Distributed Bayesian Online Learning for Cooperative Manipulation

For tasks where the dynamics of multiple agents are physically coupled, e.g., in cooperative manipulation, the coordination between the individual agents becomes crucial, which requires exact knowledge of the interaction dynamics. This problem is typically addressed using centralized estimators, which can negatively impact the flexibility and robustness of the overall system. To overcome this shortcoming, we propose a novel distributed learning framework for the exemplary task of cooperative manipulation using Bayesian principles. Using only local state information each agent obtains an estimate of the object dynamics and grasp kinematics. These local estimates are combined using dynamic average consensus. Due to the strong probabilistic foundation of the method, each estimate of the object dynamics and grasp kinematics is accompanied by a measure of uncertainty, which allows to guarantee a bounded prediction error with high probability. Moreover, the Bayesian principles directly allow iterative learning with constant complexity, such that the proposed learning method can be used online in real-time applications. The effectiveness of the approach is demonstrated in a simulated cooperative manipulation task.

==> tikz/Anregung_rot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor2}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor3}{rgb}{0.3010 0.7450 0.9330}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={angular velocity (rad/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= north west}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	0\\
1005	0.5\\
3005	0.497999999999593\\
5005	-0.5\\
7005	-0.497999999999593\\
8005	0\\
10001	0\\
11001	10\\
13001	10\\
15001	-10\\
17001	-10\\
18001	0\\
20001	0\\
};
\addlegendentry{x-direction}

\addplot [color=mycolor2, line width=.7pt]
  table[row sep=crcr]{%
1	0\\
1005	0.00200000000040745\\
2005	0.5\\
4005	0.497999999999593\\
6005	-0.5\\
8005	-0.497999999999593\\
9005	0\\
11001	0\\
12001	10\\
14001	10\\
16001	-10\\
18001	-10\\
19001	0\\
20001	0\\
};
\addlegendentry{y-direction}

\addplot [color=mycolor3, line width=.7pt]
  table[row sep=crcr]{%
1	0\\
2005	0.00200000000040745\\
3005	0.5\\
5005	0.497999999999593\\
7005	-0.5\\
9005	-0.497999999999593\\
10005	0\\
12001	0\\
13001	10\\
15001	10\\
17001	-10\\
19001	-10\\
20001	0\\
};
\addlegendentry{z-direction}

\end{axis}
\end{tikzpicture}%

==> tikz/Anregung_trans.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={velocity (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= north west}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	0\\
1005	0.5\\
3005	0.497999999999593\\
5005	-0.5\\
7005	-0.497999999999593\\
8005	0\\
10001	0\\
11001	10\\
13001	10\\
15001	-10\\
17001	-10\\
18001	0\\
20001	0\\
};
\addlegendentry{x-direction}

\addplot [color=mycolor2, line width=.7pt]
  table[row sep=crcr]{%
1	0\\
1005	0.00200000000040745\\
2005	0.5\\
4005	0.497999999999593\\
6005	-0.5\\
8005	-0.497999999999593\\
9005	0\\
11001	0\\
12001	10\\
14001	10\\
16001	-10\\
18001	-10\\
19001	0\\
20001	0\\
};
\addlegendentry{y-direction}

\addplot [color=mycolor3, line width=.7pt]
  table[row sep=crcr]{%
1	0\\
2005	0.00200000000040745\\
3005	0.5\\
5005	0.497999999999593\\
7005	-0.5\\
9005	-0.497999999999593\\
10005	0\\
12001	0\\
13001	10\\
15001	10\\
17001	-10\\
19001	-10\\
20001	0\\
};
\addlegendentry{z-direction}

\end{axis}
\end{tikzpicture}%

==> tikz/Learning_Jo_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$||\hat{\boldsymbol{j}}_{\text{stacked}} - \boldsymbol{j}_{\text{stacked}}||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	1.33134108242745\\
26	0.711641869818159\\
51	0.546700686558301\\
76	0.688576667376576\\
101	0.60995654961348\\
126	0.670710906643949\\
151	0.530580095754844\\
176	0.533029812027264\\
201	0.542380823130423\\
226	0.556596339855528\\
251	0.535939060042377\\
276	0.533124378116406\\
301	0.527733153224231\\
326	0.538498478256683\\
351	0.534449162481411\\
376	0.542769658756789\\
401	0.532317043023949\\
426	0.557895825722543\\
451	0.555852081720014\\
476	0.541392935922754\\
501	0.538990065118366\\
526	0.533255706366409\\
551	0.565291966442911\\
576	0.57450217897521\\
601	0.556678153062717\\
626	0.537989843480148\\
651	0.529411053573173\\
676	0.536669499753026\\
701	0.54573980043778\\
726	0.544443068100939\\
751	0.547138564047206\\
776	0.542397095354947\\
801	0.540306830525871\\
826	0.5418164257331\\
851	0.529847957604748\\
876	0.529379889912621\\
901	0.541697515687533\\
926	0.530368256186776\\
951	0.526178328396606\\
976	0.526133764120637\\
1001	0.526116900456307\\
1026	1.55057171587298\\
1051	0.720560970084977\\
1076	0.420385934963478\\
1101	0.469217867604756\\
1126	0.360473807237166\\
1151	0.367381101146672\\
1176	0.271348635485728\\
1201	0.218300248820356\\
1226	0.317766293996193\\
1251	0.283819351049566\\
1276	0.475918814566213\\
1301	0.510127204343908\\
1326	0.380723590524883\\
1351	0.349430928786878\\
1376	0.320332051461209\\
1401	0.283670903838542\\
1426	0.213343628765378\\
1451	0.273423931171827\\
1476	0.28524465968218\\
1501	0.301992496131653\\
1526	0.257568650915227\\
1551	0.249783816227613\\
1576	0.300271501835263\\
1601	0.299888375450955\\
1626	0.2485751168719\\
1651	0.234635166365699\\
1676	0.22214435782817\\
1701	0.212692977826277\\
1726	0.209046977288779\\
1751	0.213254706225292\\
1776	0.186404310978784\\
1801	0.198530387925767\\
1826	0.209763704608578\\
1851	0.187177956147269\\
1876	0.184234576086207\\
1901	0.184549457474343\\
1926	0.185733212508521\\
1951	0.180588553972559\\
1976	0.181411580067489\\
2001	0.180713455561553\\
2026	0.0229551927278588\\
2051	0.494034016738956\\
2076	0.404400200879116\\
2101	0.515694657862883\\
2126	0.0690565741708322\\
2151	0.0681416237687861\\
2176	0.174765012815677\\
2201	0.264504755340967\\
2226	0.28604308878613\\
2251	0.12611356425782\\
2276	0.164048239209903\\
2301	0.270263587990102\\
2326	0.253308027335219\\
2351	0.30298434249514\\
2376	0.199485907768523\\
2401	0.153189603546461\\
2426	0.186263604628539\\
2451	0.197452840979167\\
2476	0.213148872996498\\
2501	0.154878419841444\\
2526	0.174911193888864\\
2551	0.153537189869661\\
2576	0.0976779605661605\\
2601	0.0666377980927174\\
2626	0.0485424372539843\\
2651	0.0165018810566937\\
2676	0.025882033933575\\
2701	0.0314729178827412\\
2726	0.0169295250376466\\
2751	0.0200611133782873\\
2776	0.0382111599531021\\
2801	0.0357296479705779\\
2826	0.0510384161728478\\
2851	0.0214446020487738\\
2876	0.0640725145811292\\
2901	0.0317088137626142\\
2926	0.0200581848901623\\
2951	0.0258526162005175\\
2976	0.0218042784508303\\
3001	0.0220825269599153\\
3026	0.0317957764734541\\
3051	0.0268994367513915\\
3076	0.0192373001707974\\
3101	0.0202001740389144\\
3126	0.0196068978607271\\
3151	0.0384283888446179\\
3176	0.0442374624592223\\
3201	0.0486706249890821\\
3226	0.0289171409069115\\
3251	0.0300082050040186\\
3276	0.02558917084193\\
3301	0.0188168599491231\\
3326	0.021967786610497\\
3351	0.0256173063904606\\
3376	0.0203288600758705\\
3401	0.0190384568260569\\
3426	0.0240931477482876\\
3451	0.0276880108861504\\
3476	0.0199814215689916\\
3501	0.0192031877398991\\
3526	0.0191452456490129\\
3551	0.0395527359847434\\
3576	0.0398302667279757\\
3601	0.0389441400148743\\
3626	0.032050977429842\\
3651	0.0535581142173\\
3676	0.060254000509358\\
3701	0.0683007596601259\\
3726	0.0631346322119022\\
3751	0.0690740231646094\\
3776	0.0321395024608486\\
3801	0.0428007628473247\\
3826	0.0557273365005921\\
3851	0.0459032885673452\\
3876	0.0209392852092029\\
3901	0.0472281261109066\\
3926	0.0397750804698118\\
3951	0.0394277504774078\\
3976	0.0507401744736324\\
4001	0.0474120972837904\\
4026	0.0393504036429553\\
4051	0.0300862669430899\\
4076	0.0295817714807794\\
4101	0.0345464583430602\\
4126	0.0292474084543828\\
4151	0.044379896552557\\
4176	0.0288206288524532\\
4201	0.0357823124100388\\
4226	0.0333543298677005\\
4251	0.0295113196187962\\
4276	0.0308120192248436\\
4301	0.0659938595325836\\
4326	0.0761998408858239\\
4351	0.0978646457301099\\
4376	0.100518179529941\\
4401	0.110138994532359\\
4426	0.0750482833067144\\
4451	0.0762188451894726\\
4476	0.0628149774611761\\
4501	0.0681246249937826\\
4526	0.0847140192075426\\
4551	0.0905749594317195\\
4576	0.07845842445851\\
4601	0.0810791151860897\\
4626	0.0808041903710246\\
4651	0.0601850050295489\\
4676	0.0701371559905928\\
4701	0.0801048671810912\\
4726	0.0855025673784682\\
4751	0.0754031238419407\\
4776	0.0539063588282255\\
4801	0.0483355668793433\\
4826	0.04556542025315\\
4851	0.0317049541373916\\
4876	0.0269738191764757\\
4901	0.0265355181432126\\
4926	0.0266129045490055\\
4951	0.02666287123808\\
4976	0.0325850786179414\\
5001	0.0296975594982329\\
5026	0.0418239086208003\\
5051	0.0295843825065104\\
5076	0.0293932599615032\\
5101	0.0275724145155786\\
5126	0.0273927651735815\\
5151	0.0297814050961211\\
5176	0.0423791789446204\\
5201	0.0498327798630287\\
5226	0.0359999202054038\\
5251	0.0293693146603916\\
5276	0.0257581677349012\\
5301	0.0267961564078685\\
5326	0.0282416222224619\\
5351	0.0269467960888994\\
5376	0.0301299259677899\\
5401	0.0328809044502962\\
5426	0.0338541013468079\\
5451	0.0395853728630832\\
5476	0.0409014449974461\\
5501	0.0453740374855368\\
5526	0.0355397257884821\\
5551	0.0355272826560593\\
5576	0.0429415321565008\\
5601	0.0366425298619959\\
5626	0.0407535420375637\\
5651	0.0371835838584911\\
5676	0.0393680216402443\\
5701	0.039147974342653\\
5726	0.0509967609791015\\
5751	0.056389199594564\\
5776	0.0676719587836005\\
5801	0.0570815461977253\\
5826	0.0567819469624656\\
5851	0.0495817931856085\\
5876	0.0503807376992091\\
5901	0.0490673702786622\\
5926	0.0347811131441112\\
5951	0.0341205638204962\\
5976	0.0345761462753557\\
6001	0.0343540486484688\\
6026	0.0318459977127786\\
6051	0.0310299002494774\\
6076	0.0308517961064204\\
6101	0.032776769531622\\
6126	0.0307538004494291\\
6151	0.0305943187930713\\
6176	0.0305216020439134\\
6201	0.0303282634780484\\
6226	0.030174958972326\\
6251	0.0299010887960516\\
6276	0.0338070872555616\\
6301	0.0383907552439997\\
6326	0.0455905439855564\\
6351	0.0462826769119023\\
6376	0.0409126530342376\\
6401	0.0379298251794604\\
6426	0.0334611397275639\\
6451	0.0303618819524596\\
6476	0.0277958970506242\\
6501	0.0278591002385417\\
6526	0.027572821531619\\
6551	0.0273806212805943\\
6576	0.0272052628933384\\
6601	0.0275820707184994\\
6626	0.0285958960286246\\
6651	0.0329870355665857\\
6676	0.0353398144490325\\
6701	0.0327883580998431\\
6726	0.0300829225051764\\
6751	0.0299064987694485\\
6776	0.0364954076646851\\
6801	0.0450329748304104\\
6826	0.0503576475463722\\
6851	0.0511797566017616\\
6876	0.0443351511213974\\
6901	0.0431578951250421\\
6926	0.0490004066303043\\
6951	0.0419247424121659\\
6976	0.0408490175500933\\
7001	0.0453357981385727\\
7026	0.046490003881427\\
7051	0.0454357735614798\\
7076	0.0451911509530971\\
7101	0.0452864293261201\\
7126	0.0459826050228654\\
7151	0.047087807068033\\
7176	0.0471583575590596\\
7201	0.0453222180014697\\
7226	0.0452499609200972\\
7251	0.0452897025492635\\
7276	0.044629218698565\\
7301	0.0445288991233693\\
7326	0.0445080910402409\\
7351	0.0443725862655132\\
7376	0.0444310100253168\\
7401	0.0460202289800787\\
7426	0.045381058627967\\
7451	0.045947153092874\\
7476	0.0469818786553067\\
7501	0.0468913245115165\\
7526	0.0461013202625704\\
7551	0.0447385045416515\\
7576	0.0442402526807346\\
7601	0.0445167999212159\\
7626	0.0447526659925081\\
7651	0.0443968512821473\\
7676	0.0441650815966965\\
7701	0.0445678820497406\\
7726	0.0443019312931153\\
7751	0.0441005877770928\\
7776	0.0440189316532412\\
7801	0.0441987486165482\\
7826	0.0440343694092455\\
7851	0.0440137561348173\\
7876	0.043956251241497\\
7901	0.0439497003619318\\
7926	0.0440532635523213\\
7951	0.0439371439939812\\
7976	0.0439460208269666\\
8001	0.0445412184643882\\
8026	0.0459561740302076\\
8051	0.0495188699287442\\
8076	0.0502956312411195\\
8101	0.0550142534713144\\
8126	0.0561389636987924\\
8151	0.0531158366947727\\
8176	0.0533637556756276\\
8201	0.0520446479638593\\
8226	0.0513612136817092\\
8251	0.0522518714467358\\
8276	0.0525931358891195\\
8301	0.0533903121033938\\
8326	0.0519406022942778\\
8351	0.0517144228974886\\
8376	0.0505986041770971\\
8401	0.0443923461725293\\
8426	0.0449784707425731\\
8451	0.0440797318855916\\
8476	0.0430666393793257\\
8501	0.0443271979545677\\
8526	0.0433573926012839\\
8551	0.0439817288995605\\
8576	0.0446244944600095\\
8601	0.0461126397544739\\
8626	0.0454837283063438\\
8651	0.0464684419128817\\
8676	0.0460606881025084\\
8701	0.0524844248597805\\
8726	0.0533918125499261\\
8751	0.0525901289449849\\
8776	0.0525768561823875\\
8801	0.0500364079466601\\
8826	0.0496451933202637\\
8851	0.0492760550709925\\
8876	0.0463184846304119\\
8901	0.0438716562497482\\
8926	0.0441053762830964\\
8951	0.0441465058748389\\
8976	0.0472759407755295\\
9001	0.0494258365099218\\
9026	0.0469641072263096\\
9051	0.0568322047148382\\
9076	0.0661083914457476\\
9101	0.0801893616480941\\
9126	0.07824182495905\\
9151	0.0772541935563543\\
9176	0.0763949179943223\\
9201	0.0755158082874059\\
9226	0.0835755432487739\\
9251	0.0866944281556183\\
9276	0.0854297930700935\\
9301	0.0845289944382962\\
9326	0.0843706252198202\\
9351	0.0790964750182194\\
9376	0.0753452361966896\\
9401	0.0771933453233692\\
9426	0.0783262432110481\\
9451	0.0817620828424361\\
9476	0.0724893185860883\\
9501	0.0768909763842731\\
9526	0.0815386828696809\\
9551	0.075004046792694\\
9576	0.072373381747359\\
9601	0.0756769006710739\\
9626	0.0733939095464633\\
9651	0.0707819397539969\\
9676	0.0695276915947775\\
9701	0.0673722137264036\\
9726	0.0639341820028018\\
9751	0.055739173521276\\
9776	0.0597938660020033\\
9801	0.0597706292722711\\
9826	0.0471494734857426\\
9851	0.0360943545713817\\
9876	0.0439065371362004\\
9901	0.0498857462933411\\
9926	0.0477292124544435\\
9951	0.0445956953115594\\
9976	0.0408601230000517\\
10001	0.043274284683342\\
10026	0.0443776783679978\\
10051	0.0425183154423664\\
10076	0.0418300636652113\\
10101	0.0421881151217712\\
10126	0.0422620188812589\\
10151	0.0454065940920736\\
10176	0.0426384655851155\\
10201	0.0418387724849485\\
10226	0.0419161151471472\\
10251	0.043394340781419\\
10276	0.0437506263726223\\
10301	0.0434128746460597\\
10326	0.0441435420324612\\
10351	0.0455018004037272\\
10376	0.0451517329170751\\
10401	0.0439763153254749\\
10426	0.0436704715028335\\
10451	0.0445781429241593\\
10476	0.0437216378547775\\
10501	0.0425487805684894\\
10526	0.0421019483162641\\
10551	0.0424108780473811\\
10576	0.0422015554495069\\
10601	0.0420311737733423\\
10626	0.042160414130142\\
10651	0.0419646060330506\\
10676	0.0419422273680123\\
10701	0.0419503166002332\\
10726	0.0420321044852037\\
10751	0.042202865567386\\
10776	0.0420581857655325\\
10801	0.0418939456922292\\
10826	0.041905086697529\\
10851	0.041890514199801\\
10876	0.0419092961391882\\
10901	0.0418852797989645\\
10926	0.0420554183459218\\
10951	0.042131032528482\\
10976	0.0421511070013309\\
11001	0.0423010520719513\\
11026	0.0552903003976453\\
11051	0.0400477705624771\\
11076	0.0378746749024232\\
11101	0.0371226895248769\\
11126	0.0371810179256066\\
11151	0.0376823610289229\\
11176	0.0370418557099142\\
11201	0.0375629720253012\\
11226	0.0372467423997074\\
11251	0.0370798694252385\\
11276	0.0383391277883075\\
11301	0.0376840926862361\\
11326	0.0369091297186395\\
11351	0.0368667832231944\\
11376	0.0383404433229339\\
11401	0.0406646399365876\\
11426	0.0418634673905396\\
11451	0.0456209084082075\\
11476	0.0430600686618012\\
11501	0.0418842225016307\\
11526	0.0421238287301979\\
11551	0.0406216136001594\\
11576	0.0402940307668922\\
11601	0.041201119699474\\
11626	0.0409540616575724\\
11651	0.0413574205496897\\
11676	0.0414272158384659\\
11701	0.0399765898128226\\
11726	0.0401922621426185\\
11751	0.0390918823850885\\
11776	0.039148619461067\\
11801	0.0396804680080734\\
11826	0.039372280868504\\
11851	0.0390856713875964\\
11876	0.0392385946550046\\
11901	0.0387221059936903\\
11926	0.0390029704805473\\
11951	0.0392597551168347\\
11976	0.0391797354466092\\
12001	0.0390450389669208\\
12026	0.0116514714367941\\
12051	0.0196100739069314\\
12076	0.0100024504198261\\
12101	0.0100789809242507\\
12126	0.00988805144078889\\
12151	0.00980309699559317\\
12176	0.00940746594504053\\
12201	0.00928072635224752\\
12226	0.00904424917633495\\
12251	0.00932703451295919\\
12276	0.00905690875572423\\
12301	0.00913119358364811\\
12326	0.00796078890990099\\
12351	0.00737957090921702\\
12376	0.00736045466569027\\
12401	0.00808047360556207\\
12426	0.00817443008506066\\
12451	0.00785730960628596\\
12476	0.00823517542151407\\
12501	0.00855088256876379\\
12526	0.00835245865198803\\
12551	0.00907526382855295\\
12576	0.00862447458920851\\
12601	0.00900655069272217\\
12626	0.00893332526973184\\
12651	0.00860140098602042\\
12676	0.00760614701204376\\
12701	0.00776312331286135\\
12726	0.00839351748690365\\
12751	0.00796112308099491\\
12776	0.00762553835446653\\
12801	0.00672175785205936\\
12826	0.00752255310518706\\
12851	0.00762754928617672\\
12876	0.00741733830148746\\
12901	0.00763060672517552\\
12926	0.00727927897421142\\
12951	0.00714382583643362\\
12976	0.00763008722848776\\
13001	0.00806909273834429\\
13026	0.00728015810851097\\
13051	0.0072225868656668\\
13076	0.00681380066689355\\
13101	0.00692695833531223\\
13126	0.00637621103647153\\
13151	0.00577578071751794\\
13176	0.00547585913236162\\
13201	0.00558510164486351\\
13226	0.00545390667736914\\
13251	0.00566437364594895\\
13276	0.00503603661854881\\
13301	0.00485398818016458\\
13326	0.004629293072783\\
13351	0.00440814830748042\\
13376	0.00428509872871713\\
13401	0.00423111994905635\\
13426	0.00418796925391931\\
13451	0.00412384347323408\\
13476	0.00405158958108319\\
13501	0.00399396151214827\\
13526	0.00393437656883129\\
13551	0.00385620831331495\\
13576	0.00378755177932872\\
13601	0.00371347346827607\\
13626	0.00365479133741497\\
13651	0.00359621917192989\\
13676	0.00354455588588474\\
13701	0.00349287481678901\\
13726	0.00344132378925532\\
13751	0.0033852499270916\\
13776	0.00336457177095051\\
13801	0.00330734937618997\\
13826	0.00330965704398637\\
13851	0.00326933075799295\\
13876	0.00309278524224745\\
13901	0.00306181056314767\\
13926	0.0029773395033971\\
13951	0.00287270832747156\\
13976	0.00283849028295474\\
14001	0.0028474884109196\\
14026	0.00272154594568974\\
14051	0.0028229303139169\\
14076	0.00270090897794811\\
14101	0.00268119423797086\\
14126	0.00269925126511819\\
14151	0.00295416651457577\\
14176	0.00280963046578208\\
14201	0.00353893196232725\\
14226	0.00310792224293584\\
14251	0.00291423994080598\\
14276	0.0028383570334979\\
14301	0.00289105641432506\\
14326	0.00291738710809712\\
14351	0.0028975768138419\\
14376	0.00259516158297433\\
14401	0.00242981515564779\\
14426	0.00242817681691716\\
14451	0.00245668545851212\\
14476	0.00265325646969582\\
14501	0.00278175104139094\\
14526	0.00264358566456631\\
14551	0.00252300594621368\\
14576	0.00262364171213945\\
14601	0.00259146031326667\\
14626	0.00262565895373046\\
14651	0.00257856756669772\\
14676	0.00339979471868741\\
14701	0.0035430566828061\\
14726	0.00321557137665845\\
14751	0.00319490241546609\\
14776	0.00309608507571553\\
14801	0.00339114190036498\\
14826	0.00327149416937587\\
14851	0.00307129395213879\\
14876	0.00271326461445792\\
14901	0.00266285723347789\\
14926	0.00221549828015994\\
14951	0.00217685694395481\\
14976	0.00245573726298898\\
15001	0.00256140328589576\\
15026	0.00239703599986312\\
15051	0.00243291848865625\\
15076	0.00269056282178073\\
15101	0.00274894369124004\\
15126	0.00393771788101065\\
15151	0.00390904504660349\\
15176	0.00357497254315427\\
15201	0.00322018480962994\\
15226	0.00353861190920262\\
15251	0.00375656309181602\\
15276	0.00374561071126733\\
15301	0.00434788564750397\\
15326	0.0045308326204758\\
15351	0.00471894559262532\\
15376	0.00463405722194955\\
15401	0.00477161716855601\\
15426	0.00460137714172186\\
15451	0.00399317289427435\\
15476	0.00350454201962249\\
15501	0.00406168400332767\\
15526	0.00410210767538997\\
15551	0.00463077175516154\\
15576	0.00421914832715305\\
15601	0.00490917084406731\\
15626	0.00359822168490558\\
15651	0.00340783487674359\\
15676	0.00349142550525268\\
15701	0.00324968236031278\\
15726	0.00299430179764172\\
15751	0.00242181512648688\\
15776	0.00203255856793833\\
15801	0.00205750441948231\\
15826	0.00203373112839664\\
15851	0.00218454871805641\\
15876	0.00214793561007409\\
15901	0.00200762450864735\\
15926	0.00204849081472767\\
15951	0.00236628986894087\\
15976	0.00201639545111704\\
16001	0.00199833388439535\\
16026	0.00200032256904658\\
16051	0.00193193127003198\\
16076	0.00204126930019465\\
16101	0.00201766052803016\\
16126	0.00192969322652262\\
16151	0.00192639491513843\\
16176	0.00200828156434663\\
16201	0.00191853377789843\\
16226	0.00189940415601128\\
16251	0.00191618934286154\\
16276	0.0019509251415532\\
16301	0.00199753289244469\\
16326	0.00195735621522918\\
16351	0.00192314362342111\\
16376	0.00190668188137077\\
16401	0.00201081724516155\\
16426	0.00194318170720161\\
16451	0.00214569921293228\\
16476	0.00203442471761152\\
16501	0.00198894907769676\\
16526	0.0021629963778092\\
16551	0.00216208523636682\\
16576	0.00188792844856359\\
16601	0.00180052447351729\\
16626	0.00179624947630674\\
16651	0.00179784813598873\\
16676	0.00179515534478321\\
16701	0.00182157634343313\\
16726	0.00186152050881025\\
16751	0.00186460468433325\\
16776	0.00179696817941011\\
16801	0.00178605914346555\\
16826	0.00179276158800265\\
16851	0.00179350174292774\\
16876	0.00177260917918772\\
16901	0.00177634506295417\\
16926	0.00176838076708652\\
16951	0.00176024338392438\\
16976	0.00173901611634757\\
17001	0.0017326601879278\\
17026	0.00171576584017777\\
17051	0.00171264836430312\\
17076	0.00171951543350726\\
17101	0.00172379794442485\\
17126	0.00180183086889948\\
17151	0.00178919512134848\\
17176	0.001744365356077\\
17201	0.00172133871447064\\
17226	0.00167551480727401\\
17251	0.00174604281091651\\
17276	0.00169447168518881\\
17301	0.00194941324983826\\
17326	0.00195724016500327\\
17351	0.00195735955748809\\
17376	0.00208619664690999\\
17401	0.00230777516557798\\
17426	0.00201805245559781\\
17451	0.00217056206339392\\
17476	0.00201638839856386\\
17501	0.00193433666485153\\
17526	0.00197389220309756\\
17551	0.00212397592684537\\
17576	0.00210120008738345\\
17601	0.00211928003585471\\
17626	0.00194848289640144\\
17651	0.00193768857888787\\
17676	0.00206884403662522\\
17701	0.00191402620445864\\
17726	0.00202290115192123\\
17751	0.00202793828242357\\
17776	0.00242733240300676\\
17801	0.00221626002080178\\
17826	0.00221751902163858\\
17851	0.00206525491858299\\
17876	0.00200014718802735\\
17901	0.00198598087917869\\
17926	0.0019328051099292\\
17951	0.00193222488465872\\
17976	0.00193600160071421\\
18001	0.00194861492340902\\
18026	0.00194840908150643\\
18051	0.00190304863169862\\
18076	0.00188668576383761\\
18101	0.00187903505962999\\
18126	0.00191720704998609\\
18151	0.00194973030236568\\
18176	0.00193437722393762\\
18201	0.00192960392482153\\
18226	0.00196374024273812\\
18251	0.00190747656735496\\
18276	0.00199994138351694\\
18301	0.00194580441083235\\
18326	0.00191342690701436\\
18351	0.00191647365498303\\
18376	0.00190794514743656\\
18401	0.00190408598362253\\
18426	0.00193915219189819\\
18451	0.00195133057512516\\
18476	0.00198186079339408\\
18501	0.00190899046941585\\
18526	0.00196917203602211\\
18551	0.00191833710709992\\
18576	0.00209506275965735\\
18601	0.00206037506972869\\
18626	0.002033954699323\\
18651	0.0019658015107628\\
18676	0.00209671066204756\\
18701	0.00205615604612857\\
18726	0.00212820719504931\\
18751	0.00188798572528026\\
18776	0.00186440277530821\\
18801	0.00202379982920978\\
18826	0.00186119027282458\\
18851	0.00178691711218124\\
18876	0.00182894007282468\\
18901	0.00193545884548529\\
18926	0.00205541166280517\\
18951	0.0017466816505164\\
18976	0.00206343946136177\\
19001	0.00185181867093195\\
19026	0.00190321194591557\\
19051	0.00201494602078304\\
19076	0.00201294620760511\\
19101	0.00173759234468307\\
19126	0.0017972403680126\\
19151	0.00185334304169648\\
19176	0.00195921508041937\\
19201	0.00197299952445204\\
19226	0.00214345806353206\\
19251	0.0019055217654804\\
19276	0.00189089687494074\\
19301	0.00209409345926113\\
19326	0.00216406122196687\\
19351	0.00230792442833482\\
19376	0.00205516537765167\\
19401	0.00189868632118042\\
19426	0.00182569107029774\\
19451	0.00188185753665971\\
19476	0.00181698685146502\\
19501	0.00186921043571786\\
19526	0.00193901285921494\\
19551	0.0019189188720091\\
19576	0.00184346861658844\\
19601	0.0017962780411182\\
19626	0.00184472244967457\\
19651	0.0018111774321261\\
19676	0.00180539579902793\\
19701	0.00178318419744897\\
19726	0.00180331630143268\\
19751	0.00176027642946997\\
19776	0.00177040152756062\\
19801	0.00176217248199919\\
19826	0.00177007745028242\\
19851	0.0018089891215982\\
19876	0.00179384148378842\\
19901	0.00179062942760809\\
19926	0.00179219138124709\\
19951	0.00179684791059034\\
19976	0.00183331960267747\\
20001	0.0018483165097982\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	11.7236459278407\\
26	8.68388512318336\\
51	7.86301147715924\\
76	7.66600936369686\\
101	7.3719562845162\\
126	7.28032867277066\\
151	7.02510440654768\\
176	6.93666322456174\\
201	6.87188101595336\\
226	6.8241321354618\\
251	6.75067639127976\\
276	6.70217061305403\\
301	6.65673096290482\\
326	6.63201613292475\\
351	6.59624652326925\\
376	6.57598506066404\\
401	6.53960204599157\\
426	6.54151457203057\\
451	6.5177559962231\\
476	6.48327785743757\\
501	6.46234060850191\\
526	6.43938017849658\\
551	6.45535018332966\\
576	6.44952787170575\\
601	6.41759719573765\\
626	6.38563521739701\\
651	6.36453523453621\\
676	6.35995479085965\\
701	6.357807012024\\
726	6.34585885692319\\
751	6.33842167647376\\
776	6.32402370824872\\
801	6.31271514433288\\
826	6.30541063398851\\
851	6.28500169342384\\
876	6.27643923143653\\
901	6.28098361771562\\
926	6.26217966346622\\
951	6.25079301659108\\
976	6.24381094684202\\
1001	6.2370986345323\\
1026	5.64702984167729\\
1051	4.37847307065854\\
1076	3.85099073981616\\
1101	3.75476257995079\\
1126	3.54297870448801\\
1151	3.4717095024257\\
1176	3.31364981520867\\
1201	3.20976597696869\\
1226	3.2665324944515\\
1251	3.1960219949164\\
1276	3.3563225763769\\
1301	3.36252079086628\\
1326	3.20817954849303\\
1351	3.15448270784045\\
1376	3.10509841117492\\
1401	3.04994562299091\\
1426	2.96266165842508\\
1451	3.00711113770668\\
1476	3.00445587529055\\
1501	3.00774107103136\\
1526	2.95074971871144\\
1551	2.93119283442872\\
1576	2.97061919057373\\
1601	2.95981287498303\\
1626	2.89865197222508\\
1651	2.87538559620543\\
1676	2.85404215514263\\
1701	2.83617030974062\\
1726	2.82449929170238\\
1751	2.82104490818595\\
1776	2.78686633771511\\
1801	2.79197228539945\\
1826	2.79647028828672\\
1851	2.76741312296259\\
1876	2.75824332217831\\
1901	2.75255964649799\\
1926	2.74795713146807\\
1951	2.73722428725297\\
1976	2.73264422724858\\
2001	2.72671621446728\\
2026	1.75826226492321\\
2051	2.00691740981419\\
2076	1.80056592558231\\
2101	1.83637645791225\\
2126	1.33538030825623\\
2151	1.29265279816048\\
2176	1.36564735393687\\
2201	1.42745743970139\\
2226	1.42523132921146\\
2251	1.24469667298976\\
2276	1.26449423334918\\
2301	1.35454719681985\\
2326	1.32304095728938\\
2351	1.35950416412527\\
2376	1.24391859749782\\
2401	1.18649471405597\\
2426	1.20926763288284\\
2451	1.21087436700877\\
2476	1.217617829264\\
2501	1.15095108975367\\
2526	1.16308204689883\\
2551	1.1342483358679\\
2576	1.0713267867517\\
2601	1.03358320017522\\
2626	1.00910995061868\\
2651	0.970987941751842\\
2676	0.974557544482671\\
2701	0.97458625266469\\
2726	0.954709080062601\\
2751	0.952717482799339\\
2776	0.965939004569187\\
2801	0.958709307866643\\
2826	0.969437309491162\\
2851	0.935418443955303\\
2876	0.973766384246563\\
2901	0.937258092223272\\
2926	0.921589382695139\\
2951	0.923484106566718\\
2976	0.915646949069344\\
3001	0.912240361497457\\
3026	0.91847403005446\\
3051	0.91022858485585\\
3076	0.899338738088372\\
3101	0.897187034471922\\
3126	0.893584774173194\\
3151	0.909495977078853\\
3176	0.912487133123215\\
3201	0.91418893388606\\
3226	0.89178528685457\\
3251	0.890302441114381\\
3276	0.883381175055873\\
3301	0.874174069704655\\
3326	0.874953701841109\\
3351	0.876291764475418\\
3376	0.86874828587909\\
3401	0.86525609054883\\
3426	0.868159252971021\\
3451	0.869650064875384\\
3476	0.859884289669879\\
3501	0.857089283454284\\
3526	0.855054677809539\\
3551	0.873523444271463\\
3576	0.871898146631812\\
3601	0.869143158228737\\
3626	0.860413278540578\\
3651	0.880114119477647\\
3676	0.885032499386772\\
3701	0.891328994787129\\
3726	0.884438378299113\\
3751	0.888677660381661\\
3776	0.850066084741004\\
3801	0.859072081527907\\
3826	0.870363979672632\\
3851	0.858924696473468\\
3876	0.832363801998213\\
3901	0.857073048230296\\
3926	0.848056701953139\\
3951	0.846161405361774\\
3976	0.855940276563063\\
4001	0.851092177456922\\
4026	0.838273076665003\\
4051	0.824442886223552\\
4076	0.819547260151497\\
4101	0.820281178899056\\
4126	0.810898770277935\\
4151	0.822083744896033\\
4176	0.802702450471309\\
4201	0.805958286473274\\
4226	0.79993224759246\\
4251	0.792591391956199\\
4276	0.790487588624911\\
4301	0.822352029156243\\
4326	0.829322032473921\\
4351	0.847827095578007\\
4376	0.847392380570532\\
4401	0.853992091337219\\
4426	0.815943425825448\\
4451	0.814215506222405\\
4476	0.797969238169716\\
4501	0.80048943217166\\
4526	0.814339417545227\\
4551	0.817508301589889\\
4576	0.802744561411789\\
4601	0.802760568995113\\
4626	0.79992131128073\\
4651	0.776776114567612\\
4676	0.784238677546388\\
4701	0.791751445377725\\
4726	0.794727177404535\\
4751	0.782237171782274\\
4776	0.758379773921485\\
4801	0.750476886532405\\
4826	0.745401868556135\\
4851	0.729262514547043\\
4876	0.722277301968222\\
4901	0.719608623172357\\
4926	0.717478279808157\\
4951	0.71534216765026\\
4976	0.719099001462108\\
5001	0.714065916825556\\
5026	0.721253282767369\\
5051	0.704327423196129\\
5076	0.699679288815357\\
5101	0.693610356766\\
5126	0.689373624114654\\
5151	0.687880363923262\\
5176	0.696757396605747\\
5201	0.700638933819739\\
5226	0.683371538452806\\
5251	0.67343393117004\\
5276	0.666634329081884\\
5301	0.664594302292646\\
5326	0.663064858584693\\
5351	0.658891576298658\\
5376	0.659286652991941\\
5401	0.659334464793975\\
5426	0.657684339859024\\
5451	0.66086751609221\\
5476	0.65970647962527\\
5501	0.661769049409585\\
5526	0.649588204623712\\
5551	0.647289395758845\\
5576	0.652474371712393\\
5601	0.644000336104893\\
5626	0.645987905266552\\
5651	0.640343627577152\\
5676	0.640500568851814\\
5701	0.638297698784725\\
5726	0.648206324867007\\
5751	0.651699379257493\\
5776	0.66112175941749\\
5801	0.648708306820091\\
5826	0.646621436533547\\
5851	0.637668298754827\\
5876	0.636747145343774\\
5901	0.633745239520364\\
5926	0.617800745459297\\
5951	0.615511065795689\\
5976	0.61436548790575\\
6001	0.612569117227663\\
6026	0.608328704800876\\
6051	0.605819128740729\\
6076	0.603984749228645\\
6101	0.604289067010132\\
6126	0.600679567508636\\
6151	0.598966268626529\\
6176	0.597371112318039\\
6201	0.59568544737702\\
6226	0.594068731240744\\
6251	0.592359227190908\\
6276	0.594856289779155\\
6301	0.598056693493997\\
6326	0.603897912926908\\
6351	0.603255241347195\\
6376	0.596573291024043\\
6401	0.592300568641778\\
6426	0.586563212425391\\
6451	0.582215735060521\\
6476	0.578421242476064\\
6501	0.577274941855861\\
6526	0.575797484478979\\
6551	0.574431779452781\\
6576	0.573099964755965\\
6601	0.572336763558359\\
6626	0.5722264487463\\
6651	0.57550876010951\\
6676	0.576767485975924\\
6701	0.573136233960903\\
6726	0.569364760116447\\
6751	0.56813557245428\\
6776	0.573684524530309\\
6801	0.581194489743064\\
6826	0.5855034772643\\
6851	0.5853213931216\\
6876	0.577483674290018\\
6901	0.575323984565707\\
6926	0.580194353029104\\
6951	0.572156458208011\\
6976	0.570128047069071\\
7001	0.573671327211213\\
7026	0.573721452520106\\
7051	0.571586324013788\\
7076	0.570282902254795\\
7101	0.569340464165843\\
7126	0.569019051473033\\
7151	0.569125895663341\\
7176	0.568216474149349\\
7201	0.565417952758226\\
7226	0.564400153834388\\
7251	0.563510485722644\\
7276	0.561936055696719\\
7301	0.560936621634299\\
7326	0.560030933054275\\
7351	0.559024215972685\\
7376	0.558224559606511\\
7401	0.558968322451368\\
7426	0.55749583788248\\
7451	0.557240302271141\\
7476	0.557464646963112\\
7501	0.556574547593607\\
7526	0.554995440231079\\
7551	0.552853588749558\\
7576	0.551586011323039\\
7601	0.551102602539639\\
7626	0.550587556953353\\
7651	0.549489564291385\\
7676	0.548524053311313\\
7701	0.548201264839852\\
7726	0.547217605205233\\
7751	0.5463061717452\\
7776	0.545521794000975\\
7801	0.545006016890688\\
7826	0.54415293958193\\
7851	0.543450301209374\\
7876	0.542717229294418\\
7901	0.542041362051453\\
7926	0.541481659122097\\
7951	0.540708129798586\\
7976	0.540065265404341\\
8001	0.540014208178869\\
8026	0.540401601246094\\
8051	0.542955483786449\\
8076	0.542741458410244\\
8101	0.546486639510966\\
8126	0.546654611585034\\
8151	0.542690842742161\\
8176	0.542013643057463\\
8201	0.539784398016022\\
8226	0.538205295157376\\
8251	0.538214267873677\\
8276	0.53768737116733\\
8301	0.537629474468409\\
8326	0.535337366760397\\
8351	0.534281072285172\\
8376	0.532347048819877\\
8401	0.525334142390744\\
8426	0.525124838164003\\
8451	0.523441569686556\\
8476	0.521654541513917\\
8501	0.52215146743439\\
8526	0.520428054883209\\
8551	0.520308544434668\\
8576	0.520216970452901\\
8601	0.52098004117851\\
8626	0.519635088217087\\
8651	0.519912571099004\\
8676	0.518806184110676\\
8701	0.524539680427515\\
8726	0.52476502347813\\
8751	0.523289301439723\\
8776	0.522609813693538\\
8801	0.5194107975293\\
8826	0.518368491542979\\
8851	0.51735557349379\\
8876	0.513761374873522\\
8901	0.510684914673288\\
8926	0.510295848296388\\
8951	0.509720889893052\\
8976	0.512240791840296\\
9001	0.513787569589613\\
9026	0.510629732420009\\
9051	0.519810719095005\\
9076	0.528408487192278\\
9101	0.541819442681115\\
9126	0.539210022499552\\
9151	0.53756838070459\\
9176	0.536062723405803\\
9201	0.534544629017465\\
9226	0.54197255682897\\
9251	0.544466603958486\\
9276	0.54258390301282\\
9301	0.541071623070734\\
9326	0.54030817923765\\
9351	0.5344351922381\\
9376	0.53009119402666\\
9401	0.531352468758672\\
9426	0.531904312382786\\
9451	0.534764740144012\\
9476	0.524922075400252\\
9501	0.528759219431652\\
9526	0.532847680197983\\
9551	0.52575895342424\\
9576	0.522579245001264\\
9601	0.525338665175167\\
9626	0.522516421952961\\
9651	0.519369953171975\\
9676	0.517585869751599\\
9701	0.514905134869479\\
9726	0.510946342552343\\
9751	0.502234991484057\\
9776	0.505777684155554\\
9801	0.505246718128395\\
9826	0.492122034041763\\
9851	0.480567520857065\\
9876	0.487884378563913\\
9901	0.493372269818587\\
9926	0.490728364553616\\
9951	0.487111363783384\\
9976	0.482896138596921\\
10001	0.484834422578445\\
10026	0.402496057019413\\
10051	0.373130143817138\\
10076	0.357355193562301\\
10101	0.347827301478012\\
10126	0.340773437569863\\
10151	0.338456733342316\\
10176	0.331321188065935\\
10201	0.32691384301716\\
10226	0.323932805116088\\
10251	0.32276134444617\\
10276	0.320778396270336\\
10301	0.318340739294023\\
10326	0.317157953589454\\
10351	0.316749183913418\\
10376	0.314747929211032\\
10401	0.312013798631907\\
10426	0.310224052898146\\
10451	0.309709586262946\\
10476	0.307483438504654\\
10501	0.304987249322705\\
10526	0.303259681263204\\
10551	0.302328664049695\\
10576	0.300919765715765\\
10601	0.299590683794762\\
10626	0.298603119270809\\
10651	0.297333602287598\\
10676	0.296281734404899\\
10701	0.295305419633574\\
10726	0.294448385104932\\
10751	0.293725980967306\\
10776	0.292733442882148\\
10801	0.291765903529197\\
10826	0.291017208017374\\
10851	0.290284877686647\\
10876	0.289626372410061\\
10901	0.288963769206817\\
10926	0.288532145074726\\
10951	0.288040887622981\\
10976	0.287527032283326\\
11001	0.287174056998086\\
11026	0.24302916441115\\
11051	0.210892003355483\\
11076	0.1995718612416\\
11101	0.192660278730721\\
11126	0.188028110818661\\
11151	0.184670808730973\\
11176	0.180696195713846\\
11201	0.178247485772993\\
11226	0.175237806873803\\
11251	0.172603400397466\\
11276	0.171590302929091\\
11301	0.168837692853669\\
11326	0.16612486521344\\
11351	0.164291985810197\\
11376	0.164111434779979\\
11401	0.164907487760323\\
11426	0.164694498010361\\
11451	0.167147157549512\\
11476	0.163379744839783\\
11501	0.161087206152104\\
11526	0.160292204240264\\
11551	0.157830221535366\\
11576	0.156611025419223\\
11601	0.156688518514842\\
11626	0.155668275890605\\
11651	0.155349759503797\\
11676	0.15474435976298\\
11701	0.152661028757894\\
11726	0.152282699793556\\
11751	0.150623605161529\\
11776	0.15015383204941\\
11801	0.150188597076375\\
11826	0.14941024906362\\
11851	0.148678143892235\\
11876	0.148408200636721\\
11901	0.147489637242431\\
11926	0.147387559436242\\
11951	0.147279034355956\\
11976	0.146849980539308\\
12001	0.146381296452118\\
12026	0.0826619659880456\\
12051	0.080549878368899\\
12076	0.0654761029427306\\
12101	0.0617926542941893\\
12126	0.058677030122028\\
12151	0.0561584798149046\\
12176	0.0536644096614178\\
12201	0.0516963310983325\\
12226	0.0498317193419038\\
12251	0.0486708841649039\\
12276	0.0471198024371579\\
12301	0.0460572209766574\\
12326	0.0438773387152673\\
12351	0.0423987304524869\\
12376	0.0415802894956323\\
12401	0.0415862923038808\\
12426	0.0410400426060314\\
12451	0.040146257850889\\
12476	0.0400019119030645\\
12501	0.0398418787881925\\
12526	0.0392072318106093\\
12551	0.0395273163019828\\
12576	0.0387021447266096\\
12601	0.0387337762512369\\
12626	0.0383303225494196\\
12651	0.0376852638511373\\
12676	0.0363913707041884\\
12701	0.0362620584395014\\
12726	0.036616759865301\\
12751	0.0359178452850836\\
12776	0.0353237688447413\\
12801	0.0341686134949291\\
12826	0.0347244307014668\\
12851	0.034590281454935\\
12876	0.0341463187208578\\
12901	0.034130889337531\\
12926	0.0335556553413424\\
12951	0.0332008843961356\\
12976	0.0334722577745106\\
13001	0.0337006790253737\\
13026	0.0325048575208643\\
13051	0.0320996958549858\\
13076	0.0313890866418132\\
13101	0.0312365944993592\\
13126	0.0304493635811419\\
13151	0.0296363695362261\\
13176	0.0291437915536235\\
13201	0.0290771587872268\\
13226	0.0287843941407181\\
13251	0.0288456082839526\\
13276	0.0280787167864446\\
13301	0.02776747956622\\
13326	0.0274218523543911\\
13351	0.0270871003490367\\
13376	0.026856978615354\\
13401	0.0267017880937167\\
13426	0.0265627056600005\\
13451	0.0264074256859498\\
13476	0.0262483577384667\\
13501	0.0261078730772009\\
13526	0.0259690527136803\\
13551	0.02581497346545\\
13576	0.0256734675004232\\
13601	0.0255293675786337\\
13626	0.0254032830065152\\
13651	0.0252797405502486\\
13676	0.0251653707451261\\
13701	0.0250530945838431\\
13726	0.024942921296677\\
13751	0.0248300711565376\\
13776	0.0247543458292006\\
13801	0.0246436969148789\\
13826	0.0245940973118016\\
13851	0.0245032874542909\\
13876	0.0242775913253214\\
13901	0.0241987121513043\\
13926	0.0240674989943059\\
13951	0.0239172068503465\\
13976	0.023838329585778\\
14001	0.0238035922786116\\
14026	0.0235981503516773\\
14051	0.0236245101644168\\
14076	0.0234313835329962\\
14101	0.0233440015412396\\
14126	0.0232974087578671\\
14151	0.0234903210721346\\
14176	0.0232861002788348\\
14201	0.0239577420864875\\
14226	0.0234708351845312\\
14251	0.0232227823057954\\
14276	0.023093842993734\\
14301	0.0230946085476251\\
14326	0.0230699550129713\\
14351	0.022999953787479\\
14376	0.0226479995712293\\
14401	0.0224336381315249\\
14426	0.0223833927059265\\
14451	0.0223635967126123\\
14476	0.0225120693770996\\
14501	0.0225925838593877\\
14526	0.0224064756582979\\
14551	0.0222379154207691\\
14576	0.0222904631254461\\
14601	0.0222100205607911\\
14626	0.0221957229162191\\
14651	0.0220998410141837\\
14676	0.022871926662301\\
14701	0.0229656412689701\\
14726	0.0225881494130399\\
14751	0.0225169626197275\\
14776	0.0223670651363566\\
14801	0.0226104294340107\\
14826	0.0224384276578582\\
14851	0.0221851637391673\\
14876	0.0217733140341328\\
14901	0.0216682839404942\\
14926	0.0211654558403498\\
14951	0.0210704567379549\\
14976	0.0212920507461473\\
15001	0.0213394646352805\\
15026	0.0211192952471401\\
15051	0.0211006718733801\\
15076	0.021304833382356\\
15101	0.0213105156028782\\
15126	0.0224471651680001\\
15151	0.0223667560270759\\
15176	0.0219811710103648\\
15201	0.0215749486948085\\
15226	0.0218418899778478\\
15251	0.0220081900813786\\
15276	0.0219453212034739\\
15301	0.0224953268835698\\
15326	0.0226255764037238\\
15351	0.0227604993738225\\
15376	0.02262187443266\\
15401	0.0227051068437077\\
15426	0.0224799128598915\\
15451	0.0218161010596525\\
15476	0.0212711895013559\\
15501	0.0217713651552599\\
15526	0.0217541307521247\\
15551	0.0222244447480585\\
15576	0.0217537842418172\\
15601	0.022384092442402\\
15626	0.0210127657162571\\
15651	0.0207613558221479\\
15676	0.0207832988597707\\
15701	0.0204793074789182\\
15726	0.0201611043304057\\
15751	0.0195252490692826\\
15776	0.0190721079584685\\
15801	0.0190326847074628\\
15826	0.0189440902515755\\
15851	0.0190296679190702\\
15876	0.0189274300276412\\
15901	0.0187211435799202\\
15926	0.0186957185258829\\
15951	0.0189469448880114\\
15976	0.0185302311780051\\
16001	0.0184451384481807\\
16026	0.0183832099599255\\
16051	0.0182537420758296\\
16076	0.0183045090334009\\
16101	0.0182245299858063\\
16126	0.0180821140659466\\
16151	0.0180260313292409\\
16176	0.0180565587970532\\
16201	0.0179166540919035\\
16226	0.0178483607649226\\
16251	0.0178167787287861\\
16276	0.0178037581071764\\
16301	0.0178030446307984\\
16326	0.0177158156320273\\
16351	0.0176346621036532\\
16376	0.0175712216628053\\
16401	0.0176281995375197\\
16426	0.0175130946783532\\
16451	0.0176677059526371\\
16476	0.0175079712790915\\
16501	0.0174133726909762\\
16526	0.0175375339202102\\
16551	0.0174858820387957\\
16576	0.0171600475049788\\
16601	0.0170199561091464\\
16626	0.0169619215149302\\
16651	0.0169086365874415\\
16676	0.0168498956124026\\
16701	0.0168190749265376\\
16726	0.0168005671480297\\
16751	0.0167439848700209\\
16776	0.0166154759161687\\
16801	0.0165425098356173\\
16826	0.0164860048903745\\
16851	0.0164224342011362\\
16876	0.0163361864725241\\
16901	0.0162735936563153\\
16926	0.0161984087819642\\
16951	0.0161222505043731\\
16976	0.0160323023656904\\
17001	0.015956633430049\\
17026	0.0158677497189141\\
17051	0.0157977743860123\\
17076	0.0157422088470579\\
17101	0.0156878837879052\\
17126	0.015710620526688\\
17151	0.0156455577416008\\
17176	0.0155507873132542\\
17201	0.0154799735195833\\
17226	0.0153882253274736\\
17251	0.015414437280785\\
17276	0.0153199347061504\\
17301	0.0155331327477611\\
17326	0.0155002310891133\\
17351	0.0154604849380979\\
17376	0.0155501864937435\\
17401	0.0157332435699684\\
17426	0.0154055131662207\\
17451	0.0155204427307996\\
17476	0.0153290436305845\\
17501	0.015210059996141\\
17526	0.0152129270561571\\
17551	0.0153265256267408\\
17576	0.0152674369810962\\
17601	0.0152493537613302\\
17626	0.0150425278409928\\
17651	0.0149958305643646\\
17676	0.0150912062614655\\
17701	0.0149007344741142\\
17726	0.0149740884212659\\
17751	0.0149437485342461\\
17776	0.0153079238859771\\
17801	0.0150618078672165\\
17826	0.0150282172694658\\
17851	0.0148413179628141\\
17876	0.0147418106897667\\
17901	0.0146935021634551\\
17926	0.0146064630887485\\
17951	0.0145723195429726\\
17976	0.0145428530867208\\
18001	0.0145225622868506\\
18026	0.0144763961320865\\
18051	0.0143878128551305\\
18076	0.0143306278429605\\
18101	0.0142842618324543\\
18126	0.0142855674457244\\
18151	0.0142828456485745\\
18176	0.0142336670213335\\
18201	0.0141963079699111\\
18226	0.0141989378030197\\
18251	0.0141121031760805\\
18276	0.0141748037046637\\
18301	0.0140915935378086\\
18326	0.0140307303780754\\
18351	0.0140057864077747\\
18376	0.0139696795864795\\
18401	0.0139385812908085\\
18426	0.0139466829798166\\
18451	0.0139321149573868\\
18476	0.0139360679248051\\
18501	0.0138367475955733\\
18526	0.0138705710787385\\
18551	0.0137934408051237\\
18576	0.0139439103771946\\
18601	0.0138829876811788\\
18626	0.0138303400561952\\
18651	0.0137359584962263\\
18676	0.0138406333366578\\
18701	0.0137738372890195\\
18726	0.0138196419476996\\
18751	0.0135531738424343\\
18776	0.0135033514923443\\
18801	0.0136365258562048\\
18826	0.0134477215262498\\
18851	0.0133472940980026\\
18876	0.0133632169363825\\
18901	0.0134437041035784\\
18926	0.0135377086387792\\
18951	0.013203128627309\\
18976	0.0134941495747731\\
19001	0.0132569195642036\\
19026	0.0132840341403989\\
19051	0.0133728288176364\\
19076	0.0133490953239382\\
19101	0.0130530949226237\\
19126	0.0130930778277301\\
19151	0.0131304021571841\\
19176	0.0132182975862893\\
19201	0.0132148305014683\\
19226	0.0133686933018168\\
19251	0.0131147542719771\\
19276	0.0130846626591602\\
19301	0.0132728767061181\\
19326	0.013328298946414\\
19351	0.0134580106832308\\
19376	0.0131914550793828\\
19401	0.013021498745854\\
19426	0.0129353130606343\\
19451	0.012978546456173\\
19476	0.0129009733163307\\
19501	0.0129407008465046\\
19526	0.0129981917543257\\
19551	0.0129659511180087\\
19576	0.0128785014479565\\
19601	0.0128194429623866\\
19626	0.0128561370068979\\
19651	0.0128109468611272\\
19676	0.0127936145564289\\
19701	0.0127599373775584\\
19726	0.0127686809448498\\
19751	0.0127143227225098\\
19776	0.0127131938984603\\
19801	0.0126937705924831\\
19826	0.0126905370857812\\
19851	0.0127183629796922\\
19876	0.0126921798621991\\
19901	0.012677980813513\\
19926	0.0126686029404383\\
19951	0.0126623658786721\\
19976	0.0126879895778737\\
20001	0.0126921836486862\\
20001	0.0018483165097982\\
19976	0.00183331960267747\\
19951	0.00179684791059034\\
19926	0.00179219138124709\\
19901	0.00179062942760809\\
19876	0.00179384148378842\\
19851	0.0018089891215982\\
19826	0.00177007745028242\\
19801	0.00176217248199919\\
19776	0.00177040152756062\\
19751	0.00176027642946997\\
19726	0.00180331630143268\\
19701	0.00178318419744897\\
19676	0.00180539579902793\\
19651	0.0018111774321261\\
19626	0.00184472244967457\\
19601	0.0017962780411182\\
19576	0.00184346861658844\\
19551	0.0019189188720091\\
19526	0.00193901285921494\\
19501	0.00186921043571786\\
19476	0.00181698685146502\\
19451	0.00188185753665971\\
19426	0.00182569107029774\\
19401	0.00189868632118042\\
19376	0.00205516537765167\\
19351	0.00230792442833482\\
19326	0.00216406122196687\\
19301	0.00209409345926113\\
19276	0.00189089687494074\\
19251	0.0019055217654804\\
19226	0.00214345806353206\\
19201	0.00197299952445204\\
19176	0.00195921508041937\\
19151	0.00185334304169648\\
19126	0.0017972403680126\\
19101	0.00173759234468307\\
19076	0.00201294620760511\\
19051	0.00201494602078304\\
19026	0.00190321194591557\\
19001	0.00185181867093195\\
18976	0.00206343946136177\\
18951	0.0017466816505164\\
18926	0.00205541166280517\\
18901	0.00193545884548529\\
18876	0.00182894007282468\\
18851	0.00178691711218124\\
18826	0.00186119027282458\\
18801	0.00202379982920978\\
18776	0.00186440277530821\\
18751	0.00188798572528026\\
18726	0.00212820719504931\\
18701	0.00205615604612857\\
18676	0.00209671066204756\\
18651	0.0019658015107628\\
18626	0.002033954699323\\
18601	0.00206037506972869\\
18576	0.00209506275965735\\
18551	0.00191833710709992\\
18526	0.00196917203602211\\
18501	0.00190899046941585\\
18476	0.00198186079339408\\
18451	0.00195133057512516\\
18426	0.00193915219189819\\
18401	0.00190408598362253\\
18376	0.00190794514743656\\
18351	0.00191647365498303\\
18326	0.00191342690701436\\
18301	0.00194580441083235\\
18276	0.00199994138351694\\
18251	0.00190747656735496\\
18226	0.00196374024273812\\
18201	0.00192960392482153\\
18176	0.00193437722393762\\
18151	0.00194973030236568\\
18126	0.00191720704998609\\
18101	0.00187903505962999\\
18076	0.00188668576383761\\
18051	0.00190304863169862\\
18026	0.00194840908150643\\
18001	0.00194861492340902\\
17976	0.00193600160071421\\
17951	0.00193222488465872\\
17926	0.0019328051099292\\
17901	0.00198598087917869\\
17876	0.00200014718802735\\
17851	0.00206525491858299\\
17826	0.00221751902163858\\
17801	0.00221626002080178\\
17776	0.00242733240300676\\
17751	0.00202793828242357\\
17726	0.00202290115192123\\
17701	0.00191402620445864\\
17676	0.00206884403662522\\
17651	0.00193768857888787\\
17626	0.00194848289640144\\
17601	0.00211928003585471\\
17576	0.00210120008738345\\
17551	0.00212397592684537\\
17526	0.00197389220309756\\
17501	0.00193433666485153\\
17476	0.00201638839856386\\
17451	0.00217056206339392\\
17426	0.00201805245559781\\
17401	0.00230777516557798\\
17376	0.00208619664690999\\
17351	0.00195735955748809\\
17326	0.00195724016500327\\
17301	0.00194941324983826\\
17276	0.00169447168518881\\
17251	0.00174604281091651\\
17226	0.00167551480727401\\
17201	0.00172133871447064\\
17176	0.001744365356077\\
17151	0.00178919512134848\\
17126	0.00180183086889948\\
17101	0.00172379794442485\\
17076	0.00171951543350726\\
17051	0.00171264836430312\\
17026	0.00171576584017777\\
17001	0.0017326601879278\\
16976	0.00173901611634757\\
16951	0.00176024338392438\\
16926	0.00176838076708652\\
16901	0.00177634506295417\\
16876	0.00177260917918772\\
16851	0.00179350174292774\\
16826	0.00179276158800265\\
16801	0.00178605914346555\\
16776	0.00179696817941011\\
16751	0.00186460468433325\\
16726	0.00186152050881025\\
16701	0.00182157634343313\\
16676	0.00179515534478321\\
16651	0.00179784813598873\\
16626	0.00179624947630674\\
16601	0.00180052447351729\\
16576	0.00188792844856359\\
16551	0.00216208523636682\\
16526	0.0021629963778092\\
16501	0.00198894907769676\\
16476	0.00203442471761152\\
16451	0.00214569921293228\\
16426	0.00194318170720161\\
16401	0.00201081724516155\\
16376	0.00190668188137077\\
16351	0.00192314362342111\\
16326	0.00195735621522918\\
16301	0.00199753289244469\\
16276	0.0019509251415532\\
16251	0.00191618934286154\\
16226	0.00189940415601128\\
16201	0.00191853377789843\\
16176	0.00200828156434663\\
16151	0.00192639491513843\\
16126	0.00192969322652262\\
16101	0.00201766052803016\\
16076	0.00204126930019465\\
16051	0.00193193127003198\\
16026	0.00200032256904658\\
16001	0.00199833388439535\\
15976	0.00201639545111704\\
15951	0.00236628986894087\\
15926	0.00204849081472767\\
15901	0.00200762450864735\\
15876	0.00214793561007409\\
15851	0.00218454871805641\\
15826	0.00203373112839664\\
15801	0.00205750441948231\\
15776	0.00203255856793833\\
15751	0.00242181512648688\\
15726	0.00299430179764172\\
15701	0.00324968236031278\\
15676	0.00349142550525268\\
15651	0.00340783487674359\\
15626	0.00359822168490558\\
15601	0.00490917084406731\\
15576	0.00421914832715305\\
15551	0.00463077175516154\\
15526	0.00410210767538997\\
15501	0.00406168400332767\\
15476	0.00350454201962249\\
15451	0.00399317289427435\\
15426	0.00460137714172186\\
15401	0.00477161716855601\\
15376	0.00463405722194955\\
15351	0.00471894559262532\\
15326	0.0045308326204758\\
15301	0.00434788564750397\\
15276	0.00374561071126733\\
15251	0.00375656309181602\\
15226	0.00353861190920262\\
15201	0.00322018480962994\\
15176	0.00357497254315427\\
15151	0.00390904504660349\\
15126	0.00393771788101065\\
15101	0.00274894369124004\\
15076	0.00269056282178073\\
15051	0.00243291848865625\\
15026	0.00239703599986312\\
15001	0.00256140328589576\\
14976	0.00245573726298898\\
14951	0.00217685694395481\\
14926	0.00221549828015994\\
14901	0.00266285723347789\\
14876	0.00271326461445792\\
14851	0.00307129395213879\\
14826	0.00327149416937587\\
14801	0.00339114190036498\\
14776	0.00309608507571553\\
14751	0.00319490241546609\\
14726	0.00321557137665845\\
14701	0.0035430566828061\\
14676	0.00339979471868741\\
14651	0.00257856756669772\\
14626	0.00262565895373046\\
14601	0.00259146031326667\\
14576	0.00262364171213945\\
14551	0.00252300594621368\\
14526	0.00264358566456631\\
14501	0.00278175104139094\\
14476	0.00265325646969582\\
14451	0.00245668545851212\\
14426	0.00242817681691716\\
14401	0.00242981515564779\\
14376	0.00259516158297433\\
14351	0.0028975768138419\\
14326	0.00291738710809712\\
14301	0.00289105641432506\\
14276	0.0028383570334979\\
14251	0.00291423994080598\\
14226	0.00310792224293584\\
14201	0.00353893196232725\\
14176	0.00280963046578208\\
14151	0.00295416651457577\\
14126	0.00269925126511819\\
14101	0.00268119423797086\\
14076	0.00270090897794811\\
14051	0.0028229303139169\\
14026	0.00272154594568974\\
14001	0.0028474884109196\\
13976	0.00283849028295474\\
13951	0.00287270832747156\\
13926	0.0029773395033971\\
13901	0.00306181056314767\\
13876	0.00309278524224745\\
13851	0.00326933075799295\\
13826	0.00330965704398637\\
13801	0.00330734937618997\\
13776	0.00336457177095051\\
13751	0.0033852499270916\\
13726	0.00344132378925532\\
13701	0.00349287481678901\\
13676	0.00354455588588474\\
13651	0.00359621917192989\\
13626	0.00365479133741497\\
13601	0.00371347346827607\\
13576	0.00378755177932872\\
13551	0.00385620831331495\\
13526	0.00393437656883129\\
13501	0.00399396151214827\\
13476	0.00405158958108319\\
13451	0.00412384347323408\\
13426	0.00418796925391931\\
13401	0.00423111994905635\\
13376	0.00428509872871713\\
13351	0.00440814830748042\\
13326	0.004629293072783\\
13301	0.00485398818016458\\
13276	0.00503603661854881\\
13251	0.00566437364594895\\
13226	0.00545390667736914\\
13201	0.00558510164486351\\
13176	0.00547585913236162\\
13151	0.00577578071751794\\
13126	0.00637621103647153\\
13101	0.00692695833531223\\
13076	0.00681380066689355\\
13051	0.0072225868656668\\
13026	0.00728015810851097\\
13001	0.00806909273834429\\
12976	0.00763008722848776\\
12951	0.00714382583643362\\
12926	0.00727927897421142\\
12901	0.00763060672517552\\
12876	0.00741733830148746\\
12851	0.00762754928617672\\
12826	0.00752255310518706\\
12801	0.00672175785205936\\
12776	0.00762553835446653\\
12751	0.00796112308099491\\
12726	0.00839351748690365\\
12701	0.00776312331286135\\
12676	0.00760614701204376\\
12651	0.00860140098602042\\
12626	0.00893332526973184\\
12601	0.00900655069272217\\
12576	0.00862447458920851\\
12551	0.00907526382855295\\
12526	0.00835245865198803\\
12501	0.00855088256876379\\
12476	0.00823517542151407\\
12451	0.00785730960628596\\
12426	0.00817443008506066\\
12401	0.00808047360556207\\
12376	0.00736045466569027\\
12351	0.00737957090921702\\
12326	0.00796078890990099\\
12301	0.00913119358364811\\
12276	0.00905690875572423\\
12251	0.00932703451295919\\
12226	0.00904424917633495\\
12201	0.00928072635224752\\
12176	0.00940746594504053\\
12151	0.00980309699559317\\
12126	0.00988805144078889\\
12101	0.0100789809242507\\
12076	0.0100024504198261\\
12051	0.0196100739069314\\
12026	0.0116514714367941\\
12001	0.0390450389669208\\
11976	0.0391797354466092\\
11951	0.0392597551168347\\
11926	0.0390029704805473\\
11901	0.0387221059936903\\
11876	0.0392385946550046\\
11851	0.0390856713875964\\
11826	0.039372280868504\\
11801	0.0396804680080734\\
11776	0.039148619461067\\
11751	0.0390918823850885\\
11726	0.0401922621426185\\
11701	0.0399765898128226\\
11676	0.0414272158384659\\
11651	0.0413574205496897\\
11626	0.0409540616575724\\
11601	0.041201119699474\\
11576	0.0402940307668922\\
11551	0.0406216136001594\\
11526	0.0421238287301979\\
11501	0.0418842225016307\\
11476	0.0430600686618012\\
11451	0.0456209084082075\\
11426	0.0418634673905396\\
11401	0.0406646399365876\\
11376	0.0383404433229339\\
11351	0.0368667832231944\\
11326	0.0369091297186395\\
11301	0.0376840926862361\\
11276	0.0383391277883075\\
11251	0.0370798694252385\\
11226	0.0372467423997074\\
11201	0.0375629720253012\\
11176	0.0370418557099142\\
11151	0.0376823610289229\\
11126	0.0371810179256066\\
11101	0.0371226895248769\\
11076	0.0378746749024232\\
11051	0.0400477705624771\\
11026	0.0552903003976453\\
11001	0.0423010520719513\\
10976	0.0421511070013309\\
10951	0.042131032528482\\
10926	0.0420554183459218\\
10901	0.0418852797989645\\
10876	0.0419092961391882\\
10851	0.041890514199801\\
10826	0.041905086697529\\
10801	0.0418939456922292\\
10776	0.0420581857655325\\
10751	0.042202865567386\\
10726	0.0420321044852037\\
10701	0.0419503166002332\\
10676	0.0419422273680123\\
10651	0.0419646060330506\\
10626	0.042160414130142\\
10601	0.0420311737733423\\
10576	0.0422015554495069\\
10551	0.0424108780473811\\
10526	0.0421019483162641\\
10501	0.0425487805684894\\
10476	0.0437216378547775\\
10451	0.0445781429241593\\
10426	0.0436704715028335\\
10401	0.0439763153254749\\
10376	0.0451517329170751\\
10351	0.0455018004037272\\
10326	0.0441435420324612\\
10301	0.0434128746460597\\
10276	0.0437506263726223\\
10251	0.043394340781419\\
10226	0.0419161151471472\\
10201	0.0418387724849485\\
10176	0.0426384655851155\\
10151	0.0454065940920736\\
10126	0.0422620188812589\\
10101	0.0421881151217712\\
10076	0.0418300636652113\\
10051	0.0425183154423664\\
10026	0.0443776783679978\\
10001	0.043274284683342\\
9976	0.0408601230000517\\
9951	0.0445956953115594\\
9926	0.0477292124544435\\
9901	0.0498857462933411\\
9876	0.0439065371362004\\
9851	0.0360943545713817\\
9826	0.0471494734857426\\
9801	0.0597706292722711\\
9776	0.0597938660020033\\
9751	0.055739173521276\\
9726	0.0639341820028018\\
9701	0.0673722137264036\\
9676	0.0695276915947775\\
9651	0.0707819397539969\\
9626	0.0733939095464633\\
9601	0.0756769006710739\\
9576	0.072373381747359\\
9551	0.075004046792694\\
9526	0.0815386828696809\\
9501	0.0768909763842731\\
9476	0.0724893185860883\\
9451	0.0817620828424361\\
9426	0.0783262432110481\\
9401	0.0771933453233692\\
9376	0.0753452361966896\\
9351	0.0790964750182194\\
9326	0.0843706252198202\\
9301	0.0845289944382962\\
9276	0.0854297930700935\\
9251	0.0866944281556183\\
9226	0.0835755432487739\\
9201	0.0755158082874059\\
9176	0.0763949179943223\\
9151	0.0772541935563543\\
9126	0.07824182495905\\
9101	0.0801893616480941\\
9076	0.0661083914457476\\
9051	0.0568322047148382\\
9026	0.0469641072263096\\
9001	0.0494258365099218\\
8976	0.0472759407755295\\
8951	0.0441465058748389\\
8926	0.0441053762830964\\
8901	0.0438716562497482\\
8876	0.0463184846304119\\
8851	0.0492760550709925\\
8826	0.0496451933202637\\
8801	0.0500364079466601\\
8776	0.0525768561823875\\
8751	0.0525901289449849\\
8726	0.0533918125499261\\
8701	0.0524844248597805\\
8676	0.0460606881025084\\
8651	0.0464684419128817\\
8626	0.0454837283063438\\
8601	0.0461126397544739\\
8576	0.0446244944600095\\
8551	0.0439817288995605\\
8526	0.0433573926012839\\
8501	0.0443271979545677\\
8476	0.0430666393793257\\
8451	0.0440797318855916\\
8426	0.0449784707425731\\
8401	0.0443923461725293\\
8376	0.0505986041770971\\
8351	0.0517144228974886\\
8326	0.0519406022942778\\
8301	0.0533903121033938\\
8276	0.0525931358891195\\
8251	0.0522518714467358\\
8226	0.0513612136817092\\
8201	0.0520446479638593\\
8176	0.0533637556756276\\
8151	0.0531158366947727\\
8126	0.0561389636987924\\
8101	0.0550142534713144\\
8076	0.0502956312411195\\
8051	0.0495188699287442\\
8026	0.0459561740302076\\
8001	0.0445412184643882\\
7976	0.0439460208269666\\
7951	0.0439371439939812\\
7926	0.0440532635523213\\
7901	0.0439497003619318\\
7876	0.043956251241497\\
7851	0.0440137561348173\\
7826	0.0440343694092455\\
7801	0.0441987486165482\\
7776	0.0440189316532412\\
7751	0.0441005877770928\\
7726	0.0443019312931153\\
7701	0.0445678820497406\\
7676	0.0441650815966965\\
7651	0.0443968512821473\\
7626	0.0447526659925081\\
7601	0.0445167999212159\\
7576	0.0442402526807346\\
7551	0.0447385045416515\\
7526	0.0461013202625704\\
7501	0.0468913245115165\\
7476	0.0469818786553067\\
7451	0.045947153092874\\
7426	0.045381058627967\\
7401	0.0460202289800787\\
7376	0.0444310100253168\\
7351	0.0443725862655132\\
7326	0.0445080910402409\\
7301	0.0445288991233693\\
7276	0.044629218698565\\
7251	0.0452897025492635\\
7226	0.0452499609200972\\
7201	0.0453222180014697\\
7176	0.0471583575590596\\
7151	0.047087807068033\\
7126	0.0459826050228654\\
7101	0.0452864293261201\\
7076	0.0451911509530971\\
7051	0.0454357735614798\\
7026	0.046490003881427\\
7001	0.0453357981385727\\
6976	0.0408490175500933\\
6951	0.0419247424121659\\
6926	0.0490004066303043\\
6901	0.0431578951250421\\
6876	0.0443351511213974\\
6851	0.0511797566017616\\
6826	0.0503576475463722\\
6801	0.0450329748304104\\
6776	0.0364954076646851\\
6751	0.0299064987694485\\
6726	0.0300829225051764\\
6701	0.0327883580998431\\
6676	0.0353398144490325\\
6651	0.0329870355665857\\
6626	0.0285958960286246\\
6601	0.0275820707184994\\
6576	0.0272052628933384\\
6551	0.0273806212805943\\
6526	0.027572821531619\\
6501	0.0278591002385417\\
6476	0.0277958970506242\\
6451	0.0303618819524596\\
6426	0.0334611397275639\\
6401	0.0379298251794604\\
6376	0.0409126530342376\\
6351	0.0462826769119023\\
6326	0.0455905439855564\\
6301	0.0383907552439997\\
6276	0.0338070872555616\\
6251	0.0299010887960516\\
6226	0.030174958972326\\
6201	0.0303282634780484\\
6176	0.0305216020439134\\
6151	0.0305943187930713\\
6126	0.0307538004494291\\
6101	0.032776769531622\\
6076	0.0308517961064204\\
6051	0.0310299002494774\\
6026	0.0318459977127786\\
6001	0.0343540486484688\\
5976	0.0345761462753557\\
5951	0.0341205638204962\\
5926	0.0347811131441112\\
5901	0.0490673702786622\\
5876	0.0503807376992091\\
5851	0.0495817931856085\\
5826	0.0567819469624656\\
5801	0.0570815461977253\\
5776	0.0676719587836005\\
5751	0.056389199594564\\
5726	0.0509967609791015\\
5701	0.039147974342653\\
5676	0.0393680216402443\\
5651	0.0371835838584911\\
5626	0.0407535420375637\\
5601	0.0366425298619959\\
5576	0.0429415321565008\\
5551	0.0355272826560593\\
5526	0.0355397257884821\\
5501	0.0453740374855368\\
5476	0.0409014449974461\\
5451	0.0395853728630832\\
5426	0.0338541013468079\\
5401	0.0328809044502962\\
5376	0.0301299259677899\\
5351	0.0269467960888994\\
5326	0.0282416222224619\\
5301	0.0267961564078685\\
5276	0.0257581677349012\\
5251	0.0293693146603916\\
5226	0.0359999202054038\\
5201	0.0498327798630287\\
5176	0.0423791789446204\\
5151	0.0297814050961211\\
5126	0.0273927651735815\\
5101	0.0275724145155786\\
5076	0.0293932599615032\\
5051	0.0295843825065104\\
5026	0.0418239086208003\\
5001	0.0296975594982329\\
4976	0.0325850786179414\\
4951	0.02666287123808\\
4926	0.0266129045490055\\
4901	0.0265355181432126\\
4876	0.0269738191764757\\
4851	0.0317049541373916\\
4826	0.04556542025315\\
4801	0.0483355668793433\\
4776	0.0539063588282255\\
4751	0.0754031238419407\\
4726	0.0855025673784682\\
4701	0.0801048671810912\\
4676	0.0701371559905928\\
4651	0.0601850050295489\\
4626	0.0808041903710246\\
4601	0.0810791151860897\\
4576	0.07845842445851\\
4551	0.0905749594317195\\
4526	0.0847140192075426\\
4501	0.0681246249937826\\
4476	0.0628149774611761\\
4451	0.0762188451894726\\
4426	0.0750482833067144\\
4401	0.110138994532359\\
4376	0.100518179529941\\
4351	0.0978646457301099\\
4326	0.0761998408858239\\
4301	0.0659938595325836\\
4276	0.0308120192248436\\
4251	0.0295113196187962\\
4226	0.0333543298677005\\
4201	0.0357823124100388\\
4176	0.0288206288524532\\
4151	0.044379896552557\\
4126	0.0292474084543828\\
4101	0.0345464583430602\\
4076	0.0295817714807794\\
4051	0.0300862669430899\\
4026	0.0393504036429553\\
4001	0.0474120972837904\\
3976	0.0507401744736324\\
3951	0.0394277504774078\\
3926	0.0397750804698118\\
3901	0.0472281261109066\\
3876	0.0209392852092029\\
3851	0.0459032885673452\\
3826	0.0557273365005921\\
3801	0.0428007628473247\\
3776	0.0321395024608486\\
3751	0.0690740231646094\\
3726	0.0631346322119022\\
3701	0.0683007596601259\\
3676	0.060254000509358\\
3651	0.0535581142173\\
3626	0.032050977429842\\
3601	0.0389441400148743\\
3576	0.0398302667279757\\
3551	0.0395527359847434\\
3526	0.0191452456490129\\
3501	0.0192031877398991\\
3476	0.0199814215689916\\
3451	0.0276880108861504\\
3426	0.0240931477482876\\
3401	0.0190384568260569\\
3376	0.0203288600758705\\
3351	0.0256173063904606\\
3326	0.021967786610497\\
3301	0.0188168599491231\\
3276	0.02558917084193\\
3251	0.0300082050040186\\
3226	0.0289171409069115\\
3201	0.0486706249890821\\
3176	0.0442374624592223\\
3151	0.0384283888446179\\
3126	0.0196068978607271\\
3101	0.0202001740389144\\
3076	0.0192373001707974\\
3051	0.0268994367513915\\
3026	0.0317957764734541\\
3001	0.0220825269599153\\
2976	0.0218042784508303\\
2951	0.0258526162005175\\
2926	0.0200581848901623\\
2901	0.0317088137626142\\
2876	0.0640725145811292\\
2851	0.0214446020487738\\
2826	0.0510384161728478\\
2801	0.0357296479705779\\
2776	0.0382111599531021\\
2751	0.0200611133782873\\
2726	0.0169295250376466\\
2701	0.0314729178827412\\
2676	0.025882033933575\\
2651	0.0165018810566937\\
2626	0.0485424372539843\\
2601	0.0666377980927174\\
2576	0.0976779605661605\\
2551	0.153537189869661\\
2526	0.174911193888864\\
2501	0.154878419841444\\
2476	0.213148872996498\\
2451	0.197452840979167\\
2426	0.186263604628539\\
2401	0.153189603546461\\
2376	0.199485907768523\\
2351	0.30298434249514\\
2326	0.253308027335219\\
2301	0.270263587990102\\
2276	0.164048239209903\\
2251	0.12611356425782\\
2226	0.28604308878613\\
2201	0.264504755340967\\
2176	0.174765012815677\\
2151	0.0681416237687861\\
2126	0.0690565741708322\\
2101	0.515694657862883\\
2076	0.404400200879116\\
2051	0.494034016738956\\
2026	0.0229551927278588\\
2001	0.180713455561553\\
1976	0.181411580067489\\
1951	0.180588553972559\\
1926	0.185733212508521\\
1901	0.184549457474343\\
1876	0.184234576086207\\
1851	0.187177956147269\\
1826	0.209763704608578\\
1801	0.198530387925767\\
1776	0.186404310978784\\
1751	0.213254706225292\\
1726	0.209046977288779\\
1701	0.212692977826277\\
1676	0.22214435782817\\
1651	0.234635166365699\\
1626	0.2485751168719\\
1601	0.299888375450955\\
1576	0.300271501835263\\
1551	0.249783816227613\\
1526	0.257568650915227\\
1501	0.301992496131653\\
1476	0.28524465968218\\
1451	0.273423931171827\\
1426	0.213343628765378\\
1401	0.283670903838542\\
1376	0.320332051461209\\
1351	0.349430928786878\\
1326	0.380723590524883\\
1301	0.510127204343908\\
1276	0.475918814566213\\
1251	0.283819351049566\\
1226	0.317766293996193\\
1201	0.218300248820356\\
1176	0.271348635485728\\
1151	0.367381101146672\\
1126	0.360473807237166\\
1101	0.469217867604756\\
1076	0.420385934963478\\
1051	0.720560970084977\\
1026	1.55057171587298\\
1001	0.526116900456307\\
976	0.526133764120637\\
951	0.526178328396606\\
926	0.530368256186776\\
901	0.541697515687533\\
876	0.529379889912621\\
851	0.529847957604748\\
826	0.5418164257331\\
801	0.540306830525871\\
776	0.542397095354947\\
751	0.547138564047206\\
726	0.544443068100939\\
701	0.54573980043778\\
676	0.536669499753026\\
651	0.529411053573173\\
626	0.537989843480148\\
601	0.556678153062717\\
576	0.57450217897521\\
551	0.565291966442911\\
526	0.533255706366409\\
501	0.538990065118366\\
476	0.541392935922754\\
451	0.555852081720014\\
426	0.557895825722543\\
401	0.532317043023949\\
376	0.542769658756789\\
351	0.534449162481411\\
326	0.538498478256683\\
301	0.527733153224231\\
276	0.533124378116406\\
251	0.535939060042377\\
226	0.556596339855528\\
201	0.542380823130423\\
176	0.533029812027264\\
151	0.530580095754844\\
126	0.670710906643949\\
101	0.60995654961348\\
76	0.688576667376576\\
51	0.546700686558301\\
26	0.711641869818159\\
1	1.33134108242745\\
}--cycle;
\addlegendentry{Uncertainty $(\pm 3\sigma)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_jo1_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=-0.0183870833333333,
ymax=0.281612916666667,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\boldsymbol{j}}_{\text{stacked}}$ $(\text{kg}\cdot \text{m}^2)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1	0.685085194989638\\
26	-0.181493883221648\\
51	0.144335058202125\\
76	0.333505945352248\\
101	-0.0953760944201271\\
126	-0.15844800743911\\
151	0.0455900415408421\\
176	0.128116574667251\\
201	0.156212841372094\\
226	0.185563411774859\\
251	0.139637714914512\\
276	0.130649421688553\\
301	0.104853493138527\\
326	0.147701849383794\\
351	0.135844829445692\\
376	0.158670154452367\\
401	0.128627224175695\\
426	0.188887408928311\\
451	0.185342126154432\\
476	0.155645077760978\\
501	0.149607728126537\\
526	0.132385213019247\\
551	0.201303051298098\\
576	0.215154375109964\\
601	0.187049845425059\\
626	0.147089041778749\\
651	0.116510921223776\\
676	0.143465682930201\\
701	0.165982661151786\\
726	0.163169700037925\\
751	0.169034099819743\\
776	0.158550148993999\\
801	0.153491037388721\\
826	0.157250399243141\\
851	0.11896619444589\\
876	0.116699946933438\\
901	0.157091085885146\\
926	0.121595066378376\\
951	0.0866535897708349\\
976	0.0826732564999805\\
1001	0.0824907923791869\\
1026	0.0824434119404905\\
1051	0.0825911987737166\\
1076	0.0827042847914467\\
1101	0.0826336048807884\\
1126	0.0827689264455296\\
1151	0.0827706489366814\\
1176	0.0830954990805462\\
1201	0.0834013765306577\\
1226	0.0827831610090243\\
1251	0.0830778118650395\\
1276	0.0815969615181918\\
1301	0.081342885834444\\
1326	0.082693141111216\\
1351	0.0831001814243751\\
1376	0.0835769580599693\\
1401	0.0842235009561577\\
1426	0.0858810275785155\\
1451	0.0843611520218575\\
1476	0.0840671409208868\\
1501	0.0836539030151112\\
1526	0.0850497873430985\\
1551	0.0853292395088209\\
1576	0.0835797181619911\\
1601	0.0836571135330003\\
1626	0.0858459180358802\\
1651	0.0865899255573337\\
1676	0.087364171775652\\
1701	0.0880710684501384\\
1726	0.0883852966226895\\
1751	0.0880918332692443\\
1776	0.0911571068139\\
1801	0.0894781218359017\\
1826	0.0883142701800694\\
1851	0.0913883137438694\\
1876	0.0920854588863392\\
1901	0.0920007581586375\\
1926	0.0916891738070781\\
1951	0.0947973486032644\\
1976	0.0932446071797128\\
2001	0.093856738274601\\
2026	0.0935642587779463\\
2051	0.0960615109427794\\
2076	0.0967769156411609\\
2101	0.0993209144312851\\
2126	0.0936573252461267\\
2151	0.0938360163466652\\
2176	0.0966009153215186\\
2201	0.0997065041581361\\
2226	0.101189188108817\\
2251	0.0960427529371999\\
2276	0.0980079633006583\\
2301	0.103503488083391\\
2326	0.103476765319273\\
2351	0.107049562614309\\
2376	0.101501318786618\\
2401	0.0989163265186665\\
2426	0.10174295311322\\
2451	0.10313869056663\\
2476	0.105016268690041\\
2501	0.100417053777908\\
2526	0.102764440988635\\
2551	0.101059072235611\\
2576	0.0954943910826961\\
2601	0.0921706558804663\\
2626	0.0901043618399521\\
2651	0.0849971341674497\\
2676	0.0818095436021017\\
2701	0.0807913184025008\\
2726	0.0836521857565589\\
2751	0.0863584422916034\\
2776	0.0897975379508237\\
2801	0.0894701570248467\\
2826	0.0922280351157643\\
2851	0.0863705617541631\\
2876	0.0949770428985789\\
2901	0.0886232076076237\\
2926	0.0857029604213665\\
2951	0.0873334263149847\\
2976	0.0861877709661889\\
3001	0.0862785611314267\\
3026	0.0572274155643489\\
3051	0.0624801354724359\\
3076	0.075852163111855\\
3101	0.072321903122371\\
3126	0.073956151531868\\
3151	0.103521298220752\\
3176	0.10851405957176\\
3201	0.11215868515763\\
3226	0.0945071965398711\\
3251	0.095571111472784\\
3276	0.0909710659378658\\
3301	0.0789117504550192\\
3326	0.0864354570642255\\
3351	0.0909198545066627\\
3376	0.0838292495226609\\
3401	0.0806131730622902\\
3426	0.0669719943925656\\
3451	0.0632346553588931\\
3476	0.0829980578898445\\
3501	0.0749504960660038\\
3526	0.0808530594048993\\
3551	0.102617314728928\\
3576	0.10279350504371\\
3601	0.102057577430821\\
3626	0.0964329040706754\\
3651	0.112884778819624\\
3676	0.117606678467033\\
3701	0.123193696257767\\
3726	0.119534380143961\\
3751	0.123562625940914\\
3776	0.0970017133227747\\
3801	0.105061375556231\\
3826	0.114064923820345\\
3851	0.107233080562005\\
3876	0.0856009420448704\\
3901	0.10792640623063\\
3926	0.102717968359805\\
3951	0.102459045794596\\
3976	0.110060498018312\\
4001	0.107845046182894\\
4026	0.105589833563831\\
4051	0.0997418313065266\\
4076	0.100478289758571\\
4101	0.096637167008441\\
4126	0.100427643926389\\
4151	0.106468716619227\\
4176	0.0998572234390663\\
4201	0.103751979166899\\
4226	0.102757038989434\\
4251	0.100734298694171\\
4276	0.1014583372689\\
4301	0.11153594996048\\
4326	0.113945183287005\\
4351	0.119085341070158\\
4376	0.119715883649034\\
4401	0.122033976256746\\
4426	0.113149057252373\\
4451	0.113427566964828\\
4476	0.109726904943942\\
4501	0.111178867532911\\
4526	0.115835645485127\\
4551	0.117513685870183\\
4576	0.113896878187232\\
4601	0.11468435497303\\
4626	0.114584927841602\\
4651	0.107906365227712\\
4676	0.111284462451382\\
4701	0.114657267358168\\
4726	0.116489680731142\\
4751	0.112959065005161\\
4776	0.104772190790512\\
4801	0.10244950683872\\
4826	0.101214049580329\\
4851	0.0939320359409386\\
4876	0.0893397175436986\\
4901	0.0883931292400305\\
4926	0.0889143888461765\\
4951	0.0891561459433227\\
4976	0.0952807356904402\\
5001	0.0930709276742584\\
5026	0.0968828583756273\\
5051	0.09324112362513\\
5076	0.0932432786306351\\
5101	0.0914281619661093\\
5126	0.0915867161160507\\
5151	0.0936409706022484\\
5176	0.0970330640905847\\
5201	0.0985315054763283\\
5226	0.0956005884321645\\
5251	0.0937882283195354\\
5276	0.0915325611981689\\
5301	0.0903040779695504\\
5326	0.0896718357589128\\
5351	0.0902025717466137\\
5376	0.089084594570873\\
5401	0.0883871612813737\\
5426	0.0882012888486142\\
5451	0.0870300397572241\\
5476	0.0868436459650676\\
5501	0.0860897178866864\\
5526	0.0880972622360917\\
5551	0.0881662240901088\\
5576	0.086789901128924\\
5601	0.0880750799700667\\
5626	0.0873494824755151\\
5651	0.0881052110593512\\
5676	0.0877571359296156\\
5701	0.0878741779766513\\
5726	0.0859592785103324\\
5751	0.0852313361772565\\
5776	0.0836939869570774\\
5801	0.0853570714055958\\
5826	0.085513860042114\\
5851	0.086676255459581\\
5876	0.0866533837108733\\
5901	0.0869377082936252\\
5926	0.0892921427383226\\
5951	0.0894614733065415\\
5976	0.0894221733156172\\
6001	0.0895070354003488\\
6026	0.0919725467000694\\
6051	0.0938641219967511\\
6076	0.0942047138142494\\
6101	0.0904870391257503\\
6126	0.0928245181764635\\
6151	0.0928166316861189\\
6176	0.0926577965009188\\
6201	0.0927230600180213\\
6226	0.0953498024046731\\
6251	0.0929798929811897\\
6276	0.0895046803850038\\
6301	0.0873010852454437\\
6326	0.0845976287847918\\
6351	0.0843410032157774\\
6376	0.0861272782087026\\
6401	0.0871466023166199\\
6426	0.0888820781748477\\
6451	0.090362144638368\\
6476	0.0930340633012243\\
6501	0.0922915444801721\\
6526	0.0925179061021116\\
6551	0.093464691544804\\
6576	0.0933683877276252\\
6601	0.0919179419947765\\
6626	0.0910777875642293\\
6651	0.0893346503004389\\
6676	0.0886182001314549\\
6701	0.0892360097205576\\
6726	0.0899571113148048\\
6751	0.0899572195896962\\
6776	0.0883557404766914\\
6801	0.0867889668962268\\
6826	0.0859298134747283\\
6851	0.0857993836128268\\
6876	0.0867144510453115\\
6901	0.0868500407201347\\
6926	0.0861296627011601\\
6951	0.0869151979102358\\
6976	0.087011532166975\\
7001	0.0865653752378295\\
7026	0.0929264249152333\\
7051	0.089004028299113\\
7076	0.0881094293586562\\
7101	0.0894307436882354\\
7126	0.0929482102218975\\
7151	0.0965131647711949\\
7176	0.0969355255929245\\
7201	0.0912454884370053\\
7226	0.0912860203809348\\
7251	0.0918324318197948\\
7276	0.0877726213429163\\
7301	0.0873403551530392\\
7326	0.0840630573139939\\
7351	0.0860919668465094\\
7376	0.0887435395897192\\
7401	0.0962178290074871\\
7426	0.094397886009686\\
7451	0.0963526199879955\\
7476	0.0991031220451538\\
7501	0.0990100521050192\\
7526	0.0971472295858837\\
7551	0.0924464296861942\\
7576	0.087648051488057\\
7601	0.0838925204658237\\
7626	0.0825190799683212\\
7651	0.0844432835312116\\
7676	0.0896669600239038\\
7701	0.0834119899216341\\
7726	0.0848425642498762\\
7751	0.08657370610883\\
7776	0.0878322882252477\\
7801	0.0854783906195503\\
7826	0.0903486227246641\\
7851	0.0873379407420553\\
7876	0.0890282687931726\\
7901	0.0887530011954363\\
7926	0.0912569419901814\\
7951	0.0890787768719455\\
7976	0.0885578148030498\\
8001	0.0841885859015745\\
8026	0.084579775557688\\
8051	0.0854780332150532\\
8076	0.0856703415147737\\
8101	0.0867392503380109\\
8126	0.0869914752471668\\
8151	0.0863362261336369\\
8176	0.0864019825617561\\
8201	0.0861037910087593\\
8226	0.0859506015630919\\
8251	0.0861725672101636\\
8276	0.0862658747020649\\
8301	0.08646326913208\\
8326	0.0861207741463675\\
8351	0.0860726132886933\\
8376	0.0857969045025602\\
8401	0.0839105930600831\\
8426	0.0841378068053328\\
8451	0.0838066801182179\\
8476	0.0833755228560292\\
8501	0.0839224319841512\\
8526	0.0835141376281752\\
8551	0.0838002883614718\\
8576	0.0840742406774699\\
8601	0.0846337282288952\\
8626	0.084418486498135\\
8651	0.0847789714358702\\
8676	0.0846441240875329\\
8701	0.08656633759853\\
8726	0.0868110548724611\\
8751	0.0866202035803572\\
8776	0.0866304749217138\\
8801	0.0859446258375076\\
8826	0.0858408808272091\\
8851	0.0857435190675493\\
8876	0.0847425400108434\\
8901	0.0835574392302163\\
8926	0.0837177600254245\\
8951	0.0837559706098949\\
8976	0.0851746712208873\\
9001	0.0858984337852775\\
9026	0.085935103398649\\
9051	0.0857925721993435\\
9076	0.0856679156278872\\
9101	0.0854884506999148\\
9126	0.0855146008187665\\
9151	0.0855282561721482\\
9176	0.0855402451778956\\
9201	0.0855521683214933\\
9226	0.0854593714453435\\
9251	0.0854254945599692\\
9276	0.0854418897647063\\
9301	0.085454033979888\\
9326	0.0854581800534688\\
9351	0.0855173360028727\\
9376	0.0855594714544482\\
9401	0.0855419482198617\\
9426	0.0855320747187373\\
9451	0.0854990896577838\\
9476	0.0855955271345553\\
9501	0.0855534453019319\\
9526	0.0855099428697818\\
9551	0.0855759493607575\\
9576	0.0856033813299792\\
9601	0.0855741728480144\\
9626	0.0855978133600026\\
9651	0.0856241236115759\\
9676	0.0856377127982585\\
9701	0.085659275030764\\
9726	0.0856922591544448\\
9751	0.0857680789719159\\
9776	0.0857329356224761\\
9801	0.0857346486264328\\
9826	0.0858483646894226\\
9851	0.0859505259154556\\
9876	0.0858794364468058\\
9901	0.0858274430288087\\
9926	0.0858472715979849\\
9951	0.085875488795321\\
9976	0.0859090466370157\\
10001	0.0858885509118129\\
10026	0.0936401654755265\\
10051	0.0876675391584051\\
10076	0.0823432228606555\\
10101	0.0788204879548641\\
10126	0.0783400285130665\\
10151	0.0713714436463769\\
10176	0.0768393285070312\\
10201	0.0809914161124631\\
10226	0.0799522668260338\\
10251	0.074856107308396\\
10276	0.0740921278816671\\
10301	0.0747011668017363\\
10326	0.0732609933573779\\
10351	0.071120524457757\\
10376	0.0715459474045625\\
10401	0.0732899682365991\\
10426	0.0737640942759923\\
10451	0.0721300228761487\\
10476	0.0734312630542401\\
10501	0.0760602614364432\\
10526	0.0780836909868958\\
10551	0.0763791498894374\\
10576	0.0771671884049476\\
10601	0.0782253408596847\\
10626	0.0772480434439997\\
10651	0.0787701912292482\\
10676	0.0789416240689714\\
10701	0.0786405029666908\\
10726	0.0779319159644695\\
10751	0.0770432466225613\\
10776	0.0777511402670837\\
10801	0.0794933449546134\\
10826	0.0791329359042277\\
10851	0.079389643794072\\
10876	0.0790947437777382\\
10901	0.0794893972682938\\
10926	0.0779485622570101\\
10951	0.0775080425295171\\
10976	0.0773727377868836\\
11001	0.0766243741888195\\
11026	0.0766024542181025\\
11051	0.0763857083446379\\
11076	0.0763258000478064\\
11101	0.0762362103116504\\
11126	0.0762197054058092\\
11151	0.0762792051361675\\
11176	0.07588512053979\\
11201	0.0762404818345824\\
11226	0.0757505083915362\\
11251	0.0760461531980749\\
11276	0.0765386816374281\\
11301	0.0763435773538112\\
11326	0.0759408129382467\\
11351	0.0760123893531058\\
11376	0.076587656760158\\
11401	0.0768825269331346\\
11426	0.0768659264749937\\
11451	0.0769394739902566\\
11476	0.0765171743624312\\
11501	0.0762307992038262\\
11526	0.0760099382884245\\
11551	0.075803840102567\\
11576	0.0756341511880238\\
11601	0.0753721194634887\\
11626	0.0751890262366249\\
11651	0.0749109644939292\\
11676	0.0746758645725264\\
11701	0.0748937666799358\\
11726	0.0746880414215377\\
11751	0.0750819041079405\\
11776	0.0750075419552721\\
11801	0.0746462839470827\\
11826	0.0747896360330609\\
11851	0.0749781629604313\\
11876	0.0748447973358746\\
11901	0.0753274246954011\\
11926	0.0750672637340319\\
11951	0.0748236532424941\\
11976	0.0749210703579256\\
12001	0.0750974221665644\\
12026	0.0751108237742596\\
12051	0.07510450651221\\
12076	0.0750768855341778\\
12101	0.0750480589584629\\
12126	0.0750579187973143\\
12151	0.0750517551888475\\
12176	0.0750781663906904\\
12201	0.0751571615084588\\
12226	0.0752072979752178\\
12251	0.0752516587227577\\
12276	0.0753871915071372\\
12301	0.0754853893116482\\
12326	0.0759189918749119\\
12351	0.0762778106714397\\
12376	0.0764541232874075\\
12401	0.0763611987617756\\
12426	0.0764888340079319\\
12451	0.0767848432642502\\
12476	0.076766088154613\\
12501	0.0767458330598465\\
12526	0.0769653612461732\\
12551	0.0766802136952823\\
12576	0.0770154550412897\\
12601	0.0768719048875229\\
12626	0.0769789424755397\\
12651	0.0772380901713969\\
12676	0.0779234210241929\\
12701	0.0778767181952954\\
12726	0.0775110099033014\\
12751	0.0778294581719866\\
12776	0.0780881884864336\\
12801	0.0787516657795745\\
12826	0.0782163400204473\\
12851	0.0781642830043586\\
12876	0.0783286639907814\\
12901	0.078195561339617\\
12926	0.0784553118541805\\
12951	0.0785633172126336\\
12976	0.078226951516366\\
13001	0.0779292170776148\\
13026	0.0785149176402002\\
13051	0.0785430329895506\\
13076	0.0788510197268124\\
13101	0.0787340861970699\\
13126	0.0791726126298899\\
13151	0.0796940112013494\\
13176	0.0799619992370557\\
13201	0.0797994122779281\\
13226	0.0798879052928682\\
13251	0.0796174195699276\\
13276	0.080275328834009\\
13301	0.0804561743914315\\
13326	0.0807388276863062\\
13351	0.0811417318699534\\
13376	0.0815225459302079\\
13401	0.081568815290153\\
13426	0.0817387693131813\\
13451	0.0817028457272066\\
13476	0.0815651439604285\\
13501	0.081543934754619\\
13526	0.0815529305445656\\
13551	0.0814572498381587\\
13576	0.0814022893749907\\
13601	0.0812283903361969\\
13626	0.0811072415495672\\
13651	0.0809726006932503\\
13676	0.0808566299680723\\
13701	0.0808672062470489\\
13726	0.0809100232865365\\
13751	0.0808048081725073\\
13776	0.0809419612597306\\
13801	0.080901226842422\\
13826	0.0810141944633406\\
13851	0.0810079207238844\\
13876	0.0807563037730496\\
13901	0.0807504176752323\\
13926	0.0806560570611048\\
13951	0.080535738409563\\
13976	0.0805352124609916\\
14001	0.0805766305342528\\
14026	0.0808150871255013\\
14051	0.0805143675300328\\
14076	0.0807255743775021\\
14101	0.0807262264550346\\
14126	0.0806456527874876\\
14151	0.080222434216181\\
14176	0.0804097069159609\\
14201	0.0795884924756546\\
14226	0.0800171803066662\\
14251	0.0802400181120357\\
14276	0.0803340825605176\\
14301	0.0802593386301455\\
14326	0.0802220833285732\\
14351	0.0802441462744824\\
14376	0.0807040944022192\\
14401	0.0813051770461845\\
14426	0.0813324372182025\\
14451	0.0810830384993321\\
14476	0.0806053725874287\\
14501	0.0804036085261791\\
14526	0.0806175305560896\\
14551	0.0808505992004429\\
14576	0.0806531178115045\\
14601	0.0807104019493881\\
14626	0.0806488806052828\\
14651	0.0807294260116709\\
14676	0.0796926541305189\\
14701	0.0795467968642894\\
14726	0.0798827092213124\\
14751	0.0799035758119434\\
14776	0.0800085238403418\\
14801	0.0796958544341361\\
14826	0.0798171682725094\\
14851	0.0800252810662682\\
14876	0.0804385841145493\\
14901	0.0805001121644228\\
14926	0.081223369780085\\
14951	0.0813241159800652\\
14976	0.0807995193132615\\
15001	0.08064956030731\\
15026	0.0808678087240317\\
15051	0.0808160194603694\\
15076	0.0805127502235073\\
15101	0.0804464163231891\\
15126	0.0793564460380727\\
15151	0.0793808029759117\\
15176	0.0796623320210574\\
15201	0.0799652850025969\\
15226	0.0796922495404351\\
15251	0.0795114761158935\\
15276	0.0795205497341651\\
15301	0.0790480113945611\\
15326	0.0789086340802609\\
15351	0.0787662221479997\\
15376	0.0788288094284402\\
15401	0.07872821607699\\
15426	0.0788533194922273\\
15451	0.0793074859057543\\
15476	0.0796854771834593\\
15501	0.0792565807150149\\
15526	0.0792271457277005\\
15551	0.0788402901542174\\
15576	0.0791392321277579\\
15601	0.0786437925417013\\
15626	0.0796028108759476\\
15651	0.0797505801957002\\
15676	0.0796842002286137\\
15701	0.0798745471850488\\
15726	0.0800850418697191\\
15751	0.0806344725645859\\
15776	0.081361547492165\\
15801	0.0812114139268909\\
15826	0.0812810379049131\\
15851	0.0809122704435492\\
15876	0.0809597492562743\\
15901	0.0813022787949982\\
15926	0.0811231806735158\\
15951	0.0806317332116168\\
15976	0.0811532058760466\\
16001	0.0811685239916458\\
16026	0.0811456660673456\\
16051	0.0813113664071632\\
16076	0.0810331559310942\\
16101	0.0810748646750157\\
16126	0.081429499750429\\
16151	0.0814328957412865\\
16176	0.0817418668089242\\
16201	0.0815056130861812\\
16226	0.0812686313621402\\
16251	0.0811458194052834\\
16276	0.0815764565433045\\
16301	0.0816767811244206\\
16326	0.0816125850035069\\
16351	0.0815393827234991\\
16376	0.0815031530350524\\
16401	0.0816967326701374\\
16426	0.0815890675371749\\
16451	0.0818593460614855\\
16476	0.0817300529785384\\
16501	0.0816713714989953\\
16526	0.0818728687703082\\
16551	0.0818723661385365\\
16576	0.0815287637597271\\
16601	0.0811348136507262\\
16626	0.0812404365443527\\
16651	0.0812575892452813\\
16676	0.081232852427044\\
16701	0.0813685804792498\\
16726	0.0814667592901969\\
16751	0.0814757310997249\\
16776	0.081296341917896\\
16801	0.0812329093199666\\
16826	0.0813079350138846\\
16851	0.0810825504029526\\
16876	0.0812377128421197\\
16901	0.0813146303445187\\
16926	0.0811268482263559\\
16951	0.0811261199149805\\
16976	0.081251851706732\\
17001	0.0813088860457831\\
17026	0.0812166345049199\\
17051	0.0811541514038777\\
17076	0.0810928205747518\\
17101	0.0810621255138939\\
17126	0.0809039918297413\\
17151	0.0809185366262325\\
17176	0.0809918444699638\\
17201	0.0810364437482516\\
17226	0.0812139639390359\\
17251	0.0815061535919622\\
17276	0.0813889240495754\\
17301	0.081774985089488\\
17326	0.0817843214719432\\
17351	0.0817856194381193\\
17376	0.0819084697486389\\
17401	0.0820915824546414\\
17426	0.0818444410056631\\
17451	0.0819830017788965\\
17476	0.0818410115490593\\
17501	0.0817525968639423\\
17526	0.0817983158852185\\
17551	0.0819497013292571\\
17576	0.0819285108893154\\
17601	0.0819464260771965\\
17626	0.0817617031724787\\
17651	0.0817473526988177\\
17676	0.0819065558799903\\
17701	0.0817133649439815\\
17726	0.0818614298520665\\
17751	0.0818694665674299\\
17776	0.0822492407342456\\
17801	0.0820659726630003\\
17826	0.0820670713243679\\
17851	0.0818941584316175\\
17876	0.0818001071547141\\
17901	0.0817748719782057\\
17926	0.0815900466950674\\
17951	0.0815559460834435\\
17976	0.0815027095389279\\
18001	0.0814511258119654\\
18026	0.0814164970146907\\
18051	0.0815241070980982\\
18076	0.0815393598787817\\
18101	0.0815082134971705\\
18126	0.0812989829828397\\
18151	0.0812084042075328\\
18176	0.0812239073973168\\
18201	0.0812199457635465\\
18226	0.0811346413245328\\
18251	0.081270524216408\\
18276	0.0810431002846989\\
18301	0.0811402321037844\\
18326	0.08124147280565\\
18351	0.0811949753669182\\
18376	0.0812410847905226\\
18401	0.0812268862026407\\
18426	0.0814077029443465\\
18451	0.0814387051982221\\
18476	0.0814889718263895\\
18501	0.0813748336595819\\
18526	0.0814754339607293\\
18551	0.0814072957336134\\
18576	0.0816057197198354\\
18601	0.081577430969159\\
18626	0.0815565120695379\\
18651	0.0814953887274444\\
18676	0.0816077709497005\\
18701	0.0815804846798789\\
18726	0.0816360533198712\\
18751	0.0814537614090176\\
18776	0.0814357282748867\\
18801	0.0815592271042107\\
18826	0.0814428390797824\\
18851	0.0813852712499848\\
18876	0.0814220753489089\\
18901	0.0814981004024851\\
18926	0.0815715719999833\\
18951	0.0813769525604793\\
18976	0.0815704383302235\\
19001	0.0814515840104224\\
19026	0.0814900641186564\\
19051	0.0815584579495822\\
19076	0.0815651974044835\\
19101	0.0814022332603754\\
19126	0.0814507045539999\\
19151	0.0814933036151964\\
19176	0.0815664234448936\\
19201	0.0815803956439638\\
19226	0.0816909207149749\\
19251	0.0815366428954422\\
19276	0.0815297140848782\\
19301	0.0816774287179006\\
19326	0.0817275209951457\\
19351	0.0818231395400456\\
19376	0.0816483996302709\\
19401	0.0815190282221693\\
19426	0.0814462675111142\\
19451	0.0815093544527309\\
19476	0.0814376845625458\\
19501	0.0815027460461414\\
19526	0.0815808401674037\\
19551	0.0815608668560272\\
19576	0.0814688789043563\\
19601	0.0813935787539766\\
19626	0.0814767308706236\\
19651	0.0814220355743077\\
19676	0.0814134505720032\\
19701	0.0813627954190498\\
19726	0.0814149885683556\\
19751	0.0812588459580284\\
19776	0.081328024480232\\
19801	0.0812864819990787\\
19826	0.0813385757554305\\
19851	0.0814585647188955\\
19876	0.0814222476710943\\
19901	0.0814136285731916\\
19926	0.0814201323303533\\
19951	0.0814349738984368\\
19976	0.0815192514920438\\
20001	0.0815481262621142\\
};
\addlegendentry{$\hat{J}_o^{11}$}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
1	-0.313071565077961\\
26	-0.313071565077972\\
51	-0.313071565077988\\
76	-0.313071565077987\\
101	-0.313071565077978\\
126	-0.313071565077989\\
151	-0.313071565077985\\
176	-0.31307156507798\\
201	-0.313071565077982\\
226	-0.313071565077977\\
251	-0.313071565077984\\
276	-0.313071565077978\\
301	-0.313071565078011\\
326	-0.313071565078008\\
351	-0.313071565078023\\
376	-0.313071565078022\\
401	-0.313071565078021\\
426	-0.31307156507803\\
451	-0.313071565078033\\
476	-0.313071565078028\\
501	-0.313071565078024\\
526	-0.313071565078029\\
551	-0.313071565078025\\
576	-0.313071565078051\\
601	-0.313071565078047\\
626	-0.313071565078049\\
651	-0.313071565078059\\
676	-0.313071565078064\\
701	-0.31307156507806\\
726	-0.313071565078057\\
751	-0.313071565078051\\
776	-0.313071565078061\\
801	-0.313071565078058\\
826	-0.313071565078051\\
851	-0.313071565078043\\
876	-0.31307156507806\\
901	-0.313071565078058\\
926	-0.313071565078062\\
951	-0.313071565078062\\
976	-0.313071565078052\\
1001	-0.313071565078064\\
1026	1.16332655957895\\
1051	0.570697969110921\\
1076	0.346807008201135\\
1101	0.389193749792927\\
1126	0.30311312141853\\
1151	0.310735915630519\\
1176	0.225179935127791\\
1201	0.166805638655811\\
1226	0.271807160554267\\
1251	0.240557285307299\\
1276	0.408754242835086\\
1301	0.437360123265206\\
1326	0.329874271266044\\
1351	0.302983959515015\\
1376	0.277015664750569\\
1401	0.242347648797624\\
1426	0.161774581416769\\
1451	0.233123699256644\\
1476	0.245599347309001\\
1501	0.262497526763463\\
1526	0.217372216430223\\
1551	0.209103297824302\\
1576	0.262014734077781\\
1601	0.261904755378573\\
1626	0.208374684426409\\
1651	0.192151307660803\\
1676	0.176345553534235\\
1701	0.163207184639499\\
1726	0.157892484356877\\
1751	0.164523376023121\\
1776	0.111758427179163\\
1801	0.140571200491554\\
1826	0.159944582297101\\
1851	0.114636673092329\\
1876	0.104806622553264\\
1901	0.10624942939986\\
1926	0.110691228681631\\
1951	0.0718088142305349\\
1976	0.0907587193738287\\
2001	0.0836236224933642\\
2026	0.0843569848823621\\
2051	0.0916803229903977\\
2076	0.0920622937314593\\
2101	0.0959554011087336\\
2126	0.0868712663407219\\
2151	0.0869733096320947\\
2176	0.0900759180869037\\
2201	0.0929318488458059\\
2226	0.0940503168266547\\
2251	0.0898556214312507\\
2276	0.0911013452093387\\
2301	0.0942464988633007\\
2326	0.0940015804223704\\
2351	0.0955206269648875\\
2376	0.0932163124384768\\
2401	0.0923115516833233\\
2426	0.0931029277461429\\
2451	0.0934086975380354\\
2476	0.0937448645217722\\
2501	0.0929727340274007\\
2526	0.093234097157409\\
2551	0.0931154406096655\\
2576	0.0927901337271664\\
2601	0.0927225931075172\\
2626	0.0927168829815024\\
2651	0.0928490157353414\\
2676	0.0929930768091224\\
2701	0.0930421695802643\\
2726	0.0927705594369367\\
2751	0.0924916713611518\\
2776	0.092069190414661\\
2801	0.0920769301292204\\
2826	0.091688582009076\\
2851	0.0927444836121109\\
2876	0.0911198757021528\\
2901	0.0924237867109279\\
2926	0.0930460294590142\\
2951	0.0926802120934374\\
2976	0.0929610764716798\\
3001	0.0929306129482203\\
3026	0.087681206529784\\
3051	0.0887272363385807\\
3076	0.0913550979998341\\
3101	0.0906162028106381\\
3126	0.0909836000777527\\
3151	0.0972760616371959\\
3176	0.0983786320518337\\
3201	0.0992072164844878\\
3226	0.0949145077718766\\
3251	0.0951262359883953\\
3276	0.0939717065088708\\
3301	0.0907239854962134\\
3326	0.0928746901164897\\
3351	0.0941141179130292\\
3376	0.0920497225139155\\
3401	0.0910233774128341\\
3426	0.0866807550973986\\
3451	0.0854850272026232\\
3476	0.0922678841007139\\
3501	0.0893813217157909\\
3526	0.0915893370672277\\
3551	0.0998730581700451\\
3576	0.0999351812599226\\
3601	0.0996092184814164\\
3626	0.0971810734463856\\
3651	0.104517928592941\\
3676	0.106734255510338\\
3701	0.109361914271782\\
3726	0.107484109824405\\
3751	0.109508087007315\\
3776	0.0953171443031062\\
3801	0.0997529169621719\\
3826	0.104864110346606\\
3851	0.100876593575227\\
3876	0.0875842864949746\\
3901	0.10184312505882\\
3926	0.0984707246146412\\
3951	0.0982649865096613\\
3976	0.103655994016752\\
4001	0.102059150976541\\
4026	0.0935001678017968\\
4051	0.070401542143682\\
4076	0.0743736570970632\\
4101	0.0599880944844886\\
4126	0.0757791150328168\\
4151	0.0999605360945307\\
4176	0.0754033226110334\\
4201	0.090760770898968\\
4226	0.0877400896905376\\
4251	0.0810929591070724\\
4276	0.0842579974661736\\
4301	0.119649762295832\\
4326	0.127969883846991\\
4351	0.144995060036718\\
4376	0.146996444416747\\
4401	0.154313533614756\\
4426	0.127293052425065\\
4451	0.128191131683762\\
4476	0.117641033427618\\
4501	0.121835200060557\\
4526	0.134490795502242\\
4551	0.138803317619825\\
4576	0.129798248817112\\
4601	0.13169443692925\\
4626	0.131450334838713\\
4651	0.116088322003321\\
4676	0.123435701244342\\
4701	0.130559266930571\\
4726	0.134316595289374\\
4751	0.12716592906502\\
4776	0.11174900851925\\
4801	0.107533172163118\\
4826	0.105383815295794\\
4851	0.0930258965115997\\
4876	0.0855751458246345\\
4901	0.0842422564380677\\
4926	0.0850517444676993\\
4951	0.0855274401641397\\
4976	0.0938372530705689\\
5001	0.0908261544193927\\
5026	0.0994010011060551\\
5051	0.0911870034317016\\
5076	0.0911324265021443\\
5101	0.0869039679324012\\
5126	0.0870546052508865\\
5151	0.0914494383685562\\
5176	0.0987875750399622\\
5201	0.102139025347893\\
5226	0.0957751591392854\\
5251	0.0918271425227702\\
5276	0.0868529506062223\\
5301	0.0840284479008048\\
5326	0.0824040531234521\\
5351	0.0833148941296045\\
5376	0.0806878887357224\\
5401	0.0789796411615373\\
5426	0.0783329222170953\\
5451	0.075630983809962\\
5476	0.0749566404145544\\
5501	0.0730669314329172\\
5526	0.0768941490717952\\
5551	0.0767641573850088\\
5576	0.0736459076856364\\
5601	0.0760259054446129\\
5626	0.074278466115942\\
5651	0.0755817519735598\\
5676	0.0746190567740371\\
5701	0.0746076965429592\\
5726	0.0702894976710323\\
5751	0.0684276656097497\\
5776	0.0647514278960969\\
5801	0.068035056004368\\
5826	0.0680558904275362\\
5851	0.0703717223026295\\
5876	0.0700388424714589\\
5901	0.0704259790430052\\
5926	0.0758029249666932\\
5951	0.0760416800718079\\
5976	0.0757744883822465\\
6001	0.0758153697433011\\
6026	0.0748113055938733\\
6051	0.0740205129182289\\
6076	0.0737836045416465\\
6101	0.0748820751885724\\
6126	0.0740498603643038\\
6151	0.073948733323437\\
6176	0.0738708314362335\\
6201	0.0737559917840053\\
6226	0.0730289865042631\\
6251	0.0734810858866286\\
6276	0.0740818419042005\\
6301	0.07438406207816\\
6326	0.0747355332803839\\
6351	0.0746903508768042\\
6376	0.074401047486982\\
6401	0.0742398694438886\\
6426	0.0740438074988386\\
6451	0.0739131546871316\\
6476	0.0738081292424596\\
6501	0.0737228887964452\\
6526	0.0736756399621897\\
6551	0.0737006508163504\\
6576	0.0736278452443789\\
6601	0.0733408438281174\\
6626	0.0731287612963755\\
6651	0.0726189715759572\\
6676	0.0723481939101538\\
6701	0.0725168712143521\\
6726	0.0727595451117392\\
6751	0.0726956064238747\\
6776	0.071774150894365\\
6801	0.0707386750984622\\
6826	0.0700703498791871\\
6851	0.069882255467935\\
6876	0.0706440198095367\\
6901	0.0707127850999701\\
6926	0.0698107074970611\\
6951	0.070743356015806\\
6976	0.0708220140597527\\
7001	0.0700082296359596\\
7026	0.0691530135894165\\
7051	0.0698568553906431\\
7076	0.0700981007195943\\
7101	0.0699886806585395\\
7126	0.0695252524414664\\
7151	0.0690531933713796\\
7176	0.0690867298991279\\
7201	0.0701447347197217\\
7226	0.0702278095956539\\
7251	0.0702181057959641\\
7276	0.0710420193446198\\
7301	0.0711784812625639\\
7326	0.0718566093489204\\
7351	0.071525455753876\\
7376	0.0710704666505128\\
7401	0.0696057208665412\\
7426	0.0700407579270453\\
7451	0.0696833670441138\\
7476	0.0691456099112791\\
7501	0.0692214527546138\\
7526	0.0697154541789402\\
7551	0.0708945642144504\\
7576	0.0721217928361687\\
7601	0.0731354286037566\\
7626	0.0735275575160947\\
7651	0.0730555127040717\\
7676	0.0716446706880101\\
7701	0.0734599329588924\\
7726	0.0730478471868855\\
7751	0.0725656631872997\\
7776	0.0722007371883248\\
7801	0.0729766215814495\\
7826	0.0714047747326675\\
7851	0.0724589736307346\\
7876	0.0718983370848227\\
7901	0.0720257769648207\\
7926	0.0711304363314474\\
7951	0.0719606737612339\\
7976	0.0722008366972392\\
8001	0.0739689081544144\\
8026	0.0724671702476535\\
8051	0.0689697375526425\\
8076	0.0682472045015959\\
8101	0.0640339160801651\\
8126	0.063074318478472\\
8151	0.0657828133039192\\
8176	0.06557080085085\\
8201	0.0668606082275085\\
8226	0.06754124144258\\
8251	0.0666825805428723\\
8276	0.0663359115494346\\
8301	0.0655767373920604\\
8326	0.0671106625160566\\
8351	0.0673871950654513\\
8376	0.0686347180832841\\
8401	0.0769122728242057\\
8426	0.0759276521828885\\
8451	0.0774225620099702\\
8476	0.079384489075446\\
8501	0.0769634413144532\\
8526	0.0788565918829881\\
8551	0.077574772853617\\
8576	0.0763438053506748\\
8601	0.0737937423145272\\
8626	0.0748470488285905\\
8651	0.0731997208134936\\
8676	0.0739091478238376\\
8701	0.0647508025506373\\
8726	0.0636600989523882\\
8751	0.0646560528094406\\
8776	0.064682981070545\\
8801	0.0681736786634463\\
8826	0.0687779297699484\\
8851	0.0693130698183331\\
8876	0.0744740584481976\\
8901	0.0806399698998854\\
8926	0.0798369156215\\
8951	0.0796681210076388\\
8976	0.072204407495112\\
9001	0.0684062772466057\\
9026	0.0687731230353268\\
9051	0.0673096450108811\\
9076	0.0660329850635476\\
9101	0.0642069883340869\\
9126	0.0644640140392125\\
9151	0.0645936134885728\\
9176	0.0647065132907082\\
9201	0.0648179095214881\\
9226	0.0638916866867426\\
9251	0.063550968728122\\
9276	0.0637060049954421\\
9301	0.0638191322488082\\
9326	0.063855668290711\\
9351	0.0644219770588149\\
9376	0.0648223874904502\\
9401	0.0646517363975586\\
9426	0.0645540378891318\\
9451	0.0642398427144227\\
9476	0.0651451940756548\\
9501	0.0647498082452118\\
9526	0.0643440504684479\\
9551	0.0649536453456894\\
9576	0.0652045553815227\\
9601	0.0649374032310053\\
9626	0.0651520200548684\\
9651	0.06538931148063\\
9676	0.0655116272467137\\
9701	0.065704434117382\\
9726	0.0659986424689069\\
9751	0.0666727759239652\\
9776	0.0663604191282971\\
9801	0.0663751560945505\\
9826	0.0673744116213096\\
9851	0.0682682740587369\\
9876	0.0676451722207745\\
9901	0.0671907267708314\\
9926	0.0673622939097119\\
9951	0.0676058193133466\\
9976	0.0678950888196751\\
10001	0.0677164492286453\\
10026	0.0664793112972088\\
10051	0.0673472303563215\\
10076	0.0682770359590484\\
10101	0.0689398779202228\\
10126	0.0690560949803641\\
10151	0.0705673682289107\\
10176	0.0693568134074644\\
10201	0.0683862973128087\\
10226	0.0686562555868464\\
10251	0.0700792578327437\\
10276	0.0703301480314597\\
10301	0.0701199645187394\\
10326	0.0706317779461945\\
10351	0.0714497016408498\\
10376	0.0713294928707361\\
10401	0.070625911186859\\
10426	0.0704581614247495\\
10451	0.0711729956913844\\
10476	0.0705788906819874\\
10501	0.0693571623792009\\
10526	0.0684335710292093\\
10551	0.069323985243535\\
10576	0.0689541589063842\\
10601	0.0684606991458873\\
10626	0.0690111449098605\\
10651	0.0682803580618951\\
10676	0.0682694429144952\\
10701	0.0684952021505475\\
10726	0.0688731160293971\\
10751	0.0692925535612574\\
10776	0.068960317059938\\
10801	0.0681982891522525\\
10826	0.0684207386823807\\
10851	0.0683477416027701\\
10876	0.0685041309094592\\
10901	0.0683790170850157\\
10926	0.0689979133912338\\
10951	0.0691449183547559\\
10976	0.0691626769873373\\
11001	0.0693908679257282\\
11026	0.0484708924839135\\
11051	0.0699349788077926\\
11076	0.0754349906702555\\
11101	0.0798899071838302\\
11126	0.0814204874181508\\
11151	0.079169606538999\\
11176	0.0883395966044389\\
11201	0.0811882848984253\\
11226	0.0910544792634997\\
11251	0.0862786604389362\\
11276	0.0782974948010647\\
11301	0.0808472766571526\\
11326	0.0872515939520593\\
11351	0.0869378069766589\\
11376	0.0777767155479362\\
11401	0.0715737306181581\\
11426	0.0690450320467157\\
11451	0.0624631530812737\\
11476	0.0667289913886316\\
11501	0.0689043574794048\\
11526	0.068381736619593\\
11551	0.0715044340289907\\
11576	0.0722455544800565\\
11601	0.0701431010035676\\
11626	0.070676326054145\\
11651	0.0697853865906927\\
11676	0.0696391447754826\\
11701	0.0730269312073244\\
11726	0.0724748849074875\\
11751	0.0754705557541903\\
11776	0.0752489711061047\\
11801	0.0736945076735695\\
11826	0.0745313943674696\\
11851	0.0753359428503175\\
11876	0.0748522561609759\\
11901	0.0764129792768651\\
11926	0.0754749927437385\\
11951	0.0746894551223927\\
11976	0.0748968162697494\\
12001	0.0752675848122813\\
12026	0.075560040341082\\
12051	0.0754856780197555\\
12076	0.0756128112349203\\
12101	0.0756239888144884\\
12126	0.0756478347657738\\
12151	0.0756916794416615\\
12176	0.0758936636973378\\
12201	0.0761457206523827\\
12226	0.0762674042400983\\
12251	0.0763882450280381\\
12276	0.0766736889319815\\
12301	0.076871966474167\\
12326	0.0775819890481522\\
12351	0.0781395740965928\\
12376	0.0784167328841111\\
12401	0.0783340618302598\\
12426	0.0785185061846783\\
12451	0.0788847256385383\\
12476	0.0788869213277724\\
12501	0.0788905944305958\\
12526	0.0791349940732011\\
12551	0.0788699579104299\\
12576	0.0792076432213052\\
12601	0.0790863790443144\\
12626	0.0791991867901458\\
12651	0.0794438744990104\\
12676	0.0800618343285021\\
12701	0.0800308901351414\\
12726	0.0797215889022344\\
12751	0.0800046347086089\\
12776	0.0802359248906866\\
12801	0.0808150461125343\\
12826	0.0803612912554246\\
12851	0.0803216371003522\\
12876	0.0804680429458895\\
12901	0.0803566259577461\\
12926	0.0805849733474456\\
12951	0.0806816910404637\\
12976	0.0803892144297839\\
13001	0.0801275686570781\\
13026	0.0806679595058669\\
13051	0.0806952904982637\\
13076	0.080977113682632\\
13101	0.0808716866715554\\
13126	0.081270755740034\\
13151	0.0817419266544796\\
13176	0.0819819728471763\\
13201	0.0818304163506103\\
13226	0.0819059559722146\\
13251	0.081653484418382\\
13276	0.0822521498022529\\
13301	0.0824114975362453\\
13326	0.0826646174903988\\
13351	0.0830308457402712\\
13376	0.0833771951184213\\
13401	0.0834103473293771\\
13426	0.0835605852041486\\
13451	0.0835113177341332\\
13476	0.0833641678946135\\
13501	0.0833306471613851\\
13526	0.0833242775894239\\
13551	0.0832103861136413\\
13576	0.0831382818143688\\
13601	0.0829435081515664\\
13626	0.0828030884041268\\
13651	0.0826427829225111\\
13676	0.082500634241231\\
13701	0.0825010434160209\\
13726	0.0825377434065377\\
13751	0.0824016925922786\\
13776	0.0825622988370706\\
13801	0.082500313652549\\
13826	0.0826406243832314\\
13851	0.0826259606643198\\
13876	0.0822544470600674\\
13901	0.0822432666113694\\
13926	0.0820897998338961\\
13951	0.0818795130238407\\
13976	0.0818702079563049\\
14001	0.0819452802747925\\
14026	0.0821919870728364\\
14051	0.0818707601019169\\
14076	0.0820849950737076\\
14101	0.082081434369588\\
14126	0.0819970938789432\\
14151	0.0815721149355898\\
14176	0.0817514814103294\\
14201	0.0809591880858524\\
14226	0.0813593601857877\\
14251	0.0815669433619787\\
14276	0.0816522808243302\\
14301	0.0815818183213615\\
14326	0.0815511924235728\\
14351	0.0815694394265581\\
14376	0.0819572439739196\\
14401	0.0824529036696329\\
14426	0.0824756739464662\\
14451	0.0822779253242667\\
14476	0.0819149012964203\\
14501	0.0817639185257101\\
14526	0.0819178507227005\\
14551	0.0820815165215777\\
14576	0.0819455021415398\\
14601	0.0819840465124426\\
14626	0.0819426204715238\\
14651	0.0819916114076553\\
14676	0.0813699862384073\\
14701	0.0812892590453222\\
14726	0.0814779880271759\\
14751	0.0814920579627806\\
14776	0.0815456757691604\\
14801	0.0813944116371959\\
14826	0.0814585972700817\\
14851	0.0815518706164911\\
14876	0.0817341755594479\\
14901	0.0817632940428103\\
14926	0.0820406062256971\\
14951	0.0820838502776\\
14976	0.081918822997727\\
15001	0.08187670385248\\
15026	0.0819512089342035\\
15051	0.0819366538491534\\
15076	0.0818257112293653\\
15101	0.0818051174076227\\
15126	0.0813749697527429\\
15151	0.081387634641895\\
15176	0.0815085645961951\\
15201	0.0816453141052526\\
15226	0.0815267016214615\\
15251	0.081448239207929\\
15276	0.0814539169079295\\
15301	0.081231282542967\\
15326	0.0811655239505013\\
15351	0.0810985300535388\\
15376	0.0811319161789145\\
15401	0.0810798775976363\\
15426	0.0811452554125773\\
15451	0.0813834689314673\\
15476	0.0815844737379947\\
15501	0.0813531917881573\\
15526	0.0813340643575859\\
15551	0.0811186147703391\\
15576	0.0812831685935925\\
15601	0.0809981287971365\\
15626	0.0815453455915749\\
15651	0.0816277988893806\\
15676	0.0815836868708492\\
15701	0.0816921634961649\\
15726	0.0818121456404509\\
15751	0.082141106584483\\
15776	0.0825851119957911\\
15801	0.0824848325566515\\
15826	0.0825234914005291\\
15851	0.0822788274259393\\
15876	0.0823013009621453\\
15901	0.0825179162208838\\
15926	0.0823900249367562\\
15951	0.0820465571135092\\
15976	0.0823912217523237\\
16001	0.0823900504485389\\
16026	0.0823723284492795\\
16051	0.082457596485929\\
16076	0.0822979741880516\\
16101	0.0823211545327074\\
16126	0.0825367541722744\\
16151	0.0825366637854598\\
16176	0.0827401189699275\\
16201	0.0825735958033676\\
16226	0.0824015300556101\\
16251	0.0823078209092164\\
16276	0.0826320288217815\\
16301	0.082707916251787\\
16326	0.0826525079891553\\
16351	0.0825925742023688\\
16376	0.0825608388878192\\
16401	0.0827234642143112\\
16426	0.0826298373343576\\
16451	0.082867551590555\\
16476	0.082751115114226\\
16501	0.082696789541257\\
16526	0.0828831880415475\\
16551	0.0828826053670774\\
16576	0.0825556060426462\\
16601	0.0821753466360089\\
16626	0.0822773545904746\\
16651	0.0822947003599133\\
16676	0.0822699077430727\\
16701	0.0824077473368386\\
16726	0.0825081190358286\\
16751	0.0825184571945234\\
16776	0.082333736911181\\
16801	0.0822682225518622\\
16826	0.0823468516557161\\
16851	0.0821100363296132\\
16876	0.0822743762262166\\
16901	0.0823558419202597\\
16926	0.082155490883443\\
16951	0.0821541893506438\\
16976	0.0822877497119494\\
17001	0.0823474741397558\\
17026	0.0822482522810686\\
17051	0.0821804849143645\\
17076	0.0821144104685166\\
17101	0.0820807095031755\\
17126	0.0819143966557177\\
17151	0.0819285379307908\\
17176	0.0820041091084142\\
17201	0.0820498065287592\\
17226	0.0822336339886745\\
17251	0.0825363630676257\\
17276	0.0824149257471471\\
17301	0.0828124938840311\\
17326	0.0828220741727847\\
17351	0.0828233323200379\\
17376	0.0829482774754622\\
17401	0.083132954836596\\
17426	0.0828854640669193\\
17451	0.0830234608865832\\
17476	0.0828838197859682\\
17501	0.0827973047636127\\
17526	0.0828412833619715\\
17551	0.0829858638911923\\
17576	0.0829657293835358\\
17601	0.0829821906734238\\
17626	0.0828101315607202\\
17651	0.0827970216592323\\
17676	0.0829392532047619\\
17701	0.0827663240580117\\
17726	0.0828961503527372\\
17751	0.082902208300563\\
17776	0.0832229431581707\\
17801	0.0830700428017411\\
17826	0.0830711450006577\\
17851	0.082933661597651\\
17876	0.0828586163971656\\
17901	0.0828392569062944\\
17926	0.0827034547235511\\
17951	0.0826800908844094\\
17976	0.0826434620699815\\
18001	0.0826100524466577\\
18026	0.0825786441057275\\
18051	0.0826459121440173\\
18076	0.0826483357198409\\
18101	0.0826188685352337\\
18126	0.0824433715009975\\
18151	0.0823604208313846\\
18176	0.0823695959860543\\
18201	0.0823621326049961\\
18226	0.0822782612031989\\
18251	0.082406219727048\\
18276	0.0821780698510723\\
18301	0.0822742596059535\\
18326	0.0823763912062347\\
18351	0.0823237857805661\\
18376	0.082372167443739\\
18401	0.082353433490663\\
18426	0.082559762313565\\
18451	0.0825941428033294\\
18476	0.0826536492386846\\
18501	0.0825110870871358\\
18526	0.0826346625447952\\
18551	0.0825463221807063\\
18576	0.0828037724783605\\
18601	0.0827641440544264\\
18626	0.0827339168311126\\
18651	0.0826484318302264\\
18676	0.0828052238385064\\
18701	0.0827634210664767\\
18726	0.0828418195878457\\
18751	0.0825711087100442\\
18776	0.0825424959749013\\
18801	0.0827297562782887\\
18826	0.0825472207810898\\
18851	0.0824545454798535\\
18876	0.082511425254681\\
18901	0.0826340545269131\\
18926	0.0827557482987236\\
18951	0.0824257909069186\\
18976	0.0827590424348702\\
19001	0.0825505152160094\\
19026	0.082609545668789\\
19051	0.0827214434783179\\
19076	0.0827255638196557\\
19101	0.0824472453273945\\
19126	0.0825215075473729\\
19151	0.0825865207777745\\
19176	0.0826988822554653\\
19201	0.0827164991602373\\
19226	0.0828821091568223\\
19251	0.0826482903921034\\
19276	0.0826353050443013\\
19301	0.0828476258848472\\
19326	0.0829165237809825\\
19351	0.0830491255140611\\
19376	0.0828077722230235\\
19401	0.082630839399885\\
19426	0.0825324582040538\\
19451	0.0826143857033948\\
19476	0.0825204516456563\\
19501	0.0826024989572801\\
19526	0.0826993893588949\\
19551	0.082673971549947\\
19576	0.0825610651276161\\
19601	0.0824700232627857\\
19626	0.0825683352534918\\
19651	0.0825035914363302\\
19676	0.082492883120136\\
19701	0.0824343269729326\\
19726	0.0824931840252349\\
19751	0.0823174023603379\\
19776	0.0823938221990466\\
19801	0.0823474150562074\\
19826	0.0824040283480424\\
19851	0.0825344253747704\\
19876	0.0824947565769931\\
19901	0.0824853459277696\\
19926	0.0824920052815958\\
19951	0.0825076122979569\\
19976	0.0825973433117053\\
20001	0.0826278316654572\\
};
\addlegendentry{$\hat{J}_o^{22}$}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
1	-0.0979984398431899\\
26	-0.0979984398431883\\
51	-0.0979984398431825\\
76	-0.0979984398431814\\
101	-0.09799843984318\\
126	-0.0979984398431795\\
151	-0.0979984398431803\\
176	-0.0979984398431709\\
201	-0.0979984398431768\\
226	-0.0979984398431623\\
251	-0.0979984398431675\\
276	-0.0979984398431701\\
301	-0.097998439843175\\
326	-0.09799843984316\\
351	-0.0979984398431735\\
376	-0.0979984398431759\\
401	-0.0979984398431797\\
426	-0.0979984398431845\\
451	-0.0979984398431853\\
476	-0.0979984398431828\\
501	-0.0979984398431862\\
526	-0.0979984398431809\\
551	-0.0979984398431689\\
576	-0.097998439843172\\
601	-0.0979984398431784\\
626	-0.0979984398431442\\
651	-0.0979984398431477\\
676	-0.0979984398431405\\
701	-0.097998439843144\\
726	-0.0979984398431215\\
751	-0.0979984398431397\\
776	-0.0979984398431291\\
801	-0.0979984398431303\\
826	-0.0979984398431582\\
851	-0.0979984398431588\\
876	-0.0979984398431573\\
901	-0.0979984398431621\\
926	-0.0979984398431593\\
951	-0.0979984398431502\\
976	-0.0979984398431559\\
1001	-0.0979984398431523\\
1026	-0.0980314752090645\\
1051	-0.0980261852714249\\
1076	-0.0980274868794313\\
1101	-0.0980247978444386\\
1126	-0.0980297956370781\\
1151	-0.0980298751339864\\
1176	-0.0980413152110221\\
1201	-0.0980513407415753\\
1226	-0.0980322031518408\\
1251	-0.098040096181655\\
1276	-0.0980009445190555\\
1301	-0.0979944171839039\\
1326	-0.0980244429102868\\
1351	-0.0980327405719787\\
1376	-0.0980412766457617\\
1401	-0.0980525497598161\\
1426	-0.0980787528067774\\
1451	-0.0980561375559629\\
1476	-0.0980524843537216\\
1501	-0.0980473923246923\\
1526	-0.0980626372390652\\
1551	-0.0980657645437385\\
1576	-0.0980490924850899\\
1601	-0.098049514730484\\
1626	-0.0980665174725035\\
1651	-0.0980717652125364\\
1676	-0.098076706873513\\
1701	-0.0980806594030817\\
1726	-0.0980823873445037\\
1751	-0.0980808182600747\\
1776	-0.0980943284561522\\
1801	-0.0980875150118379\\
1826	-0.0980832265644013\\
1851	-0.098093085662206\\
1876	-0.0980952729898473\\
1901	-0.0980951502165097\\
1926	-0.0980944958198839\\
1951	-0.0981008788754927\\
1976	-0.0980981544839604\\
2001	-0.0980992511959203\\
2026	0.0694987987837236\\
2051	0.572877779132245\\
2076	0.482025221977052\\
2101	0.590738187505396\\
2126	0.145628313776016\\
2151	0.144221780825706\\
2176	0.249424028016978\\
2201	0.335970090987815\\
2226	0.35531926704565\\
2251	0.199169523408198\\
2276	0.234893134516692\\
2301	0.335175923654297\\
2326	0.317482853772152\\
2351	0.36268860239927\\
2376	0.264033847268556\\
2401	0.219689684675391\\
2426	0.249374256862526\\
2451	0.258536150539656\\
2476	0.271691217450297\\
2501	0.217507542738384\\
2526	0.23469495539023\\
2551	0.214483834600887\\
2576	0.163554860224916\\
2601	0.135033261518064\\
2626	0.118111460035364\\
2651	0.0813064280948508\\
2676	0.060204705365925\\
2701	0.0544401218901758\\
2726	0.0725457788083134\\
2751	0.0886079670968577\\
2776	0.107509996376294\\
2801	0.105059552199874\\
2826	0.118719654998061\\
2851	0.0900499899424303\\
2876	0.129581603928557\\
2901	0.100657848154149\\
2926	0.0879932124181777\\
2951	0.0947053684882963\\
2976	0.0901559718120203\\
3001	0.0904751702239282\\
3026	0.083870883619417\\
3051	0.0848487333058598\\
3076	0.087648299685847\\
3101	0.0868657374945366\\
3126	0.0871237765969493\\
3151	0.0932819504483364\\
3176	0.0943470069888954\\
3201	0.0951359337681111\\
3226	0.0918849324391832\\
3251	0.0921497439402054\\
3276	0.09131499859604\\
3301	0.0892765100252246\\
3326	0.0904253339178301\\
3351	0.0911712539839267\\
3376	0.0900795678084573\\
3401	0.0896539174166843\\
3426	0.0878315283864328\\
3451	0.0872974213163869\\
3476	0.0894797436867175\\
3501	0.0886714825573609\\
3526	0.0891646500767432\\
3551	0.0909426344963171\\
3576	0.0909825414440498\\
3601	0.0909814351658436\\
3626	0.0907786756828294\\
3651	0.0912319868864159\\
3676	0.091288078565531\\
3701	0.0913521585061673\\
3726	0.0914906992317762\\
3751	0.0914293369982473\\
3776	0.0927205389180061\\
3801	0.0922251169344369\\
3826	0.0915418356891269\\
3851	0.0921610538173908\\
3876	0.0946800598944744\\
3901	0.0916087095635836\\
3926	0.0923588424439242\\
3951	0.0924232202575739\\
3976	0.0909120372332312\\
4001	0.0913633961175589\\
4026	0.0936109919709146\\
4051	0.0996815984506864\\
4076	0.0986429203095695\\
4101	0.102429876349341\\
4126	0.0982752306769889\\
4151	0.0919053526272801\\
4176	0.0983534440453373\\
4201	0.0943058093914848\\
4226	0.0950827402737069\\
4251	0.0968045011077223\\
4276	0.0959598569261898\\
4301	0.0867284287803116\\
4326	0.0845602826302339\\
4351	0.0801582400868165\\
4376	0.0796386145199073\\
4401	0.0777595893624183\\
4426	0.0845975159745379\\
4451	0.0843598136876105\\
4476	0.0869789766051642\\
4501	0.0859239477098445\\
4526	0.0828138820806764\\
4551	0.0817707216396098\\
4576	0.0839069496646396\\
4601	0.0834573379475046\\
4626	0.0835116394466011\\
4651	0.0870407946343253\\
4676	0.0853890619554825\\
4701	0.0838148525656994\\
4726	0.0830014975373212\\
4751	0.0845502674308367\\
4776	0.0877490889570586\\
4801	0.0886035144599923\\
4826	0.089027595238906\\
4851	0.0914142874218613\\
4876	0.0928007686086441\\
4901	0.0930146853827083\\
4926	0.0928615082053937\\
4951	0.0927565728662075\\
4976	0.0914316627651548\\
5001	0.0919113939869009\\
5026	0.10495181437084\\
5051	0.0921714537498881\\
5076	0.0920375351337443\\
5101	0.0853685764622747\\
5126	0.085774462016473\\
5151	0.0932547878293017\\
5176	0.106033510461961\\
5201	0.111803446862218\\
5226	0.100414143325855\\
5251	0.0931486379289975\\
5276	0.0839099944019296\\
5301	0.0786487072313862\\
5326	0.0757616532120291\\
5351	0.0776930736409971\\
5376	0.0725960194909764\\
5401	0.0691699883043345\\
5426	0.0679309197978671\\
5451	0.0621814220313347\\
5476	0.0608158912330254\\
5501	0.0567749123034909\\
5526	0.0658124264128476\\
5551	0.0656933945244541\\
5576	0.0584212351250111\\
5601	0.0643269541440624\\
5626	0.0600943176536621\\
5651	0.0634996027550466\\
5676	0.0611195090428239\\
5701	0.0612252164743901\\
5726	0.0500945206022959\\
5751	0.0452784883206712\\
5776	0.0357055615319798\\
5801	0.044511535814122\\
5826	0.0446802635516016\\
5851	0.0509575778246961\\
5876	0.0500943205861032\\
5901	0.0512006620514518\\
5926	0.0656941965314504\\
5951	0.0662665970251912\\
5976	0.0654776880984411\\
6001	0.0655100022398366\\
6026	0.0723357724368948\\
6051	0.0775870602260231\\
6076	0.0784931571647968\\
6101	0.0677043078536047\\
6126	0.074525320641962\\
6151	0.0744818943687079\\
6176	0.0739309785615371\\
6201	0.0741287493052296\\
6226	0.0823770848622724\\
6251	0.0748821761717859\\
6276	0.0635541276069711\\
6301	0.0562261013658194\\
6326	0.0470987020412766\\
6351	0.0462467391925345\\
6376	0.0525971179885046\\
6401	0.056374456074857\\
6426	0.0628535843488375\\
6451	0.0685594502772159\\
6476	0.0790498720644629\\
6501	0.0761759360068523\\
6526	0.077251373295488\\
6551	0.0814247647469886\\
6576	0.0811384078797524\\
6601	0.0747379094010641\\
6626	0.0710141502395665\\
6651	0.0626219682635673\\
6676	0.0591627833429008\\
6701	0.0626113864855293\\
6726	0.0667502582447415\\
6751	0.0668812859080608\\
6776	0.0574147414950948\\
6801	0.0476307395134351\\
6826	0.0420549204954469\\
6851	0.0412199996478284\\
6876	0.0482551198830996\\
6901	0.0494759660778037\\
6926	0.0434512842214693\\
6951	0.0507121427107928\\
6976	0.0518240842782535\\
7001	0.0471767362195629\\
7026	0.048352476448613\\
7051	0.0476932449163432\\
7076	0.0475651414169755\\
7101	0.0478615128785836\\
7126	0.0486068552398061\\
7151	0.0493752309222537\\
7176	0.0494974683010133\\
7201	0.0482692118189887\\
7226	0.0483008082290518\\
7251	0.048449969483763\\
7276	0.0474791244951161\\
7301	0.0474078244199683\\
7326	0.0465994288707391\\
7351	0.047144537206699\\
7376	0.0478601392787061\\
7401	0.0499378857874149\\
7426	0.0494519683599892\\
7451	0.0500319478287318\\
7476	0.0508547380342884\\
7501	0.0508463511632522\\
7526	0.0502775981072287\\
7551	0.048791150198855\\
7576	0.0472356989535044\\
7601	0.0459682034984195\\
7626	0.0455020485976876\\
7651	0.0461629456013748\\
7676	0.0480261945965095\\
7701	0.0457454258598683\\
7726	0.04629413347778\\
7751	0.0469415335942315\\
7776	0.0474306024813291\\
7801	0.0464961194778729\\
7826	0.0484631247304529\\
7851	0.0472075125120719\\
7876	0.0479135691620575\\
7901	0.0477865525263638\\
7926	0.0488782047415333\\
7951	0.0479110139897074\\
7976	0.0476550315625842\\
8001	0.0456154973861762\\
8026	0.0447293563900796\\
8051	0.0427480543325895\\
8076	0.0423227205597451\\
8101	0.0400385820450908\\
8126	0.0395081953846253\\
8151	0.0408573471350994\\
8176	0.0407149738484115\\
8201	0.0412965405538818\\
8226	0.0415911959609347\\
8251	0.0411430066149042\\
8276	0.0409629111153541\\
8301	0.0405747104977636\\
8326	0.0411831245204711\\
8351	0.0412501053198324\\
8376	0.0417236477326203\\
8401	0.0449537051843798\\
8426	0.0445542928295337\\
8451	0.0450775785899425\\
8476	0.0457396260436067\\
8501	0.0448417303196667\\
8526	0.0454370375632937\\
8551	0.0449825845477724\\
8576	0.0445591992113781\\
8601	0.0437361757169383\\
8626	0.044014293882818\\
8651	0.0435047961990075\\
8676	0.043651020866182\\
8701	0.0412030135992332\\
8726	0.0408899015693092\\
8751	0.0411203961314279\\
8776	0.0411037176949614\\
8801	0.0418417465774619\\
8826	0.0419294797960641\\
8851	0.0420298818154603\\
8876	0.0429824815244585\\
8901	0.0440348917494875\\
8926	0.0438697691329937\\
8951	0.043814852226188\\
8976	0.0426883447132861\\
9001	0.0421437254484219\\
9026	0.0447642542403047\\
9051	0.0346708409369905\\
9076	0.0256973096368705\\
9101	0.0125259442605358\\
9126	0.0144021760980367\\
9151	0.0153859233491256\\
9176	0.0162493295255811\\
9201	0.0171294122935169\\
9226	0.0097683829905137\\
9251	0.00698964143963861\\
9276	0.00822086308209457\\
9301	0.00911822222205828\\
9326	0.00933732782427513\\
9351	0.0142234235811147\\
9376	0.0177238973395908\\
9401	0.0160983652894755\\
9426	0.0151312271748447\\
9451	0.0120751501034011\\
9476	0.0205862484695455\\
9501	0.0166377015051115\\
9526	0.0124905489321452\\
9551	0.0184803547974678\\
9576	0.0209324277554249\\
9601	0.0179976478642064\\
9626	0.0201277360087809\\
9651	0.0225549668356495\\
9676	0.0237502141904935\\
9701	0.0257615553576471\\
9726	0.0289391932795605\\
9751	0.0364829345087866\\
9776	0.032811255188145\\
9801	0.0328788324767795\\
9826	0.0445557112437537\\
9851	0.0551572516017669\\
9876	0.047665276666436\\
9901	0.0421160706922707\\
9926	0.0441493236410396\\
9951	0.0471041974010609\\
9976	0.0506571012127333\\
10001	0.0484019763187409\\
10026	0.0495375848041651\\
10051	0.0491396432929919\\
10076	0.0486690303574163\\
10101	0.048334737550001\\
10126	0.0482988730073137\\
10151	0.0475613885941537\\
10176	0.048159340419762\\
10201	0.048620703446948\\
10226	0.048511038174067\\
10251	0.0479404692624345\\
10276	0.0478581700373749\\
10301	0.0479379301294079\\
10326	0.0477772898665691\\
10351	0.0475343381973547\\
10376	0.0475968736413258\\
10401	0.047820408515587\\
10426	0.0478905691204224\\
10451	0.0477170847197149\\
10476	0.0478918844356116\\
10501	0.0482157450257667\\
10526	0.048458070615078\\
10551	0.0482739091205798\\
10576	0.0483748807372386\\
10601	0.0484996904174144\\
10626	0.0484031594298446\\
10651	0.0485694255835534\\
10676	0.0485891794672199\\
10701	0.0485618554822031\\
10726	0.0485014216985837\\
10751	0.0484312598478229\\
10776	0.0485040259328134\\
10801	0.048656618405248\\
10826	0.0486270616241937\\
10851	0.0486490668924393\\
10876	0.0486283002495578\\
10901	0.0486584807211101\\
10926	0.0485523599188698\\
10951	0.0485290543902007\\
10976	0.0485277987840054\\
11001	0.0484878472759879\\
11026	0.0465912829921165\\
11051	0.0462560146127476\\
11076	0.0454843539730246\\
11101	0.0452569086526618\\
11126	0.0449925943612358\\
11151	0.0445248310115037\\
11176	0.0457793271424341\\
11201	0.0445382798022324\\
11226	0.0462225746712262\\
11251	0.0453626572661943\\
11276	0.0438429276167746\\
11301	0.0443925265488834\\
11326	0.0457490104430042\\
11351	0.0457358823434893\\
11376	0.0438665722264767\\
11401	0.0426091146889548\\
11426	0.0421189908272074\\
11451	0.0407981625104939\\
11476	0.0417137018446159\\
11501	0.0421968101552666\\
11526	0.0421405220433654\\
11551	0.0427889197272619\\
11576	0.0429655046564542\\
11601	0.0426190219977512\\
11626	0.0427518389875475\\
11651	0.0426303385522736\\
11676	0.0426396321621401\\
11701	0.0432427651866124\\
11726	0.0431783709556912\\
11751	0.04368617552089\\
11776	0.0436753284556246\\
11801	0.0434610889852689\\
11826	0.0436022952032232\\
11851	0.0437356831058599\\
11876	0.0436779377294833\\
11901	0.0439045033949172\\
11926	0.0437850385336235\\
11951	0.0436860220422637\\
11976	0.0437167264638747\\
12001	0.043765965572929\\
12026	0.0747750524904166\\
12051	0.0644480220244091\\
12076	0.084947069911838\\
12101	0.0851250615325491\\
12126	0.0786629439114632\\
12151	0.078892812560163\\
12176	0.0831651603799183\\
12201	0.0835255846455293\\
12226	0.0806344036412286\\
12251	0.0788387754964662\\
12276	0.0789129085116501\\
12301	0.0781990293807248\\
12326	0.0797620455994766\\
12351	0.0799512854726435\\
12376	0.079155643483115\\
12401	0.0777115556052124\\
12426	0.0772333446038204\\
12451	0.077214464328482\\
12476	0.0766093979605099\\
12501	0.0761404092543937\\
12526	0.0761276998480714\\
12551	0.0754441745054695\\
12576	0.0756676727721226\\
12601	0.075299357996498\\
12626	0.0752759705561784\\
12651	0.0754470874281953\\
12676	0.0761053973413442\\
12701	0.0759405439725426\\
12726	0.0754481473576628\\
12751	0.0757245780774163\\
12776	0.0759390210406672\\
12801	0.0765927736966734\\
12826	0.0759681726485219\\
12851	0.0758757563412688\\
12876	0.0760178939184542\\
12901	0.0758475589410399\\
12926	0.0761007766808312\\
12951	0.0761962205648776\\
12976	0.0758236526393522\\
13001	0.075495814161189\\
13026	0.0760628119649945\\
13051	0.0761169107823561\\
13076	0.0764327198517255\\
13101	0.0763638752749988\\
13126	0.0767972895081117\\
13151	0.0773100272321334\\
13176	0.0775964485016842\\
13201	0.0775055034892497\\
13226	0.0776373093421432\\
13251	0.0774625040000477\\
13276	0.0780696334170469\\
13301	0.0782776089368942\\
13326	0.0785683935681163\\
13351	0.0789519082957144\\
13376	0.0793145418758603\\
13401	0.0794104407249342\\
13426	0.0796008179086947\\
13451	0.0796387334477032\\
13476	0.0795993469510728\\
13501	0.0796430862181047\\
13526	0.0797108234109312\\
13551	0.0797090813143109\\
13576	0.0797322033162779\\
13601	0.0796767973218214\\
13626	0.0796538218980994\\
13651	0.0796278572917888\\
13676	0.0796134043058904\\
13701	0.0796647813602077\\
13726	0.079732272499224\\
13751	0.0797255287713837\\
13776	0.079822030250198\\
13801	0.0798456818997101\\
13826	0.0799205720269902\\
13851	0.0799516556257763\\
13876	0.0799290649539034\\
13901	0.0799535385013795\\
13926	0.0799701562118841\\
13951	0.0799966079084676\\
13976	0.0800230972437053\\
14001	0.0800368697293761\\
14026	0.0802323909082503\\
14051	0.0800409195563956\\
14076	0.0802062916702183\\
14101	0.0802221536631916\\
14126	0.0801806486031766\\
14151	0.0799044703557616\\
14176	0.0800354543362771\\
14201	0.0795051237117562\\
14226	0.0797819538310154\\
14251	0.0799288560434145\\
14276	0.0799921155225071\\
14301	0.0799482005881085\\
14326	0.0799307123856622\\
14351	0.0799462488350099\\
14376	0.0802165274101611\\
14401	0.0805625419624404\\
14426	0.0805804514995356\\
14451	0.0804439402263618\\
14476	0.0801889578869381\\
14501	0.0800832141642078\\
14526	0.0801947904573433\\
14551	0.0803139672635258\\
14576	0.080215985411995\\
14601	0.0802451492439291\\
14626	0.0802159926832491\\
14651	0.0802545085530891\\
14676	0.0797806492993937\\
14701	0.0797200520695142\\
14726	0.0798725819086234\\
14751	0.0798864084488046\\
14776	0.0799349111253217\\
14801	0.0798108931233645\\
14826	0.0798675067623155\\
14851	0.0799559788943403\\
14876	0.080124033720527\\
14901	0.0801536284430381\\
14926	0.0804311501363957\\
14951	0.0804741747791194\\
14976	0.0802901515290526\\
15001	0.0802437706735847\\
15026	0.0803412226590944\\
15051	0.0803222048179438\\
15076	0.0801599258078018\\
15101	0.0801309778099726\\
15126	0.0794723180566361\\
15151	0.0794895339648716\\
15176	0.0796791649584765\\
15201	0.0799002610691972\\
15226	0.0797060878202959\\
15251	0.0795764181302608\\
15276	0.0795844953340242\\
15301	0.079209939263155\\
15326	0.0790977140987217\\
15351	0.07898360102818\\
15376	0.0790399704260131\\
15401	0.0789503025156513\\
15426	0.0790624596575853\\
15451	0.0794719840553231\\
15476	0.0798186544480774\\
15501	0.0794227512606678\\
15526	0.0793921120344901\\
15551	0.0790247006132265\\
15576	0.0793109505255214\\
15601	0.0788266285959368\\
15626	0.0797684873549355\\
15651	0.0799145601822393\\
15676	0.0798455813490176\\
15701	0.0800365895586365\\
15726	0.0802475285071048\\
15751	0.0808101678301174\\
15776	0.0815629821003841\\
15801	0.0814028327798111\\
15826	0.0814747483711932\\
15851	0.0810794547844489\\
15876	0.0811269686048321\\
15901	0.081492171243199\\
15926	0.0812953477962924\\
15951	0.0807550311019764\\
15976	0.0813222112208259\\
16001	0.0813348876196296\\
16026	0.0813091858498908\\
16051	0.0814811169783526\\
16076	0.0811874271099536\\
16101	0.0812311277314442\\
16126	0.0816085385769191\\
16151	0.0816115792379991\\
16176	0.0819448535999933\\
16201	0.0816870630459698\\
16226	0.0814269980033964\\
16251	0.0812909196959971\\
16276	0.0817674066232607\\
16301	0.0818786699679014\\
16326	0.0818056078791397\\
16351	0.0817232536617743\\
16376	0.0816818512711795\\
16401	0.0819015491854572\\
16426	0.0817783910550829\\
16451	0.0820888100057444\\
16476	0.0819393609218616\\
16501	0.0818709139854892\\
16526	0.0821057476594002\\
16551	0.082105005173673\\
16576	0.0817004102609953\\
16601	0.0812340766544574\\
16626	0.0813586918542007\\
16651	0.0813789600012919\\
16676	0.0813487925828136\\
16701	0.0815123240128117\\
16726	0.0816308484360807\\
16751	0.0816419076480373\\
16776	0.0814229538302913\\
16801	0.081345045139251\\
16826	0.0814368538818983\\
16851	0.0811584269120043\\
16876	0.081350739096858\\
16901	0.0814461122132042\\
16926	0.0812111388927957\\
16951	0.081210074194695\\
16976	0.0813682535718274\\
17001	0.0814400877150241\\
17026	0.0813262802407545\\
17051	0.0812482340782788\\
17076	0.0811715948355345\\
17101	0.0811321670462309\\
17126	0.0809378266060848\\
17151	0.0809535046953217\\
17176	0.0810417857862724\\
17201	0.0810952743645987\\
17226	0.0813132588265914\\
17251	0.0816735908528988\\
17276	0.0815263308912035\\
17301	0.0820072395736548\\
17326	0.082017684587089\\
17351	0.0820183204204521\\
17376	0.0821726340552483\\
17401	0.0824046458872826\\
17426	0.0820883501166552\\
17451	0.0822653829424773\\
17476	0.0820816458864227\\
17501	0.0819668442881182\\
17526	0.0820262384705905\\
17551	0.0822242935033785\\
17576	0.0821963357435463\\
17601	0.0822201068183079\\
17626	0.0819755720482988\\
17651	0.0819564959302054\\
17676	0.0821706686681611\\
17701	0.0819113080100795\\
17726	0.0821118431832248\\
17751	0.0821234831528965\\
17776	0.0826433894498357\\
17801	0.0823920455960001\\
17826	0.0823938074683732\\
17851	0.0821538342346405\\
17876	0.0820237902707888\\
17901	0.0819890553076248\\
17926	0.0817282957166393\\
17951	0.0816802729149573\\
17976	0.0816050086108655\\
18001	0.0815314315814284\\
18026	0.0814857316044695\\
18051	0.0816503711029532\\
18076	0.0816775600630203\\
18101	0.0816358058631522\\
18126	0.0813328689075876\\
18151	0.0812043547553912\\
18176	0.0812305489074271\\
18201	0.0812280199688375\\
18226	0.0811072312025992\\
18251	0.0813066735564195\\
18276	0.0809805672951862\\
18301	0.0811228595091278\\
18326	0.0812705780691279\\
18351	0.0812057234301154\\
18376	0.0812733405003807\\
18401	0.0812546062470011\\
18426	0.0815133102934885\\
18451	0.0815584733343616\\
18476	0.0816305067989667\\
18501	0.0814702867195622\\
18526	0.0816128312157453\\
18551	0.0815177799160803\\
18576	0.0817959339153407\\
18601	0.0817570566461242\\
18626	0.0817284789035034\\
18651	0.0816441486204563\\
18676	0.0817993724715657\\
18701	0.0817624403943105\\
18726	0.0818389119336744\\
18751	0.0815906871954536\\
18776	0.0815664308670302\\
18801	0.081733360278351\\
18826	0.0815772225461528\\
18851	0.0815005299504961\\
18876	0.0815498607155428\\
18901	0.0816505691300367\\
18926	0.0817469803894091\\
18951	0.0814931098018906\\
18976	0.0817435487152089\\
19001	0.0815906559020394\\
19026	0.0816394625788492\\
19051	0.0817273502539589\\
19076	0.0817348720554772\\
19101	0.081523385569691\\
19126	0.081584904953912\\
19151	0.0816389233277295\\
19176	0.0817318006052756\\
19201	0.0817489175788829\\
19226	0.0818886861233419\\
19251	0.0816930657257877\\
19276	0.0816838684554726\\
19301	0.0818693140694189\\
19326	0.0819317006825469\\
19351	0.0820509834925684\\
19376	0.0818330313477133\\
19401	0.081671942032107\\
19426	0.0815815139204496\\
19451	0.0816593774116963\\
19476	0.081570764419231\\
19501	0.081650694615797\\
19526	0.0817463918570724\\
19551	0.0817218031240389\\
19576	0.0816092462216915\\
19601	0.0815173238956406\\
19626	0.0816184828578009\\
19651	0.0815519266763068\\
19676	0.0815413966894704\\
19701	0.0814799771018723\\
19726	0.0815430361476143\\
19751	0.0813544414940185\\
19776	0.0814377817246948\\
19801	0.0813876677913105\\
19826	0.0814502806753038\\
19851	0.0815944812808155\\
19876	0.0815508053749333\\
19901	0.0815404402317213\\
19926	0.0815481929595821\\
19951	0.0815659462102751\\
19976	0.0816669241898577\\
20001	0.0817014750703064\\
};
\addlegendentry{$\hat{J}_o^{33}$}


\addplot[area legend, dashed, draw=black, fill=blue, draw opacity=0.1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	2.41713600255852\\
26	0.743869728147942\\
51	0.851054530041802\\
76	0.927266107268649\\
101	0.426573210933142\\
126	0.312707557335643\\
151	0.478381537379444\\
176	0.530611741826713\\
201	0.53399785285858\\
226	0.542694885313797\\
251	0.479171372593736\\
276	0.454954868837724\\
301	0.415812177955392\\
326	0.446837165198778\\
351	0.424410781972799\\
376	0.437713659320658\\
401	0.399033027020199\\
426	0.451411207459078\\
451	0.440635473048267\\
476	0.404274427151767\\
501	0.392069225543419\\
526	0.369116336511194\\
551	0.432691886154554\\
576	0.441547084744468\\
601	0.40875674947222\\
626	0.364389606153964\\
651	0.329657889101619\\
676	0.352688520753918\\
701	0.371490453562908\\
726	0.365153597746024\\
751	0.367669401997079\\
776	0.353998084748744\\
801	0.34590029781411\\
826	0.346758461438679\\
851	0.305700471024824\\
876	0.30077878833112\\
901	0.338624657870043\\
926	0.300686121246738\\
951	0.263398146556334\\
976	0.257161202983501\\
1001	0.254806419613575\\
1026	0.254759025008521\\
1051	0.254906740263312\\
1076	0.255019654952402\\
1101	0.254948662216258\\
1126	0.255083487798219\\
1151	0.255084489548499\\
1176	0.255408352651649\\
1201	0.255712935281961\\
1226	0.255093075748718\\
1251	0.255385692058687\\
1276	0.253902375361608\\
1301	0.253645360328348\\
1326	0.254992162136553\\
1351	0.255395193817148\\
1376	0.255867365684407\\
1401	0.256508666775059\\
1426	0.258160273719635\\
1451	0.256633759839272\\
1476	0.256332351050323\\
1501	0.255910915422334\\
1526	0.257297761364532\\
1551	0.2575672938837\\
1576	0.255806931055474\\
1601	0.255872522549787\\
1626	0.258048520224073\\
1651	0.2587786774024\\
1676	0.259537989184568\\
1701	0.260228826725948\\
1726	0.26052583042996\\
1751	0.260213936591097\\
1776	0.263259532901536\\
1801	0.261559583151813\\
1826	0.260373438336384\\
1851	0.263423819437562\\
1876	0.264095891833352\\
1901	0.263984667029268\\
1926	0.263645066165313\\
1951	0.266723690853098\\
1976	0.265139824521832\\
2001	0.265719214677184\\
2026	0.265370269833346\\
2051	0.267839856103952\\
2076	0.26852970396459\\
2101	0.271047804452492\\
2126	0.26535731627777\\
2151	0.265507840701134\\
2176	0.268243165996818\\
2201	0.271317686943518\\
2226	0.272767746339423\\
2251	0.267587080664125\\
2276	0.269516412963372\\
2301	0.274974375337374\\
2326	0.274908372288023\\
2351	0.278440140219904\\
2376	0.272849088517546\\
2401	0.270219481842225\\
2426	0.272999660658007\\
2451	0.274347091154349\\
2476	0.27617447826863\\
2501	0.271523164291395\\
2526	0.273816521208713\\
2551	0.272055168573152\\
2576	0.266432528392969\\
2601	0.263048838272747\\
2626	0.260920573500085\\
2651	0.25574934020037\\
2676	0.252495690900218\\
2701	0.251409336544949\\
2726	0.254199987943681\\
2751	0.256833926318445\\
2776	0.260198587222996\\
2801	0.259794641619707\\
2826	0.262473812891495\\
2851	0.256535479509045\\
2876	0.265058937582419\\
2901	0.258619907587031\\
2926	0.255612286800292\\
2951	0.257153194311654\\
2976	0.25591579134731\\
3001	0.25591264170426\\
3026	0.224923405387375\\
3051	0.228325588361604\\
3076	0.239928420971891\\
3101	0.234704684482785\\
3126	0.234716069600125\\
3151	0.262724318542321\\
3176	0.266221905723804\\
3201	0.268429199548109\\
3226	0.249394662273811\\
3251	0.249126540333477\\
3276	0.24324245677446\\
3301	0.22994432163931\\
3326	0.236271856154538\\
3351	0.239600347816639\\
3376	0.231391893922267\\
3401	0.227093972025317\\
3426	0.21240504003938\\
3451	0.207652258017232\\
3476	0.226430864503484\\
3501	0.21742759861584\\
3526	0.222402094364934\\
3551	0.243264554457243\\
3576	0.242563941902713\\
3601	0.240975001339362\\
3626	0.234519974110965\\
3651	0.2501630894525\\
3676	0.25409682084851\\
3701	0.258915315096792\\
3726	0.254506226494757\\
3751	0.257802606282417\\
3776	0.230526935241608\\
3801	0.237888190317901\\
3826	0.246208966085163\\
3851	0.238709305477343\\
3876	0.216423659923213\\
3901	0.238109315003194\\
3926	0.232274183977973\\
3951	0.231401130735732\\
3976	0.238400488038557\\
4001	0.235594475446987\\
4026	0.232754832393601\\
4051	0.226331476707418\\
4076	0.226500925331114\\
4101	0.222100499995153\\
4126	0.225338828622032\\
4151	0.230834426282071\\
4176	0.223683712437318\\
4201	0.227045136779565\\
4226	0.225522436032999\\
4251	0.222977227949608\\
4276	0.223183848525953\\
4301	0.232748880369038\\
4326	0.234650183602091\\
4351	0.239286898292492\\
4376	0.239418340493447\\
4401	0.241241547822897\\
4426	0.231865845223937\\
4451	0.231657571622736\\
4476	0.227474035244951\\
4501	0.228446949475555\\
4526	0.232628428960145\\
4551	0.233834850171001\\
4576	0.229750036337469\\
4601	0.230073057011797\\
4626	0.229512663193226\\
4651	0.222376564270056\\
4676	0.225300497385946\\
4701	0.228222452475429\\
4726	0.229607272155918\\
4751	0.225632259999005\\
4776	0.217004126681237\\
4801	0.214243259640852\\
4826	0.212572632364665\\
4851	0.204858397006268\\
4876	0.199836738439099\\
4901	0.198463622681929\\
4926	0.19856109657053\\
4951	0.198381736529732\\
4976	0.204087802391797\\
5001	0.201461986282587\\
5026	0.205041108409542\\
5051	0.201179165481097\\
5076	0.200972284261458\\
5101	0.198958071845062\\
5126	0.198926403201568\\
5151	0.20079837777141\\
5176	0.204015320070934\\
5201	0.20534502322217\\
5226	0.202251149067518\\
5251	0.200281053137469\\
5276	0.197872373716612\\
5301	0.196495157661509\\
5326	0.195718064774443\\
5351	0.196107475705874\\
5376	0.194851378317685\\
5401	0.194018740334386\\
5426	0.19370031716411\\
5451	0.192398934317694\\
5476	0.192084608626104\\
5501	0.191204754847752\\
5526	0.193088201445494\\
5551	0.193034730848713\\
5576	0.191537492119005\\
5601	0.192703135903809\\
5626	0.191859259530916\\
5651	0.192497851248663\\
5676	0.192033676526375\\
5701	0.192035560111096\\
5726	0.190006355029135\\
5751	0.189164878851669\\
5776	0.187514693113371\\
5801	0.18906557004292\\
5826	0.189110717495299\\
5851	0.190161980657805\\
5876	0.190028433077399\\
5901	0.190202490326784\\
5926	0.192447022309532\\
5951	0.192506775707265\\
5976	0.192358188081777\\
6001	0.192334019939661\\
6026	0.194665263867825\\
6051	0.196426140861025\\
6076	0.196639434294727\\
6101	0.192797701365191\\
6126	0.195014211201063\\
6151	0.194888301421729\\
6176	0.194614253204896\\
6201	0.194566985180209\\
6226	0.19708375516544\\
6251	0.194606316109609\\
6276	0.191025905855893\\
6301	0.188719339450194\\
6326	0.185915037407507\\
6351	0.185559595803221\\
6376	0.187248992459877\\
6401	0.188173288115391\\
6426	0.189815501386887\\
6451	0.191203990691782\\
6476	0.193785940568488\\
6501	0.192954987477465\\
6526	0.193094378520761\\
6551	0.193955589128267\\
6576	0.193775041006336\\
6601	0.192241618890147\\
6626	0.191319695872166\\
6651	0.189495940063914\\
6676	0.18869996591089\\
6701	0.189239292770096\\
6726	0.189882901671912\\
6751	0.189806458084954\\
6776	0.188129320670123\\
6801	0.186487736946004\\
6826	0.185554577943677\\
6851	0.185350905217719\\
6876	0.18619345235358\\
6901	0.186257205798278\\
6926	0.185465638718794\\
6951	0.186180596703433\\
6976	0.186206931764276\\
7001	0.185691321352019\\
7026	0.191554049798741\\
7051	0.187144695201047\\
7076	0.185774008174482\\
7101	0.186629639235515\\
7126	0.189691388366366\\
7151	0.192810176609532\\
7176	0.192795529875088\\
7201	0.186677272390533\\
7226	0.186298019081743\\
7251	0.186432746238396\\
7276	0.181969035181277\\
7301	0.181140350575268\\
7326	0.177473829663451\\
7351	0.179120438432577\\
7376	0.181396372619213\\
7401	0.188501437728363\\
7426	0.186318448128192\\
7451	0.187916087414644\\
7476	0.190315231019738\\
7501	0.189876332746308\\
7526	0.187673014907507\\
7551	0.182636864116575\\
7576	0.177508098928932\\
7601	0.173426971920932\\
7626	0.171732560771187\\
7651	0.173340260198535\\
7676	0.178251746758909\\
7701	0.171688754789774\\
7726	0.172815335047517\\
7751	0.174246375943928\\
7776	0.175208620827594\\
7801	0.172562025396823\\
7826	0.177143079579328\\
7851	0.173846624663063\\
7876	0.175254474235418\\
7901	0.174699916259003\\
7926	0.176927652410603\\
7951	0.174476269831923\\
7976	0.173684982575394\\
8001	0.169048229332486\\
8026	0.169432226369803\\
8051	0.170323425921863\\
8076	0.170508803011086\\
8101	0.171570900396324\\
8126	0.171816426979096\\
8151	0.171154586419374\\
8176	0.171213852450212\\
8201	0.170909266090763\\
8226	0.17074977231978\\
8251	0.170965519338461\\
8276	0.171052689418981\\
8301	0.171244023459372\\
8326	0.170895541176962\\
8351	0.170841462436141\\
8376	0.170559901734667\\
8401	0.168667801117765\\
8426	0.168889285407637\\
8451	0.168552486154389\\
8476	0.168115710565399\\
8501	0.168657053124594\\
8526	0.168243241633775\\
8551	0.168523922490034\\
8576	0.168792450148432\\
8601	0.169346556352157\\
8626	0.1691259747943\\
8651	0.169481159748338\\
8676	0.169341050686864\\
8701	0.171258039279469\\
8726	0.171497567043981\\
8751	0.171301560349066\\
8776	0.171306709168935\\
8801	0.170615769290338\\
8826	0.17050696412383\\
8851	0.17040457181706\\
8876	0.169398590847863\\
8901	0.168208515864486\\
8926	0.168363889286643\\
8951	0.168397178487989\\
8976	0.169810982901925\\
9001	0.170529873683215\\
9026	0.170566332406442\\
9051	0.170423594194291\\
9076	0.17029873433725\\
9101	0.170119069711376\\
9126	0.170145023589841\\
9151	0.170158486038666\\
9176	0.170170285361688\\
9201	0.17018202193737\\
9226	0.170089041507453\\
9251	0.17005498398761\\
9276	0.170071201387653\\
9301	0.170083170543287\\
9326	0.170087144222347\\
9351	0.170146130366304\\
9376	0.170188098529408\\
9401	0.170170410454805\\
9426	0.170160374496921\\
9451	0.17012722930036\\
9476	0.170223508903456\\
9501	0.170181271402565\\
9526	0.170137615453545\\
9551	0.170203470527398\\
9576	0.170230753129802\\
9601	0.17020139728395\\
9626	0.17022489238955\\
9651	0.170251059148629\\
9676	0.170264506714815\\
9701	0.170285929158537\\
9726	0.170318775286375\\
9751	0.170394458863592\\
9776	0.170359180993474\\
9801	0.170360761161567\\
9826	0.170474346039929\\
9851	0.1705763777001\\
9876	0.170505160252922\\
9901	0.170453040413279\\
9926	0.170472744088152\\
9951	0.170500837889851\\
9976	0.170534273806699\\
10001	0.170513657600317\\
10026	0.139461859446177\\
10051	0.122786589504922\\
10076	0.111897518412397\\
10101	0.104825112367899\\
10126	0.101828547158357\\
10151	0.0929568055562454\\
10176	0.0969201628588937\\
10201	0.099844143068209\\
10226	0.0977778491716978\\
10251	0.0918060624868077\\
10276	0.0902840404167418\\
10301	0.0902284562874465\\
10326	0.0881993409911699\\
10351	0.0855322568169427\\
10376	0.0854831188814384\\
10401	0.0867965851534722\\
10426	0.0868777558195679\\
10451	0.0848831554819983\\
10476	0.0858520649396996\\
10501	0.0881734363509944\\
10526	0.0899110259600438\\
10551	0.0879399756887303\\
10576	0.088478750552898\\
10601	0.0893031015669174\\
10626	0.0881059295574784\\
10651	0.0894207995433585\\
10676	0.0893963926318151\\
10701	0.0889098550216159\\
10726	0.0880253816868924\\
10751	0.0869695667001675\\
10776	0.087518354527165\\
10801	0.0891088685948864\\
10826	0.0886036253825038\\
10851	0.0887218540411775\\
10876	0.0882943780905121\\
10901	0.0885619509957134\\
10926	0.0868991611979122\\
10951	0.0863414768040357\\
10976	0.0860934918173147\\
11001	0.0852366533228066\\
11026	0.0852142865068271\\
11051	0.08499562916949\\
11076	0.0849315815417227\\
11101	0.0848351347931959\\
11126	0.0848088299597809\\
11151	0.0848556073727628\\
11176	0.084446086117118\\
11201	0.084783613003388\\
11226	0.0842737557313606\\
11251	0.0845477890685996\\
11276	0.0850172400271378\\
11301	0.0847977825290867\\
11326	0.0843695126704467\\
11351	0.0844145012376787\\
11376	0.0849621303703905\\
11401	0.0852283209038664\\
11426	0.0851819978269516\\
11451	0.0852247765017387\\
11476	0.0847706630115732\\
11501	0.0844514382341821\\
11526	0.0841967110473994\\
11551	0.0839557593431711\\
11576	0.0837502689632228\\
11601	0.0834515360743778\\
11626	0.0832308979343566\\
11651	0.0829145098001446\\
11676	0.0826403691926783\\
11701	0.0828185870539872\\
11726	0.0825726069992219\\
11751	0.0829257184599587\\
11776	0.0828101828438114\\
11801	0.0824074024831361\\
11826	0.0825089550471808\\
11851	0.0826554747095841\\
11876	0.082479960663256\\
11901	0.0829203617530564\\
11926	0.082617956370388\\
11951	0.0823321391487725\\
11976	0.082387439058728\\
12001	0.0825218109310734\\
12026	0.0824712897630227\\
12051	0.0824261387475483\\
12076	0.0823770843088272\\
12101	0.082337841232524\\
12126	0.0823430686330048\\
12151	0.0823341371662972\\
12176	0.0823570601231456\\
12201	0.0824304228817702\\
12226	0.0824722292455449\\
12251	0.0825055705558106\\
12276	0.0826277076297747\\
12301	0.0827105686249864\\
12326	0.0831273378942657\\
12351	0.0834682211339442\\
12376	0.0836258147582676\\
12401	0.0835136267683256\\
12426	0.0836216194704059\\
12451	0.083897709984411\\
12476	0.0838588127259198\\
12501	0.0838182067981916\\
12526	0.0840171629194784\\
12551	0.0837111915192132\\
12576	0.0840253163561734\\
12601	0.0838603120023869\\
12626	0.0839455132914119\\
12651	0.0841824023463229\\
12676	0.0848450186015924\\
12701	0.0847751197789645\\
12726	0.0843857176203568\\
12751	0.084679966815744\\
12776	0.0849139943696769\\
12801	0.0855522749528689\\
12826	0.0849912756171705\\
12851	0.0849130915645778\\
12876	0.0850509206904408\\
12901	0.0848908741113381\\
12926	0.0851233244334137\\
12951	0.0852037111801613\\
12976	0.0848394474348936\\
13001	0.0845135748396789\\
13026	0.0850046544629549\\
13051	0.084953019730142\\
13076	0.0851926766795018\\
13101	0.0850164096655399\\
13126	0.0854028432306778\\
13151	0.0858780846626059\\
13176	0.0861048597892223\\
13201	0.0859052362278026\\
13226	0.0859602641285218\\
13251	0.0856594012893143\\
13276	0.0862896297501683\\
13301	0.0864451696547531\\
13326	0.0867046261948691\\
13351	0.0870862195514908\\
13376	0.0874474202449253\\
13401	0.0874756130241596\\
13426	0.0876288891863669\\
13451	0.0875775669491921\\
13476	0.0874256415863566\\
13501	0.0873912924849851\\
13526	0.0873881514602164\\
13551	0.0872812654467324\\
13576	0.0872159672596475\\
13601	0.0870325406331512\\
13626	0.0869026224325671\\
13651	0.0867599230068963\\
13676	0.0866365611248293\\
13701	0.0866403734824313\\
13726	0.0866770163518817\\
13751	0.0865661815331924\\
13776	0.0866982358585492\\
13801	0.0866528914807124\\
13826	0.0867617068479\\
13851	0.0867517082230862\\
13876	0.0864967639223204\\
13901	0.0864879184684797\\
13926	0.0863909370622972\\
13951	0.0862683067155548\\
13976	0.0862657485443866\\
14001	0.0863053839932952\\
14026	0.086522880374514\\
14051	0.086201516630006\\
14076	0.0863923375853173\\
14101	0.0863728093856453\\
14126	0.0862722131503955\\
14151	0.0858290862315428\\
14176	0.0859965255048119\\
14201	0.0851555173009628\\
14226	0.0855644197195566\\
14251	0.0857674530347801\\
14276	0.0858416703154434\\
14301	0.0857470167056063\\
14326	0.0856897730596749\\
14351	0.0856917564068091\\
14376	0.0861315245035569\\
14401	0.0867123207310448\\
14426	0.0867191851526543\\
14451	0.0864492811595156\\
14476	0.0859510027504895\\
14501	0.0857285234792991\\
14526	0.0859216340153791\\
14551	0.086133802936424\\
14576	0.085915342982933\\
14601	0.0859515801505061\\
14626	0.0858689546342163\\
14651	0.0859283503701617\\
14676	0.0848703952663823\\
14701	0.0847033331699825\\
14726	0.0850180308027195\\
14751	0.0850176840432386\\
14776	0.0851014307224083\\
14801	0.0847675817753343\\
14826	0.084867746712811\\
14851	0.0850547489674188\\
14876	0.0854469863408021\\
14901	0.0854874987804415\\
14926	0.086189794693465\\
14951	0.0862696355573307\\
14976	0.0857241909985422\\
15001	0.0855534412723081\\
15026	0.0857515644148235\\
15051	0.0856797232158355\\
15076	0.0853564416190076\\
15101	0.08527010362164\\
15126	0.0841601086096639\\
15151	0.084164393704222\\
15176	0.0844257797126224\\
15201	0.0847084968132672\\
15226	0.0844151134250376\\
15251	0.0842138633012575\\
15276	0.0842023172078351\\
15301	0.0837090043960069\\
15326	0.0835486885772806\\
15351	0.0833851672784658\\
15376	0.0834264698875817\\
15401	0.0833044144312224\\
15426	0.0834078784029187\\
15451	0.083840230249355\\
15476	0.0841962360570183\\
15501	0.0837451893200895\\
15526	0.0836934471268159\\
15551	0.0832841368976328\\
15576	0.0835604877487374\\
15601	0.0830423329200954\\
15626	0.0839785254706254\\
15651	0.0841033731464236\\
15676	0.0840139913284138\\
15701	0.0841812727247479\\
15726	0.084368655355741\\
15751	0.0848949453121668\\
15776	0.0855988690964187\\
15801	0.0854255926148011\\
15826	0.0854721007719339\\
15851	0.0850802635798304\\
15876	0.0851047377676092\\
15901	0.0854243467248696\\
15926	0.0852224308329409\\
15951	0.0847082869238866\\
15976	0.0852072026432716\\
16001	0.0852001210899441\\
16026	0.0851565690018116\\
16051	0.0853020666318203\\
16076	0.0850040867452691\\
16101	0.085026406495308\\
16126	0.0853619846589264\\
16151	0.0853466114454847\\
16176	0.0856370601356791\\
16201	0.0853824931167171\\
16226	0.0851273723008921\\
16251	0.0849865632597452\\
16276	0.0853993156780091\\
16301	0.0854818407374736\\
16326	0.0853999055629663\\
16351	0.0853090023897929\\
16376	0.0852550900881105\\
16401	0.0854309879539143\\
16426	0.0853056269301019\\
16451	0.0855581829781415\\
16476	0.0854111309065293\\
16501	0.0853346465731868\\
16526	0.0855182923852637\\
16551	0.0854998875983312\\
16576	0.0851383329618301\\
16601	0.0847263837978827\\
16626	0.0848139668745893\\
16651	0.0848130477654529\\
16676	0.0847702186304292\\
16701	0.0848878480220938\\
16726	0.084967938596525\\
16751	0.0849588518585769\\
16776	0.0847614554330958\\
16801	0.0846800906681888\\
16826	0.0847372849667766\\
16851	0.0844941970679711\\
16876	0.0846318129800315\\
16901	0.084691370325289\\
16926	0.0844864445925255\\
16951	0.0844688195279317\\
16976	0.0845779314633181\\
17001	0.0846186521604958\\
17026	0.0845106312360767\\
17051	0.0844330795522215\\
17076	0.0843572823841037\\
17101	0.0843126405722694\\
17126	0.0841410101311677\\
17151	0.0841424494213896\\
17176	0.0842029933558181\\
17201	0.0842351283366606\\
17226	0.0844004483694795\\
17251	0.0846806721047304\\
17276	0.0845516857978678\\
17301	0.0849261783377121\\
17326	0.0849241172997698\\
17351	0.0849141750427994\\
17376	0.0850259314158524\\
17401	0.0851980882474136\\
17426	0.0849401232050211\\
17451	0.0850679890975165\\
17476	0.0849154311312221\\
17501	0.0848165760800974\\
17526	0.0848519839269655\\
17551	0.084993190609779\\
17576	0.0849619582553172\\
17601	0.0849699738383241\\
17626	0.084775499955789\\
17651	0.0847515541362164\\
17676	0.0849013251367386\\
17701	0.0846988730965964\\
17726	0.084837856123773\\
17751	0.0848369984291407\\
17776	0.0852080738786826\\
17801	0.0850163108600729\\
17826	0.0850091261653653\\
17851	0.0848281489707071\\
17876	0.0847262594561777\\
17901	0.0846934185783463\\
17926	0.0845012259885742\\
17951	0.0844600016439451\\
17976	0.0843998893836891\\
18001	0.0843416816211817\\
18026	0.0842989773735736\\
18051	0.0843987786011843\\
18076	0.0844064635065631\\
18101	0.0843679682424027\\
18126	0.0841515889238102\\
18151	0.0840540451176942\\
18176	0.0840627529668486\\
18201	0.0840521534986334\\
18226	0.083960358180131\\
18251	0.0840898880106191\\
18276	0.0838562409336065\\
18301	0.0839472727096262\\
18326	0.0840425306231913\\
18351	0.0839901626679015\\
18376	0.0840305096406697\\
18401	0.0840106531620476\\
18426	0.0841859136986795\\
18451	0.0842114591260758\\
18476	0.0842563665066049\\
18501	0.084136965321326\\
18526	0.084232397878273\\
18551	0.0841591865682096\\
18576	0.0843526318103048\\
18601	0.0843194585736752\\
18626	0.0842937495604898\\
18651	0.0842279307423437\\
18676	0.0843357125005652\\
18701	0.0843039212241348\\
18726	0.0843550807959143\\
18751	0.0841684762394702\\
18776	0.0841462273405885\\
18801	0.0842656076922409\\
18826	0.084145198808604\\
18851	0.084083707974382\\
18876	0.0841166870477735\\
18901	0.0841889850518984\\
18926	0.0842588274342825\\
18951	0.0840606763231187\\
18976	0.0842507275165316\\
19001	0.0841285351043392\\
19026	0.0841632788259404\\
19051	0.0842279656782443\\
19076	0.0842310261228673\\
19101	0.0840644096522146\\
19126	0.084109254151976\\
19151	0.0841482509161651\\
19176	0.0842177920099619\\
19201	0.0842282081858098\\
19226	0.0843351991739757\\
19251	0.0841774085067815\\
19276	0.0841669874380618\\
19301	0.0843112298094359\\
19326	0.0843578692759893\\
19351	0.0844500539580443\\
19376	0.0842718986687158\\
19401	0.0841391299347209\\
19426	0.084062989553786\\
19451	0.084122714113006\\
19476	0.0840476987862784\\
19501	0.084109431462311\\
19526	0.0841842131108243\\
19551	0.0841609433884352\\
19576	0.0840656748338348\\
19601	0.0839871096528439\\
19626	0.0840670120920267\\
19651	0.0840090822674529\\
19676	0.0839972776961835\\
19701	0.0839434177564339\\
19726	0.0839924207358345\\
19751	0.0838331024177979\\
19776	0.083899119549538\\
19801	0.0838544298588721\\
19826	0.0839033904581862\\
19851	0.0840202601955048\\
19876	0.0839808377368698\\
19901	0.0839691269331694\\
19926	0.083972552583753\\
19951	0.0839843295423301\\
19976	0.0840655559243886\\
20001	0.084091392784149\\
20001	0.0790048597400794\\
19976	0.078972947059699\\
19951	0.0788856182545435\\
19926	0.0788677120769535\\
19901	0.0788581302132139\\
19876	0.0788636576053189\\
19851	0.0788968692422861\\
19826	0.0787737610526747\\
19801	0.0787185341392854\\
19776	0.0787569294109259\\
19751	0.0786845894982589\\
19726	0.0788375564008767\\
19701	0.0787821730816658\\
19676	0.0788296234478228\\
19651	0.0788349888811626\\
19626	0.0788864496492204\\
19601	0.0788000478551093\\
19576	0.0788720829748778\\
19551	0.0789607903236193\\
19526	0.0789774672239831\\
19501	0.0788960606299718\\
19476	0.0788276703388132\\
19451	0.0788959947924558\\
19426	0.0788295454684424\\
19401	0.0788989265096176\\
19376	0.0790249005918261\\
19351	0.0791962251220468\\
19326	0.0790971727143022\\
19301	0.0790436276263653\\
19276	0.0788924407316947\\
19251	0.0788958772841028\\
19226	0.079046642255974\\
19201	0.0789325831021178\\
19176	0.0789150548798252\\
19151	0.0788383563142277\\
19126	0.0787921549560239\\
19101	0.0787400568685361\\
19076	0.0788993686860997\\
19051	0.07888895022092\\
19026	0.0788168494113724\\
19001	0.0787746329165056\\
18976	0.0788901491439153\\
18951	0.07869322879784\\
18926	0.0788843165656841\\
18901	0.0788072157530718\\
18876	0.0787274636500442\\
18851	0.0786868345255877\\
18826	0.0787404793509608\\
18801	0.0788528465161806\\
18776	0.0787252292091848\\
18751	0.0787390465785651\\
18726	0.0789170258438281\\
18701	0.0788570481356231\\
18676	0.0788798293988359\\
18651	0.0787628467125451\\
18626	0.078819274578586\\
18601	0.0788354033646428\\
18576	0.0788588076293659\\
18551	0.0786554048990171\\
18526	0.0787184700431856\\
18501	0.0786127019978378\\
18476	0.0787215771461741\\
18451	0.0786659512703685\\
18426	0.0786294921900134\\
18401	0.0784431192432338\\
18376	0.0784516599403754\\
18351	0.0783997880659349\\
18326	0.0784404149881087\\
18301	0.0783331914979426\\
18276	0.0782299596357914\\
18251	0.0784511604221968\\
18226	0.0783089244689346\\
18201	0.0783877380284597\\
18176	0.078385061827785\\
18151	0.0783627632973714\\
18126	0.0784463770418691\\
18101	0.0786484587519382\\
18076	0.0786722562510004\\
18051	0.078649435595012\\
18026	0.0785340166558077\\
18001	0.0785605700027491\\
17976	0.0786055296941667\\
17951	0.078651890522942\\
17926	0.0786788674015606\\
17901	0.0788563253780652\\
17876	0.0788739548532506\\
17851	0.078960167892528\\
17826	0.0791250164833705\\
17801	0.0791156344659276\\
17776	0.0792904075898086\\
17751	0.0789019347057191\\
17726	0.07888500358036\\
17701	0.0787278567913667\\
17676	0.078911786623242\\
17651	0.0787431512614189\\
17626	0.0787479063891685\\
17601	0.0789228783160689\\
17576	0.0788950635233136\\
17551	0.0789062120487353\\
17526	0.0787446478434716\\
17501	0.0786886176477871\\
17476	0.0787665919668965\\
17451	0.0788980144602764\\
17426	0.0787487588063051\\
17401	0.0789850766618692\\
17376	0.0787910080814255\\
17351	0.0786570638334393\\
17326	0.0786445256441165\\
17301	0.0786237918412638\\
17276	0.078226162301283\\
17251	0.078331635079194\\
17226	0.0780274795085924\\
17201	0.0778377591598426\\
17176	0.0777806955841095\\
17151	0.0776946238310755\\
17126	0.0776669735283148\\
17101	0.0778116104555185\\
17076	0.0778283587654\\
17051	0.0778752232555338\\
17026	0.0779226377737632\\
17001	0.0779991199310705\\
16976	0.077925771950146\\
16951	0.0777834203020293\\
16926	0.0777672518601862\\
16901	0.0779378903637483\\
16876	0.0778436127042079\\
16851	0.077670903737934\\
16826	0.0778785850609926\\
16801	0.0777857279717445\\
16776	0.0778312284026962\\
16751	0.077992610340873\\
16726	0.0779655799838688\\
16701	0.0778493129364057\\
16676	0.0776954862236588\\
16651	0.0777021307251097\\
16626	0.0776669062141162\\
16601	0.0775432435035697\\
16576	0.0779191945576241\\
16551	0.0782448446787418\\
16526	0.0782274451553528\\
16501	0.0780080964248037\\
16476	0.0780489750505475\\
16451	0.0781605091448294\\
16426	0.0778725081442479\\
16401	0.0779624773863606\\
16376	0.0777512159819943\\
16351	0.0777697630572052\\
16326	0.0778252644440476\\
16301	0.0778717215113675\\
16276	0.0777535974085999\\
16251	0.0773050755508216\\
16226	0.0774098904233884\\
16201	0.0776287330556452\\
16176	0.0778466734821693\\
16151	0.0775191800370883\\
16126	0.0774970148419315\\
16101	0.0771233228547234\\
16076	0.0770622251169193\\
16051	0.077320666182506\\
16026	0.0771347631328795\\
16001	0.0771369268933474\\
15976	0.0770992091088217\\
15951	0.0765551794993471\\
15926	0.0770239305140908\\
15901	0.0771802108651267\\
15876	0.0768147607449394\\
15851	0.076744277307268\\
15826	0.0770899750378923\\
15801	0.0769972352389807\\
15776	0.0771242258879114\\
15751	0.0763739998170051\\
15726	0.0758014283836972\\
15701	0.0755678216453496\\
15676	0.0753544091288136\\
15651	0.0753977872449768\\
15626	0.0752270962812698\\
15601	0.0742452521633072\\
15576	0.0747179765067784\\
15551	0.074396443410802\\
15526	0.0747608443285851\\
15501	0.0747679721099403\\
15476	0.0751747183099003\\
15451	0.0747747415621535\\
15426	0.0742987605815359\\
15401	0.0741520177227576\\
15376	0.0742311489692987\\
15351	0.0741472770175335\\
15326	0.0742685795832413\\
15301	0.0743870183931153\\
15276	0.0748387822604951\\
15251	0.0748090889305296\\
15226	0.0749693856558325\\
15201	0.0752220731919265\\
15176	0.0748988843294924\\
15151	0.0745972122476013\\
15126	0.0745527834664816\\
15101	0.0756227290247382\\
15076	0.0756690588280069\\
15051	0.0759523157049033\\
15026	0.0759840530332398\\
15001	0.0757456793423119\\
14976	0.0758748476279807\\
14951	0.0763785964027998\\
14926	0.076256944866705\\
14901	0.075512725548404\\
14876	0.0754301818882966\\
14851	0.0749958131651176\\
14826	0.0747665898322078\\
14801	0.0746241270929378\\
14776	0.0749156169582752\\
14751	0.0747894675806481\\
14726	0.0747473876399052\\
14701	0.0743902605585962\\
14676	0.0745149129946556\\
14651	0.0755305016531801\\
14626	0.0754288065763493\\
14601	0.0754692237482702\\
14576	0.0753908926400761\\
14551	0.0755673954644618\\
14526	0.0753134270968001\\
14501	0.0750786935730591\\
14476	0.0752597424243679\\
14451	0.0757167958391486\\
14426	0.0759456892837506\\
14401	0.0758980333613243\\
14376	0.0752766643008815\\
14351	0.0747965361421556\\
14326	0.0747543935974715\\
14301	0.0747716605546847\\
14276	0.0748264948055918\\
14251	0.0747125831892913\\
14226	0.0744699408937759\\
14201	0.0740214676503464\\
14176	0.07482288832711\\
14151	0.0746157822008193\\
14126	0.0750190924245796\\
14101	0.075079643524424\\
14076	0.0750588111696868\\
14051	0.0748272184300597\\
14026	0.0751072938764885\\
14001	0.0748478770752105\\
13976	0.0748046763775965\\
13951	0.0748031701035712\\
13926	0.0749211770599124\\
13901	0.075012916881985\\
13876	0.0750158436237787\\
13851	0.0752641332246827\\
13826	0.0752666820787812\\
13801	0.0751495622041316\\
13776	0.0751856866609121\\
13751	0.0750434348118221\\
13726	0.0751430302211913\\
13701	0.0750940390116665\\
13676	0.0750766988113153\\
13651	0.0751852783796043\\
13626	0.0753118606665673\\
13601	0.0754242400392426\\
13576	0.0755886114903338\\
13551	0.075633234229585\\
13526	0.0757177096289147\\
13501	0.0756965770242528\\
13476	0.0757046463345003\\
13451	0.075828124505221\\
13426	0.0758486494399957\\
13401	0.0756620175561464\\
13376	0.0755976716154906\\
13351	0.075197244188416\\
13326	0.0747730291777433\\
13301	0.0744671791281099\\
13276	0.0742610279178497\\
13251	0.0735754378505409\\
13226	0.0738155464572146\\
13201	0.0736935883280537\\
13176	0.0738191386848892\\
13151	0.073509937740093\\
13126	0.072942382029102\\
13101	0.0724517627286\\
13076	0.0725093627741229\\
13051	0.0721330462489592\\
13026	0.0720251808174455\\
13001	0.0713448593155507\\
12976	0.0716144555978384\\
12951	0.0719229232451058\\
12926	0.0717872992749473\\
12901	0.0715002485678959\\
12876	0.0716064072911221\\
12851	0.0714154744441394\\
12826	0.0714414044237241\\
12801	0.0719510566062801\\
12776	0.0712623826031902\\
12751	0.0709789495282293\\
12726	0.070636302186246\\
12701	0.0709783166116262\\
12676	0.0710018234467934\\
12651	0.0702937779964708\\
12626	0.0700123716596675\\
12601	0.0698834977726588\\
12576	0.070005593726406\\
12551	0.0696492358713514\\
12526	0.0699135595728681\\
12501	0.0696734593215013\\
12476	0.0696733635833062\\
12451	0.0696719765440894\\
12426	0.069356048545458\\
12401	0.0692087707552256\\
12376	0.0692824318165474\\
12351	0.0690874002089353\\
12326	0.0687106458555581\\
12301	0.0682602099983099\\
12276	0.0681466753844997\\
12251	0.0679977468897048\\
12226	0.0679423667048906\\
12201	0.0678839001351473\\
12176	0.0677992726582352\\
12151	0.0677693732113978\\
12126	0.0677727689616238\\
12101	0.0677582766844018\\
12076	0.0677766867595284\\
12051	0.0677828742768717\\
12026	0.0677503577854964\\
12001	0.0676730334020554\\
11976	0.0674547016571232\\
11951	0.0673151673362156\\
11926	0.0675165710976758\\
11901	0.0677344876377458\\
11876	0.0672096340084932\\
11851	0.0673008512112786\\
11826	0.0670703170189409\\
11801	0.0668851654110293\\
11776	0.0672049010667328\\
11751	0.0672380897559223\\
11726	0.0668034758438534\\
11701	0.0669689463058843\\
11676	0.0667113599523746\\
11651	0.0669074191877138\\
11626	0.0671471545388932\\
11601	0.0672927028525995\\
11576	0.0675180334128248\\
11551	0.0676519208619629\\
11526	0.0678231655294495\\
11501	0.0680101601734702\\
11476	0.0682636857132892\\
11451	0.0686541714787744\\
11426	0.0685498551230357\\
11401	0.0685367329624027\\
11376	0.0682131831499256\\
11351	0.0676102774685329\\
11326	0.0675121132060467\\
11301	0.0678893721785358\\
11276	0.0680601232477183\\
11251	0.0675445173275502\\
11226	0.0672272610517118\\
11201	0.0676973506657768\\
11176	0.0673241549624619\\
11151	0.0677028028995722\\
11126	0.0676305808518375\\
11101	0.0676372858301049\\
11076	0.0677200185538901\\
11051	0.0677757875197859\\
11026	0.0679906219293779\\
11001	0.0680120950548325\\
10976	0.0686519837564524\\
10951	0.0686746082549985\\
10926	0.068997963316108\\
10901	0.0704168435408741\\
10876	0.0698951094649643\\
10851	0.0700574335469665\\
10826	0.0696622464259515\\
10801	0.0698778213143403\\
10776	0.0679839260070024\\
10751	0.0671169265449551\\
10726	0.0678384502420465\\
10701	0.0683711509117657\\
10676	0.0684868555061277\\
10651	0.0681195829151378\\
10626	0.0663901573305209\\
10601	0.0671475801524519\\
10576	0.0658556262569972\\
10551	0.0648183240901446\\
10526	0.0662563560137477\\
10501	0.0639470865218919\\
10476	0.0610104611687807\\
10451	0.0593768902702992\\
10426	0.0606504327324167\\
10401	0.059783351319726\\
10376	0.0576087759276865\\
10351	0.0567087920985713\\
10326	0.0583226457235858\\
10301	0.0591738773160261\\
10276	0.0579002153465924\\
10251	0.0579061521299843\\
10226	0.0621266844803699\\
10201	0.0621386891567172\\
10176	0.0567584941551686\\
10151	0.0497860817365085\\
10126	0.0548515098677764\\
10101	0.0528158635418297\\
10076	0.0527889273089141\\
10051	0.0525484888118878\\
10026	0.0478184715048759\\
10001	0.00126344422330907\\
9976	0.00128381946733276\\
9951	0.00125013970079102\\
9926	0.00122179910781757\\
9901	0.0012018456443388\\
9876	0.00125371264068953\\
9851	0.00132467413081161\\
9826	0.0012223833389161\\
9801	0.00110853609129874\\
9776	0.00110669025147846\\
9751	0.00114169908023956\\
9726	0.00106574302251507\\
9701	0.00103262090299137\\
9676	0.0010109188817025\\
9651	0.000997188074523217\\
9626	0.00097073433045497\\
9601	0.000946948412079165\\
9576	0.000976009530156446\\
9551	0.000948428194116557\\
9526	0.00088227028601863\\
9501	0.000925619201299188\\
9476	0.000967545365654424\\
9451	0.000870950015207997\\
9426	0.000903774940553839\\
9401	0.000913485984918291\\
9376	0.000930844379488344\\
9351	0.000888541639441881\\
9326	0.000829215884590964\\
9301	0.000824897416489334\\
9276	0.000812578141759598\\
9251	0.000796005132328637\\
9226	0.000829701383234308\\
9201	0.000922314705617031\\
9176	0.000910204994103672\\
9151	0.000898026305630337\\
9126	0.000884178047691989\\
9101	0.000857831688453159\\
9076	0.00103709691852469\\
9051	0.00116155020439607\\
9026	0.0013038743908559\\
9001	0.00126699388734008\\
8976	0.000538359539849237\\
8951	-0.000885237268199154\\
8926	-0.00092836923579398\\
8901	-0.00109363740405359\\
8876	8.64891738238949e-05\\
8851	0.00108246631803838\\
8826	0.00117479753058847\\
8801	0.00127348238467757\\
8776	0.00195424067449233\\
8751	0.00193884681164799\\
8726	0.00212454270094085\\
8701	0.00187463591759118\\
8676	-5.28025117982334e-05\\
8651	7.67831234022437e-05\\
8626	-0.000289001798030042\\
8601	-7.90998943665938e-05\\
8576	-0.000643968793491836\\
8551	-0.000923345767090467\\
8526	-0.00121496637742427\\
8501	-0.000812189156291304\\
8476	-0.00136466485334112\\
8451	-0.000939125917952643\\
8426	-0.000613671796971263\\
8401	-0.000846614997598444\\
8376	0.00103390727045324\\
8351	0.00130376414124589\\
8326	0.00134600711577328\\
8301	0.00168251480478813\\
8276	0.00147905998514851\\
8251	0.00137961508186638\\
8226	0.00115143080640362\\
8201	0.0012983159267555\\
8176	0.00159011267330063\\
8151	0.00151786584789973\\
8126	0.00216652351523758\\
8101	0.00190760027969793\\
8076	0.000831880018461392\\
8051	0.000632640508243756\\
8026	-0.000272675254427063\\
8001	-0.000671057529337091\\
7976	0.00343064703070575\\
7951	0.00368128391196769\\
7926	0.00558623156975957\\
7901	0.00280608613186915\\
7876	0.00280206335092728\\
7851	0.000829256821047508\\
7826	0.00355416586999986\\
7801	-0.00160524415772291\\
7776	0.000455955622900836\\
7751	-0.00109896372626804\\
7726	-0.00313020654776472\\
7701	-0.00486477494650622\\
7676	0.00108217328889892\\
7651	-0.00445369313611151\\
7626	-0.00669440083454471\\
7601	-0.00564193098928452\\
7576	-0.00221199595281797\\
7551	0.00225599525581327\\
7526	0.00662144426426066\\
7501	0.00814377146373055\\
7476	0.00789101307056923\\
7451	0.00478915256134738\\
7426	0.00247732389118038\\
7401	0.0039342202866116\\
7376	-0.00390929343977425\\
7351	-0.00693650473955792\\
7326	-0.00934771503546354\\
7301	-0.00645964026918995\\
7276	-0.00642379249544404\\
7251	-0.00276788259880599\\
7226	-0.00372597831987333\\
7201	-0.00418629551652226\\
7176	0.00107552131076125\\
7151	0.000216152932858371\\
7126	-0.0037949679225715\\
7101	-0.00776815185904442\\
7076	-0.00955514945716927\\
7051	-0.0091366386028212\\
7026	-0.00570119996827442\\
7001	-0.0125605708763599\\
6976	-0.0121838674303256\\
6951	-0.0123502008829613\\
6926	-0.0132063133164734\\
6901	-0.0125571243580089\\
6876	-0.012764550262957\\
6851	-0.0137521379920653\\
6826	-0.0136949509942204\\
6801	-0.0129098031535506\\
6776	-0.0114178397167397\\
6751	-0.00989201890556136\\
6726	-0.00996867904230223\\
6701	-0.0107672733289807\\
6676	-0.0114635656479802\\
6651	-0.0108266394630361\\
6626	-0.00916412074370722\\
6601	-0.0084057349005941\\
6576	-0.0070382655510861\\
6551	-0.00702620603865928\\
6526	-0.00805856631653773\\
6501	-0.008371898517121\\
6476	-0.00771781396603896\\
6451	-0.0104797014150464\\
6426	-0.0120513450371919\\
6401	-0.0138800834821511\\
6376	-0.014994436042472\\
6351	-0.0168775893716663\\
6326	-0.0167197798379232\\
6301	-0.0141171689593069\\
6276	-0.0120165450858854\\
6251	-0.00864653014722994\\
6226	-0.00638415035609421\\
6201	-0.0091208651441661\\
6176	-0.00929866020305839\\
6151	-0.00925503804949096\\
6126	-0.00936517484813634\\
6101	-0.0118236231136906\\
6076	-0.0082300066662284\\
6051	-0.00869789686752262\\
6026	-0.0107201704676862\\
6001	-0.0133199491389632\\
5976	-0.0135138414505428\\
5951	-0.0135838290941815\\
5926	-0.0138627368328871\\
5901	-0.0163270737395339\\
5876	-0.016721665655652\\
5851	-0.0168094697386428\\
5826	-0.0180829974110712\\
5801	-0.0183514272317289\\
5776	-0.0201267191992158\\
5751	-0.0187022064971559\\
5726	-0.0180877980084704\\
5701	-0.016287204157793\\
5676	-0.0165194046671434\\
5651	-0.0162874291299602\\
5626	-0.0171602945798862\\
5601	-0.0165529759636758\\
5576	-0.0179576898611565\\
5551	-0.0167022826684958\\
5526	-0.0168936769733107\\
5501	-0.0190253190743788\\
5476	-0.0183973166959689\\
5451	-0.0183388548032458\\
5426	-0.0172977394668811\\
5401	-0.0172444177716388\\
5376	-0.0166821891759386\\
5351	-0.0157023322126465\\
5326	-0.0163743932566179\\
5301	-0.0158870017224079\\
5276	-0.0148072513202742\\
5251	-0.0127045964983979\\
5226	-0.011049972203189\\
5201	-0.00828201226951383\\
5176	-0.00994919188976416\\
5151	-0.0135164365669127\\
5126	-0.0157529709694664\\
5101	-0.0161017479128431\\
5076	-0.0144857270001875\\
5051	-0.0146969182308365\\
5026	-0.0112753916582871\\
5001	-0.0153201309340703\\
4976	-0.0135263310109168\\
4951	-0.0200694446430861\\
4926	-0.0207323188781775\\
4901	-0.021677364201868\\
4876	-0.0211573033517017\\
4851	-0.0169943251243912\\
4826	-0.0101445332040071\\
4801	-0.00934424596341143\\
4776	-0.00745974510021306\\
4751	0.000285870011316997\\
4726	0.00337208930636616\\
4701	0.00109208224090587\\
4676	-0.002731572483182\\
4651	-0.00656383381463306\\
4626	-0.000342807510023302\\
4601	-0.000704347065736785\\
4576	-0.00195627996300413\\
4551	0.00119252156936503\\
4526	-0.000957137989889778\\
4501	-0.00608921440973234\\
4476	-0.00802022535706712\\
4451	-0.00480243769308063\\
4426	-0.00556773071919027\\
4401	0.00282640469059366\\
4376	1.34268046200203e-05\\
4351	-0.00111621615217677\\
4326	-0.00675981702808093\\
4301	-0.00967698044807737\\
4276	-0.0202671739881528\\
4251	-0.0215086305612662\\
4226	-0.0200083580541308\\
4201	-0.0195411784457668\\
4176	-0.0239692655591859\\
4151	-0.0178969930436167\\
4126	-0.0244835407692538\\
4101	-0.0288261659782712\\
4076	-0.0255443458139724\\
4051	-0.0268478140943652\\
4026	-0.0215751652659399\\
4001	-0.0199043830811985\\
3976	-0.0182794920019328\\
3951	-0.0264830391465404\\
3926	-0.0268382472583641\\
3901	-0.0222565025419347\\
3876	-0.045221775833472\\
3851	-0.0242431443533326\\
3826	-0.0180791184444727\\
3801	-0.0277654392054388\\
3776	-0.0365235085960585\\
3751	-0.0106773544005879\\
3726	-0.0154374662068357\\
3701	-0.0125279225812579\\
3676	-0.0188834639144444\\
3651	-0.0243935318132527\\
3626	-0.0416541659696142\\
3601	-0.0368598464777191\\
3576	-0.0369769318152926\\
3551	-0.0380299249993868\\
3526	-0.0606959755551355\\
3501	-0.0675266064838324\\
3476	-0.0604347487237952\\
3451	-0.0811829472994457\\
3426	-0.0784610512542487\\
3401	-0.0658676259007366\\
3376	-0.0637333948769456\\
3351	-0.057760638803314\\
3326	-0.0634009420260873\\
3301	-0.0721208207292713\\
3276	-0.0613003248987283\\
3251	-0.0579843173879085\\
3226	-0.0603802691940686\\
3201	-0.0441118292328484\\
3176	-0.0491937865802845\\
3151	-0.0556817221008172\\
3126	-0.0868037665363891\\
3101	-0.0900608782380432\\
3076	-0.0882240947481807\\
3051	-0.103365317416733\\
3026	-0.110468574258677\\
3001	-0.0833555194414066\\
2976	-0.083540249414932\\
2951	-0.0824863416816851\\
2926	-0.0842063659575589\\
2901	-0.0813734923717839\\
2876	-0.0751048517852611\\
2851	-0.0837943560007191\\
2826	-0.0780177426599665\\
2801	-0.0808543275700132\\
2776	-0.080603511321349\\
2751	-0.0841170417352377\\
2726	-0.0868956164305634\\
2701	-0.0898266997399478\\
2676	-0.0888766036960144\\
2651	-0.0857550718654704\\
2626	-0.0807118498201805\\
2601	-0.0787075265118148\\
2576	-0.0754437462275764\\
2551	-0.0699370241019294\\
2526	-0.0682876392314433\\
2501	-0.07068905673558\\
2476	-0.0661419408885476\\
2451	-0.0680697100210893\\
2426	-0.0695137544315668\\
2401	-0.0723868288048919\\
2376	-0.0698464509443098\\
2351	-0.0643410149912868\\
2326	-0.0679548416494768\\
2301	-0.067967399170593\\
2276	-0.0735004863620556\\
2251	-0.0755015747897256\\
2226	-0.0703893701217886\\
2201	-0.0719046786272459\\
2176	-0.0750413353537805\\
2151	-0.0778358080078038\\
2126	-0.0780426657855169\\
2101	-0.0724059755899218\\
2076	-0.0749758726822682\\
2051	-0.0757168342183933\\
2026	-0.0782417522774538\\
2001	-0.0780057381279818\\
1976	-0.0786506101624066\\
1951	-0.0771289936465693\\
1926	-0.0802667185511564\\
1901	-0.0799831507119926\\
1876	-0.0799249740606739\\
1851	-0.0806471919498233\\
1826	-0.0837448979762455\\
1801	-0.08260333948001\\
1776	-0.0809453192737358\\
1751	-0.0840302700526085\\
1726	-0.0837552371845814\\
1701	-0.0840866898256706\\
1676	-0.0848096456332635\\
1651	-0.0855988262877331\\
1626	-0.0863566841523123\\
1601	-0.0885582954837865\\
1576	-0.0886474947314916\\
1551	-0.0869088148660588\\
1526	-0.0871981866783345\\
1501	-0.0886031093921113\\
1476	-0.088198069208549\\
1451	-0.0879114557955565\\
1426	-0.0863982185626044\\
1401	-0.0880616648627434\\
1376	-0.0887134495644688\\
1351	-0.089194830968398\\
1326	-0.0896058799141213\\
1301	-0.0909595886594604\\
1276	-0.0907084523252247\\
1251	-0.0892300683286082\\
1226	-0.0895267537306695\\
1201	-0.0889101822206457\\
1176	-0.0892173544905562\\
1151	-0.089543191675136\\
1126	-0.08954563490716\\
1101	-0.0896814524546807\\
1076	-0.0896110853695089\\
1051	-0.0897243427158785\\
1026	-0.0898722011275401\\
1001	-0.0898248348552011\\
976	-0.0918146899835405\\
951	-0.0900909670146638\\
926	-0.0574959884899858\\
901	-0.0244424860997514\\
876	-0.0673788944642444\\
851	-0.0677680821330444\\
826	-0.0322576629523966\\
801	-0.0389182230366679\\
776	-0.0368977867607471\\
751	-0.0296012023575931\\
726	-0.0388141976701734\\
701	-0.0395251312593363\\
676	-0.0657571548935154\\
651	-0.0966360466540666\\
626	-0.070211522596466\\
601	-0.0346570586221012\\
576	-0.0112383345245394\\
551	-0.0300857835583584\\
526	-0.1043459104727\\
501	-0.092853769290345\\
476	-0.0929842716298097\\
451	-0.0699512207394033\\
426	-0.073636389602456\\
401	-0.14177857866881\\
376	-0.120373350415924\\
351	-0.152721123081415\\
326	-0.15143346643119\\
301	-0.206105191678338\\
276	-0.193656025460618\\
251	-0.199895942764712\\
226	-0.171568061764079\\
201	-0.221572170114392\\
176	-0.274378592492211\\
151	-0.38720145429776\\
126	-0.629603572213862\\
101	-0.617325399773396\\
76	-0.260254216564153\\
51	-0.562384413637552\\
26	-1.10685749459124\\
1	-1.04696561257924\\
}--cycle;
\addlegendentry{$\sigma_{\hat{J}_o^{11}}$}


\addplot[area legend, dashed, draw=black, fill=green, draw opacity=0.1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	1.41897924249092\\
26	1.41897924249091\\
51	1.41897924249089\\
76	1.41897924249089\\
101	1.4189792424909\\
126	1.41897924249089\\
151	1.41897924249089\\
176	1.4189792424909\\
201	1.4189792424909\\
226	1.4189792424909\\
251	1.41897924249089\\
276	1.4189792424909\\
301	1.41897924249087\\
326	1.41897924249087\\
351	1.41897924249085\\
376	1.41897924249086\\
401	1.41897924249086\\
426	1.41897924249085\\
451	1.41897924249084\\
476	1.41897924249085\\
501	1.41897924249085\\
526	1.41897924249085\\
551	1.41897924249085\\
576	1.41897924249083\\
601	1.41897924249083\\
626	1.41897924249083\\
651	1.41897924249082\\
676	1.41897924249081\\
701	1.41897924249082\\
726	1.41897924249082\\
751	1.41897924249083\\
776	1.41897924249082\\
801	1.41897924249082\\
826	1.41897924249083\\
851	1.41897924249083\\
876	1.41897924249082\\
901	1.41897924249082\\
926	1.41897924249082\\
951	1.41897924249082\\
976	1.41897924249083\\
1001	1.41897924249081\\
1026	2.08918724162018\\
1051	1.27829830762246\\
1076	0.941733156062368\\
1101	0.912538847186498\\
1126	0.775858316468892\\
1151	0.745285135354528\\
1176	0.629581273810128\\
1201	0.546629583337309\\
1226	0.631097378319739\\
1251	0.582358527601611\\
1276	0.735426631010236\\
1301	0.750776770983408\\
1326	0.631551147561481\\
1351	0.594168381089809\\
1376	0.558748462200314\\
1401	0.515507985965735\\
1426	0.427112998702131\\
1451	0.491286953903229\\
1476	0.49714940941546\\
1501	0.507926327994765\\
1526	0.457113257093071\\
1551	0.443540893184865\\
1576	0.491491461341775\\
1601	0.486727511512726\\
1626	0.428819658900069\\
1651	0.40846809854142\\
1676	0.38876060063819\\
1701	0.371926653300666\\
1726	0.363104703571049\\
1751	0.366400912341286\\
1776	0.310459858730799\\
1801	0.336242642493719\\
1826	0.352721005328525\\
1851	0.304643047549468\\
1876	0.292158916521667\\
1901	0.291055482274188\\
1926	0.293051518957463\\
1951	0.251817136750035\\
1976	0.268502784768277\\
2001	0.259185589501059\\
2026	0.259700990811566\\
2051	0.266860761628727\\
2076	0.267102541126201\\
2101	0.270874006143043\\
2126	0.261684147839563\\
2151	0.261694415337104\\
2176	0.264717563907304\\
2201	0.267504946706789\\
2226	0.268564547974164\\
2251	0.264319576350967\\
2276	0.265522640151621\\
2301	0.268631874642032\\
2326	0.268356987157728\\
2351	0.269851297369147\\
2376	0.267526825596849\\
2401	0.266605888853292\\
2426	0.267384521395389\\
2451	0.267680474615845\\
2476	0.268009284785999\\
2501	0.267231824113198\\
2526	0.267489480965288\\
2551	0.267368366502367\\
2576	0.267041498952692\\
2601	0.266972965806118\\
2626	0.266966522084887\\
2651	0.267097889024912\\
2676	0.267240877365183\\
2701	0.267288330824668\\
2726	0.267014268946592\\
2751	0.266731883608445\\
2776	0.266304638572529\\
2801	0.266306137062846\\
2826	0.265909870562527\\
2851	0.266955986286404\\
2876	0.265319543810856\\
2901	0.266609399090319\\
2926	0.267215200801784\\
2951	0.266830400967782\\
2976	0.26708959308123\\
3001	0.267034626682503\\
3026	0.261603602379918\\
3051	0.262476105463043\\
3076	0.264937822833993\\
3101	0.264039516926454\\
3126	0.264253640755721\\
3151	0.270398416212953\\
3176	0.271358378923174\\
3201	0.272048961520877\\
3226	0.26762241675108\\
3251	0.26770406358831\\
3276	0.26642282230289\\
3301	0.263051397334237\\
3326	0.265081065218504\\
3351	0.266201801955934\\
3376	0.264020756953412\\
3401	0.262879515249372\\
3426	0.258423475267373\\
3451	0.257115547752386\\
3476	0.263787174280794\\
3501	0.260790113115481\\
3526	0.262888133894878\\
3551	0.271062146771684\\
3576	0.271014638957834\\
3601	0.270578921804788\\
3626	0.268040705817935\\
3651	0.275266987528254\\
3676	0.277372059380443\\
3701	0.279887608674061\\
3726	0.277896673602203\\
3751	0.27980633795448\\
3776	0.265499744586063\\
3801	0.269818378288955\\
3826	0.274810798909506\\
3851	0.270702734791242\\
3876	0.257287969566121\\
3901	0.271422307372453\\
3926	0.267923236002289\\
3951	0.26758853338139\\
3976	0.272848163386794\\
4001	0.271117414394775\\
4026	0.260665090886641\\
4051	0.235762312922069\\
4076	0.238011793413459\\
4101	0.221978351148305\\
4126	0.236190259941298\\
4151	0.258856017689261\\
4176	0.232841846641373\\
4201	0.246796801044912\\
4226	0.242424283907513\\
4251	0.23447255142417\\
4276	0.236377133269152\\
4301	0.270549793760849\\
4326	0.277689631087626\\
4351	0.293571042629794\\
4376	0.294463087239108\\
4401	0.300703350320363\\
4426	0.272636809393753\\
4451	0.272517994859535\\
4476	0.260978700119485\\
4501	0.264210017489952\\
4526	0.275927867637893\\
4551	0.279326601635483\\
4576	0.269430642333251\\
4601	0.270457857051379\\
4626	0.26936578987809\\
4651	0.253175976656978\\
4676	0.259714935917675\\
4701	0.266048731804796\\
4726	0.269034259666053\\
4751	0.261129126458937\\
4776	0.244974477917767\\
4801	0.240037095823735\\
4826	0.237181853412883\\
4851	0.224133219047535\\
4876	0.216006461768961\\
4901	0.21401184073049\\
4926	0.214173462796015\\
4951	0.214014771826295\\
4976	0.221703312070564\\
5001	0.218083708949377\\
5026	0.225850584725873\\
5051	0.216857274507762\\
5076	0.216049987907356\\
5101	0.211093588377276\\
5126	0.210539410811801\\
5151	0.214251078971404\\
5176	0.220926369756077\\
5201	0.223634089655941\\
5226	0.216644516752548\\
5251	0.21208782394013\\
5276	0.206521080191091\\
5301	0.20311932100566\\
5326	0.200932204543944\\
5351	0.201294158980338\\
5376	0.198131456681164\\
5401	0.195900104803626\\
5426	0.194742320330795\\
5451	0.191540840025219\\
5476	0.190377997864734\\
5501	0.188010383823211\\
5526	0.191369868564313\\
5551	0.190781919648642\\
5576	0.187215114416974\\
5601	0.189155604630095\\
5626	0.186977370274222\\
5651	0.187858254589877\\
5676	0.186481247114787\\
5701	0.186063373017973\\
5726	0.181346179892995\\
5751	0.179092605284313\\
5776	0.175031618662255\\
5801	0.177937242332368\\
5826	0.17758657567072\\
5851	0.179537175989989\\
5876	0.178845106919188\\
5901	0.178878875355777\\
5926	0.183908058492726\\
5951	0.183804445369814\\
5976	0.183200073753127\\
6001	0.182908761374725\\
6026	0.181846825440106\\
6051	0.180999188384277\\
6076	0.180706404546242\\
6101	0.18174991346604\\
6126	0.180863598580803\\
6151	0.180709184021295\\
6176	0.180578760818823\\
6201	0.180412122352484\\
6226	0.179633999556489\\
6251	0.180035623887655\\
6276	0.180586510736956\\
6301	0.18083943318219\\
6326	0.181142145685874\\
6351	0.18104871314053\\
6376	0.180711639536287\\
6401	0.180503144334327\\
6426	0.180260193090677\\
6451	0.180083055245512\\
6476	0.179931926965677\\
6501	0.179800945276445\\
6526	0.179708297581126\\
6551	0.179688234082741\\
6576	0.179570662072167\\
6601	0.179239186761703\\
6626	0.17898290868448\\
6651	0.178429188696988\\
6676	0.178114734051542\\
6701	0.178239976708186\\
6726	0.178439448328846\\
6751	0.178332530728365\\
6776	0.177368311560509\\
6801	0.176290280191647\\
6826	0.175579601102584\\
6851	0.175349348976371\\
6876	0.17606914699199\\
6901	0.176096133331978\\
6926	0.175152460864246\\
6951	0.176043696009621\\
6976	0.176081120246479\\
7001	0.175226280299873\\
7026	0.174278297841493\\
7051	0.174891685170888\\
7076	0.175044718695085\\
7101	0.174849263601845\\
7126	0.174301914317955\\
7151	0.173747988161751\\
7176	0.173701654180746\\
7201	0.174681730027857\\
7226	0.174688764583629\\
7251	0.174604858211301\\
7276	0.175356357836617\\
7301	0.175422147035256\\
7326	0.176031297672074\\
7351	0.1756328173435\\
7376	0.175112108929324\\
7401	0.173583209113903\\
7426	0.173955616327057\\
7451	0.173537079639791\\
7476	0.172939621472084\\
7501	0.172957169563995\\
7526	0.173394244747983\\
7551	0.174517759927264\\
7576	0.175690688532154\\
7601	0.176651283101521\\
7626	0.17699159408339\\
7651	0.176468919477793\\
7676	0.175008601047989\\
7701	0.176775505858934\\
7726	0.176316147446229\\
7751	0.175787741745468\\
7776	0.17537761132608\\
7801	0.176109275110402\\
7826	0.174494158155885\\
7851	0.175506004276538\\
7876	0.174903899215798\\
7901	0.174990721863945\\
7926	0.174055582367084\\
7951	0.174846806432656\\
7976	0.175048708662209\\
8001	0.176779239240281\\
8026	0.174762905354354\\
8051	0.170760323815472\\
8076	0.169541738875261\\
8101	0.164841164057899\\
8126	0.163402731532082\\
8151	0.165640545151986\\
8176	0.164965722651629\\
8201	0.165800322783645\\
8226	0.166033096496364\\
8251	0.164733681233288\\
8276	0.163953132095619\\
8301	0.162766732061833\\
8326	0.163879875932888\\
8351	0.163741871902469\\
8376	0.164580912188652\\
8401	0.172455855818381\\
8426	0.171074321564808\\
8451	0.17217784880611\\
8476	0.173753765062893\\
8501	0.170951925846594\\
8526	0.172469358344116\\
8551	0.1708167547667\\
8576	0.169219802160619\\
8601	0.16630842486756\\
8626	0.167004964566848\\
8651	0.165005298702444\\
8676	0.165366703028902\\
8701	0.155864540878178\\
8726	0.154434121069145\\
8751	0.155094358253518\\
8776	0.154789472066133\\
8801	0.157952163750638\\
8826	0.158232127260234\\
8851	0.158446611085664\\
8876	0.163290491064858\\
8901	0.169142760625802\\
8926	0.168029453255094\\
8951	0.167553719105789\\
8976	0.159786306969333\\
9001	0.155687648842127\\
9026	0.156031199345683\\
9051	0.154544837714228\\
9076	0.153245690035946\\
9101	0.151397586586318\\
9126	0.151632872586911\\
9151	0.15174108616151\\
9176	0.151832941486429\\
9201	0.151923622907933\\
9226	0.150977003858009\\
9251	0.150616197817072\\
9276	0.150751444246498\\
9301	0.150845070553929\\
9326	0.150862385691269\\
9351	0.151409745215805\\
9376	0.151791470125263\\
9401	0.151602389705315\\
9426	0.151486510926418\\
9451	0.151154377763093\\
9476	0.152042026984226\\
9501	0.151629168749247\\
9526	0.151206162491208\\
9551	0.15179872728024\\
9576	0.152032820355371\\
9601	0.151749059354281\\
9626	0.151947270652969\\
9651	0.152168355312201\\
9676	0.152274658707751\\
9701	0.152451643432215\\
9726	0.152730215868746\\
9751	0.153388895813669\\
9776	0.153061264241959\\
9801	0.153060901640479\\
9826	0.154045229416936\\
9851	0.154924332655947\\
9876	0.154286637022138\\
9901	0.153817760137176\\
9926	0.153975055259459\\
9951	0.154204465214\\
9976	0.15447977307185\\
10001	0.154287322942972\\
10026	0.151958899812758\\
10051	0.152544340810759\\
10076	0.153343930597618\\
10101	0.153931769155831\\
10126	0.153999159098754\\
10151	0.155476045374098\\
10176	0.154239887496447\\
10201	0.153249486747162\\
10226	0.153503471084784\\
10251	0.154913274362565\\
10276	0.155152991383953\\
10301	0.154933147577112\\
10326	0.155436452736916\\
10351	0.156246761722682\\
10376	0.156119645083817\\
10401	0.155409727632805\\
10426	0.155236118049165\\
10451	0.155945501266954\\
10476	0.155346308501237\\
10501	0.154119826123866\\
10526	0.153191795840452\\
10551	0.154078074816856\\
10576	0.153704409365975\\
10601	0.153207400435034\\
10626	0.153754580412689\\
10651	0.153020803118769\\
10676	0.153007162802136\\
10701	0.153230449977903\\
10726	0.153606130868332\\
10751	0.154023559005004\\
10776	0.153689520294974\\
10801	0.152925880547991\\
10826	0.153146891848755\\
10851	0.153072613835545\\
10876	0.153227863931629\\
10901	0.153101737994301\\
10926	0.153719735733281\\
10951	0.15386594325516\\
10976	0.153882994290193\\
11001	0.154110557300236\\
11026	0.0958330602849035\\
11051	0.107536742519329\\
11076	0.107970439277296\\
11101	0.109092042651374\\
11126	0.108125936571001\\
11151	0.10385050820001\\
11176	0.111296188564133\\
11201	0.102632470219358\\
11226	0.111149875935204\\
11251	0.105160747809955\\
11276	0.0960839087260569\\
11301	0.0976430580127314\\
11326	0.103151854027238\\
11351	0.102029110861243\\
11376	0.0921378680881309\\
11401	0.0852763134455534\\
11426	0.0821538577499688\\
11451	0.075036706387293\\
11476	0.078819879181063\\
11501	0.0805597676492176\\
11526	0.0796438975476702\\
11551	0.0824110649292462\\
11576	0.0828302981147379\\
11601	0.080435932503548\\
11626	0.0807039338336883\\
11651	0.079571523273828\\
11676	0.0792049475489959\\
11701	0.0823912121023152\\
11726	0.0816543922522985\\
11751	0.0844802085102058\\
11776	0.0841020680624403\\
11801	0.0824029135925517\\
11826	0.0831057051857503\\
11851	0.0837856319828903\\
11876	0.0831858038540931\\
11901	0.0846379868267178\\
11926	0.0835982832554328\\
11951	0.0827171623377646\\
11976	0.0828344628457434\\
12001	0.0831201512922391\\
12026	0.0833351761020787\\
12051	0.0832368179551697\\
12076	0.0833597791001307\\
12101	0.0833699306262812\\
12126	0.0833854431111393\\
12151	0.0834083283912134\\
12176	0.0835753973289173\\
12201	0.0837798915399208\\
12226	0.0838440608406259\\
12251	0.083900574569253\\
12276	0.0841178675844859\\
12301	0.0842467089011341\\
12326	0.0848879957157647\\
12351	0.0853789903155231\\
12376	0.0855926736408772\\
12401	0.085450220261382\\
12426	0.0855788446422756\\
12451	0.0858932401161131\\
12476	0.0858474676723729\\
12501	0.0858067651776694\\
12526	0.0860100361769049\\
12551	0.0857067232449831\\
12576	0.0860085651473701\\
12601	0.0858534694704468\\
12626	0.0859340490387906\\
12651	0.0861477279770529\\
12676	0.0867355475684416\\
12701	0.0866750192697768\\
12726	0.0863364190897512\\
12751	0.0865902224569387\\
12776	0.086792139635377\\
12801	0.0873416097822497\\
12826	0.0868578149039561\\
12851	0.086787653986955\\
12876	0.0869030377089846\\
12901	0.0867600597421709\\
12926	0.0869563049248923\\
12951	0.0870203940956736\\
12976	0.0866947912911833\\
13001	0.0863995608177592\\
13026	0.0868214166987334\\
13051	0.0867480724936692\\
13076	0.0869429452888971\\
13101	0.0867613709630364\\
13126	0.0870929688599469\\
13151	0.08750375697777\\
13176	0.087689297733747\\
13201	0.0874881722142768\\
13226	0.0875183362107776\\
13251	0.0872240873170102\\
13276	0.0877840909683653\\
13301	0.0879074966945427\\
13326	0.0881270664257092\\
13351	0.0884618621707271\\
13376	0.0887786659270787\\
13401	0.0887839636502069\\
13426	0.0889078712036997\\
13451	0.0888336544590074\\
13476	0.0886628132167213\\
13501	0.0886067526009279\\
13526	0.0885789026108265\\
13551	0.0884445103494283\\
13576	0.0883528155683683\\
13601	0.0881393014541322\\
13626	0.0879809388326322\\
13651	0.0878034423558186\\
13676	0.0876448146837175\\
13701	0.0876294220017212\\
13726	0.0876509666755047\\
13751	0.0875003801174639\\
13776	0.0876470462702116\\
13801	0.0875716952494224\\
13826	0.0876991950632775\\
13851	0.0876722576546113\\
13876	0.0872889911697293\\
13901	0.0872665631786953\\
13926	0.0871023393852222\\
13951	0.0868817716799026\\
13976	0.0868626476183892\\
14001	0.0869283486207653\\
14026	0.0871524789030683\\
14051	0.0868094131206943\\
14076	0.0870025096807678\\
14101	0.0869784787056513\\
14126	0.086874307826194\\
14151	0.0864301133308501\\
14176	0.0865908566623077\\
14201	0.0857805123352226\\
14226	0.0861631871034413\\
14251	0.0863538096484652\\
14276	0.086422707446516\\
14301	0.0863363115051975\\
14326	0.0862902444096983\\
14351	0.0862935289887194\\
14376	0.086666836698309\\
14401	0.0871484519944213\\
14426	0.0871576169632337\\
14451	0.0869466883482804\\
14476	0.0865708952165259\\
14501	0.0864075389501356\\
14526	0.0865494769410483\\
14551	0.0867015103068933\\
14576	0.0865542064198424\\
14601	0.0865817839293959\\
14626	0.0865296918876979\\
14651	0.0865682943556683\\
14676	0.085936533375673\\
14701	0.0858458966376206\\
14726	0.086024914497616\\
14751	0.0860294425412434\\
14776	0.0860736572767236\\
14801	0.0859130974386829\\
14826	0.085968062426542\\
14851	0.086052157267012\\
14876	0.0862252925579776\\
14901	0.0862452168732215\\
14926	0.08651327721158\\
14951	0.0865471790993713\\
14976	0.0863726875231431\\
15001	0.0863209512791709\\
15026	0.0863870265036532\\
15051	0.0863643230191041\\
15076	0.0862454785332752\\
15101	0.0862171972642299\\
15126	0.0857795469157061\\
15151	0.085784866380707\\
15176	0.0858985826790441\\
15201	0.0860282266367082\\
15226	0.0859025947754612\\
15251	0.0858171788848208\\
15276	0.0858159503343039\\
15301	0.0855864398252252\\
15326	0.085513819586597\\
15351	0.085439964402225\\
15376	0.0854664768832682\\
15401	0.0854075409566453\\
15426	0.0854659876948151\\
15451	0.0856972276247613\\
15476	0.0858912087286891\\
15501	0.0856528464658582\\
15526	0.0856265766415103\\
15551	0.0854039180538913\\
15576	0.0855611926057873\\
15601	0.0852688003793846\\
15626	0.0858085893890353\\
15651	0.0858835379567319\\
15676	0.0858318431929172\\
15701	0.085932658423753\\
15726	0.0860449002433863\\
15751	0.0863660419232748\\
15776	0.0868021493154381\\
15801	0.0866938934062644\\
15826	0.0867244976836864\\
15851	0.0864717013883128\\
15876	0.0864859651233185\\
15901	0.0866942932590319\\
15926	0.0865580375353022\\
15951	0.0862061277797021\\
15976	0.0865422726179818\\
16001	0.0865325030635417\\
16026	0.086505964265132\\
16051	0.0865825991060473\\
16076	0.0864144852167752\\
16101	0.0864292756776495\\
16126	0.0866365490518358\\
16151	0.0866281595000986\\
16176	0.0868233074916143\\
16201	0.0866484352320321\\
16226	0.0864679457864109\\
16251	0.0863657067476496\\
16276	0.0866812480794788\\
16301	0.0867483028491329\\
16326	0.0866838675881655\\
16351	0.0866146853886013\\
16376	0.0865734544184596\\
16401	0.0867263123478369\\
16426	0.0866226232558831\\
16451	0.0868499589466728\\
16476	0.0867228076706551\\
16501	0.0866574129763532\\
16526	0.0868323718877369\\
16551	0.0868199651115843\\
16576	0.0864807453967525\\
16601	0.0860878599797164\\
16626	0.0861768295961389\\
16651	0.0861807207938722\\
16676	0.0861420564390827\\
16701	0.0862656093290105\\
16726	0.0863512848316039\\
16751	0.0863465261610925\\
16776	0.0861463207414383\\
16801	0.0860649487682229\\
16826	0.0861273671043702\\
16851	0.0858740106123388\\
16876	0.0860215050134385\\
16901	0.0860858500870574\\
16926	0.0858681354113194\\
16951	0.0858492619392202\\
16976	0.0859650790504636\\
17001	0.0860069277936397\\
17026	0.0858882598236124\\
17051	0.0858023853643424\\
17076	0.0857193817765447\\
17101	0.0856697940011457\\
17126	0.0854885218505802\\
17151	0.0854885336630869\\
17176	0.0855507218159554\\
17201	0.0855837111728412\\
17226	0.0857554440762832\\
17251	0.0860466391185546\\
17276	0.085914182490682\\
17301	0.0863012064185901\\
17326	0.086300683278991\\
17351	0.0862922490776883\\
17376	0.0864078873025036\\
17401	0.0865836210395089\\
17426	0.086327530969367\\
17451	0.0864572565855494\\
17476	0.0863096585725425\\
17501	0.0862154892377928\\
17526	0.0862521062649307\\
17551	0.0863896096763948\\
17576	0.0863626755466286\\
17601	0.0863726088595251\\
17626	0.0861942884673548\\
17651	0.0861751797529921\\
17676	0.0863116712672112\\
17701	0.0861332575772708\\
17726	0.0862578517741384\\
17751	0.0862589271494199\\
17776	0.0865749260470414\\
17801	0.0864175333325998\\
17826	0.0864143835726127\\
17851	0.0862728851308267\\
17876	0.0861940579815289\\
17901	0.0861711453862151\\
17926	0.0860320142276523\\
17951	0.0860055403105703\\
17976	0.0859660145354797\\
18001	0.0859299147126068\\
18026	0.0858870732222533\\
18051	0.0859432534293457\\
18076	0.0859348925349065\\
18101	0.0858949066303372\\
18126	0.0857091228362125\\
18151	0.0856160869513027\\
18176	0.0856153510206141\\
18201	0.0855981259643352\\
18226	0.0855046200246513\\
18251	0.0856230511239348\\
18276	0.0853854630032961\\
18301	0.0854722877247333\\
18326	0.0855651133970813\\
18351	0.0855032488206553\\
18376	0.0855424074864422\\
18401	0.0855144777027262\\
18426	0.0857116304483279\\
18451	0.0857368487104462\\
18476	0.0857872023081043\\
18501	0.0856354936250365\\
18526	0.0857499270767765\\
18551	0.0856524486790563\\
18576	0.0859007655093324\\
18601	0.0858520098413851\\
18626	0.0858126642306736\\
18651	0.0857180732190914\\
18676	0.0858657759089586\\
18701	0.0858149055293556\\
18726	0.0858842637838093\\
18751	0.0856045461288364\\
18776	0.0855669666845062\\
18801	0.0857453072668841\\
18826	0.0855539062139253\\
18851	0.0854524268752772\\
18876	0.085500571583953\\
18901	0.0856145422412956\\
18926	0.0857276612907706\\
18951	0.0853892204096186\\
18976	0.0857140868646865\\
19001	0.0854972799662304\\
19026	0.0855507222287801\\
19051	0.0856572331383701\\
19076	0.0856561477590909\\
19101	0.0853727870441353\\
19126	0.0854421549154847\\
19151	0.0855024078011201\\
19176	0.0856101305719076\\
19201	0.0856232193402788\\
19226	0.0857844018316558\\
19251	0.085546247239905\\
19276	0.0855290096582956\\
19301	0.0857371545413877\\
19326	0.0858019461244646\\
19351	0.0859305051699377\\
19376	0.085685167350878\\
19401	0.0855043031941073\\
19426	0.085402039350072\\
19451	0.0854801287946339\\
19476	0.0853823975667561\\
19501	0.0854606852371348\\
19526	0.0855538504970374\\
19551	0.0855247393188051\\
19576	0.0854081688528956\\
19601	0.0853134900838425\\
19626	0.0854081903650125\\
19651	0.0853398583125489\\
19676	0.0853255837225531\\
19701	0.0852634819422369\\
19726	0.0853188128579808\\
19751	0.0851395235707104\\
19776	0.085212453466515\\
19801	0.0851625733587467\\
19826	0.0852157300819459\\
19851	0.0853426864602651\\
19876	0.085299592550564\\
19901	0.0852867720211958\\
19926	0.0852900364876246\\
19951	0.0853022634227019\\
19976	0.0853886290142072\\
20001	0.0854157664843108\\
20001	0.0798398968466036\\
19976	0.0798060576092035\\
19951	0.0797129611732119\\
19926	0.0796939740755671\\
19901	0.0796839198343434\\
19876	0.0796899206034222\\
19851	0.0797261642892758\\
19826	0.079592326614139\\
19801	0.0795322567536682\\
19776	0.0795751909315783\\
19751	0.0794952811499654\\
19726	0.079667555192489\\
19701	0.0796051720036283\\
19676	0.079660182517719\\
19651	0.0796673245601114\\
19626	0.0797284801419711\\
19601	0.0796265564417289\\
19576	0.0797139614023366\\
19551	0.0798232037810889\\
19526	0.0798449282207525\\
19501	0.0797443126774254\\
19476	0.0796585057245566\\
19451	0.0797486426121558\\
19426	0.0796628770580356\\
19401	0.0797573756056627\\
19376	0.079930377095169\\
19351	0.0801677458581844\\
19326	0.0800311014375005\\
19301	0.0799580972283066\\
19276	0.0797416004303069\\
19251	0.0797503335443019\\
19226	0.0799798164819889\\
19201	0.0798097789801958\\
19176	0.0797876339390229\\
19151	0.0796706337544289\\
19126	0.0796008601792611\\
19101	0.0795217036106537\\
19076	0.0797949798802206\\
19051	0.0797856538182658\\
19026	0.079668369108798\\
19001	0.0796037504657883\\
18976	0.0798039980050539\\
18951	0.0794623614042187\\
18926	0.0797838353066766\\
18901	0.0796535668125305\\
18876	0.079522278925409\\
18851	0.0794566640844298\\
18826	0.0795405353482542\\
18801	0.0797142052896933\\
18776	0.0795180252652965\\
18751	0.079537671291252\\
18726	0.079799375391882\\
18701	0.0797119366035979\\
18676	0.0797446717680541\\
18651	0.0795787904413613\\
18626	0.0796551694315516\\
18601	0.0796762782674677\\
18576	0.0797067794473886\\
18551	0.0794401956823564\\
18526	0.0795193980128138\\
18501	0.0793866805492351\\
18476	0.0795200961692649\\
18451	0.0794514368962126\\
18426	0.0794078941788022\\
18401	0.0791923892785997\\
18376	0.0792019274010357\\
18351	0.0791443227404769\\
18326	0.079187669015388\\
18301	0.0790762314871737\\
18276	0.0789706766988484\\
18251	0.0791893883301612\\
18226	0.0790519023817465\\
18201	0.0791261392456571\\
18176	0.0791238409514945\\
18151	0.0791047547114666\\
18126	0.0791776201657825\\
18101	0.0793428304401303\\
18076	0.0793617789047753\\
18051	0.0793485708586888\\
18026	0.0792702149892017\\
18001	0.0792901901807087\\
17976	0.0793209096044833\\
17951	0.0793546414582486\\
17926	0.07937489521945\\
17901	0.0795073684263736\\
17876	0.0795231748128023\\
17851	0.0795944380644753\\
17826	0.0797279064287027\\
17801	0.0797225522708824\\
17776	0.0798709602693\\
17751	0.0795454894517061\\
17726	0.079534448931336\\
17701	0.0793993905387527\\
17676	0.0795668351423126\\
17651	0.0794188635654725\\
17626	0.0794259746540856\\
17601	0.0795917724873225\\
17576	0.079568783220443\\
17551	0.0795821181059898\\
17526	0.0794304604590123\\
17501	0.0793791202894326\\
17476	0.079457980999394\\
17451	0.079589665187617\\
17426	0.0794433971644716\\
17401	0.079682288633683\\
17376	0.0794886676484208\\
17351	0.0793544155623876\\
17326	0.0793434650665785\\
17301	0.0793237813494722\\
17276	0.0789156690036121\\
17251	0.0790260870166968\\
17226	0.0787118239010659\\
17201	0.0785159018846773\\
17176	0.0784574964008731\\
17151	0.0783685421984947\\
17126	0.0783402714608552\\
17101	0.0784916250052054\\
17076	0.0785094391604884\\
17051	0.0785585844643866\\
17026	0.0786082447385248\\
17001	0.0786880204858719\\
16976	0.0786104203734352\\
16951	0.0784591167620675\\
16926	0.0784428463555665\\
16901	0.0786258337534621\\
16876	0.0785272474389946\\
16851	0.0783460620468877\\
16826	0.0785663362070621\\
16801	0.0784714963355014\\
16776	0.0785211530809237\\
16751	0.0786903882279543\\
16726	0.0786649532400533\\
16701	0.0785498853446666\\
16676	0.0783977590470626\\
16651	0.0784086799259543\\
16626	0.0783778795848103\\
16601	0.0782628332923013\\
16576	0.0786304666885398\\
16551	0.0789452456225705\\
16526	0.0789340041953581\\
16501	0.0787361661061608\\
16476	0.0787794225577969\\
16451	0.0788851442344372\\
16426	0.0786370514128322\\
16401	0.0787206160807856\\
16376	0.0785482233571787\\
16351	0.0785704630161364\\
16326	0.078621148390145\\
16301	0.0786675296544412\\
16276	0.0785828095640841\\
16251	0.0782499350707832\\
16226	0.0783351143248093\\
16201	0.0784987563747031\\
16176	0.0786569304482407\\
16151	0.0784451680708211\\
16126	0.078436959292713\\
16101	0.0782130333877652\\
16076	0.078181463159328\\
16051	0.0783325938658106\\
16026	0.0782386926334269\\
16001	0.0782475978335362\\
15976	0.0782401708866656\\
15951	0.0778869864473162\\
15926	0.0782220123382102\\
15901	0.0783415391827358\\
15876	0.078116636800972\\
15851	0.0780859534635659\\
15826	0.0783224851173718\\
15801	0.0782757717070386\\
15776	0.0783680746761441\\
15751	0.0779161712456912\\
15726	0.0775793910375155\\
15701	0.0774516685685767\\
15676	0.0773355305487811\\
15651	0.0773720598220293\\
15626	0.0772821017941146\\
15601	0.0767274572148884\\
15576	0.0770051445813977\\
15551	0.0768333114867869\\
15526	0.0770415520736614\\
15501	0.0770535371104564\\
15476	0.0772777387473002\\
15451	0.0770697102381734\\
15426	0.0768245231303394\\
15401	0.0767522142386273\\
15376	0.0767973554745609\\
15351	0.0767570957048527\\
15326	0.0768172283144056\\
15301	0.0768761252607088\\
15276	0.0770918834815551\\
15251	0.0770792995310371\\
15226	0.0771508084674618\\
15201	0.0772624015737971\\
15176	0.0771185465133461\\
15151	0.0769904029030831\\
15126	0.0769703925897796\\
15101	0.0773930375510155\\
15076	0.0774059439254555\\
15051	0.0775089846792026\\
15026	0.0775153913647538\\
15001	0.0774324564257891\\
14976	0.077464958472311\\
14951	0.0776205214558287\\
14926	0.0775679352398142\\
14901	0.0772813712123991\\
14876	0.0772430585609181\\
14851	0.0770515839659702\\
14826	0.0769491321136213\\
14801	0.076875725835709\\
14776	0.0770176942615972\\
14751	0.0769546733843178\\
14726	0.0769310615567359\\
14701	0.0767326214530237\\
14676	0.0768034391011417\\
14651	0.0774149284596422\\
14626	0.0773555490553497\\
14601	0.0773863090954893\\
14576	0.0773367978632373\\
14551	0.0774615227362621\\
14526	0.0772862245043527\\
14501	0.0771202981012847\\
14476	0.0772589073763146\\
14451	0.077609162300253\\
14426	0.0777937309296987\\
14401	0.0777573553448445\\
14376	0.0772476512495301\\
14351	0.0768453498643969\\
14326	0.0768121404374473\\
14301	0.0768273251375255\\
14276	0.0768818542021443\\
14251	0.0767800770754922\\
14226	0.0765555332681341\\
14201	0.0761378638364822\\
14176	0.0769121061583511\\
14151	0.0767141165403294\\
14126	0.0771198799316924\\
14101	0.0771843900335246\\
14076	0.0771674804666474\\
14051	0.0769321070831396\\
14026	0.0772314952426046\\
14001	0.0769622119288197\\
13976	0.0768777682942206\\
13951	0.0768772543677788\\
13926	0.07707726028257\\
13901	0.0772199700440436\\
13876	0.0772199029504055\\
13851	0.0775796636740283\\
13826	0.0775820537031852\\
13801	0.0774289320556757\\
13776	0.0774775514039297\\
13751	0.0773030050670933\\
13726	0.0774245201375706\\
13701	0.0773726648303206\\
13676	0.0773564537987445\\
13651	0.0774821234892037\\
13626	0.0776252379756214\\
13601	0.0777477148490006\\
13576	0.0779237480603694\\
13551	0.0779762618778544\\
13526	0.0780696525680213\\
13501	0.0780545417218423\\
13476	0.0780655225725058\\
13451	0.078188981009259\\
13426	0.0782132992045976\\
13401	0.0780367310085473\\
13376	0.0779757243097639\\
13351	0.0775998293098154\\
13326	0.0772021685550885\\
13301	0.076915498377948\\
13276	0.0767202086361405\\
13251	0.0760828815197538\\
13226	0.0762935757336515\\
13201	0.0761726604869438\\
13176	0.0762746479606056\\
13151	0.0759800963311892\\
13126	0.0754485426201212\\
13101	0.0749820023800743\\
13076	0.0750112820763668\\
13051	0.0746425085028582\\
13026	0.0745145023130004\\
13001	0.0738555764963969\\
12976	0.0740836375683845\\
12951	0.0743429879852537\\
12926	0.0742136417699989\\
12901	0.0739531921733213\\
12876	0.0740330481827944\\
12851	0.0738556202137494\\
12826	0.0738647676068931\\
12801	0.0742884824428189\\
12776	0.0736797101459963\\
12751	0.0734190469602791\\
12726	0.0731067587147175\\
12701	0.073386761000506\\
12676	0.0733881210885627\\
12651	0.072740021020968\\
12626	0.072464324541501\\
12601	0.072319288618182\\
12576	0.0724067212952403\\
12551	0.0720331925758768\\
12526	0.0722599519694973\\
12501	0.0719744236835223\\
12476	0.0719263749831718\\
12451	0.0718762111609634\\
12426	0.071458167727081\\
12401	0.0712179033991377\\
12376	0.071240792127345\\
12351	0.0709001578776626\\
12326	0.0702759823805398\\
12301	0.0694972240471999\\
12276	0.0692295102794771\\
12251	0.0688759154868231\\
12226	0.0686907476395706\\
12201	0.0685115497648447\\
12176	0.0682119300657582\\
12151	0.0679750304921096\\
12126	0.0679102264204084\\
12101	0.0678780470026956\\
12076	0.06786584336971\\
12051	0.0677345380843412\\
12026	0.0677849045800854\\
12001	0.0674150183323234\\
11976	0.0669591696937553\\
11951	0.0666617479070207\\
11926	0.0673517022320443\\
11901	0.0681879717270123\\
11876	0.0665187084678587\\
11851	0.0668862537177446\\
11826	0.0659570835491888\\
11801	0.0649861017545874\\
11776	0.0663958741497692\\
11751	0.0664609029981748\\
11726	0.0632953775626765\\
11701	0.0636626503123337\\
11676	0.0600733420019694\\
11651	0.0599992499075573\\
11626	0.0606487182746016\\
11601	0.0598502695035872\\
11576	0.061660810845375\\
11551	0.0605978031287352\\
11526	0.0571195756915158\\
11501	0.057248947309592\\
11476	0.0546381035962003\\
11451	0.0498895997752543\\
11426	0.0559362063434626\\
11401	0.0578711477907627\\
11376	0.0634155630077416\\
11351	0.071846503092075\\
11326	0.0713513338768802\\
11301	0.0640514953015737\\
11276	0.0605110808760725\\
11251	0.0673965730679175\\
11226	0.0709590825917952\\
11201	0.0597440995774924\\
11176	0.0653830046447444\\
11151	0.0544887048779879\\
11126	0.0547150382653003\\
11101	0.0506877717162862\\
11076	0.0428995420632154\\
11051	0.032333215096256\\
11026	0.00110872468292342\\
11001	-0.0153288214487791\\
10976	-0.0155576403155179\\
10951	-0.0155761065456487\\
10926	-0.0157239089508129\\
10901	-0.0163437038242696\\
10876	-0.0162196021127107\\
10851	-0.0163771306300048\\
10826	-0.0163054144839939\\
10801	-0.0165293022434859\\
10776	-0.0157688861750981\\
10751	-0.0154384518824892\\
10726	-0.0158598988095382\\
10701	-0.0162400456768076\\
10676	-0.0164682769731458\\
10651	-0.0164600869949783\\
10626	-0.0157322905929683\\
10601	-0.016286002143259\\
10576	-0.0157960915532069\\
10551	-0.0154301043297858\\
10526	-0.0163246537820335\\
10501	-0.0154055013654637\\
10476	-0.0141885271372626\\
10451	-0.0135995098841848\\
10426	-0.0143197951996663\\
10401	-0.0141579052590872\\
10376	-0.0134606593423445\\
10351	-0.0133473584409824\\
10326	-0.0141728968445268\\
10301	-0.0146932185396327\\
10276	-0.0144926953210339\\
10251	-0.0147547586970781\\
10226	-0.0161909599110917\\
10201	-0.0164768921215444\\
10176	-0.0155262606815181\\
10151	-0.0143413089162764\\
10126	-0.0158869691380254\\
10101	-0.0160520133153858\\
10076	-0.0167898586795207\\
10051	-0.0178498800981157\\
10026	-0.0190002772183404\\
10001	-0.0188544244856812\\
9976	-0.0186895954324997\\
9951	-0.0189928265873072\\
9926	-0.0192504674400348\\
9901	-0.0194363065955131\\
9876	-0.0189962925805886\\
9851	-0.0183877845384727\\
9826	-0.0192964061743167\\
9801	-0.0203105894513777\\
9776	-0.0203404259853645\\
9751	-0.0200433439657387\\
9726	-0.0207329309309326\\
9701	-0.0210427751974506\\
9676	-0.0212514042143232\\
9651	-0.0213897323509406\\
9626	-0.0216432305432324\\
9601	-0.0218742528922704\\
9576	-0.0216237095923261\\
9551	-0.0218914365888615\\
9526	-0.0225180615543125\\
9501	-0.022129552258823\\
9476	-0.0217516388329167\\
9451	-0.0226746923342475\\
9426	-0.0223784351481544\\
9401	-0.0222989169101979\\
9376	-0.0221466951443629\\
9351	-0.0225657910981756\\
9326	-0.0231510491098469\\
9301	-0.0232068060563131\\
9276	-0.0233394342556139\\
9251	-0.0235142603608284\\
9226	-0.0231936304845236\\
9201	-0.0222878038649564\\
9176	-0.0224199149050121\\
9151	-0.0225538591843648\\
9126	-0.0227048445084862\\
9101	-0.0229836099181443\\
9076	-0.0211797199088504\\
9051	-0.0199255476924657\\
9026	-0.0184849532750294\\
9001	-0.0188750943489154\\
8976	-0.0153774919791091\\
8951	-0.00821747709051115\\
8926	-0.00835562201209436\\
8901	-0.00786282082603067\\
8876	-0.0143423741684623\\
8851	-0.0198204714489984\\
8826	-0.0206762677203374\\
8801	-0.0216048064237457\\
8776	-0.0254235099250433\\
8751	-0.0257822526346363\\
8726	-0.0271139231643684\\
8701	-0.0263629357769035\\
8676	-0.0175484073812272\\
8651	-0.0186058570754568\\
8626	-0.0173108669096674\\
8601	-0.0187209402385058\\
8576	-0.0165321914592689\\
8551	-0.0156672090594663\\
8526	-0.0147561745781393\\
8501	-0.0170250432176871\\
8476	-0.0149847869120014\\
8451	-0.0173327247861697\\
8426	-0.0192190171990307\\
8401	-0.0186313101699694\\
8376	-0.0273114760220838\\
8351	-0.0289674817715665\\
8326	-0.029658550900775\\
8301	-0.0316132572777124\\
8276	-0.0312813089967499\\
8251	-0.0313685201475438\\
8226	-0.0309506136112039\\
8201	-0.0320791063286278\\
8176	-0.0338241209499286\\
8151	-0.0340749185441475\\
8126	-0.0372540945751381\\
8101	-0.036773331897569\\
8076	-0.0330473298720697\\
8051	-0.0328208487101866\\
8026	-0.0298285648590467\\
8001	-0.0288414229314517\\
7976	-0.0306470352677309\\
7951	-0.0309254589101879\\
7926	-0.0317947097041897\\
7901	-0.0309391679343039\\
7876	-0.031107225046153\\
7851	-0.0305880570150685\\
7826	-0.0316846086905499\\
7801	-0.0301560319475025\\
7776	-0.0309761369494301\\
7751	-0.0306564153708686\\
7726	-0.0302204530724584\\
7701	-0.0298556399411489\\
7676	-0.0317192596719692\\
7651	-0.0303578940696494\\
7626	-0.0299364790512004\\
7601	-0.0303804258940077\\
7576	-0.0314471028598161\\
7551	-0.0327286314983631\\
7526	-0.0339633363901028\\
7501	-0.0345142640547669\\
7476	-0.0346484016495261\\
7451	-0.0341703455515633\\
7426	-0.0338741004729663\\
7401	-0.0343717673808207\\
7376	-0.0329711756282987\\
7351	-0.0325819058357482\\
7326	-0.032318078974233\\
7301	-0.0330651845101278\\
7276	-0.0332723191473771\\
7251	-0.0341686466193732\\
7226	-0.0342331453923209\\
7201	-0.0343922605884132\\
7176	-0.0355281943824902\\
7151	-0.035641601418992\\
7126	-0.0352514094350218\\
7101	-0.0348719022847664\\
7076	-0.0348485172558966\\
7051	-0.0351779743896017\\
7026	-0.0359722706626598\\
7001	-0.0352098210279538\\
6976	-0.0344370921269735\\
6951	-0.0345569839780094\\
6926	-0.0355310458701234\\
6901	-0.0346705631320379\\
6876	-0.0347811073729162\\
6851	-0.0355848380405005\\
6826	-0.0354389013442096\\
6801	-0.0348129299947231\\
6776	-0.0338200097717785\\
6751	-0.0329413178806156\\
6726	-0.0329203581053679\\
6701	-0.033206234279482\\
6676	-0.0334183462312345\\
6651	-0.0331912455450737\\
6626	-0.0327253860917292\\
6601	-0.0325574991054681\\
6576	-0.0323149715834095\\
6551	-0.0322869324500407\\
6526	-0.0323570176567466\\
6501	-0.0323551676835546\\
6476	-0.0323156684807577\\
6451	-0.0322567458712493\\
6426	-0.0321725780929993\\
6401	-0.0320234054465494\\
6376	-0.0319095445623226\\
6351	-0.0316680113869214\\
6326	-0.0316710791251065\\
6301	-0.0320713090258697\\
6276	-0.0324228269285549\\
6251	-0.0330734521143973\\
6226	-0.0335760265479627\\
6201	-0.0329001387844735\\
6176	-0.0328370979463559\\
6151	-0.0328117173744209\\
6126	-0.0327638778521953\\
6101	-0.0319857630888953\\
6076	-0.0331391954629487\\
6051	-0.0329581625478191\\
6026	-0.0322242142523589\\
6001	-0.0312780218881232\\
5976	-0.0316510969886336\\
5951	-0.0317210852261979\\
5926	-0.0323022085593391\\
5901	-0.0380269172697671\\
5876	-0.0387674219762699\\
5851	-0.03879373138473\\
5826	-0.0414747948156472\\
5801	-0.0418671303236318\\
5776	-0.0455287628700612\\
5751	-0.042237274064814\\
5726	-0.0407671845509306\\
5701	-0.0368479799320544\\
5676	-0.0372431335667133\\
5651	-0.0366947506427577\\
5626	-0.0384204380423381\\
5601	-0.0371037937408692\\
5576	-0.0399232990457008\\
5551	-0.0372536048786245\\
5526	-0.0375815704207222\\
5501	-0.0418765209573766\\
5476	-0.0404647170356255\\
5451	-0.0402788724052952\\
5426	-0.0380764758966047\\
5401	-0.0379408224805518\\
5376	-0.0367556792097193\\
5351	-0.0346643707211293\\
5326	-0.0361240982970402\\
5301	-0.0350624252040501\\
5276	-0.0328151789786468\\
5251	-0.0284335388945894\\
5226	-0.0250941984739776\\
5201	-0.0193560389601552\\
5176	-0.0233512196761522\\
5151	-0.0313522022342917\\
5126	-0.0364302003100277\\
5101	-0.0372856525124733\\
5076	-0.0337851349030679\\
5051	-0.034483267644359\\
5026	-0.0270485825137625\\
5001	-0.0364314001105916\\
4976	-0.0340288059294261\\
4951	-0.0429598914980152\\
4926	-0.0440699738606164\\
4901	-0.045527327854355\\
4876	-0.0448561701196917\\
4851	-0.0380814260243361\\
4826	-0.0264142228212939\\
4801	-0.0249707514974979\\
4776	-0.0214764608792684\\
4751	-0.00679726832889763\\
4726	-0.000401069087305389\\
4701	-0.00493019794365354\\
4676	-0.0128435334289917\\
4651	-0.0209993326503352\\
4626	-0.00646512020066298\\
4601	-0.00706898319287963\\
4576	-0.00983414469902646\\
4551	-0.00171996639583261\\
4526	-0.00694627663340758\\
4501	-0.0205396173688377\\
4476	-0.0256966332642487\\
4451	-0.0161357314920105\\
4426	-0.0180507045436241\\
4401	0.00792371690914842\\
4376	-0.000470198405613437\\
4351	-0.00358092255635825\\
4326	-0.0217498633936448\\
4301	-0.0312502691691856\\
4276	-0.0678611383368045\\
4251	-0.0722866332100255\\
4226	-0.0669441045264374\\
4201	-0.065275259246976\\
4176	-0.0820352014193066\\
4151	-0.0589349455001992\\
4126	-0.0846320298756644\\
4101	-0.102002162179328\\
4076	-0.0892644792193325\\
4051	-0.0949592286347052\\
4026	-0.0736647552830473\\
4001	-0.0669991124416938\\
3976	-0.0655361753532907\\
3951	-0.0710585603620675\\
3926	-0.0709817867730064\\
3901	-0.0677360572548122\\
3876	-0.0821193965761714\\
3851	-0.0689495476407888\\
3826	-0.0650825782162941\\
3801	-0.0703125443646112\\
3776	-0.0748654559798506\\
3751	-0.0607901639398506\\
3726	-0.0629284539533928\\
3701	-0.0611637801304966\\
3676	-0.0639035483597665\\
3651	-0.0662311303423719\\
3626	-0.0736785589251636\\
3601	-0.0713604848419552\\
3576	-0.0711442764379889\\
3551	-0.0713160304315943\\
3526	-0.0797094597604222\\
3501	-0.0820274696838992\\
3476	-0.0792514060793664\\
3451	-0.0861454933471393\\
3426	-0.0850619650725754\\
3401	-0.0808327604237034\\
3376	-0.0799213119255809\\
3351	-0.0779735661298756\\
3326	-0.0793316849855251\\
3301	-0.0816034263418105\\
3276	-0.0784794092851483\\
3251	-0.0774515916115195\\
3226	-0.0777934012073267\\
3201	-0.0736345285519017\\
3176	-0.0746011148195069\\
3151	-0.0758462929385608\\
3126	-0.0822864406002157\\
3101	-0.0828071113051779\\
3076	-0.0822276268343243\\
3051	-0.0850216327858817\\
3026	-0.0862411893203502\\
3001	-0.0811734007860621\\
2976	-0.0811674401378705\\
2951	-0.081469976780907\\
2926	-0.0811231418837556\\
2901	-0.0817618256684633\\
2876	-0.0830797924065509\\
2851	-0.0814670190621825\\
2826	-0.0825327065443748\\
2801	-0.0821522768044051\\
2776	-0.0821662577432075\\
2751	-0.0817485408861414\\
2726	-0.0814731500727183\\
2701	-0.0812039916641391\\
2676	-0.0812547237469382\\
2651	-0.0813998575542292\\
2626	-0.0815327561218823\\
2601	-0.0815277795910836\\
2576	-0.0814612314983593\\
2551	-0.0811374852830365\\
2526	-0.0810212866504701\\
2501	-0.0812863560583961\\
2476	-0.0805195557424548\\
2451	-0.0808630795397747\\
2426	-0.0811786659031035\\
2401	-0.0819827854866459\\
2376	-0.0810942007198957\\
2351	-0.078810043439372\\
2326	-0.080353826312987\\
2301	-0.0801388769154302\\
2276	-0.0833199497329437\\
2251	-0.0846083334884658\\
2226	-0.0804639143208541\\
2201	-0.0816412490151775\\
2176	-0.0845657277334969\\
2151	-0.0877477960729146\\
2126	-0.0879416151581192\\
2101	-0.0789632039255755\\
2076	-0.0829779536632827\\
2051	-0.0835001156479319\\
2026	-0.0909870210468422\\
2001	-0.0919383445143303\\
1976	-0.0869853460206196\\
1951	-0.108199508288965\\
1926	-0.071669061594201\\
1901	-0.0785566234744673\\
1876	-0.08254567141514\\
1851	-0.0753697013648107\\
1826	-0.0328318407343237\\
1801	-0.0551002415106112\\
1776	-0.0869430043724727\\
1751	-0.0373541602950447\\
1726	-0.047319734857296\\
1701	-0.0455122840216695\\
1676	-0.0360694935697198\\
1651	-0.0241654832198137\\
1626	-0.0120702900472507\\
1601	0.0370819992444199\\
1576	0.0325380068137882\\
1551	-0.0253342975362602\\
1526	-0.0223688242326261\\
1501	0.0170687255321612\\
1476	-0.00595071479745773\\
1451	-0.0250395553899402\\
1426	-0.103563835868593\\
1401	-0.0308126883704876\\
1376	-0.00471713269917645\\
1351	0.0117995379402215\\
1326	0.0281973949706069\\
1301	0.123943475547004\\
1276	0.0820818546599372\\
1251	-0.101243956987013\\
1226	-0.0874830572112044\\
1201	-0.213018306025688\\
1176	-0.179221403554546\\
1151	-0.123813304093491\\
1126	-0.169632073631832\\
1101	-0.134151347600645\\
1076	-0.248119139660098\\
1051	-0.136902369400623\\
1026	0.237465877537727\\
1001	-2.04512237264694\\
976	-2.04512237264693\\
951	-2.04512237264694\\
926	-2.04512237264694\\
901	-2.04512237264693\\
876	-2.04512237264694\\
851	-2.04512237264692\\
826	-2.04512237264693\\
801	-2.04512237264694\\
776	-2.04512237264694\\
751	-2.04512237264693\\
726	-2.04512237264693\\
701	-2.04512237264694\\
676	-2.04512237264694\\
651	-2.04512237264694\\
626	-2.04512237264693\\
601	-2.04512237264692\\
576	-2.04512237264693\\
551	-2.0451223726469\\
526	-2.04512237264691\\
501	-2.0451223726469\\
476	-2.0451223726469\\
451	-2.04512237264691\\
426	-2.04512237264691\\
401	-2.0451223726469\\
376	-2.0451223726469\\
351	-2.0451223726469\\
326	-2.04512237264689\\
301	-2.04512237264689\\
276	-2.04512237264685\\
251	-2.04512237264686\\
226	-2.04512237264685\\
201	-2.04512237264686\\
176	-2.04512237264686\\
151	-2.04512237264686\\
126	-2.04512237264687\\
101	-2.04512237264686\\
76	-2.04512237264686\\
51	-2.04512237264687\\
26	-2.04512237264685\\
1	-2.04512237264684\\
}--cycle;
\addlegendentry{$\sigma_{\hat{J}_o^{22}}$}


\addplot[area legend, dashed, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	1.63405236772569\\
26	1.63405236772569\\
51	1.63405236772569\\
76	1.6340523677257\\
101	1.6340523677257\\
126	1.6340523677257\\
151	1.6340523677257\\
176	1.63405236772571\\
201	1.6340523677257\\
226	1.63405236772571\\
251	1.63405236772571\\
276	1.63405236772571\\
301	1.6340523677257\\
326	1.63405236772572\\
351	1.6340523677257\\
376	1.6340523677257\\
401	1.6340523677257\\
426	1.63405236772569\\
451	1.63405236772569\\
476	1.63405236772569\\
501	1.63405236772569\\
526	1.6340523677257\\
551	1.63405236772571\\
576	1.63405236772571\\
601	1.6340523677257\\
626	1.63405236772573\\
651	1.63405236772573\\
676	1.63405236772574\\
701	1.63405236772573\\
726	1.63405236772576\\
751	1.63405236772574\\
776	1.63405236772575\\
801	1.63405236772575\\
826	1.63405236772572\\
851	1.63405236772572\\
876	1.63405236772572\\
901	1.63405236772572\\
926	1.63405236772572\\
951	1.63405236772573\\
976	1.63405236772572\\
1001	1.63405236772572\\
1026	1.63401933204503\\
1051	1.63402462197333\\
1076	1.63402332035573\\
1101	1.63402600935257\\
1126	1.63402101148857\\
1151	1.63402093188886\\
1176	1.63400949168184\\
1201	1.63399946599929\\
1226	1.63401860342035\\
1251	1.63401071021025\\
1276	1.63404986168557\\
1301	1.63405638883049\\
1326	1.63402636291433\\
1351	1.63401806506612\\
1376	1.63400952881135\\
1401	1.63399825552355\\
1426	1.63397205231136\\
1451	1.63399466740637\\
1476	1.63399832046276\\
1501	1.63400341235618\\
1526	1.63398816731647\\
1551	1.63398503989661\\
1576	1.63400171184995\\
1601	1.63400128950874\\
1626	1.63398428667993\\
1651	1.63397903886164\\
1676	1.63397409713039\\
1701	1.63397014453797\\
1726	1.63396841654056\\
1751	1.63396998557531\\
1776	1.63395647533532\\
1801	1.63396328874097\\
1826	1.63396757715449\\
1851	1.63395771802707\\
1876	1.63395553067366\\
1901	1.63395565342467\\
1926	1.63395630780205\\
1951	1.63394992472991\\
1976	1.63395264910732\\
2001	1.63395155238336\\
2026	0.995736319581104\\
2051	1.28126986300255\\
2076	1.0780516586498\\
2101	1.11542992922519\\
2126	0.619925875125437\\
2151	0.580500109724212\\
2176	0.65570924771821\\
2201	0.717815280078457\\
2226	0.716753836651293\\
2251	0.543226248999748\\
2276	0.56392187081441\\
2301	0.651040836870253\\
2326	0.621692008065308\\
2351	0.656482250085667\\
2376	0.5484464436272\\
2401	0.495594591382667\\
2426	0.517516694905506\\
2451	0.519557968883106\\
2476	0.526149831504005\\
2501	0.465890636274264\\
2526	0.47743204915607\\
2551	0.451955500728116\\
2576	0.396100142515643\\
2601	0.362955710775663\\
2626	0.341684087735805\\
2651	0.300775806223343\\
2676	0.275794385640324\\
2701	0.26635350755148\\
2726	0.280968552429387\\
2751	0.293710155533555\\
2776	0.30944773703877\\
2801	0.303976611832361\\
2826	0.314748742107229\\
2851	0.283313894175062\\
2876	0.320194189533929\\
2901	0.288724923781411\\
2926	0.273613295600898\\
2951	0.277970360037171\\
2976	0.271151752805836\\
3001	0.269282132231066\\
3026	0.262565500333052\\
3051	0.26343786800979\\
3076	0.266138452063213\\
3101	0.265263066947972\\
3126	0.265434122846502\\
3151	0.271510851792837\\
3176	0.272499716554159\\
3201	0.273217434014438\\
3226	0.26989994815872\\
3251	0.270102753940092\\
3276	0.269210246234449\\
3301	0.267118012743381\\
3326	0.26821689189089\\
3351	0.268916457996613\\
3376	0.267781806446958\\
3401	0.267316383656113\\
3426	0.265457225642739\\
3451	0.264889169022717\\
3476	0.267040182446579\\
3501	0.266203078920402\\
3526	0.26666970097728\\
3551	0.268423271389872\\
3576	0.268440734172904\\
3601	0.268418995580947\\
3626	0.268197261046215\\
3651	0.268633103075469\\
3676	0.26867308309806\\
3701	0.268722263403093\\
3726	0.268846973732416\\
3751	0.26877271014157\\
3776	0.270051802001814\\
3801	0.269544925863221\\
3826	0.268850713220264\\
3851	0.269459391714431\\
3876	0.271968120995457\\
3901	0.268886629771631\\
3926	0.269626632646742\\
3951	0.269680768181997\\
3976	0.268159109240487\\
4001	0.268599638944563\\
4026	0.270748446437022\\
4051	0.276722292526923\\
4076	0.275588225036632\\
4101	0.279280576315249\\
4126	0.275031583887004\\
4151	0.268567141711921\\
4176	0.274920020349514\\
4201	0.27077613117726\\
4226	0.271455406027904\\
4251	0.273077778756701\\
4276	0.272131709611205\\
4301	0.262796537728735\\
4326	0.260522067563618\\
4351	0.256010877531117\\
4376	0.255379054322143\\
4401	0.253384569668571\\
4426	0.260103576883234\\
4451	0.259743309761195\\
4476	0.262236088392799\\
4501	0.261050692414997\\
4526	0.257806123487012\\
4551	0.25662417939405\\
4576	0.258617208003701\\
4601	0.258019853942438\\
4626	0.257921750833997\\
4651	0.261293727291415\\
4676	0.259479937073049\\
4701	0.257738693566197\\
4726	0.25675323678121\\
4751	0.258124752750244\\
4776	0.261141090052452\\
4801	0.261807729192585\\
4826	0.262038655848873\\
4851	0.264226766700081\\
4876	0.265409186047539\\
4901	0.265413513329769\\
4926	0.265045178041139\\
4951	0.264719481226554\\
4976	0.263168177826495\\
5001	0.263415861830525\\
5026	0.274337483169098\\
5051	0.259551165933431\\
5076	0.257513960870144\\
5101	0.249035476652626\\
5126	0.247717755487531\\
5151	0.253553458889527\\
5176	0.264760385298518\\
5201	0.269025861399031\\
5226	0.256194520658892\\
5251	0.247544989959608\\
5276	0.236976359553198\\
5301	0.230435533973819\\
5326	0.226316137408856\\
5351	0.227059456349481\\
5376	0.220815850748824\\
5401	0.216282361532213\\
5426	0.213972680716317\\
5451	0.20718735538914\\
5476	0.204818888148172\\
5501	0.199806120606654\\
5526	0.207901386040798\\
5551	0.206868159724056\\
5576	0.198708484987462\\
5601	0.203752092785586\\
5626	0.198681565186405\\
5651	0.201272078045233\\
5676	0.198099305127947\\
5701	0.197433469403854\\
5726	0.185551472373639\\
5751	0.180003544503862\\
5776	0.169717344105416\\
5801	0.177827931676156\\
5826	0.17731846911941\\
5851	0.182934140086896\\
5876	0.18142517493579\\
5901	0.181901167191514\\
5926	0.195779166713345\\
5951	0.195750331855402\\
5976	0.194374000122967\\
6001	0.193832242495977\\
6026	0.199689802120196\\
6051	0.203997341802574\\
6076	0.203983072805027\\
6101	0.192296221175999\\
6126	0.19824063395135\\
6151	0.197341101789307\\
6176	0.195953715423267\\
6201	0.195333838105144\\
6226	0.202782578090541\\
6251	0.194505396263\\
6276	0.18241170425214\\
6301	0.174334006397841\\
6326	0.164472282086594\\
6351	0.162900746263759\\
6376	0.168545738176803\\
6401	0.171631336486585\\
6426	0.177431858418074\\
6451	0.182471761574331\\
6476	0.192308396710522\\
6501	0.188792403794307\\
6526	0.189237087607237\\
6551	0.192790621358262\\
6576	0.191894912720444\\
6601	0.184895195349896\\
6626	0.180581993015848\\
6651	0.171609801477184\\
6676	0.167579712758524\\
6701	0.170466203552799\\
6726	0.174051452942307\\
6751	0.173637058945863\\
6776	0.163633015916027\\
6801	0.153319171732605\\
6826	0.147220910812542\\
6851	0.145870702265636\\
6876	0.152397452462948\\
6901	0.15311661886062\\
6926	0.146596728741214\\
6951	0.153368640125283\\
6976	0.153997693340742\\
7001	0.148873320912935\\
7026	0.150002984048141\\
7051	0.14929940448113\\
7076	0.149128593336104\\
7101	0.149383813419769\\
7126	0.150089480739491\\
7151	0.150819581653122\\
7176	0.150904872048773\\
7201	0.149640927196664\\
7226	0.149638027753887\\
7251	0.149753822439086\\
7276	0.148750679597105\\
7301	0.148648092307146\\
7326	0.147809364432156\\
7351	0.148325041763109\\
7376	0.149012062629605\\
7401	0.151062028135512\\
7426	0.150549082123531\\
7451	0.151102739351107\\
7476	0.151899869199409\\
7501	0.151866440924421\\
7526	0.151273223936482\\
7551	0.149762849463113\\
7576	0.1481839702233\\
7601	0.146893507794458\\
7626	0.146404810580015\\
7651	0.147043554705539\\
7676	0.148885006120704\\
7701	0.14658276200672\\
7726	0.147110284354145\\
7751	0.147736758172083\\
7776	0.148205129522577\\
7801	0.147250148425732\\
7826	0.149196826569784\\
7851	0.147921030600926\\
7876	0.148607020036502\\
7901	0.148460026680512\\
7926	0.149531767384574\\
7951	0.148544705781603\\
7976	0.148268869330002\\
8001	0.146209474820112\\
8026	0.145257052776687\\
8051	0.143211042727441\\
8076	0.142722545678506\\
8101	0.140376761142635\\
8126	0.139786219024775\\
8151	0.141076679860533\\
8176	0.140877054759374\\
8201	0.14140278380354\\
8226	0.141642991174496\\
8251	0.141141719238976\\
8276	0.140909882703465\\
8301	0.140471258937436\\
8326	0.141030544206793\\
8351	0.141049667280051\\
8376	0.141476599705906\\
8401	0.144661271660575\\
8426	0.144217675050385\\
8451	0.144697954516035\\
8476	0.145318150289966\\
8501	0.144379534062753\\
8526	0.144935228421904\\
8551	0.144442246440155\\
8576	0.143981392190698\\
8601	0.143121935787048\\
8626	0.143364632796136\\
8651	0.142820701238174\\
8676	0.142933454611006\\
8701	0.140452913680342\\
8726	0.140108180409782\\
8751	0.140307940677596\\
8776	0.140261389137458\\
8801	0.140970380063507\\
8826	0.1410298841339\\
8851	0.14110283917175\\
8876	0.142028747115419\\
8901	0.143055193526436\\
8926	0.142864807462941\\
8951	0.14278529956805\\
8976	0.141634845290243\\
9001	0.141066894916893\\
9026	0.143275307483874\\
9051	0.13277510754323\\
9076	0.123399989618675\\
9101	0.109832113793441\\
9126	0.111316792830481\\
9151	0.111913831329556\\
9176	0.112395263784969\\
9201	0.112898003117242\\
9226	0.105164159909554\\
9251	0.102017036967501\\
9276	0.102884216220883\\
9301	0.103421781758405\\
9326	0.103285255433555\\
9351	0.107819796756319\\
9376	0.110972712159457\\
9401	0.109003539038919\\
9426	0.107696600829367\\
9451	0.104304490687934\\
9476	0.112483251301145\\
9501	0.108205992327978\\
9526	0.103733685952609\\
9551	0.109401830625864\\
9576	0.11153567126113\\
9601	0.108286025949529\\
9626	0.1101045553069\\
9651	0.112223475337333\\
9676	0.113113602803925\\
9701	0.114822959405325\\
9726	0.117701693935925\\
9751	0.124949560181912\\
9776	0.120984982848601\\
9801	0.120762588936513\\
9826	0.132152374387638\\
9851	0.142469651574272\\
9876	0.134696197015694\\
9901	0.128868249473669\\
9926	0.130625454482308\\
9951	0.133306930530706\\
9976	0.136589044453552\\
10001	0.134065696048022\\
10026	0.135148795313516\\
10051	0.134735564774572\\
10076	0.134257624988109\\
10101	0.133919028877028\\
10126	0.133880330530005\\
10151	0.133140835807992\\
10176	0.13373728379391\\
10201	0.134197475437221\\
10226	0.134086867650456\\
10251	0.133515519528555\\
10276	0.133432560877147\\
10301	0.133511751361839\\
10326	0.133350610106862\\
10351	0.133107210775127\\
10376	0.133169340758098\\
10401	0.133392504264555\\
10426	0.133462321736208\\
10451	0.13328851827861\\
10476	0.133463020140713\\
10501	0.133786602161859\\
10526	0.134028667231446\\
10551	0.133844262487295\\
10576	0.133945007615785\\
10601	0.134069607185273\\
10626	0.133972882097672\\
10651	0.134138969741214\\
10676	0.134158560190462\\
10701	0.134131087225729\\
10726	0.134070518194362\\
10751	0.134000234020755\\
10776	0.134072889839984\\
10801	0.134225383200459\\
10826	0.13419573754631\\
10851	0.134217663274277\\
10876	0.134196825543234\\
10901	0.134226942535733\\
10926	0.13412076506686\\
10951	0.134097408939176\\
10976	0.134096108111856\\
11001	0.134056116127422\\
11026	0.130625464770759\\
11051	0.129973371144456\\
11076	0.129055359856647\\
11101	0.128739273308967\\
11126	0.128412851297767\\
11151	0.127897550219538\\
11176	0.129113606087474\\
11201	0.127840413853217\\
11226	0.129497292922425\\
11251	0.128613736882594\\
11276	0.12707351365717\\
11301	0.127605305032874\\
11326	0.128946306748855\\
11351	0.128919721565302\\
11376	0.127038720299666\\
11401	0.125771109803606\\
11426	0.125272169769962\\
11451	0.123943684056447\\
11476	0.124852568071472\\
11501	0.125329885975323\\
11526	0.125268553016191\\
11551	0.12591254814936\\
11576	0.126085283930532\\
11601	0.125735429316602\\
11626	0.125865286403904\\
11651	0.125741182536921\\
11676	0.125748181774972\\
11701	0.126349288999098\\
11726	0.126283102869549\\
11751	0.126789319628353\\
11776	0.126777063083054\\
11801	0.126561570055307\\
11826	0.126701659041786\\
11851	0.126834048809262\\
11876	0.126775409193688\\
11901	0.127001171093133\\
11926	0.12688098111046\\
11951	0.126781307773148\\
11976	0.126811414608927\\
12001	0.126860107636883\\
12026	0.121788945839907\\
12051	0.101533285916551\\
12076	0.116657805006226\\
12101	0.113140823361007\\
12126	0.103808622583813\\
12151	0.10165962522104\\
12176	0.103894330664629\\
12201	0.102482883178084\\
12226	0.0980421450082588\\
12251	0.0948898369034913\\
12276	0.0937770835699371\\
12301	0.0920262517675074\\
12326	0.0926844425127242\\
12351	0.0920848486330372\\
12376	0.0906017890994487\\
12401	0.0885586353301364\\
12426	0.0875580976471362\\
12451	0.087083385644379\\
12476	0.0860800020591202\\
12501	0.0852623783841316\\
12526	0.0849439135297694\\
12551	0.0839916232882598\\
12576	0.0839782627514489\\
12601	0.0834006146334301\\
12626	0.0831916511986525\\
12651	0.0831977120757325\\
12676	0.0837087068957821\\
12701	0.0834118946725367\\
12726	0.0828008494134837\\
12751	0.0829701857897657\\
12776	0.083087580938\\
12801	0.0836530365032722\\
12826	0.0829477742057239\\
12851	0.0827813719688188\\
12876	0.082855370118993\\
12901	0.082622025827523\\
12926	0.0828167440343304\\
12951	0.0828576600168723\\
12976	0.0824340681029055\\
13001	0.0820583023146506\\
13026	0.0825673490414131\\
13051	0.0825704459032127\\
13076	0.0828406800470906\\
13101	0.0827306203680284\\
13126	0.0831264087806679\\
13151	0.0836045397693043\\
13176	0.0838589424785395\\
13201	0.0837382353771432\\
13226	0.0838422759953566\\
13251	0.083641495905421\\
13276	0.0842242745624133\\
13301	0.0844093869964865\\
13326	0.0846786829688099\\
13351	0.0850419879844703\\
13376	0.085385609100176\\
13401	0.0854636217865432\\
13426	0.0856371766001203\\
13451	0.0856592777005914\\
13476	0.0856050340923784\\
13501	0.0856348271329376\\
13526	0.0856894858395689\\
13551	0.0856754924570264\\
13576	0.0856871518817243\\
13601	0.0856210351256922\\
13626	0.0855880650981823\\
13651	0.0855527873293349\\
13676	0.0855296686117791\\
13701	0.0855729938754028\\
13726	0.0856330140507383\\
13751	0.0856193473397317\\
13776	0.0857094411576454\\
13801	0.0857271679446713\\
13826	0.0857965835848527\\
13851	0.0858226107326868\\
13876	0.085795349386441\\
13901	0.0858155058620419\\
13926	0.0858281280273112\\
13951	0.0858508737465543\\
13976	0.0858739148526266\\
14001	0.0858844652026299\\
14026	0.0860656374284441\\
14051	0.0858606871684056\\
14076	0.0860133644262603\\
14101	0.0860172382392191\\
14126	0.0859643812888681\\
14151	0.0856774227971102\\
14176	0.0857981383258376\\
14201	0.0852579952593979\\
14226	0.0855254166937387\\
14251	0.085663264851989\\
14276	0.0857177786020445\\
14301	0.0856653825418004\\
14326	0.085639636484976\\
14351	0.0856470992415204\\
14376	0.0859094512406178\\
14401	0.0862476512015368\\
14426	0.0862578247590677\\
14451	0.0861136243492949\\
14476	0.0858509693942763\\
14501	0.0857375405464543\\
14526	0.0858413913126225\\
14551	0.0859527752896689\\
14576	0.0858469072607235\\
14601	0.0858680662489289\\
14626	0.0858307614753631\\
14651	0.0858609615776114\\
14676	0.0853785952510501\\
14701	0.085309276263267\\
14726	0.0854528466029508\\
14751	0.0854574531402724\\
14776	0.085496452833905\\
14801	0.0853626266867979\\
14826	0.0854091051591009\\
14851	0.0854870936161417\\
14876	0.085644295212608\\
14901	0.0856626466329238\\
14926	0.0859285150690845\\
14951	0.0859594573766788\\
14976	0.0857629044913324\\
15001	0.0857035295344134\\
15026	0.0857880573452628\\
15051	0.0857563963968891\\
15076	0.0855816678336321\\
15101	0.0855403859321014\\
15126	0.0848694381919853\\
15151	0.0848743494026217\\
15176	0.0850516026700654\\
15201	0.0852601974254701\\
15226	0.0850533538628575\\
15251	0.0849108045044685\\
15276	0.0849057569573285\\
15301	0.0845177997774733\\
15326	0.0843918701372478\\
15351	0.0842637263116456\\
15376	0.0843057196955462\\
15401	0.084201315302335\\
15426	0.0842983638846869\\
15451	0.0846923994701008\\
15476	0.0850231958759373\\
15501	0.0846110316801062\\
15526	0.0845637454664884\\
15551	0.0841793048248979\\
15576	0.0844481495454238\\
15601	0.0839460550400318\\
15626	0.084869784563453\\
15651	0.0849973841675778\\
15676	0.0849096025556611\\
15701	0.0850814944369376\\
15726	0.0852730209028273\\
15751	0.0858159701926922\\
15776	0.0865488365149293\\
15801	0.0863685018274207\\
15826	0.086420015824244\\
15851	0.0860041261454218\\
15876	0.0860308714968353\\
15901	0.0863751556623985\\
15926	0.0861572862378822\\
15951	0.0855958185692163\\
15976	0.0861417651297158\\
16001	0.086133147609176\\
16026	0.0860871299135787\\
16051	0.0862393136386809\\
16076	0.0859263759759316\\
16101	0.0859512642377511\\
16126	0.0863102381090387\\
16151	0.0862951607567626\\
16176	0.0866105828709067\\
16201	0.086335155568987\\
16226	0.0860576217269721\\
16251	0.085904197586534\\
16276	0.0863634191491125\\
16301	0.0864574575448863\\
16326	0.0863671733143557\\
16351	0.0862675646237445\\
16376	0.08620884280843\\
16401	0.0864111263102774\\
16426	0.0862704314055562\\
16451	0.0865631665980911\\
16476	0.0863958650019488\\
16501	0.0863093779880738\\
16526	0.0865259682810058\\
16551	0.0865067665635713\\
16576	0.08608348733117\\
16601	0.0855982385057341\\
16626	0.0857037053109432\\
16651	0.0857045932411087\\
16676	0.085654818841119\\
16701	0.085798525334828\\
16726	0.085897019441112\\
16751	0.0858878592634205\\
16776	0.0856485169455414\\
16801	0.0855500741248474\\
16826	0.0856212299131049\\
16851	0.085322061035683\\
16876	0.0854935749795745\\
16901	0.0855681285115348\\
16926	0.0853123511921566\\
16951	0.0852905364707444\\
16976	0.0854280591384821\\
17001	0.08547936963464\\
17026	0.0853428790133394\\
17051	0.085243210612129\\
17076	0.0851458588368308\\
17101	0.0850864987165131\\
17126	0.0848728946571395\\
17151	0.0848698814971857\\
17176	0.0849399602331949\\
17201	0.0849756628958211\\
17226	0.0851762149444147\\
17251	0.0855194134176495\\
17276	0.0853552714266773\\
17301	0.0858195087779453\\
17326	0.0858134582088322\\
17351	0.0857977446263109\\
17376	0.085935830383898\\
17401	0.0861517158567861\\
17426	0.0858193795293323\\
17451	0.0859804459132163\\
17476	0.0857808086081407\\
17501	0.0856501685391587\\
17526	0.0856937848651279\\
17551	0.0858761244846902\\
17576	0.0858325183185036\\
17601	0.0858407150341978\\
17626	0.0855806892126614\\
17651	0.0855462165763334\\
17676	0.0857451002687723\\
17701	0.0854705724430789\\
17726	0.0856560779524038\\
17751	0.0856528423676506\\
17776	0.0861580445690463\\
17801	0.0858921859397868\\
17826	0.0858796405051238\\
17851	0.0856255856496754\\
17876	0.0854817038270003\\
17901	0.0854333925073173\\
17926	0.0851593352781364\\
17951	0.0850983100771598\\
17976	0.0850103542810092\\
18001	0.0849244113425391\\
18026	0.0848647991675654\\
18051	0.0850160759625219\\
18076	0.0850303956148452\\
18101	0.0849762178762114\\
18126	0.0846612626382011\\
18151	0.0845211009472879\\
18176	0.0845359888725755\\
18201	0.0845224699093914\\
18226	0.0843909859067562\\
18251	0.0845800095774249\\
18276	0.0842437457013295\\
18301	0.0843761282782267\\
18326	0.0845141741834336\\
18351	0.0844398747167831\\
18376	0.0844982672523065\\
18401	0.0844705226497916\\
18426	0.0847204256788124\\
18451	0.0847569932750596\\
18476	0.0848206340571652\\
18501	0.084652222057486\\
18526	0.0847867740777672\\
18551	0.0846839289887464\\
18576	0.0849544875725633\\
18601	0.0849082132863478\\
18626	0.0848724371859552\\
18651	0.0847811076078137\\
18676	0.0849295316863942\\
18701	0.0848859997967095\\
18726	0.0849560718284774\\
18751	0.0847016480757427\\
18776	0.0846713932024145\\
18801	0.0848325242550283\\
18826	0.0846707877660815\\
18851	0.0845886950965989\\
18876	0.0846328231890257\\
18901	0.0847285246660242\\
18926	0.0848201226571009\\
18951	0.0845616299922728\\
18976	0.0848076351224437\\
19001	0.0846504935017437\\
19026	0.0846942339302393\\
19051	0.0847771122662962\\
19076	0.0847796777562901\\
19101	0.0845632845293876\\
19126	0.0846199436522385\\
19151	0.0846691454694828\\
19176	0.084757247394921\\
19201	0.0847696279608136\\
19226	0.0849046969920457\\
19251	0.0847044121121954\\
19276	0.0846905836925732\\
19301	0.0848714299397582\\
19326	0.0849292475517219\\
19351	0.085043990429129\\
19376	0.0848215262314391\\
19401	0.0846559516546462\\
19426	0.0845610640758632\\
19451	0.0846344929800418\\
19476	0.084541469444043\\
19501	0.084617012374832\\
19526	0.084708344928643\\
19551	0.0846794134482155\\
19576	0.0845625351561688\\
19601	0.0844663122686103\\
19626	0.0845631910163475\\
19651	0.0844923745311639\\
19676	0.0844776037565931\\
19701	0.0844119625398918\\
19726	0.0844708187934482\\
19751	0.084278039893785\\
19776	0.0843572141630133\\
19801	0.0843029523170056\\
19826	0.0843614351245792\\
19851	0.0845015232977094\\
19876	0.0844537524288362\\
19901	0.0844393096331124\\
19926	0.0844430018723839\\
19951	0.0844567116625155\\
19976	0.0845536630813541\\
20001	0.0845842041784579\\
20001	0.0788187459621548\\
19976	0.0787801852983613\\
19951	0.0786751807580346\\
19926	0.0786533840467803\\
19901	0.0786415708303302\\
19876	0.0786478583210305\\
19851	0.0786874392639216\\
19826	0.0785391262260283\\
19801	0.0784723832656153\\
19776	0.0785183492863763\\
19751	0.078430843094252\\
19726	0.0786152535017804\\
19701	0.0785479916638527\\
19676	0.0786051896223477\\
19651	0.0786114788214498\\
19626	0.0786737746992542\\
19601	0.0785683355226709\\
19576	0.0786559572872142\\
19551	0.0787641927998624\\
19526	0.0787844387855019\\
19501	0.078684376856762\\
19476	0.0786000593944191\\
19451	0.0786842618433508\\
19426	0.078601963765036\\
19401	0.0786879324095677\\
19376	0.0788445364639875\\
19351	0.0790579765560078\\
19326	0.0789341538133719\\
19301	0.0788671981990796\\
19276	0.078677153218372\\
19251	0.0786817193393801\\
19226	0.0788726752546381\\
19201	0.0787282071969522\\
19176	0.0787063538156302\\
19151	0.0786087011859762\\
19126	0.0785498662555854\\
19101	0.0784834866099945\\
19076	0.0786900663546643\\
19051	0.0786775882416216\\
19026	0.0785846912274592\\
19001	0.0785308183023351\\
18976	0.0786794623079741\\
18951	0.0784245896115085\\
18926	0.0786738381217174\\
18901	0.0785726135940493\\
18876	0.07846689824206\\
18851	0.0784123648043932\\
18826	0.0784836573262242\\
18801	0.0786341963016736\\
18776	0.0784614685316458\\
18751	0.0784797263151646\\
18726	0.0787217520388714\\
18701	0.0786388809919116\\
18676	0.0786692132567373\\
18651	0.0785071896330989\\
18626	0.0785845206210516\\
18601	0.0786059000059005\\
18576	0.0786373802581182\\
18551	0.0783516308434142\\
18526	0.0784388883537234\\
18501	0.0782883513816383\\
18476	0.0784403795407683\\
18451	0.0783599533936637\\
18426	0.0783061949081647\\
18401	0.0780386898442106\\
18376	0.0780484137484548\\
18351	0.0779715721434478\\
18326	0.0780269819548221\\
18301	0.077869590740029\\
18276	0.0777173888890429\\
18251	0.0780333375354142\\
18226	0.0778234764984422\\
18201	0.0779335700282835\\
18176	0.0779251089422787\\
18151	0.0778876085634944\\
18126	0.0780044751769742\\
18101	0.078295393850093\\
18076	0.0783247245111954\\
18051	0.0782846662433846\\
18026	0.0781066640413736\\
18001	0.0781384518203176\\
17976	0.0781996629407219\\
17951	0.0782622357527549\\
17926	0.0782972561551423\\
17901	0.0785447181079324\\
17876	0.0785658767145772\\
17851	0.0786820828196056\\
17826	0.0789079744316225\\
17801	0.0788919052522134\\
17776	0.0791287343306251\\
17751	0.0785941239381424\\
17726	0.0785676084140458\\
17701	0.07835204357708\\
17676	0.07859623706755\\
17651	0.0783667752840775\\
17626	0.0783704548839362\\
17601	0.0785994986024179\\
17576	0.0785601531685891\\
17551	0.0785724625220668\\
17526	0.0783586920760531\\
17501	0.0782835200370777\\
17476	0.0783824831647046\\
17451	0.0785503199717383\\
17426	0.0783573207039781\\
17401	0.0786575759177791\\
17376	0.0784094377265986\\
17351	0.0782388962145933\\
17326	0.0782219109653458\\
17301	0.0781949703693644\\
17276	0.0776973903557297\\
17251	0.0778277682881481\\
17226	0.0774503027087681\\
17201	0.0772148858333764\\
17176	0.0771436113393498\\
17151	0.0770371278934577\\
17126	0.07700275855503\\
17101	0.0771778353759488\\
17076	0.0771973308342383\\
17051	0.0772532575444286\\
17026	0.0773096814681695\\
17001	0.0774008057954083\\
16976	0.0773084480051728\\
16951	0.0771296119186456\\
16926	0.0771099265934349\\
16901	0.0773240959148737\\
16876	0.0772079032141415\\
16851	0.0769947927883255\\
16826	0.0772524778506916\\
16801	0.0771400161536545\\
16776	0.0771973907150412\\
16751	0.0773959560326542\\
16726	0.0773646774310494\\
16701	0.0772261226907955\\
16676	0.0770427663245082\\
16651	0.0770533267614751\\
16626	0.0770136783974581\\
16601	0.0768699148031808\\
16576	0.0773173331908207\\
16551	0.0777032437837747\\
16526	0.0776855270377945\\
16501	0.0774324499829047\\
16476	0.0774828568417744\\
16451	0.0776144534133977\\
16426	0.0772863507046096\\
16401	0.077391972060637\\
16376	0.0771548597339291\\
16351	0.0771789426998041\\
16326	0.0772440424439237\\
16301	0.0772998823909165\\
16276	0.0771713940974088\\
16251	0.0766776418054603\\
16226	0.0767963742798208\\
16201	0.0770389705229525\\
16176	0.07727912432908\\
16151	0.0769279977192355\\
16126	0.0769068390447995\\
16101	0.0765109912251373\\
16076	0.0764484782439756\\
16051	0.0767229203180243\\
16026	0.0765312417862029\\
16001	0.0765366276300832\\
15976	0.0765026573119361\\
15951	0.0759142436347365\\
15926	0.0764334093547027\\
15901	0.0766091868239996\\
15876	0.0762230657128288\\
15851	0.0761547834234761\\
15826	0.0765294809181425\\
15801	0.0764371637322016\\
15776	0.0765771276858389\\
15751	0.0758043654675425\\
15726	0.0752220361113823\\
15701	0.0749916846803354\\
15676	0.0747815601423741\\
15651	0.0748317361969008\\
15626	0.0746671901464179\\
15601	0.0737072021518417\\
15576	0.074173751505619\\
15551	0.0738700964015551\\
15526	0.0742204786024918\\
15501	0.0742344708412295\\
15476	0.0746141130202175\\
15451	0.0742515686405454\\
15426	0.0738265554304837\\
15401	0.0736992897289676\\
15376	0.0737742211564799\\
15351	0.0737034757447144\\
15326	0.0738035580601957\\
15301	0.0739020787488367\\
15276	0.0742632337107199\\
15251	0.0742420317560531\\
15226	0.0743588217777343\\
15201	0.0745403247129243\\
15176	0.0743067272468877\\
15151	0.0741047185271216\\
15126	0.0740751979212869\\
15101	0.0747215696878438\\
15076	0.0747381837819716\\
15051	0.0748880132389986\\
15026	0.0748943879729261\\
15001	0.0747840118127561\\
14976	0.0748173985667728\\
14951	0.0749888921815601\\
14926	0.0749337852037069\\
14901	0.0746446102531524\\
14876	0.074603772228446\\
14851	0.0744248641725389\\
14826	0.0743259083655302\\
14801	0.0742591595599311\\
14776	0.0743733694167384\\
14751	0.0743153637573369\\
14726	0.074292317214296\\
14701	0.0741308278757615\\
14676	0.0741827033477372\\
14651	0.0746480555285667\\
14626	0.0746012238911351\\
14601	0.0746222322389293\\
14576	0.0745850635632666\\
14551	0.0746751592373827\\
14526	0.0745481896020641\\
14501	0.0744288877819614\\
14476	0.0745269463795998\\
14451	0.0747742561034286\\
14426	0.0749030782400034\\
14401	0.0748774327233441\\
14376	0.0745236035797043\\
14351	0.0742453984284993\\
14326	0.0742217882863485\\
14301	0.0742310186344166\\
14276	0.0742664524429697\\
14251	0.07419444723484\\
14226	0.0740384909682921\\
14201	0.0737522521641146\\
14176	0.0742727703467166\\
14151	0.074131517914413\\
14126	0.0743969159174852\\
14101	0.074427069087164\\
14076	0.0743992189141763\\
14051	0.0742211519443856\\
14026	0.0743991443880565\\
14001	0.0741892742561223\\
13976	0.074172279634784\\
13951	0.0741423420703809\\
13926	0.074112184396457\\
13901	0.0740915711407172\\
13876	0.0740627805213658\\
13851	0.0740807005188658\\
13826	0.0740445604691277\\
13801	0.0739641958547489\\
13776	0.0739346193427506\\
13751	0.0738317102030357\\
13726	0.0738315309477097\\
13701	0.0737565688450127\\
13676	0.0736971400000016\\
13651	0.0737029272542427\\
13626	0.0737195786980164\\
13601	0.0737325595179506\\
13576	0.0737772547508316\\
13551	0.0737426701715954\\
13526	0.0737321609822934\\
13501	0.0736513453032718\\
13476	0.0735936598097671\\
13451	0.073618189194815\\
13426	0.073564459217269\\
13401	0.0733572596633252\\
13376	0.0732434746515446\\
13351	0.0728618286069585\\
13326	0.0724581041674227\\
13301	0.0721458308773019\\
13276	0.0719149922716804\\
13251	0.0712835120946743\\
13226	0.0714323426889298\\
13201	0.0712727716013562\\
13176	0.071333954524829\\
13151	0.0710155146949625\\
13126	0.0704681702355555\\
13101	0.0699971301819692\\
13076	0.0700247596563603\\
13051	0.0696633756614995\\
13026	0.0695582748885758\\
13001	0.0689333260077274\\
12976	0.0692132371757989\\
12951	0.0695347811128829\\
12926	0.0693848093273319\\
12901	0.0690730920545567\\
12876	0.0691804177179155\\
12851	0.0689701407137187\\
12826	0.06898857109132\\
12801	0.0695325108900746\\
12776	0.0687904611433344\\
12751	0.0684789703650669\\
12726	0.0680954453018419\\
12701	0.0684691932725484\\
12676	0.0685020877869064\\
12651	0.0676964627806581\\
12626	0.0673602899137044\\
12601	0.0671981013595659\\
12576	0.0673570827927963\\
12551	0.0668967257226792\\
12526	0.0673114861663733\\
12501	0.0670184401246558\\
12476	0.0671387938618996\\
12451	0.067345543012585\\
12426	0.0669085915605045\\
12401	0.0668644758802884\\
12376	0.0677094978667812\\
12351	0.0678177223122498\\
12326	0.066839648686229\\
12301	0.0643718069939421\\
12276	0.0640487334533631\\
12251	0.0627877140894411\\
12226	0.0632266622741983\\
12201	0.0645682861129751\\
12176	0.0624359900952079\\
12151	0.0561259998992861\\
12126	0.0535172652391136\\
12101	0.0571092997040913\\
12076	0.0532363348174503\\
12051	0.0273627581322675\\
12026	0.0277611591409258\\
12001	-0.039328176491025\\
11976	-0.039377961681178\\
11951	-0.0394092636886207\\
11926	-0.0393109040432133\\
11901	-0.0391921643032985\\
11876	-0.0394195337347212\\
11851	-0.0393626825975424\\
11826	-0.0394970686353392\\
11801	-0.0396393920847689\\
11776	-0.0394264061718045\\
11751	-0.0394169685865728\\
11726	-0.0399263609581667\\
11701	-0.039863758625873\\
11676	-0.0404689174506921\\
11651	-0.040480505432374\\
11626	-0.0403616084288095\\
11601	-0.0404973853210997\\
11576	-0.0401542746176239\\
11551	-0.0403347086948365\\
11526	-0.0409875089294604\\
11501	-0.0409362656647902\\
11476	-0.0414251643822406\\
11451	-0.0423473590354597\\
11426	-0.0410341881155467\\
11401	-0.0405528804256962\\
11376	-0.039305575846713\\
11351	-0.0374479568783232\\
11326	-0.0374482858628469\\
11301	-0.038820251935107\\
11276	-0.0393876584236204\\
11251	-0.037888422350205\\
11226	-0.0370521435799731\\
11201	-0.0387638542487518\\
11176	-0.0375549518026055\\
11151	-0.0388478881965308\\
11126	-0.0384276625752953\\
11101	-0.0382254560036435\\
11076	-0.0380866519105975\\
11051	-0.037461341918961\\
11026	-0.0374428987865259\\
11001	-0.037080421575446\\
10976	-0.0370405105438454\\
10951	-0.0370393001587748\\
10926	-0.0370160452291205\\
10901	-0.0369099810935129\\
10876	-0.0369402250441185\\
10851	-0.0369195294893983\\
10826	-0.0369416142979221\\
10801	-0.0369121463899628\\
10776	-0.0370648379743576\\
10751	-0.037137714325109\\
10726	-0.0370676747971952\\
10701	-0.0370073762613226\\
10676	-0.036980201256022\\
10651	-0.0370001185741072\\
10626	-0.0371665632379833\\
10601	-0.0370702263504438\\
10576	-0.0371952461413083\\
10551	-0.037296444246135\\
10526	-0.0371125260012902\\
10501	-0.0373551121103259\\
10476	-0.0376792512694903\\
10451	-0.0378543488391806\\
10426	-0.0376811834953627\\
10401	-0.0377516872333813\\
10376	-0.0379755934754467\\
10351	-0.0380385343804173\\
10326	-0.037796030373724\\
10301	-0.0376358911030227\\
10276	-0.0377162208023968\\
10251	-0.0376345810036861\\
10226	-0.0370647913023218\\
10201	-0.0369560685433254\\
10176	-0.0374186029543861\\
10151	-0.0380180586196844\\
10126	-0.0372825845153776\\
10101	-0.0372495537770254\\
10076	-0.0369195642732768\\
10051	-0.0364562781885883\\
10026	-0.0360736257051859\\
10001	-0.0372617434105401\\
9976	-0.035274842028085\\
9951	-0.0390985357285842\\
9926	-0.0423268072002284\\
9901	-0.0446361080891279\\
9876	-0.0393656436828223\\
9851	-0.032155148370738\\
9826	-0.043040951900131\\
9801	-0.0550049239829541\\
9776	-0.0553624724723111\\
9751	-0.051983691164339\\
9726	-0.0598233073768042\\
9701	-0.063299848690031\\
9676	-0.0656131744229376\\
9651	-0.0671135416660343\\
9626	-0.0698490832893383\\
9601	-0.0722907302211161\\
9576	-0.0696708157502803\\
9551	-0.0724411210309288\\
9526	-0.0787525880883187\\
9501	-0.0749305893177553\\
9476	-0.0713107543620541\\
9451	-0.0801541904811314\\
9426	-0.0774341464796778\\
9401	-0.0768068084599685\\
9376	-0.0755249174802753\\
9351	-0.0793729495940898\\
9326	-0.0846105997850049\\
9301	-0.085185337314288\\
9276	-0.0864424900566937\\
9251	-0.0880377540882242\\
9226	-0.0856273939285266\\
9201	-0.0786391785302082\\
9176	-0.0798966047338065\\
9151	-0.0811419846313049\\
9126	-0.0825124406344077\\
9101	-0.0847802252723689\\
9076	-0.0720053703449341\\
9051	-0.0634334256692494\\
9026	-0.0537467990032646\\
9001	-0.0567794440200495\\
8976	-0.0562581558636703\\
8951	-0.0551555951156743\\
8926	-0.0551252691969537\\
8901	-0.0549854100274615\\
8876	-0.0560637840665024\\
8851	-0.0570430755408296\\
8826	-0.0571709245417718\\
8801	-0.0572868869085837\\
8776	-0.0580539537475348\\
8751	-0.0580671484147403\\
8726	-0.0583283772711638\\
8701	-0.0580468864818759\\
8676	-0.0556314128786423\\
8651	-0.0558111088401591\\
8626	-0.0553360450305001\\
8601	-0.0556495843531711\\
8576	-0.054862993767942\\
8551	-0.0544770773446101\\
8526	-0.0540611532953162\\
8501	-0.0546960734234197\\
8476	-0.0538388982027524\\
8451	-0.0545427973361502\\
8426	-0.0551090893913179\\
8401	-0.0547538612918156\\
8376	-0.058029304240665\\
8351	-0.0585494566403856\\
8326	-0.0586642951658506\\
8301	-0.0593218379419088\\
8276	-0.0589840604727569\\
8251	-0.0588557060091678\\
8226	-0.0584605992526262\\
8201	-0.0588097026957764\\
8176	-0.0594471070625508\\
8151	-0.0593619855903343\\
8126	-0.0607698282555247\\
8101	-0.0602995970524532\\
8076	-0.0580771045590156\\
8051	-0.0577149340622622\\
8026	-0.0557983399965278\\
8001	-0.0549784800477599\\
7976	-0.0529588062048337\\
7951	-0.0527226778021883\\
7926	-0.0517753579015073\\
7901	-0.0528869216277844\\
7876	-0.0527798817123871\\
7851	-0.0535060055767825\\
7826	-0.0522705771088783\\
7801	-0.0542579094699862\\
7776	-0.0533439245599187\\
7751	-0.0538536909836203\\
7726	-0.054522017398585\\
7701	-0.0550919102869832\\
7676	-0.052832616927685\\
7651	-0.0547176635027897\\
7626	-0.0554007133846398\\
7601	-0.0549571007976189\\
7576	-0.0537125723162917\\
7551	-0.0521805490654029\\
7526	-0.0507180277220245\\
7501	-0.0501737385979163\\
7476	-0.0501903931308317\\
7451	-0.0510388436936437\\
7426	-0.0516451454035529\\
7401	-0.0511862565606818\\
7376	-0.0532917840721929\\
7351	-0.0540359673497105\\
7326	-0.0546105066906777\\
7301	-0.0538324434672097\\
7276	-0.0537924306068723\\
7251	-0.0528538834715599\\
7226	-0.0530364112957839\\
7201	-0.0531025035586871\\
7176	-0.0519099354467461\\
7151	-0.0520691198086141\\
7126	-0.0528757702598783\\
7101	-0.0536607876626016\\
7076	-0.0539983105021528\\
7051	-0.0539129146484436\\
7026	-0.0532980311509148\\
7001	-0.0545198484738087\\
6976	-0.0503495247842349\\
6951	-0.0519443547036978\\
6926	-0.0596941602982752\\
6901	-0.0541646867050124\\
6876	-0.055887212696749\\
6851	-0.0634307029699789\\
6826	-0.0631110698216483\\
6801	-0.0580576927057349\\
6776	-0.0488035329258379\\
6751	-0.0398744871297415\\
6726	-0.0405509364528242\\
6701	-0.04524343058174\\
6676	-0.0492541460727226\\
6651	-0.0463658649500492\\
6626	-0.0385536925367151\\
6601	-0.0354193765477682\\
6576	-0.0296180969609395\\
6551	-0.029941091864285\\
6526	-0.034734341016261\\
6501	-0.0364405317806026\\
6476	-0.0342086525815957\\
6451	-0.0453528610198995\\
6426	-0.0517246897203988\\
6401	-0.0588824243368714\\
6376	-0.0633515021997937\\
6351	-0.0704072678786901\\
6326	-0.0702748780040412\\
6301	-0.0618818036662024\\
6276	-0.0553034490381976\\
6251	-0.0447410439194286\\
6226	-0.0380284083659964\\
6201	-0.0470763394946848\\
6176	-0.0480917583001926\\
6151	-0.048377313051891\\
6126	-0.0491899926674265\\
6101	-0.0568876054687896\\
6076	-0.0469967584754337\\
6051	-0.0488232213505283\\
6026	-0.0550182572464067\\
6001	-0.0628122380163044\\
5976	-0.0634186239260852\\
5951	-0.0632171378050197\\
5926	-0.0643907736504447\\
5901	-0.0794998430886102\\
5876	-0.0812365337635837\\
5851	-0.0810189844375036\\
5826	-0.0879579420162071\\
5801	-0.0888048600479116\\
5776	-0.0983062210414562\\
5751	-0.08944656786252\\
5726	-0.0853624311690471\\
5701	-0.074983036455074\\
5676	-0.0758602870422987\\
5651	-0.0742728725351394\\
5626	-0.0784929298790805\\
5601	-0.0750981844974613\\
5576	-0.0818660147374398\\
5551	-0.0754813706751474\\
5526	-0.0762765332151028\\
5501	-0.0862562959996721\\
5476	-0.0831871056821212\\
5451	-0.0828245113264711\\
5426	-0.0781108411205824\\
5401	-0.0779423849235436\\
5376	-0.0756238117668711\\
5351	-0.0716733090674873\\
5326	-0.0747928309847978\\
5301	-0.0731381195110469\\
5276	-0.0691563707493393\\
5251	-0.0612477141016134\\
5226	-0.055366234007182\\
5201	-0.0454189676745946\\
5176	-0.0526933643745966\\
5151	-0.0670438832309241\\
5126	-0.0761688314545848\\
5101	-0.0782983237280765\\
5076	-0.0734388906026553\\
5051	-0.0752082584336545\\
5026	-0.0644338544274173\\
5001	-0.0795930738567233\\
4976	-0.0803048522961852\\
4951	-0.0792063354941389\\
4926	-0.0793221616303516\\
4901	-0.0793841425643525\\
4876	-0.079807648830251\\
4851	-0.0813981918563588\\
4826	-0.083983465371061\\
4801	-0.0846007002726001\\
4776	-0.0856429121383346\\
4751	-0.0890242178885701\\
4726	-0.0907502417065674\\
4701	-0.0901089884347982\\
4676	-0.0887018131620844\\
4651	-0.0872121380227639\\
4626	-0.0908984719407949\\
4601	-0.0911051780474285\\
4576	-0.0908033086744221\\
4551	-0.0930827361148301\\
4526	-0.0921783593256588\\
4501	-0.0892027969953083\\
4476	-0.0882781351824704\\
4451	-0.0910236823859736\\
4426	-0.090908544934158\\
4401	-0.0978653909437349\\
4376	-0.0961018252823281\\
4351	-0.0956943973574836\\
4326	-0.0914015023031501\\
4301	-0.0893396801681121\\
4276	-0.0802119957588255\\
4251	-0.0794687765412563\\
4226	-0.0812899254804905\\
4201	-0.0821645123942902\\
4176	-0.0782131322588388\\
4151	-0.084756436457361\\
4126	-0.0784811225330261\\
4101	-0.0744208236165662\\
4076	-0.0783023844174926\\
4051	-0.0773590956255508\\
4026	-0.0835264624951933\\
4001	-0.0858728467094448\\
3976	-0.086335034774025\\
3951	-0.084834327666849\\
3926	-0.0849089477588932\\
3901	-0.0856692106444636\\
3876	-0.0826080012065086\\
3851	-0.0851372840796493\\
3826	-0.0857670418420104\\
3801	-0.0850946919943476\\
3776	-0.084610724165802\\
3751	-0.0859140361450754\\
3726	-0.0858655752688636\\
3701	-0.0860179463907585\\
3676	-0.0860969259669983\\
3651	-0.0861691293026372\\
3626	-0.0866399096805561\\
3601	-0.08645612524926\\
3576	-0.0864756512848041\\
3551	-0.0865380023972382\\
3526	-0.0883404008237939\\
3501	-0.0888601138056796\\
3476	-0.0880806950731443\\
3451	-0.0902943263899435\\
3426	-0.0897941688698738\\
3401	-0.0880085488227441\\
3376	-0.0876226708300438\\
3351	-0.0865739500287597\\
3326	-0.0873662240552299\\
3301	-0.0885649926929317\\
3276	-0.0865802490423689\\
3251	-0.0858032660596808\\
3226	-0.0861300832803538\\
3201	-0.0829455664782154\\
3176	-0.0838057025763681\\
3151	-0.0849469508961642\\
3126	-0.0911865696526037\\
3101	-0.0915315919588986\\
3076	-0.0908418526915191\\
3051	-0.0937404013980704\\
3026	-0.094823733094218\\
3001	-0.0883317917832092\\
2976	-0.0908398091817953\\
2951	-0.0885596230605781\\
2926	-0.097626870764543\\
2901	-0.0874092274731133\\
2876	-0.0610309816768148\\
2851	-0.103213914290201\\
2826	-0.0773094321111076\\
2801	-0.093857507432613\\
2776	-0.0944277442861831\\
2751	-0.116494221339839\\
2726	-0.13587699481276\\
2701	-0.157473263771128\\
2676	-0.155384974908474\\
2651	-0.138162950033641\\
2626	-0.105461167665078\\
2601	-0.0928891877395358\\
2576	-0.0689904220658113\\
2551	-0.022987831526342\\
2526	-0.00804213837560955\\
2501	-0.030875550797495\\
2476	0.0172326033965898\\
2451	-0.00248566780379428\\
2426	-0.0187681811804547\\
2401	-0.0562152220318858\\
2376	-0.0203787490900887\\
2351	0.0688949547128728\\
2326	0.0132736994789954\\
2301	0.0193110104383411\\
2276	-0.0941356017810268\\
2251	-0.144887202183352\\
2226	-0.00611530255999199\\
2201	-0.0458750981028281\\
2176	-0.156861191684254\\
2151	-0.292056548072801\\
2126	-0.328669247573404\\
2101	0.0660464457856041\\
2076	-0.114001214695698\\
2051	-0.135514304738056\\
2026	-0.856738722013657\\
2001	-1.8301500547752\\
1976	-1.83014895807524\\
1951	-1.83015168248089\\
1926	-1.83014529944181\\
1901	-1.83014595385769\\
1876	-1.83014607665335\\
1851	-1.83014388935148\\
1826	-1.8301340302833\\
1801	-1.83013831876464\\
1776	-1.83014513224762\\
1751	-1.83013162209546\\
1726	-1.83013319122957\\
1701	-1.83013146334414\\
1676	-1.83012751087742\\
1651	-1.83012256928672\\
1626	-1.83011732162494\\
1601	-1.8301003189697\\
1576	-1.83009989682013\\
1551	-1.83011656898409\\
1526	-1.8301134417946\\
1501	-1.83009819700556\\
1476	-1.8301032891702\\
1451	-1.83010694251829\\
1426	-1.83012955792492\\
1401	-1.83010335504318\\
1376	-1.83009208210287\\
1351	-1.83008354621008\\
1326	-1.8300752487349\\
1301	-1.8300452231983\\
1276	-1.83005175072368\\
1251	-1.83009090257356\\
1226	-1.83008300972403\\
1201	-1.83010214748244\\
1176	-1.83009212210389\\
1151	-1.83008068215684\\
1126	-1.83008060276273\\
1101	-1.83007560504145\\
1076	-1.83007829411459\\
1051	-1.83007699251618\\
1026	-1.83008228246316\\
1001	-1.83004924741203\\
976	-1.83004924741203\\
951	-1.83004924741203\\
926	-1.83004924741204\\
901	-1.83004924741204\\
876	-1.83004924741203\\
851	-1.83004924741204\\
826	-1.83004924741204\\
801	-1.83004924741201\\
776	-1.83004924741201\\
751	-1.83004924741202\\
726	-1.830049247412\\
701	-1.83004924741202\\
676	-1.83004924741202\\
651	-1.83004924741202\\
626	-1.83004924741202\\
601	-1.83004924741206\\
576	-1.83004924741205\\
551	-1.83004924741205\\
526	-1.83004924741206\\
501	-1.83004924741206\\
476	-1.83004924741206\\
451	-1.83004924741206\\
426	-1.83004924741206\\
401	-1.83004924741206\\
376	-1.83004924741205\\
351	-1.83004924741205\\
326	-1.83004924741204\\
301	-1.83004924741205\\
276	-1.83004924741205\\
251	-1.83004924741204\\
226	-1.83004924741204\\
201	-1.83004924741205\\
176	-1.83004924741205\\
151	-1.83004924741206\\
126	-1.83004924741206\\
101	-1.83004924741206\\
76	-1.83004924741206\\
51	-1.83004924741206\\
26	-1.83004924741207\\
1	-1.83004924741207\\
}--cycle;
\addlegendentry{$\sigma_{\hat{J}_o^{33}}$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.0816129166666667\\
20000	0.0816129166666667\\
};
\addlegendentry{True value}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_jo2_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=-0.1,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{\boldsymbol{j}}_{\text{stacked}}$ $(\text{kg}\cdot \text{m}^2)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1	0.20573798280582\\
26	-0.376667345388201\\
51	-0.00341150193555412\\
76	0.205410042642438\\
101	-0.213647233575531\\
126	-0.270261032765821\\
151	-0.0607291956987168\\
176	0.0257217750912449\\
201	0.0565984034896249\\
226	0.0882535594345561\\
251	0.0432706547194495\\
276	0.0355247272744849\\
301	0.0104565062411817\\
326	0.055390855653042\\
351	0.0440591805716263\\
376	0.0684888738126277\\
401	0.0380188636145707\\
426	0.101479939662476\\
451	0.0983443892702825\\
476	0.0676063102762305\\
501	0.0617891176489936\\
526	0.0439723371404149\\
551	0.118217644691499\\
576	0.13353875132755\\
601	0.103479883672818\\
626	0.0601365189805092\\
651	0.0269722630809998\\
676	0.0572779857917679\\
701	0.0826952236130512\\
726	0.0799001738088409\\
751	0.0870136566697026\\
776	0.0754275636219503\\
801	0.0699698006840093\\
826	0.0747131074004594\\
851	0.0303751192411083\\
876	0.0281032444020572\\
901	0.0765463703374942\\
926	0.0343008856211984\\
951	-0.00762240794829179\\
976	-0.0121133597742049\\
1001	-0.0119880041276435\\
1026	0.0313772346908193\\
1051	0.021271877974734\\
1076	0.0140384649914856\\
1101	0.0235452562885555\\
1126	0.019394503345425\\
1151	0.024479809296315\\
1176	0.015639829212175\\
1201	0.00841128117835702\\
1226	0.028588496752613\\
1251	0.0254753842088697\\
1276	0.0621758605320226\\
1301	0.0727965953874585\\
1326	0.0529750001396607\\
1351	0.0496369145074202\\
1376	0.045859504202271\\
1401	0.0391844971309143\\
1426	0.0197544653625215\\
1451	0.0398110589587581\\
1476	0.0446570984143501\\
1501	0.0509020674674266\\
1526	0.0395650730265026\\
1551	0.0382221099265879\\
1576	0.0548812484909224\\
1601	0.0562229016063768\\
1626	0.0413422643491594\\
1651	0.0372435726948346\\
1676	0.0330963548366225\\
1701	0.0296381311484418\\
1726	0.0284231390200408\\
1751	0.0308838843696029\\
1776	0.0149679713287246\\
1801	0.023982216554967\\
1826	0.0302049554700632\\
1851	0.0166623573946242\\
1876	0.0136993625008877\\
1901	0.0141344482158355\\
1926	0.0154764940530404\\
1951	0.00398711867944441\\
1976	0.00939637417664679\\
2001	0.00724242362427201\\
2026	0.00703434964589659\\
2051	0.00202290895324894\\
2076	0.00143685934130944\\
2101	-0.00191899755490909\\
2126	0.00576779050401825\\
2151	0.00561867454516115\\
2176	0.0025337147121795\\
2201	-0.00060597137412951\\
2226	-0.00196110500333612\\
2251	0.00299103018147624\\
2276	0.00131503333870876\\
2301	-0.00319815973739075\\
2326	-0.00300148770041203\\
2351	-0.00559045354216188\\
2376	-0.00143033100146397\\
2401	0.000433772727821403\\
2426	-0.00135876281141966\\
2451	-0.00214334722746397\\
2476	-0.00316384599030123\\
2501	-0.000387174341452041\\
2526	-0.00158711586866983\\
2551	-0.000601514392009025\\
2576	0.00231239427511727\\
2601	0.00397117981023787\\
2626	0.00497168818259189\\
2651	0.00727166263445743\\
2676	0.00863002293180665\\
2701	0.00902578884890742\\
2726	0.00786303117974669\\
2751	0.0068073506046859\\
2776	0.00554596192073346\\
2801	0.00569476470365411\\
2826	0.00476159723816998\\
2851	0.00664247347238881\\
2876	0.00400731301607509\\
2901	0.00589635537573365\\
2926	0.00671677475540283\\
2951	0.00626601403114432\\
2976	0.00654524953800924\\
3001	0.00651319669553263\\
3026	-0.00915990836103303\\
3051	-0.00655075699455045\\
3076	0.000734685245887861\\
3101	-0.0014348157894808\\
3126	-0.000617752763448017\\
3151	0.0169075860882831\\
3176	0.0200705112030119\\
3201	0.0224933925948543\\
3226	0.0114965357892534\\
3251	0.012209837935016\\
3276	0.00926291644876776\\
3301	0.0012475471005568\\
3326	0.00628214478136029\\
3351	0.00933694624663694\\
3376	0.00442811847084591\\
3401	0.00211560346467404\\
3426	-0.00771864523722917\\
3451	-0.0105760862350166\\
3476	0.00382147736842438\\
3501	-0.00221793134285047\\
3526	0.00217024263938328\\
3551	0.0187878003319904\\
3576	0.0190367002115237\\
3601	0.0185696250887756\\
3626	0.0142145334141662\\
3651	0.0274704486591906\\
3676	0.0314739253875308\\
3701	0.0362436267544666\\
3726	0.0334485442859462\\
3751	0.0370116143200464\\
3776	0.0148723403163437\\
3801	0.0217743858191381\\
3826	0.029591908593348\\
3851	0.023850862503708\\
3876	0.00512772995516876\\
3901	0.0246989817371438\\
3926	0.0202115236062659\\
3951	0.0200628900601906\\
3976	0.0269528309969784\\
4001	0.0250760228618249\\
4026	0.0204942811101133\\
4051	0.00843292140607963\\
4076	0.0103861499956167\\
4101	0.00296608419114296\\
4126	0.0107293405794194\\
4151	0.0226810659372862\\
4176	0.0103806516683869\\
4201	0.0178199076843833\\
4226	0.0162295400333969\\
4251	0.0128927230428177\\
4276	0.0142820856568504\\
4301	0.0310747082567534\\
4326	0.0349068080715001\\
4351	0.0428134662921109\\
4376	0.0436759651752139\\
4401	0.0470283863362788\\
4426	0.0345963803766365\\
4451	0.0349347918310603\\
4476	0.0301040405158219\\
4501	0.0319192774070471\\
4526	0.037489616235846\\
4551	0.039338855807049\\
4576	0.0353894981313164\\
4601	0.0361672734762332\\
4626	0.0360271162081128\\
4651	0.0293999142849686\\
4676	0.0324536433774198\\
4701	0.0354162729703205\\
4726	0.0369707537804971\\
4751	0.0339614322108319\\
4776	0.0275865919377636\\
4801	0.0258127021637522\\
4826	0.024886493700538\\
4851	0.0198220508455233\\
4876	0.0167497500994694\\
4901	0.0161444774901483\\
4926	0.0163809689123764\\
4951	0.0164961169356056\\
4976	0.0196662283844783\\
5001	0.0184141498411756\\
5026	0.0165122738522156\\
5051	0.0180281868627414\\
5076	0.0178985457420694\\
5101	0.0183591473807202\\
5126	0.0181672428509108\\
5151	0.0176287800182522\\
5176	0.0171542284735718\\
5201	0.0170618666303833\\
5226	0.017143328685329\\
5251	0.0169795683652746\\
5276	0.0165931320140172\\
5301	0.0161795705988716\\
5326	0.0158212898585324\\
5351	0.0157221386584505\\
5376	0.015071433986018\\
5401	0.0144504629043641\\
5426	0.0140163401259828\\
5451	0.0129604789163418\\
5476	0.0124241588938589\\
5501	0.0114664459902952\\
5526	0.0126672463616598\\
5551	0.0123708914176521\\
5576	0.010672776207904\\
5601	0.0115688551617945\\
5626	0.0103418607816897\\
5651	0.0108308907033957\\
5676	0.00995966076634547\\
5701	0.00970733925765356\\
5726	0.00645961273865651\\
5751	0.00475759096122953\\
5776	0.00163855489940164\\
5801	0.0038020629836154\\
5826	0.00348921228242672\\
5851	0.00510478369403002\\
5876	0.00448498509584855\\
5901	0.00454270879167818\\
5926	0.00922204336827668\\
5951	0.00916890957062986\\
5976	0.00863875535391094\\
6001	0.00839772798217063\\
6026	0.00821866627304343\\
6051	0.00807409629656982\\
6076	0.00805135895818844\\
6101	0.00839719434175777\\
6126	0.00817989889428765\\
6151	0.00818363499474691\\
6176	0.00820621561177398\\
6201	0.00819923164573644\\
6226	0.00788710515674539\\
6251	0.00816940882855219\\
6276	0.00861845455720097\\
6301	0.0089209853241308\\
6326	0.00930840261462144\\
6351	0.00935378916322386\\
6376	0.00908403558864313\\
6401	0.0089184518428767\\
6426	0.00862431024485133\\
6451	0.00835614061842326\\
6476	0.00785435915922086\\
6501	0.00797905781978221\\
6526	0.00791422832939249\\
6551	0.00769493861715858\\
6576	0.00769314663515328\\
6601	0.00799933218086239\\
6626	0.00817459039267223\\
6651	0.00859256467901775\\
6676	0.00876116735539465\\
6701	0.00857156089081832\\
6726	0.00834269971219293\\
6751	0.00832146784909537\\
6776	0.00880646528241465\\
6801	0.0093116071314646\\
6826	0.00959697732055981\\
6851	0.00963178709270044\\
6876	0.00925066152178372\\
6901	0.00917357126191969\\
6926	0.00947553784740838\\
6951	0.00908265800075173\\
6976	0.00900902051794536\\
7001	0.00923101879708431\\
7026	0.0121832097174877\\
7051	0.0100457503881916\\
7076	0.00941563811555242\\
7101	0.00987394083586396\\
7126	0.0114042592605001\\
7151	0.0129649014424174\\
7176	0.0130090749984537\\
7201	0.0101156910978556\\
7226	0.00997788585631616\\
7251	0.0100865616586949\\
7276	0.00799594688511829\\
7301	0.0076366212512313\\
7326	0.00591977899065623\\
7351	0.00674908260926654\\
7376	0.00788634052366474\\
7401	0.0113577500162622\\
7426	0.010361138314854\\
7451	0.0111934787240385\\
7476	0.0124222213333457\\
7501	0.012274615449622\\
7526	0.01125732281506\\
7551	0.00883176860196713\\
7576	0.00634229346270806\\
7601	0.00435095867215183\\
7626	0.0035601640695936\\
7651	0.00444412468719209\\
7676	0.00704685682345381\\
7701	0.0037136247046219\\
7726	0.00439524557455569\\
7751	0.00523168552767904\\
7776	0.00583678195721574\\
7801	0.00449405964331411\\
7826	0.00710053842742365\\
7851	0.00536204040622103\\
7876	0.00625334624929585\\
7901	0.00603925035894418\\
7926	0.00743248549861049\\
7951	0.00612208920177776\\
7976	0.00575634130474346\\
8001	0.00308257777426032\\
8026	0.0016865059562356\\
8051	-0.0015052064895921\\
8076	-0.00219390237772448\\
8101	-0.00597732745542988\\
8126	-0.00687571869516787\\
8151	-0.00458326641929177\\
8176	-0.00482493860851059\\
8201	-0.00379493969554838\\
8226	-0.00326979299093411\\
8251	-0.00405658996298224\\
8276	-0.00438939662267106\\
8301	-0.00508884486517252\\
8326	-0.00392142015552225\\
8351	-0.0037704951206346\\
8376	-0.00283518780303349\\
8401	0.00361117170388799\\
8426	0.0028299126054742\\
8451	0.00394778161029977\\
8476	0.00539847475840305\\
8501	0.00353646704041881\\
8526	0.00489983869276875\\
8551	0.00392958243320519\\
8576	0.00300287953755974\\
8601	0.00112347620336286\\
8626	0.0018271695808033\\
8651	0.000619444117869696\\
8676	0.0010473557745877\\
8701	-0.0052851305489762\\
8726	-0.00610529836125574\\
8751	-0.00549444561771531\\
8776	-0.00554294219852237\\
8801	-0.00334327528758505\\
8826	-0.00302828589618557\\
8851	-0.00272466284981453\\
8876	0.000455726821468418\\
8901	0.00420018988447818\\
8926	0.00368298237873514\\
8951	0.00355214743546494\\
8976	-0.000899032769415878\\
9001	-0.00316757419768158\\
9026	-0.00320904995077814\\
9051	-0.00297086577458514\\
9076	-0.00276506897546955\\
9101	-0.00248744620611878\\
9126	-0.00250425106267559\\
9151	-0.00250199412287922\\
9176	-0.00249790178597716\\
9201	-0.00249273597255067\\
9226	-0.00236712405955671\\
9251	-0.00231032289051113\\
9276	-0.00230841636705079\\
9301	-0.00230220668919582\\
9326	-0.00229051272821425\\
9351	-0.0023239939596872\\
9376	-0.00234216082416011\\
9401	-0.00231579281002104\\
9426	-0.00229453293336861\\
9451	-0.00226112027210632\\
9476	-0.00230498372710427\\
9501	-0.00227202381104402\\
9526	-0.00224099559347892\\
9551	-0.00225739213873357\\
9576	-0.00225664056871011\\
9601	-0.00223926081947464\\
9626	-0.00223593907637525\\
9651	-0.00223193551002236\\
9676	-0.00222604225571059\\
9701	-0.00222030939586423\\
9726	-0.00221559444045021\\
9751	-0.00221344122131176\\
9776	-0.00220485874163904\\
9801	-0.00219793831572042\\
9826	-0.0021888970772386\\
9851	-0.00217850879554481\\
9876	-0.00217688544883394\\
9901	-0.00217460031282699\\
9926	-0.00216697202655715\\
9951	-0.00215818700329098\\
9976	-0.00214915447911833\\
10001	-0.0021455690774201\\
10026	0.00727563825450219\\
10051	0.0038784173664453\\
10076	-0.000393627235119304\\
10101	-0.00350405004659799\\
10126	-0.00391149309916885\\
10151	-0.0111060799719557\\
10176	-0.00525474869745376\\
10201	-0.000638978568115752\\
10226	-0.00180976083042171\\
10251	-0.00802982877481533\\
10276	-0.00902146719140169\\
10301	-0.00809835679933399\\
10326	-0.0100976384013239\\
10351	-0.0132296542205989\\
10376	-0.0125920329688998\\
10401	-0.00976058401079129\\
10426	-0.00897161381038678\\
10451	-0.0114720456255231\\
10476	-0.00914530574659769\\
10501	-0.00462327868272338\\
10526	-0.00123576293511225\\
10551	-0.00418961974581956\\
10576	-0.00279957463275761\\
10601	-0.00102307443995592\\
10626	-0.00273486486250118\\
10651	-0.000235397459521867\\
10676	-0.000107133987698969\\
10701	-0.000741773661855948\\
10726	-0.0018608698741282\\
10751	-0.00309872083334897\\
10776	-0.00198977032569746\\
10801	0.000414052837225454\\
10826	-0.000214048357953379\\
10851	4.82501160126461e-05\\
10876	-0.000382159581829386\\
10901	2.2670609780818e-05\\
10926	-0.00176339613295606\\
10951	-0.0021533119093395\\
10976	-0.00216651317148209\\
11001	-0.00278317716117124\\
11026	-0.00307094818066555\\
11051	-0.00263096087004654\\
11076	-0.00249467837591583\\
11101	-0.00238632345458535\\
11126	-0.00235473394124397\\
11151	-0.00244242839441676\\
11176	-0.00218709902091521\\
11201	-0.00239306389568925\\
11226	-0.00211053530867626\\
11251	-0.00221703736589496\\
11276	-0.00237957225469341\\
11301	-0.00233322543611253\\
11326	-0.00222392902188952\\
11351	-0.00219235651290248\\
11376	-0.00220132378060153\\
11401	-0.00215895582184937\\
11426	-0.0021387502126942\\
11451	-0.00202845184255556\\
11476	-0.00214426356916078\\
11501	-0.00222226544020649\\
11526	-0.00220477790415828\\
11551	-0.00236640230771328\\
11576	-0.00243018437351742\\
11601	-0.00229453838039014\\
11626	-0.00235121283987402\\
11651	-0.00229387398194219\\
11676	-0.00229684914905172\\
11701	-0.00263472635618751\\
11726	-0.00259060500205228\\
11751	-0.00292313365132183\\
11776	-0.00288849449952588\\
11801	-0.00268026091896447\\
11826	-0.00278748984990716\\
11851	-0.00288509451540698\\
11876	-0.00280927475281327\\
11901	-0.00302734304770682\\
11926	-0.00287032419767111\\
11951	-0.00273665948302762\\
11976	-0.00276023278507622\\
12001	-0.00281217263409233\\
12026	-0.0028931905790341\\
12051	-0.00286738244987419\\
12076	-0.00291219615788079\\
12101	-0.00290912067316339\\
12126	-0.0029038665360416\\
12151	-0.00290811080878984\\
12176	-0.00292816275737976\\
12201	-0.0029545300691583\\
12226	-0.00297259195679371\\
12251	-0.00299234246455153\\
12276	-0.00302571101097869\\
12301	-0.00305276868939501\\
12326	-0.00311729778802507\\
12351	-0.00316978216817135\\
12376	-0.00320181588497705\\
12401	-0.00321219996614928\\
12426	-0.00323276394370193\\
12451	-0.0032557192879798\\
12476	-0.00326652919311652\\
12501	-0.00327787007191492\\
12526	-0.00328662231469004\\
12551	-0.0032997421910281\\
12576	-0.0032983913614542\\
12601	-0.00331077029261472\\
12626	-0.00331323995932192\\
12651	-0.00330442215271803\\
12676	-0.00326426278951299\\
12701	-0.00327194185813166\\
12726	-0.0033049342786538\\
12751	-0.00328186293152848\\
12776	-0.00326311588538324\\
12801	-0.00320558271442284\\
12826	-0.00325955880682683\\
12851	-0.00326654811012363\\
12876	-0.00325255958530561\\
12901	-0.00326890047646112\\
12926	-0.00324389371156624\\
12951	-0.00323423360371751\\
12976	-0.00327160942623332\\
13001	-0.00330493657889342\\
13026	-0.00324629248046617\\
13051	-0.00323748752922898\\
13076	-0.00320095325049932\\
13101	-0.00320157004068624\\
13126	-0.00315161079887989\\
13151	-0.00309250166573789\\
13176	-0.00305439300756081\\
13201	-0.00304899735694366\\
13226	-0.00302161330876596\\
13251	-0.00301676363464654\\
13276	-0.00295438829316735\\
13301	-0.00291913028529469\\
13326	-0.00287876459655012\\
13351	-0.00283586559435184\\
13376	-0.00279554586288926\\
13401	-0.00276446281580102\\
13426	-0.0027314293874802\\
13451	-0.00269514698878651\\
13476	-0.00265705469699606\\
13501	-0.00262099694453536\\
13526	-0.00258272010933418\\
13551	-0.00253499438836426\\
13576	-0.00249028852689274\\
13601	-0.00243404951084254\\
13626	-0.00238229999465114\\
13651	-0.00232251826782694\\
13676	-0.00226327692158934\\
13701	-0.00222939423710175\\
13726	-0.00220207882531519\\
13751	-0.00213905157419525\\
13776	-0.00214976438212937\\
13801	-0.00210166681358236\\
13826	-0.00211501216835891\\
13851	-0.00208320268826024\\
13876	-0.00192026622762577\\
13901	-0.00189331219030891\\
13926	-0.00180602268055941\\
13951	-0.00168700819267091\\
13976	-0.00165924202610675\\
14001	-0.001677065416576\\
14026	-0.00168869021708949\\
14051	-0.00162004520032636\\
14076	-0.0016357681570692\\
14101	-0.00162085754059102\\
14126	-0.00159557476623272\\
14151	-0.00151928894945397\\
14176	-0.00154198176855594\\
14201	-0.00140552929391667\\
14226	-0.00147080797884281\\
14251	-0.00150255254610617\\
14276	-0.00151431513028963\\
14301	-0.00150002198465452\\
14326	-0.00149211290885849\\
14351	-0.00149418914678897\\
14376	-0.00156531469974135\\
14401	-0.00165804451977255\\
14426	-0.00166141102183063\\
14451	-0.00162249847988878\\
14476	-0.00155003551114804\\
14501	-0.00151958158699594\\
14526	-0.00155085111276795\\
14551	-0.00158453954823332\\
14576	-0.0015561429411248\\
14601	-0.00156403118320459\\
14626	-0.00155491731400333\\
14651	-0.00156498121511685\\
14676	-0.00142895536639734\\
14701	-0.00140923945591821\\
14726	-0.0014484829925956\\
14751	-0.00144928794076722\\
14776	-0.00145850284530171\\
14801	-0.00142197933320134\\
14826	-0.00143316185622448\\
14851	-0.00145000065601372\\
14876	-0.00148676979313329\\
14901	-0.00148976700217123\\
14926	-0.00154452052105981\\
14951	-0.00155055427206662\\
14976	-0.00151587709483956\\
15001	-0.00150399774469648\\
15026	-0.00151377150912846\\
15051	-0.00151017952704734\\
15076	-0.00151010045549721\\
15101	-0.00150781405552252\\
15126	-0.00154188448414187\\
15151	-0.00154167259366798\\
15176	-0.00152568055889512\\
15201	-0.00150047118482227\\
15226	-0.00152361340077998\\
15251	-0.00154015159986466\\
15276	-0.00154019307763253\\
15301	-0.0015972277460784\\
15326	-0.00161613303283243\\
15351	-0.0016352504227912\\
15376	-0.00162657367773182\\
15401	-0.00164429221338943\\
15426	-0.00162517910854688\\
15451	-0.0015508813536597\\
15476	-0.00148647530853461\\
15501	-0.00156228953223746\\
15526	-0.00156933533280398\\
15551	-0.00164156462272647\\
15576	-0.00158487589453647\\
15601	-0.0016820878515216\\
15626	-0.0014907090482085\\
15651	-0.00146002794268867\\
15676	-0.00147331309954426\\
15701	-0.00143238355942409\\
15726	-0.00138722898025567\\
15751	-0.00126820311600222\\
15776	-0.00110893771057383\\
15801	-0.00114086802291443\\
15826	-0.00112341568501746\\
15851	-0.00120388998432868\\
15876	-0.00119057277168691\\
15901	-0.00111042533292961\\
15926	-0.00114762293672444\\
15951	-0.00125560737681145\\
15976	-0.00113216775759293\\
16001	-0.00112398210248468\\
16026	-0.00112577006298431\\
16051	-0.00108039578615881\\
16076	-0.0011452721526686\\
16101	-0.00113493030484114\\
16126	-0.0010591903780285\\
16151	-0.00105726844794377\\
16176	-0.00100069620952716\\
16201	-0.00103793683080349\\
16226	-0.00107265340937832\\
16251	-0.00108848081423726\\
16276	-0.00103297664187211\\
16301	-0.00102058147688946\\
16326	-0.00102566013884068\\
16351	-0.0010332520438293\\
16376	-0.00103628170385109\\
16401	-0.00102022074608095\\
16426	-0.00102841886929279\\
16451	-0.00101048902148438\\
16476	-0.0010182714284653\\
16501	-0.00102128501071841\\
16526	-0.0010112658605819\\
16551	-0.00101096959535343\\
16576	-0.00102483387193521\\
16601	-0.00103956107387185\\
16626	-0.00103542330109631\\
16651	-0.00103457209303554\\
16676	-0.00103473034211056\\
16701	-0.00102957244593008\\
16726	-0.0010249690507179\\
16751	-0.00102274790071493\\
16776	-0.00102686919381697\\
16801	-0.00102677984235365\\
16826	-0.00102066469338311\\
16851	-0.0010275598110635\\
16876	-0.0010153556684778\\
16901	-0.00100601331378849\\
16926	-0.00101276130403022\\
16951	-0.00100661925904218\\
16976	-0.000989048692530711\\
17001	-0.000975593800778324\\
17026	-0.000975523040177477\\
17051	-0.000973606758959697\\
17076	-0.000972926676144632\\
17101	-0.000970371288067491\\
17126	-0.000981431164175327\\
17151	-0.000976286561142421\\
17176	-0.000966389459628344\\
17201	-0.000959645893488974\\
17226	-0.000940361058562557\\
17251	-0.000909692868470386\\
17276	-0.000919478193781562\\
17301	-0.000877963217963738\\
17326	-0.000875340913741382\\
17351	-0.000873727715713998\\
17376	-0.000858186909115722\\
17401	-0.000834119834477372\\
17426	-0.000865622719829659\\
17451	-0.00084549864254738\\
17476	-0.000866102901744155\\
17501	-0.000879213026603206\\
17526	-0.00087042895364015\\
17551	-0.000841870047049614\\
17576	-0.000845099231243182\\
17601	-0.000840294250690752\\
17626	-0.00087837475895119\\
17651	-0.000880847562562205\\
17676	-0.000839522355348126\\
17701	-0.000887226224969609\\
17726	-0.000845840751104172\\
17751	-0.000841463651439262\\
17776	-0.000722996331697136\\
17801	-0.000780930661535102\\
17826	-0.000779796481501243\\
17851	-0.000841768780350656\\
17876	-0.000874181241473879\\
17901	-0.000882488644917671\\
17926	-0.000960474717558033\\
17951	-0.000974828600136849\\
17976	-0.000997999652299195\\
18001	-0.00102244998099228\\
18026	-0.00103335011567532\\
18051	-0.000965964508439139\\
18076	-0.000949810792058977\\
18101	-0.00095971046438431\\
18126	-0.00104947053461179\\
18151	-0.00108207324808847\\
18176	-0.00107158785042566\\
18201	-0.00106945927975359\\
18226	-0.00109560971454527\\
18251	-0.00104889762887311\\
18276	-0.00111504194537681\\
18301	-0.00108590999227286\\
18326	-0.00105739803053248\\
18351	-0.00106604110374974\\
18376	-0.00105502027136089\\
18401	-0.00105563316522265\\
18426	-0.00102617370138689\\
18451	-0.0010207767422724\\
18476	-0.00101510310643611\\
18501	-0.0010231589371815\\
18526	-0.00101533111359736\\
18551	-0.00101718956255069\\
18576	-0.00101441750775322\\
18601	-0.00101260709580732\\
18626	-0.00101042884230097\\
18651	-0.0010057427600736\\
18676	-0.00101539536573598\\
18701	-0.00100973077784822\\
18726	-0.00101556937571637\\
18751	-0.000983786856363437\\
18776	-0.000978925386409845\\
18801	-0.00100512746504994\\
18826	-0.000974262780169132\\
18851	-0.000956404109931479\\
18876	-0.000965421926003341\\
18901	-0.000989624818401182\\
18926	-0.00101659516077481\\
18951	-0.00093663485066703\\
18976	-0.00102220111063091\\
19001	-0.000965121352767827\\
19026	-0.000978216366041399\\
19051	-0.00100785924059526\\
19076	-0.00100447800397878\\
19101	-0.000923171273273441\\
19126	-0.000939580920094329\\
19151	-0.00095377219077278\\
19176	-0.000978832943127545\\
19201	-0.000980105193521742\\
19226	-0.00101412705824812\\
19251	-0.000964216546301863\\
19276	-0.000959708129613331\\
19301	-0.000996956871746823\\
19326	-0.00100675711825073\\
19351	-0.00102645591251221\\
19376	-0.000991339792945826\\
19401	-0.000966943600301149\\
19426	-0.000954252318959337\\
19451	-0.000962178532329056\\
19476	-0.000952388460795451\\
19501	-0.000958333494034179\\
19526	-0.000964017416777298\\
19551	-0.000961982043716514\\
19576	-0.000956400553978868\\
19601	-0.000953092057069851\\
19626	-0.000954717572733016\\
19651	-0.000953578209416106\\
19676	-0.000952901345979158\\
19701	-0.000953127970901212\\
19726	-0.000951547475248098\\
19751	-0.000956546896657985\\
19776	-0.000953000909383786\\
19801	-0.000954659998398544\\
19826	-0.000951138356920118\\
19851	-0.000943024488868352\\
19876	-0.000945296527455498\\
19901	-0.000945839335388482\\
19926	-0.000945026909074355\\
19951	-0.000943547159125311\\
19976	-0.000936153693949599\\
20001	-0.000933387918117851\\
};
\addlegendentry{$\hat{J}_o^{12}$}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
1	1.04379478801196\\
26	-0.13739018758331\\
51	0.135946038170317\\
76	0.303380673958987\\
101	-0.136462932518605\\
126	-0.206708096532576\\
151	-0.00865709326627376\\
176	0.0695842696570254\\
201	0.0946246228587361\\
226	0.121451551450105\\
251	0.0744099408863647\\
276	0.0640344240583256\\
301	0.0373926207905763\\
326	0.0780391386563864\\
351	0.0655666494177131\\
376	0.0866934180360609\\
401	0.0570179374211282\\
426	0.11396116667455\\
451	0.109934339246869\\
476	0.081242396546892\\
501	0.0749299062196261\\
526	0.0582721705183274\\
551	0.121652198810782\\
576	0.133911255736931\\
601	0.107753996777086\\
626	0.0712385977409661\\
651	0.0433137384989156\\
676	0.0667308744841785\\
701	0.0861427070856681\\
726	0.083235195138327\\
751	0.0877049516949557\\
776	0.0783028988763478\\
801	0.0735841277838504\\
826	0.0762059840257155\\
851	0.0443433528642641\\
876	0.0420424285704252\\
901	0.0736565520282383\\
926	0.0453955296884297\\
951	0.0180420004722596\\
976	0.0146379621957631\\
1001	0.0141386007823883\\
1026	0.0106296853652242\\
1051	0.0119708309957177\\
1076	0.0124170284598642\\
1101	0.0125704912428284\\
1126	0.0126581480950446\\
1151	0.0128108194945146\\
1176	0.0125483616220785\\
1201	0.0122249374841479\\
1226	0.0133157491353123\\
1251	0.0130562725579344\\
1276	0.0157818747440489\\
1301	0.0166350127661525\\
1326	0.0147149782633221\\
1351	0.0143349889715048\\
1376	0.013823249458536\\
1401	0.0129546213103722\\
1426	0.0102227089354565\\
1451	0.0131568287867163\\
1476	0.013941880270653\\
1501	0.0149875749474063\\
1526	0.0127805289756453\\
1551	0.0125115953093723\\
1576	0.0159819987817161\\
1601	0.0161970633132822\\
1626	0.0125293276444862\\
1651	0.0114209917502658\\
1676	0.010230031798907\\
1701	0.00914285464642937\\
1726	0.00873813246597244\\
1751	0.00946045804524378\\
1776	0.00395495903332601\\
1801	0.00716244834070631\\
1826	0.00947459054027547\\
1851	0.00390671916235062\\
1876	0.00266230634023712\\
1901	0.00286719483716077\\
1926	0.00350513613727307\\
1951	-0.0023283260294593\\
1976	0.000593899313509873\\
2001	-0.000575270273596899\\
2026	0.000715178301788148\\
2051	0.0264260102981296\\
2076	0.0290209353144321\\
2101	0.0450924250555599\\
2126	0.00794565623210144\\
2151	0.00859262383658409\\
2176	0.022749602156457\\
2201	0.0367372651493688\\
2226	0.0425003747944423\\
2251	0.0205196212656605\\
2276	0.0276469969297336\\
2301	0.046733944716161\\
2326	0.0456405554895935\\
2351	0.0562359402400774\\
2376	0.0388268553747757\\
2401	0.0310738146253121\\
2426	0.0382927783551912\\
2451	0.0413874660771798\\
2476	0.0454285896183778\\
2501	0.0342404884966947\\
2526	0.0390240522813105\\
2551	0.0350869430345744\\
2576	0.0234610238997594\\
2601	0.0168494208791997\\
2626	0.0128645985185616\\
2651	0.00363023634790474\\
2676	-0.00185965254381132\\
2701	-0.00348153143164556\\
2726	0.00126549960035748\\
2751	0.00561830743423984\\
2776	0.0108984763941676\\
2801	0.0103306300374394\\
2826	0.0143443184242178\\
2851	0.00620295427555825\\
2876	0.0178827083984435\\
2901	0.00946443870673555\\
2926	0.00572665429169707\\
2951	0.0078338401756957\\
2976	0.00648740826053564\\
3001	0.00664425167990226\\
3026	-0.00562318071236407\\
3051	-0.00347530311891515\\
3076	0.00219443104606432\\
3101	0.000646727194013838\\
3126	0.00132762261370256\\
3151	0.0142675331657142\\
3176	0.0165286985670372\\
3201	0.0182148802973873\\
3226	0.010344987808338\\
3251	0.0108389065942863\\
3276	0.00876244836709522\\
3301	0.00320902310790758\\
3326	0.0066979924807966\\
3351	0.0087848678373427\\
3376	0.00544193887496382\\
3401	0.00388455289823079\\
3426	-0.00270892090395386\\
3451	-0.00456095014331874\\
3476	0.00511228907577486\\
3501	0.00108825832825683\\
3526	0.00403359314369299\\
3551	0.0150558001232058\\
3576	0.0151504208604564\\
3601	0.0147646641932505\\
3626	0.0117962330276983\\
3651	0.0205765340183799\\
3676	0.0231522865615501\\
3701	0.0262080912219171\\
3726	0.0241662937034448\\
3751	0.0264250638837608\\
3776	0.0112474773929989\\
3801	0.0158998856778993\\
3826	0.0211723301172553\\
3851	0.0171130024184911\\
3876	0.0039735655691031\\
3901	0.0177417588599873\\
3926	0.0144913325754344\\
3951	0.0142993718632046\\
3976	0.0192216914898566\\
4001	0.0177581176969406\\
4026	0.0148586558647113\\
4051	0.00697412569363869\\
4076	0.00826301776272601\\
4101	0.00324866899980006\\
4126	0.00863587897551798\\
4151	0.0170026899173661\\
4176	0.00840313391020075\\
4201	0.013753411218527\\
4226	0.0126665339446531\\
4251	0.0102879183312789\\
4276	0.0113826123206588\\
4301	0.023988176935266\\
4326	0.0269877898671921\\
4351	0.0331342910882209\\
4376	0.0339073342064891\\
4401	0.0366063076845288\\
4426	0.0268869945419927\\
4451	0.0272542125374497\\
4476	0.0234593890257087\\
4501	0.0250242164086853\\
4526	0.0296878085050699\\
4551	0.0313175094994384\\
4576	0.0280724431293022\\
4601	0.0288207148122353\\
4626	0.0287854435758468\\
4651	0.023183338828212\\
4676	0.0259409121826313\\
4701	0.0286235938247977\\
4726	0.0300693706128938\\
4751	0.027482980949827\\
4776	0.0218297831297067\\
4801	0.0203197788046187\\
4826	0.0195740545705113\\
4851	0.0150356598711519\\
4876	0.0123139656255503\\
4901	0.0118628544697766\\
4926	0.0122079260225426\\
4951	0.0124273938174968\\
4976	0.0155668649998099\\
5001	0.0144855038165937\\
5026	0.0154763166248307\\
5051	0.0142979139750832\\
5076	0.0141805474247192\\
5101	0.0133404005698353\\
5126	0.0132174527901821\\
5151	0.0139798294105819\\
5176	0.0155398031761158\\
5201	0.0163442403224751\\
5226	0.0147716069535588\\
5251	0.0136636808173364\\
5276	0.0121531333127902\\
5301	0.0111609041590751\\
5326	0.0104900326214518\\
5351	0.0106182059906057\\
5376	0.00953681121685344\\
5401	0.00871275154744085\\
5426	0.0082578807595102\\
5451	0.00695408820154915\\
5476	0.00643691675958485\\
5501	0.00538493240543396\\
5526	0.00689419611173781\\
5551	0.00664139572189612\\
5576	0.00492719932594794\\
5601	0.00590724040496455\\
5626	0.00479827023163387\\
5651	0.00529563928090937\\
5676	0.00457004765788244\\
5701	0.00437481218726328\\
5726	0.00167872157962782\\
5751	0.000343915200586866\\
5776	-0.0021131779445579\\
5801	-0.000354277338726811\\
5826	-0.000567677729942229\\
5851	0.000682166793150128\\
5876	0.000258072329598415\\
5901	0.000310523544991925\\
5926	0.00367813065523777\\
5951	0.00366832805043777\\
5976	0.00332212405777797\\
6001	0.00318517315450066\\
6026	0.00513631916981931\\
6051	0.00667050540193174\\
6076	0.00692082063087978\\
6101	0.00351032781526621\\
6126	0.00563893487098014\\
6151	0.00559362122136992\\
6176	0.00537052138906939\\
6201	0.00540658235251758\\
6226	0.00822327667112557\\
6251	0.00560119481523801\\
6276	0.00153365081230302\\
6301	-0.00118580558443117\\
6326	-0.00462555537068657\\
6351	-0.00505999741543323\\
6376	-0.00278253141283589\\
6401	-0.00143403425024779\\
6426	0.000988108800818835\\
6451	0.00315965766803338\\
6476	0.00727109525466727\\
6501	0.0061063049993963\\
6526	0.00652024764352688\\
6551	0.00820826437444534\\
6576	0.00808451599282598\\
6601	0.00541370009612285\\
6626	0.00382332607627367\\
6651	0.000234426929395392\\
6676	-0.00130660414328991\\
6701	9.20245782052955e-05\\
6726	0.00180849967813006\\
6751	0.00181091570269366\\
6776	-0.0023707196906008\\
6801	-0.00674003710959706\\
6826	-0.0093094454827941\\
6851	-0.00981188711344312\\
6876	-0.0068374935728337\\
6901	-0.00641079535493176\\
6926	-0.00920156462550025\\
6951	-0.00609300952515905\\
6976	-0.0057034097912427\\
7001	-0.00788301332525418\\
7026	-0.0047665413505539\\
7051	-0.00657494552950767\\
7076	-0.0069434344693607\\
7101	-0.0062235551627647\\
7126	-0.00439232298472243\\
7151	-0.00250995825828281\\
7176	-0.00220735426370268\\
7201	-0.00506440105354886\\
7226	-0.004982913035481\\
7251	-0.00463727900639479\\
7276	-0.0067337695741559\\
7301	-0.00692296140786079\\
7326	-0.00864935150946482\\
7351	-0.0075262423381976\\
7376	-0.00605110406317466\\
7401	-0.00191556197289699\\
7426	-0.00285992537711923\\
7451	-0.00172463790269368\\
7476	-0.000135804971895658\\
7501	-0.000125145209422539\\
7526	-0.00110910232450575\\
7551	-0.0037035055655265\\
7576	-0.00637810312599646\\
7601	-0.00848084316999252\\
7626	-0.00925399448017143\\
7651	-0.00815480665942844\\
7676	-0.00517270008126621\\
7701	-0.00871623072995527\\
7726	-0.00790422561034032\\
7751	-0.0069066050277965\\
7776	-0.0061785241497289\\
7801	-0.00750780852285676\\
7826	-0.00472537598847195\\
7851	-0.0064142059433518\\
7876	-0.00544153878251641\\
7901	-0.00557960097896571\\
7926	-0.0041478953537298\\
7951	-0.00536098751741723\\
7976	-0.00563122840425576\\
8001	-0.0080622847024831\\
8026	-0.00781973201279425\\
8051	-0.00726034998343193\\
8076	-0.00716116064527989\\
8101	-0.00655158232690848\\
8126	-0.00642865637401787\\
8151	-0.00678655656089095\\
8176	-0.00676668629566192\\
8201	-0.00691139221234807\\
8226	-0.00699622302843399\\
8251	-0.00690965811382714\\
8276	-0.00689464479215202\\
8301	-0.00682537852173055\\
8326	-0.00693734825714926\\
8351	-0.00695447045418663\\
8376	-0.00704018001768511\\
8401	-0.00750028446518802\\
8426	-0.00747751435341136\\
8451	-0.00755527778022902\\
8476	-0.00763230564404173\\
8501	-0.00756826132129948\\
8526	-0.00761817024499555\\
8551	-0.00761140483432904\\
8576	-0.00761141072070495\\
8601	-0.00760376250548272\\
8626	-0.00761309507511763\\
8651	-0.00762714385335176\\
8676	-0.00761830222699745\\
8701	-0.00777020431399086\\
8726	-0.00778985505645119\\
8751	-0.00777392349927579\\
8776	-0.00777669666777374\\
8801	-0.00764821520596182\\
8826	-0.00762004991553026\\
8851	-0.00760939990506888\\
8876	-0.00735352947184152\\
8901	-0.00700877817810449\\
8926	-0.00706548504863658\\
8951	-0.00708462149910553\\
8976	-0.00760403914281921\\
9001	-0.00788361179910896\\
9026	-0.00664011499363846\\
9051	-0.0120550681850624\\
9076	-0.0168783936481148\\
9101	-0.0238523104802356\\
9126	-0.0230702100090906\\
9151	-0.0227529575472948\\
9176	-0.02249262766696\\
9201	-0.0222268746765055\\
9226	-0.0260949708609437\\
9251	-0.0276697184891248\\
9276	-0.0272441600686301\\
9301	-0.0269808744255835\\
9326	-0.0270387992602305\\
9351	-0.0248223494247384\\
9376	-0.0232764789260978\\
9401	-0.0242085709502445\\
9426	-0.0248271979118508\\
9451	-0.026441134672987\\
9476	-0.0225027764786356\\
9501	-0.0245176585314693\\
9526	-0.0266245820000652\\
9551	-0.0239190976112815\\
9576	-0.0228873344040283\\
9601	-0.024387459403791\\
9626	-0.0235080464902888\\
9651	-0.0224886946118355\\
9676	-0.0220392596031702\\
9701	-0.0212077410732444\\
9726	-0.0198243360571071\\
9751	-0.0163878278609436\\
9776	-0.0181956944025886\\
9801	-0.0182549101304143\\
9826	-0.0128728848315309\\
9851	-0.00797200235143118\\
9876	-0.0115452201632821\\
9901	-0.0142211999324827\\
9926	-0.0133362225570161\\
9951	-0.0120122960450576\\
9976	-0.0103961778994519\\
10001	-0.0115255773317874\\
10026	0.0030392074411459\\
10051	0.00110393932848191\\
10076	-0.00227296630373857\\
10101	-0.00475916757381742\\
10126	-0.00478513424518831\\
10151	-0.0103646048616039\\
10176	-0.00570154464624218\\
10201	-0.0022406802685624\\
10226	-0.00286578618419182\\
10251	-0.00615708620096048\\
10276	-0.00641443248201993\\
10301	-0.00596654542114081\\
10326	-0.00638796893450664\\
10351	-0.00683927683534904\\
10376	-0.00626719308989564\\
10401	-0.00555087294746004\\
10426	-0.00505975605429656\\
10451	-0.00474725242440861\\
10476	-0.00437080729531817\\
10501	-0.00430619637865039\\
10526	-0.00432722116581241\\
10551	-0.00340105311731693\\
10576	-0.00332870950049358\\
10601	-0.00343598849640894\\
10626	-0.00253785908131226\\
10651	-0.00305734219755762\\
10676	-0.00277625262336162\\
10701	-0.00219873916708642\\
10726	-0.00144991117116039\\
10751	-0.000643041314836233\\
10776	-0.000944501456953775\\
10801	-0.00195930206004607\\
10826	-0.00142214132977801\\
10851	-0.001405349231053\\
10876	-0.0010128285472444\\
10901	-0.00111582847090378\\
10926	9.52601563604949e-05\\
10951	0.000447566868594365\\
10976	0.000550888816076964\\
11001	0.0010474569794009\\
11026	0.00126830213021097\\
11051	0.00122554684286216\\
11076	0.00119819896862352\\
11101	0.00122398860552207\\
11126	0.00120877749238935\\
11151	0.00113585587518507\\
11176	0.00149427359302789\\
11201	0.00112663325125166\\
11226	0.00165934504763838\\
11251	0.00134363949397874\\
11276	0.000732067482663214\\
11301	0.000944543787231981\\
11326	0.00152846065037646\\
11351	0.00149697288642604\\
11376	0.000520173664026061\\
11401	-0.000202669140915582\\
11426	-0.000513543253826584\\
11451	-0.00136065031634397\\
11476	-0.000806026220354663\\
11501	-0.000508884913068878\\
11526	-0.000580396576964102\\
11551	-0.000119509633573502\\
11576	4.88872359072764e-06\\
11601	-0.000300856994637126\\
11626	-0.000205090283735232\\
11651	-0.000327650811159712\\
11676	-0.000334585030972256\\
11701	0.000210989720330681\\
11726	0.000141345223094298\\
11751	0.00062559345386269\\
11776	0.000605677164096987\\
11801	0.000378231675185976\\
11826	0.000518859526106516\\
11851	0.00065253998628133\\
11876	0.000587326100781925\\
11901	0.000828127883233638\\
11926	0.000693592922468824\\
11951	0.000581540023653746\\
11976	0.00061327261928603\\
12001	0.00066583651064673\\
12026	0.000742326974995344\\
12051	0.000750692017255222\\
12076	0.000735177407029379\\
12101	0.000733700444061784\\
12126	0.000789685792971732\\
12151	0.000785932043522277\\
12176	0.000740256137273201\\
12201	0.00074085294505244\\
12226	0.000802094861173455\\
12251	0.000851691497224073\\
12276	0.00083014323639434\\
12301	0.00083780391617871\\
12326	0.000685486278745018\\
12351	0.000608098866457578\\
12376	0.000622999502603172\\
12401	0.000738167341827794\\
12426	0.000746314692650264\\
12451	0.00069189403509424\\
12476	0.000747853214616203\\
12501	0.000794973215223263\\
12526	0.000766835565747899\\
12551	0.000870301163722132\\
12576	0.000813773271468708\\
12601	0.000865303340151183\\
12626	0.000861102943171611\\
12651	0.000835373912948047\\
12676	0.000762369416021956\\
12701	0.000790178090374777\\
12726	0.000840230546347827\\
12751	0.000830824293635626\\
12776	0.000829339638553063\\
12801	0.000819850664855176\\
12826	0.00084336017060503\\
12851	0.000854859013807267\\
12876	0.00086314417016283\\
12901	0.000863461214351679\\
12926	0.000876094138768444\\
12951	0.000884356494246687\\
12976	0.000866550277250673\\
13001	0.00084492028769163\\
13026	0.000919665236881248\\
13051	0.000931249591367916\\
13076	0.000970246379411434\\
13101	0.000969780206929764\\
13126	0.00101738827495109\\
13151	0.0010678943977382\\
13176	0.00109584530211597\\
13201	0.00109090333802028\\
13226	0.00110449413558002\\
13251	0.00109223407051231\\
13276	0.00114702716277819\\
13301	0.00116541963006551\\
13326	0.00119034277497209\\
13351	0.0012239676985698\\
13376	0.0012552659593803\\
13401	0.00126056163925449\\
13426	0.00127551985083728\\
13451	0.00127086467480008\\
13476	0.00125711340355127\\
13501	0.00125441330749111\\
13526	0.00125282809020292\\
13551	0.00123752828304392\\
13576	0.0012271061881447\\
13601	0.00120090204082628\\
13626	0.00118122224275223\\
13651	0.00115545599650007\\
13676	0.00113098856436642\\
13701	0.00113061787518592\\
13726	0.00113609872000129\\
13751	0.00110844263595634\\
13776	0.00114365505605679\\
13801	0.00112874258307496\\
13826	0.00116356071100237\\
13851	0.00116060942560225\\
13876	0.00105326459810836\\
13901	0.00105178395284772\\
13926	0.00100274833642605\\
13951	0.000928713054817592\\
13976	0.000924337090605469\\
14001	0.000954281776902949\\
14026	0.000987509758151296\\
14051	0.000940988615846724\\
14076	0.00096866376941068\\
14101	0.000966721006981997\\
14126	0.000954628993668372\\
14151	0.000899954400544367\\
14176	0.000920287641266763\\
14201	0.000827141811834761\\
14226	0.00087001881252213\\
14251	0.000891884250434722\\
14276	0.000899932465937949\\
14301	0.000891653136426871\\
14326	0.00088906061431331\\
14351	0.000889820496251838\\
14376	0.00091903983467218\\
14401	0.000952918908494551\\
14426	0.000954153019821618\\
14451	0.000942634990649449\\
14476	0.000927433537107131\\
14501	0.000921590689507545\\
14526	0.000923982199576246\\
14551	0.000925015864901608\\
14576	0.000924204770241665\\
14601	0.000923322946646125\\
14626	0.000923024721955187\\
14651	0.00091979051018491\\
14676	0.000956639639752516\\
14701	0.000963838984243457\\
14726	0.000945280225446286\\
14751	0.000944280256995054\\
14776	0.000935516273779684\\
14801	0.000961366970314618\\
14826	0.000952353492653806\\
14851	0.000930170705011837\\
14876	0.000886137821956397\\
14901	0.000879736887215877\\
14926	0.000785036426998885\\
14951	0.000773422064607826\\
14976	0.000857020514341724\\
15001	0.000882421862871852\\
15026	0.000846466812598179\\
15051	0.000855873457381123\\
15076	0.000905953766101629\\
15101	0.000917670182161059\\
15126	0.00109308522882805\\
15151	0.00109004752463165\\
15176	0.00104648544073168\\
15201	0.00100043871297293\\
15226	0.00104298220790077\\
15251	0.00107119212369042\\
15276	0.00107006141120903\\
15301	0.00114067454682769\\
15326	0.00116138339246193\\
15351	0.00118252669985451\\
15376	0.00117361558336257\\
15401	0.0011873740427714\\
15426	0.00116945094306479\\
15451	0.00110576687521328\\
15476	0.00105325670625652\\
15501	0.00111071757476415\\
15526	0.00111317343730508\\
15551	0.00116305970619973\\
15576	0.00112258181962951\\
15601	0.00118409415699654\\
15626	0.00106132181403562\\
15651	0.00104117286913714\\
15676	0.00104694211019469\\
15701	0.00102187304983584\\
15726	0.000994248520559816\\
15751	0.000928364164114385\\
15776	0.000844286411964072\\
15801	0.000858060776797226\\
15826	0.000848206152125129\\
15851	0.00088333591364047\\
15876	0.000875120786572833\\
15901	0.000837920601096762\\
15926	0.000851566428311823\\
15951	0.000892210737786461\\
15976	0.000841382385980489\\
16001	0.000835563701633044\\
16026	0.000836587294276186\\
16051	0.000815001469460112\\
16076	0.000845071653160286\\
16101	0.000841481506725068\\
16126	0.000812725489770899\\
16151	0.000812265531678588\\
16176	0.000796017838727006\\
16201	0.000804013308646575\\
16226	0.000809291526917659\\
16251	0.000810012823575883\\
16276	0.000808945593913778\\
16301	0.000809386002580076\\
16326	0.00080663480321164\\
16351	0.000805091116607553\\
16376	0.000803570504119907\\
16401	0.000811664388017269\\
16426	0.000806326363098719\\
16451	0.000822110954212252\\
16476	0.000813675661946364\\
16501	0.000809285474615591\\
16526	0.000824524668764967\\
16551	0.000824241220095423\\
16576	0.000794902704042286\\
16601	0.000759863459611054\\
16626	0.000769133384702379\\
16651	0.000770611613897895\\
16676	0.000767850205951555\\
16701	0.000780571916165458\\
16726	0.000789294000617698\\
16751	0.000789083180255872\\
16776	0.000770604346252477\\
16801	0.000763169920275353\\
16826	0.000768306500265483\\
16851	0.000746229457116763\\
16876	0.000756780401069171\\
16901	0.000759946107057049\\
16926	0.000742633851492065\\
16951	0.000738671089841383\\
16976	0.000741659388828083\\
17001	0.000739391197449865\\
17026	0.000729036851834261\\
17051	0.000721169798039165\\
17076	0.000714119117250662\\
17101	0.000709693291669709\\
17126	0.00069757566130635\\
17151	0.000697157430825518\\
17176	0.00070115068519569\\
17201	0.000703473913118769\\
17226	0.000714684829895501\\
17251	0.00073320536951946\\
17276	0.000725597979484292\\
17301	0.000748818887256141\\
17326	0.000749293298765864\\
17351	0.000749373496441574\\
17376	0.000755735019258454\\
17401	0.000764003588565126\\
17426	0.000754502468337466\\
17451	0.000759576057985685\\
17476	0.000756361764090953\\
17501	0.000754988590157505\\
17526	0.000755819551203384\\
17551	0.000756479085566683\\
17576	0.00075697778496914\\
17601	0.0007569145777593\\
17626	0.000760973948241552\\
17651	0.000762039987098045\\
17676	0.000754385066390635\\
17701	0.000764678475240176\\
17726	0.000755379376171073\\
17751	0.000754469906948934\\
17776	0.000718906711958793\\
17801	0.000738181926571584\\
17826	0.000738519069992687\\
17851	0.000762713653912425\\
17876	0.000775835545905293\\
17901	0.000780247312491675\\
17926	0.000815931601796569\\
17951	0.000824194283894069\\
17976	0.000836771797924513\\
18001	0.000850731839121009\\
18026	0.000855120070527742\\
18051	0.000818307194414386\\
18076	0.000807548586164484\\
18101	0.00081041522607492\\
18126	0.000848233848517945\\
18151	0.000859238467810005\\
18176	0.000853204128037242\\
18201	0.000850452299049322\\
18226	0.00085642552332119\\
18251	0.000841606522713299\\
18276	0.000854736525045393\\
18301	0.000847547127555581\\
18326	0.000841429699111893\\
18351	0.000839173497693024\\
18376	0.000837510029440691\\
18401	0.000834401002615749\\
18426	0.000842047005320828\\
18451	0.000842115377488504\\
18476	0.00084549263544725\\
18501	0.000830229725684594\\
18526	0.000841042325813882\\
18551	0.000829208968583437\\
18576	0.000861842583521787\\
18601	0.00085429359896771\\
18626	0.000847872632377622\\
18651	0.000832316526957898\\
18676	0.000859426401925641\\
18701	0.000849336415457653\\
18726	0.000863276481262391\\
18751	0.000805067638867608\\
18776	0.000797585768270536\\
18801	0.000839759952965496\\
18826	0.000794599704545904\\
18851	0.000770220544810791\\
18876	0.000783619002348311\\
18901	0.000815745214183369\\
18926	0.000849502562746169\\
18951	0.000753469295612374\\
18976	0.000853385578552633\\
19001	0.000788777944974199\\
19026	0.000804169907750757\\
19051	0.000837148910046782\\
19076	0.000834854119633723\\
19101	0.000747145112812126\\
19126	0.000766355308133047\\
19151	0.000783047389767268\\
19176	0.000812261707535705\\
19201	0.000814740929922254\\
19226	0.000855363664560899\\
19251	0.000796688137957303\\
19276	0.000792061900484479\\
19301	0.000838871689855191\\
19326	0.000852233739183898\\
19351	0.000878580722872323\\
19376	0.000831444487609261\\
19401	0.000797984161767402\\
19426	0.000780099140789378\\
19451	0.00079287096031805\\
19476	0.000777696849894555\\
19501	0.000788845654822785\\
19526	0.000800915391293442\\
19551	0.000797331700940053\\
19576	0.000784160655882891\\
19601	0.000774511680110743\\
19626	0.000783348579104815\\
19651	0.000777481186274786\\
19676	0.000776109395220388\\
19701	0.000771824691976109\\
19726	0.000775020280253317\\
19751	0.000765688164090172\\
19776	0.000768605669267084\\
19801	0.000766406518360061\\
19826	0.000767837906745806\\
19851	0.000771164414789644\\
19876	0.000769991134979964\\
19901	0.000769716193553894\\
19926	0.000769561142392731\\
19951	0.000769548056264539\\
19976	0.000770391914096405\\
20001	0.000770483095103938\\
};
\addlegendentry{$\hat{J}_o^{13}$}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
1	-0.297352535700463\\
26	-0.297352535700472\\
51	-0.297352535700483\\
76	-0.297352535700481\\
101	-0.297352535700471\\
126	-0.29735253570048\\
151	-0.297352535700477\\
176	-0.297352535700462\\
201	-0.29735253570047\\
226	-0.297352535700451\\
251	-0.297352535700463\\
276	-0.297352535700459\\
301	-0.297352535700497\\
326	-0.29735253570048\\
351	-0.297352535700508\\
376	-0.297352535700509\\
401	-0.297352535700512\\
426	-0.297352535700526\\
451	-0.29735253570053\\
476	-0.297352535700522\\
501	-0.297352535700522\\
526	-0.297352535700522\\
551	-0.297352535700505\\
576	-0.297352535700535\\
601	-0.297352535700537\\
626	-0.297352535700505\\
651	-0.297352535700518\\
676	-0.297352535700516\\
701	-0.297352535700515\\
726	-0.29735253570049\\
751	-0.297352535700502\\
776	-0.297352535700501\\
801	-0.2973525357005\\
826	-0.297352535700521\\
851	-0.297352535700513\\
876	-0.297352535700528\\
901	-0.297352535700531\\
926	-0.297352535700532\\
951	-0.297352535700523\\
976	-0.297352535700519\\
1001	-0.297352535700527\\
1026	1.09580925460597\\
1051	0.497128721275586\\
1076	0.271612410181579\\
1101	0.304263523528415\\
1126	0.219248281825135\\
1151	0.222340445435159\\
1176	0.142613766764605\\
1201	0.0888513141648272\\
1226	0.177575948044952\\
1251	0.148974156518872\\
1276	0.288272832890877\\
1301	0.309578349323352\\
1326	0.219141787728684\\
1351	0.195327279378228\\
1376	0.172790990071823\\
1401	0.143679454223939\\
1426	0.0792941101887413\\
1451	0.13326133908402\\
1476	0.141416598875849\\
1501	0.152913653486367\\
1526	0.117843832193846\\
1551	0.110555182239946\\
1576	0.148554628092235\\
1601	0.147383048900183\\
1626	0.107481434380088\\
1651	0.0949001956411232\\
1676	0.0827791231506424\\
1701	0.0727129880855968\\
1726	0.0682756842652567\\
1751	0.0723069577847909\\
1776	0.0348187875372484\\
1801	0.0543845724765939\\
1826	0.0672847880192119\\
1851	0.0355290938444272\\
1876	0.0283718708365527\\
1901	0.0289938701809635\\
1926	0.0316730972752957\\
1951	0.00488974745754907\\
1976	0.0175073068478704\\
2001	0.0124157964624633\\
2026	0.0134101072894287\\
2051	0.0414234700906496\\
2076	0.0450121386945822\\
2101	0.0646231332256306\\
2126	0.0200429660869671\\
2151	0.0209730863725234\\
2176	0.0395223228897354\\
2201	0.0588192441586697\\
2226	0.0675087793380129\\
2251	0.037133702026125\\
2276	0.0478757352054639\\
2301	0.0769097792882386\\
2326	0.0762020562776648\\
2351	0.0936044292694617\\
2376	0.066913926795419\\
2401	0.0549747384997277\\
2426	0.0674154382350395\\
2451	0.0732514713345942\\
2476	0.0808332475534078\\
2501	0.0621673029653054\\
2526	0.0710772872125055\\
2551	0.0646302671032991\\
2576	0.0441939989520301\\
2601	0.0324391564259453\\
2626	0.0252706600436106\\
2651	0.00827403162792616\\
2676	-0.00202135079455185\\
2701	-0.00522446291624548\\
2726	0.0035093403761672\\
2751	0.011607963715274\\
2776	0.0215308578527715\\
2801	0.0204078161615402\\
2826	0.0280245935696447\\
2851	0.0126309416337077\\
2876	0.0346332240746151\\
2901	0.0187717276223578\\
2926	0.0116734077578853\\
2951	0.0155275312678097\\
2976	0.0129539950312304\\
3001	0.0131404779155316\\
3026	0.0160895027396675\\
3051	0.0155384097844389\\
3076	0.0141490706761647\\
3101	0.0145119212397598\\
3126	0.0143346052037842\\
3151	0.0112175958716984\\
3176	0.0106776416052212\\
3201	0.0102771499864796\\
3226	0.0121779654668739\\
3251	0.0120608705604227\\
3276	0.0125609913599418\\
3301	0.01389897399036\\
3326	0.0130580269301193\\
3351	0.012555197399501\\
3376	0.0133610026156394\\
3401	0.0137362060732687\\
3426	0.0153249244220405\\
3451	0.0157766523305508\\
3476	0.0134604644962179\\
3501	0.0144256568669342\\
3526	0.0137268197203338\\
3551	0.0110950090018853\\
3576	0.0110637411456222\\
3601	0.0111444867617417\\
3626	0.0118342895801472\\
3651	0.00976508325708573\\
3676	0.00914696197895365\\
3701	0.00840882353461163\\
3726	0.00884535484046607\\
3751	0.00829435565034131\\
3776	0.0117155953552044\\
3801	0.0106520621666505\\
3826	0.00944739159028128\\
3851	0.0103270597915868\\
3876	0.0131931418194296\\
3901	0.0102033940132282\\
3926	0.0108843375310751\\
3951	0.0109014091317303\\
3976	0.00984890836590173\\
4001	0.0101244425135305\\
4026	0.00689245675268828\\
4051	-0.00214502676275909\\
4076	-0.000775515681571002\\
4101	-0.00688472477128521\\
4126	-0.000232023294317304\\
4151	0.0102797292563209\\
4176	-0.000773959960532265\\
4201	0.00622395374463802\\
4226	0.00475604488911811\\
4251	0.00147396413036859\\
4276	0.0030276771020557\\
4301	0.0211130613361009\\
4326	0.0256234045801713\\
4351	0.0349717024064632\\
4376	0.0362748880930702\\
4401	0.0405563476977306\\
4426	0.0249462225124996\\
4451	0.0256287543529541\\
4476	0.019284944157326\\
4501	0.0220306680059388\\
4526	0.0303466669519701\\
4551	0.0334044788255372\\
4576	0.0273112199282904\\
4601	0.0288068924572238\\
4626	0.028779079175942\\
4651	0.0176366607278387\\
4676	0.0234359882400064\\
4701	0.0291658086303439\\
4726	0.0323062033570453\\
4751	0.0266580565999925\\
4776	0.013643585138027\\
4801	0.0101116976505803\\
4826	0.0083359972615725\\
4851	-0.0028523099507698\\
4876	-0.0097379823564298\\
4901	-0.0109488453044228\\
4926	-0.00996038372834761\\
4951	-0.00937773085474671\\
4976	-0.000219251945677774\\
5001	-0.00328723344220332\\
5026	0.0119489143613437\\
5051	-0.00272557937027729\\
5076	-0.00282113613886924\\
5101	-0.0103331610856993\\
5126	-0.00996025617078514\\
5151	-0.00193859985091572\\
5176	0.0114510494110668\\
5201	0.017493900818652\\
5226	0.00584721876015197\\
5251	-0.00138319902611468\\
5276	-0.0104555562389265\\
5301	-0.0155413029798334\\
5326	-0.0183691554167639\\
5351	-0.0165575905849718\\
5376	-0.021253881202959\\
5401	-0.0242646855239408\\
5426	-0.0252999553936267\\
5451	-0.0301323192139296\\
5476	-0.0311921748498613\\
5501	-0.0344720803485267\\
5526	-0.0272234098041971\\
5551	-0.0272974949643254\\
5576	-0.0328277511537165\\
5601	-0.0283224706980622\\
5626	-0.0313228550952987\\
5651	-0.0288209983317975\\
5676	-0.0303828189459906\\
5701	-0.0302532255584814\\
5726	-0.037624526016775\\
5751	-0.0406183996863144\\
5776	-0.0466499486585963\\
5801	-0.0408513434897742\\
5826	-0.0406037123266666\\
5851	-0.0366070812470214\\
5876	-0.0369492846762911\\
5901	-0.036172752010021\\
5926	-0.0276589756712606\\
5951	-0.0271760794995339\\
5976	-0.0274668519081532\\
6001	-0.0272818800911295\\
6026	-0.0260881211996164\\
6051	-0.0250843355377252\\
6076	-0.0246885965702256\\
6101	-0.0259610799314734\\
6126	-0.0247780964407434\\
6151	-0.0245486750507425\\
6176	-0.0243811872014108\\
6201	-0.0241281105411404\\
6226	-0.0227536722788845\\
6251	-0.0235653304081135\\
6276	-0.0249233308562488\\
6301	-0.0257635009772657\\
6326	-0.0268889876956772\\
6351	-0.0268860252568332\\
6376	-0.0258703673057038\\
6401	-0.0252014484776905\\
6426	-0.0241298179443729\\
6451	-0.0231475062081912\\
6476	-0.0214505387817277\\
6501	-0.0216640428174567\\
6526	-0.0213112559738409\\
6551	-0.0204940678625718\\
6576	-0.0203323584720144\\
6601	-0.0211089246549516\\
6626	-0.0215031392144364\\
6651	-0.0226513807938512\\
6676	-0.0230547098668277\\
6701	-0.0223537147349612\\
6726	-0.021522186907849\\
6751	-0.0213472637065234\\
6776	-0.0228237151117089\\
6801	-0.0244132280686245\\
6826	-0.0253065882793211\\
6851	-0.0253692800754776\\
6876	-0.0239623581993797\\
6901	-0.0236289499379483\\
6926	-0.0247099557663439\\
6951	-0.0231720784284341\\
6976	-0.0228470509565497\\
7001	-0.0237262482280262\\
7026	-0.0245085374582959\\
7051	-0.0240184277173512\\
7076	-0.0239024671991541\\
7101	-0.0240672972067391\\
7126	-0.0245163157282631\\
7151	-0.0249768010285581\\
7176	-0.0250342269610625\\
7201	-0.0242903229930418\\
7226	-0.0242957849789766\\
7251	-0.0243690952586017\\
7276	-0.0238261776723503\\
7301	-0.0237677964676365\\
7326	-0.0233234228600417\\
7351	-0.0235975429083937\\
7376	-0.0239596620931129\\
7401	-0.0249881935242988\\
7426	-0.0247429025555013\\
7451	-0.0250188315985925\\
7476	-0.0254078791212699\\
7501	-0.0254032324018977\\
7526	-0.0251516922747342\\
7551	-0.0245010461166257\\
7576	-0.0238327021092012\\
7601	-0.0233083667124116\\
7626	-0.0231149513124581\\
7651	-0.0233856515877612\\
7676	-0.024121317822885\\
7701	-0.0232453805975135\\
7726	-0.0234448003935052\\
7751	-0.0236901474087776\\
7776	-0.0238688887765334\\
7801	-0.0235424869522536\\
7826	-0.0242250167716655\\
7851	-0.0238120726750868\\
7876	-0.0240505886356638\\
7901	-0.0240177997374459\\
7926	-0.0243678511530543\\
7951	-0.0240734159028986\\
7976	-0.0240093674999757\\
8001	-0.0234208942812959\\
8026	-0.0243953576011019\\
8051	-0.0266809580463853\\
8076	-0.0271059149322481\\
8101	-0.0297353418132933\\
8126	-0.030291319637785\\
8151	-0.0286410571404572\\
8176	-0.0287349262231075\\
8201	-0.0279869207410933\\
8226	-0.0275639239926136\\
8251	-0.0280096376781711\\
8276	-0.0281384995686954\\
8301	-0.0285170819359846\\
8326	-0.0277329692302226\\
8351	-0.0275750549230909\\
8376	-0.026935536960257\\
8401	-0.0230241702287489\\
8426	-0.0233902180604511\\
8451	-0.0226528797841645\\
8476	-0.0217341702862816\\
8501	-0.0227165946508196\\
8526	-0.0218612067307713\\
8551	-0.0223191609120152\\
8576	-0.0227507147125588\\
8601	-0.0237146336064908\\
8626	-0.0232414963034183\\
8651	-0.0238269688922638\\
8676	-0.0235119054939664\\
8701	-0.0269161407997408\\
8726	-0.0272954368746448\\
8751	-0.0268858042436202\\
8776	-0.0268389786557521\\
8801	-0.0255508638211489\\
8826	-0.0252986523786798\\
8851	-0.0250527062825677\\
8876	-0.0231959388172258\\
8901	-0.0210029023088058\\
8926	-0.0212054013843879\\
8951	-0.0211904644112106\\
8976	-0.0236655120991648\\
9001	-0.0249024178794122\\
9026	-0.0246956011790657\\
9051	-0.02549778825919\\
9076	-0.0263070569642524\\
9101	-0.0276444887138049\\
9126	-0.0275079199748334\\
9151	-0.0274454397361391\\
9176	-0.0273930059388583\\
9201	-0.0273253967205899\\
9226	-0.0284226392734945\\
9251	-0.0289062284113277\\
9276	-0.0287917427413302\\
9301	-0.028723326610968\\
9326	-0.0287783360025646\\
9351	-0.0279747333881474\\
9376	-0.0273919782733163\\
9401	-0.0277870363874801\\
9426	-0.0280564708284734\\
9451	-0.0287813291107131\\
9476	-0.0270501775434242\\
9501	-0.0280048888662977\\
9526	-0.0290407317739763\\
9551	-0.0277386133075541\\
9576	-0.0272342435175001\\
9601	-0.0280457502360684\\
9626	-0.0276001870594725\\
9651	-0.0270596284017894\\
9676	-0.0268304459110585\\
9701	-0.0263721393529388\\
9726	-0.0255870815104209\\
9751	-0.0235840363811949\\
9776	-0.0246606227452619\\
9801	-0.024703571876669\\
9826	-0.0214163464682015\\
9851	-0.0183768102647445\\
9876	-0.0205914964704175\\
9901	-0.0222677711823504\\
9926	-0.0217024493694152\\
9951	-0.0208471343387143\\
9976	-0.019797783403891\\
10001	-0.0205149189886335\\
10026	-0.0224655069823596\\
10051	-0.0222904598813755\\
10076	-0.0219261077593778\\
10101	-0.0216579832926069\\
10126	-0.0216718683838222\\
10151	-0.0210853092643291\\
10176	-0.021581885401908\\
10201	-0.0219371394161761\\
10226	-0.0218884800829731\\
10251	-0.0216371781483373\\
10276	-0.0216411515777924\\
10301	-0.021670941012521\\
10326	-0.0216954876244251\\
10351	-0.0217688685314106\\
10376	-0.0218325015448592\\
10401	-0.0218154933882177\\
10426	-0.0218584032841138\\
10451	-0.022027753906453\\
10476	-0.0219782584182775\\
10501	-0.0217732433955909\\
10526	-0.0216085098269374\\
10551	-0.02190120833355\\
10576	-0.0218466857220549\\
10601	-0.0217445308597734\\
10626	-0.0219735195110634\\
10651	-0.0217695865006719\\
10676	-0.021810090915319\\
10701	-0.0219354064931594\\
10726	-0.0221112944644598\\
10751	-0.0223018095355196\\
10776	-0.0221999883230155\\
10801	-0.0219209938337734\\
10826	-0.0220389993201104\\
10851	-0.0220298579593502\\
10876	-0.0221144942596337\\
10901	-0.0220791937226483\\
10926	-0.0223600840445274\\
10951	-0.0224353274306266\\
10976	-0.0224523039644681\\
11001	-0.0225610618443222\\
11026	-0.0263811424871436\\
11051	-0.0134755906932871\\
11076	-0.00744570237986891\\
11101	-0.0041550376897991\\
11126	-0.00229137874446025\\
11151	-0.00166143523731483\\
11176	-0.00172650198045588\\
11201	-0.000639330343888243\\
11226	-0.00203095851887663\\
11251	-0.00116480374137684\\
11276	0.000615204474836398\\
11301	-0.000212498811672639\\
11326	-0.00219421796519569\\
11351	-0.00228700579225409\\
11376	0.000342041550903332\\
11401	0.00211006253146785\\
11426	0.0027305869149273\\
11451	0.00457193932310644\\
11476	0.00307844179864459\\
11501	0.00223305833032418\\
11526	0.0021660128473933\\
11551	0.00112774949856015\\
11576	0.00076650465326881\\
11601	0.00107182118514919\\
11626	0.000778563769869206\\
11651	0.000786762070971449\\
11676	0.000644933206380565\\
11701	-8.23770239013563e-05\\
11726	-0.000122056506490246\\
11751	-0.000647127759014125\\
11776	-0.000716088653874738\\
11801	-0.000644636085935482\\
11826	-0.000790395597815043\\
11851	-0.000913755858638838\\
11876	-0.000923979004472808\\
11901	-0.00103908672176422\\
11926	-0.00102167887228733\\
11951	-0.00101149614940284\\
11976	-0.00102403021705146\\
12001	-0.0010280091101774\\
12026	-0.00107901588999081\\
12051	-0.00111063664717843\\
12076	-0.00109091525797203\\
12101	-0.0011334822152385\\
12126	-0.00121036291124078\\
12151	-0.00123168847065685\\
12176	-0.0012474065026055\\
12201	-0.00127611319672352\\
12226	-0.00132470464328119\\
12251	-0.00136214000076851\\
12276	-0.0013182802738368\\
12301	-0.00129597745881759\\
12326	-0.00104491263903036\\
12351	-0.00086734120435597\\
12376	-0.000818295877897753\\
12401	-0.000937489157537951\\
12426	-0.000895158143084326\\
12451	-0.000747787920969053\\
12476	-0.000794115965853989\\
12501	-0.000832646091291982\\
12526	-0.000739031255150581\\
12551	-0.000897735886195097\\
12576	-0.00075632712488862\\
12601	-0.000828491068650544\\
12626	-0.000792810406068718\\
12651	-0.000711155818179778\\
12676	-0.000515606486517155\\
12701	-0.000546168186749249\\
12726	-0.000644528823738656\\
12751	-0.000587304881027032\\
12776	-0.000547904195587333\\
12801	-0.000457081470682686\\
12826	-0.000535155223971199\\
12851	-0.000550365305328755\\
12876	-0.000539828431692146\\
12901	-0.000546763129258538\\
12926	-0.000535436447825131\\
12951	-0.000532972337829762\\
12976	-0.000534890972021216\\
13001	-0.000528126028944422\\
13026	-0.000567713717467518\\
13051	-0.000587286533498355\\
13076	-0.000611261480141436\\
13101	-0.00063459049331487\\
13126	-0.000652621506052149\\
13151	-0.000664814750093161\\
13176	-0.000679037791716466\\
13201	-0.000707077165092976\\
13226	-0.000726673165236333\\
13251	-0.000762699809887554\\
13276	-0.000751642817878079\\
13301	-0.000762636851756711\\
13326	-0.000766110803738537\\
13351	-0.00076028769795832\\
13376	-0.000753611179726574\\
13401	-0.000766487784914858\\
13426	-0.000770477806778819\\
13451	-0.000785975475438693\\
13476	-0.000807142036398239\\
13501	-0.000820342781092197\\
13526	-0.000830050782969521\\
13551	-0.000843765317438815\\
13576	-0.000854421758141679\\
13601	-0.000869614943926585\\
13626	-0.000881244612934331\\
13651	-0.000890243166662055\\
13676	-0.000896803840354864\\
13701	-0.00090088551799295\\
13726	-0.000903687933335969\\
13751	-0.000904594101341751\\
13776	-0.000912210280412966\\
13801	-0.000911264036378905\\
13826	-0.000920868036925087\\
13851	-0.000921796858338783\\
13876	-0.000887596963903881\\
13901	-0.000888269065496858\\
13926	-0.000869292009539056\\
13951	-0.000836724528940455\\
13976	-0.000833290446292223\\
14001	-0.000846587068371934\\
14026	-0.000838007327565584\\
14051	-0.000845258051470736\\
14076	-0.000831885872065806\\
14101	-0.000828929290293958\\
14126	-0.000833185869995767\\
14151	-0.000868934944190817\\
14176	-0.000845035467211701\\
14201	-0.000946529322176506\\
14226	-0.00088084135813777\\
14251	-0.000846550998915581\\
14276	-0.000830228484012853\\
14301	-0.000841828777376961\\
14326	-0.000852220235748058\\
14351	-0.000847564364620754\\
14376	-0.000738645487527975\\
14401	-0.000585889713560822\\
14426	-0.000579952514713134\\
14451	-0.000651711665031462\\
14476	-0.000801890546041436\\
14501	-0.000868598740295348\\
14526	-0.000796745036736458\\
14551	-0.000714951592166922\\
14576	-0.000790263660041631\\
14601	-0.000770642491278681\\
14626	-0.000796790881313415\\
14651	-0.000764586072577736\\
14676	-0.0012238889589472\\
14701	-0.00129682980731077\\
14726	-0.0011435265550737\\
14751	-0.00113930553192313\\
14776	-0.00109042251974356\\
14801	-0.00125834447224634\\
14826	-0.00120281399795052\\
14851	-0.00109333018630486\\
14876	-0.000869222135847818\\
14901	-0.000840830898164259\\
14926	-0.000418771453043027\\
14951	-0.000366590404750612\\
14976	-0.000702407594616015\\
15001	-0.000804928150822618\\
15026	-0.000671519310677273\\
15051	-0.000707207746224954\\
15076	-0.00087814720942975\\
15101	-0.000920468726906281\\
15126	-0.00148422983048239\\
15151	-0.00147439396598368\\
15176	-0.00134258342594661\\
15201	-0.00121176314651781\\
15226	-0.00133423126547029\\
15251	-0.00141483193480319\\
15276	-0.00141230310273364\\
15301	-0.00159785814392674\\
15326	-0.00165172587412595\\
15351	-0.0017071819375467\\
15376	-0.00168781039493337\\
15401	-0.00172035872550381\\
15426	-0.00168075411299376\\
15451	-0.00153825443449883\\
15476	-0.0014239548323129\\
15501	-0.00155120411108976\\
15526	-0.0015568185810789\\
15551	-0.00166311463107453\\
15576	-0.00158186407727132\\
15601	-0.00170628147042212\\
15626	-0.00146682350960213\\
15651	-0.00142992400163429\\
15676	-0.00144188667479529\\
15701	-0.00139695117506735\\
15726	-0.001347045094141\\
15751	-0.00123054711306414\\
15776	-0.00108530560671579\\
15801	-0.00110900824389673\\
15826	-0.00109369350754112\\
15851	-0.00115051980504674\\
15876	-0.00113740113688585\\
15901	-0.00107949121174327\\
15926	-0.00109978281375921\\
15951	-0.00115758593928148\\
15976	-0.00108375273512951\\
16001	-0.00107383142615325\\
16026	-0.00107087443586285\\
16051	-0.00103879173477662\\
16076	-0.00107448511961514\\
16101	-0.00106673917697444\\
16126	-0.00102672893221933\\
16151	-0.00102356604199818\\
16176	-0.00100038104689659\\
16201	-0.00100851645701833\\
16226	-0.00101350325021449\\
16251	-0.0010129741030009\\
16276	-0.00101039057764398\\
16301	-0.00100981078760376\\
16326	-0.00100534809691916\\
16351	-0.00100269114070202\\
16376	-0.00100023692195417\\
16401	-0.00100999348265677\\
16426	-0.00100303009629881\\
16451	-0.00102262403636547\\
16476	-0.00101200626155227\\
16501	-0.00100657458189348\\
16526	-0.00102567388131285\\
16551	-0.00102547790544211\\
16576	-0.000989302255408688\\
16601	-0.000946244660252671\\
16626	-0.000958120636365131\\
16651	-0.000960340534850657\\
16676	-0.000957326621300887\\
16701	-0.000973269535377349\\
16726	-0.000984195723205745\\
16751	-0.000984083883969745\\
16776	-0.000961725513061982\\
16801	-0.000952741071940377\\
16826	-0.000958785865500543\\
16851	-0.000932166113863798\\
16876	-0.000944158808783126\\
16901	-0.000947145459488144\\
16926	-0.000926231802587921\\
16951	-0.000920494544205\\
16976	-0.000922102767270866\\
17001	-0.000917469113166649\\
17026	-0.000904356760225497\\
17051	-0.000894189995831077\\
17076	-0.000885110139214428\\
17101	-0.000879132025833299\\
17126	-0.000864618036333456\\
17151	-0.000863394856691282\\
17176	-0.000867373588433888\\
17201	-0.000869519322643916\\
17226	-0.000882070546502753\\
17251	-0.000903161836148809\\
17276	-0.000893539792643904\\
17301	-0.00092082607020273\\
17326	-0.000920786809951391\\
17351	-0.000920332099916755\\
17376	-0.000927778308787377\\
17401	-0.000938028091185449\\
17426	-0.000924630561319637\\
17451	-0.000931238799087542\\
17476	-0.000925567784550239\\
17501	-0.000922542428643501\\
17526	-0.000923714322807842\\
17551	-0.000926325174030678\\
17576	-0.000926150068874559\\
17601	-0.00092602054613335\\
17626	-0.000926812914142802\\
17651	-0.000927262243300702\\
17676	-0.000921814048113006\\
17701	-0.000928502507232061\\
17726	-0.000921254214081305\\
17751	-0.000920042854684676\\
17776	-0.000890743655246939\\
17801	-0.000906380178019508\\
17826	-0.00090632271883061\\
17851	-0.000926776760000849\\
17876	-0.000937469957168758\\
17901	-0.000940706007165138\\
17926	-0.00097178748541185\\
17951	-0.000978398009551593\\
17976	-0.000988776958435324\\
18001	-0.00100042772376987\\
18026	-0.00100492235820867\\
18051	-0.000970829731787161\\
18076	-0.000961054590711287\\
18101	-0.000964121315148696\\
18126	-0.000994061100062065\\
18151	-0.00100147858287604\\
18176	-0.000997727684227494\\
18201	-0.00099622433303528\\
18226	-0.0009976482213644\\
18251	-0.000994802443654351\\
18276	-0.000990917711867626\\
18301	-0.000993809319478355\\
18326	-0.000998523091943621\\
18351	-0.00099317637764148\\
18376	-0.000997863319257376\\
18401	-0.000994578291400437\\
18426	-0.00102454127213065\\
18451	-0.00102977138405145\\
18476	-0.00104100147380114\\
18501	-0.00101211268142268\\
18526	-0.0010375562164027\\
18551	-0.00101743713008408\\
18576	-0.0010797165250632\\
18601	-0.00106892220367495\\
18626	-0.00106016026852628\\
18651	-0.0010358698633671\\
18676	-0.00108174187015893\\
18701	-0.00106760458166722\\
18726	-0.00109125014087162\\
18751	-0.00100227894297797\\
18776	-0.000991909972035853\\
18801	-0.00105620443016816\\
18826	-0.000990115115702215\\
18851	-0.000955160713058073\\
18876	-0.000975299651216698\\
18901	-0.00102170465143386\\
18926	-0.00106950931558532\\
18951	-0.000935467097558548\\
18976	-0.00107338107712725\\
19001	-0.000984879541174404\\
19026	-0.00100476485302533\\
19051	-0.001048101345437\\
19076	-0.00104444293346609\\
19101	-0.00092749582628751\\
19126	-0.000952536278918188\\
19151	-0.000974241874497366\\
19176	-0.00101243491083495\\
19201	-0.00101531766707384\\
19226	-0.00106832990192336\\
19251	-0.000991134375458617\\
19276	-0.000984811871751314\\
19301	-0.00104555746547195\\
19326	-0.00106261461578839\\
19351	-0.00109645213584051\\
19376	-0.00103550031113915\\
19401	-0.000992363528685203\\
19426	-0.000969371453039905\\
19451	-0.000985460266060055\\
19476	-0.000966168829675391\\
19501	-0.000980014923923584\\
19526	-0.00099484088432455\\
19551	-0.000990302698610896\\
19576	-0.000974176951750709\\
19601	-0.000962539959793582\\
19626	-0.00097287103291448\\
19651	-0.000965980526977152\\
19676	-0.000964284415169893\\
19701	-0.000959495252899377\\
19726	-0.000962767473979635\\
19751	-0.000953329535803435\\
19776	-0.0009558801726056\\
19801	-0.000953788582494895\\
19826	-0.000954653791321322\\
19851	-0.00095661340910214\\
19876	-0.000955793539586465\\
19901	-0.000955603100966591\\
19926	-0.000955247603910251\\
19951	-0.000954896243688378\\
19976	-0.000954142299974394\\
20001	-0.000953584748575625\\
};
\addlegendentry{$\hat{J}_o^{23}$}


\addplot[area legend, dashed, draw=black, fill=red, draw opacity=0.1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	1.9377887903747\\
26	0.548696264256289\\
51	0.70330794609176\\
76	0.799170098491066\\
101	0.308301769845878\\
126	0.200893856556841\\
151	0.372061000425085\\
176	0.428214686425434\\
201	0.434379782804537\\
226	0.445379509114906\\
251	0.382796280145213\\
276	0.359818909815395\\
301	0.321399857319728\\
326	0.354505813726268\\
351	0.332598673348677\\
376	0.34749861097879\\
401	0.308382252322812\\
426	0.363951202197789\\
451	0.353573461721594\\
476	0.316157884984928\\
501	0.304157429279008\\
526	0.280592800106209\\
551	0.349476124353328\\
576	0.359779031522254\\
601	0.325009741633386\\
626	0.277232712398015\\
651	0.239884658270281\\
676	0.266233001079905\\
701	0.287898721847287\\
726	0.281539908012602\\
751	0.285261350440993\\
776	0.270440690838147\\
801	0.261893116021505\\
826	0.263679969077078\\
851	0.216508637507871\\
876	0.211517283111854\\
901	0.257346424005774\\
926	0.212584850473424\\
951	0.168236446402881\\
976	0.161405046991411\\
1001	0.159268837939845\\
1026	0.200540078857848\\
1051	0.188445234495408\\
1076	0.179295040472173\\
1101	0.186951610185297\\
1126	0.181013195818993\\
1151	0.18437005723665\\
1176	0.173857861303197\\
1201	0.165010592604117\\
1226	0.183620056429125\\
1251	0.178987813120824\\
1276	0.214215589352331\\
1301	0.223408005735108\\
1326	0.202200552188278\\
1351	0.197517262846054\\
1376	0.192433603396377\\
1401	0.184489698148363\\
1426	0.163826603835617\\
1451	0.182684536110729\\
1476	0.186364955368273\\
1501	0.191476053566516\\
1526	0.179035708721082\\
1551	0.176618744720982\\
1576	0.192232114390488\\
1601	0.192555162459147\\
1626	0.176682061436833\\
1651	0.171616066893122\\
1676	0.166525765634497\\
1701	0.162147772789026\\
1726	0.16003545400218\\
1751	0.161620474528215\\
1776	0.144849626693436\\
1801	0.153028942170032\\
1826	0.158435996343854\\
1851	0.144096221733877\\
1876	0.140353843373188\\
1901	0.140026643773345\\
1926	0.140622826441088\\
1951	0.128403351745164\\
1976	0.133097630085264\\
2001	0.130243198483782\\
2026	0.129987628224836\\
2051	0.124930738893857\\
2076	0.124301093676414\\
2101	0.12090332154336\\
2126	0.128549715879189\\
2151	0.128361580798736\\
2176	0.125238840158622\\
2201	0.12206248483757\\
2226	0.120671675432645\\
2251	0.125589018028477\\
2276	0.123879008669796\\
2301	0.119332486600948\\
2326	0.119496422661213\\
2351	0.116875228936228\\
2376	0.121003551944754\\
2401	0.122836209572567\\
2426	0.121012510946316\\
2451	0.120196980262667\\
2476	0.119145689825411\\
2501	0.121891665910188\\
2526	0.120661069988009\\
2551	0.12161600665834\\
2576	0.124499191725737\\
2601	0.126127149538263\\
2626	0.127096683656955\\
2651	0.12936549771879\\
2676	0.130692474580435\\
2701	0.131056599706076\\
2726	0.129861912090996\\
2751	0.128773983048219\\
2776	0.127480000365581\\
2801	0.127595838900507\\
2826	0.126629314447895\\
2851	0.128476420636411\\
2876	0.125807058872045\\
2901	0.127661452521181\\
2926	0.128446761661398\\
2951	0.127960417007337\\
2976	0.128203584649809\\
3001	0.128134971633619\\
3026	0.112040684441436\\
3051	0.114234130331463\\
3076	0.121108946830841\\
3101	0.118533538729572\\
3126	0.118949085225989\\
3151	0.136077000205782\\
3176	0.138846324073289\\
3201	0.140879182457505\\
3226	0.129495660140108\\
3251	0.129825455330373\\
3276	0.126498006622837\\
3301	0.118104929530005\\
3326	0.122764495816522\\
3351	0.125446814916487\\
3376	0.120167941057954\\
3401	0.11748771693684\\
3426	0.107288009139683\\
3451	0.104067283490922\\
3476	0.11810367175557\\
3501	0.111705141458368\\
3526	0.115736200804332\\
3551	0.131998611995937\\
3576	0.131894301962332\\
3601	0.131075928553987\\
3626	0.126371431207011\\
3651	0.139279819719556\\
3676	0.142937639751448\\
3701	0.147363549783432\\
3726	0.144226540385415\\
3751	0.147449550174634\\
3776	0.124972087667654\\
3801	0.131537823810685\\
3826	0.139020925705717\\
3851	0.132947358101914\\
3876	0.113893615469085\\
3901	0.133136181494885\\
3926	0.128321975339524\\
3951	0.127848545099706\\
3976	0.134415654175564\\
4001	0.132217992141706\\
4026	0.126924339267502\\
4051	0.114194146297182\\
4076	0.115517394746462\\
4101	0.10750248417126\\
4126	0.114702746630092\\
4151	0.126120416509924\\
4176	0.113312294039722\\
4201	0.120267876473891\\
4226	0.118215799722226\\
4251	0.114437379984877\\
4276	0.115403574108905\\
4301	0.131789954180702\\
4326	0.135231373837195\\
4351	0.14276167890144\\
4376	0.143261030213496\\
4401	0.146262489516462\\
4426	0.133490778260718\\
4451	0.133499893080027\\
4476	0.128349478825206\\
4501	0.129853977122676\\
4526	0.135121851507792\\
4551	0.136676304024572\\
4576	0.132439288283996\\
4601	0.132936030003511\\
4626	0.132520998828696\\
4651	0.125624654236897\\
4676	0.128414576447564\\
4701	0.131118369647174\\
4726	0.132418646825329\\
4751	0.129159441908612\\
4776	0.122538749259992\\
4801	0.120522770049789\\
4826	0.119357986641683\\
4851	0.11405825293648\\
4876	0.110753731704594\\
4901	0.109919110656661\\
4926	0.109928941649248\\
4951	0.109819946464914\\
4976	0.112768273461404\\
5001	0.11129662222935\\
5026	0.109038281065157\\
5051	0.110210985970414\\
5076	0.109749986908724\\
5101	0.109889860747082\\
5126	0.109386795640491\\
5151	0.108545809469698\\
5176	0.10777655498309\\
5201	0.107396590566891\\
5226	0.107196913636963\\
5251	0.106757913032842\\
5276	0.106101632544433\\
5301	0.105423174820173\\
5326	0.10480454461601\\
5351	0.10444923124278\\
5376	0.103546228476992\\
5401	0.102676532118825\\
5426	0.101996993748951\\
5451	0.100698788304829\\
5476	0.0999229789693496\\
5501	0.0987284345751849\\
5526	0.0996948812645848\\
5551	0.0991664855306449\\
5576	0.0972384908431277\\
5601	0.0979067118259947\\
5626	0.0964537515614676\\
5651	0.0967185874131601\\
5676	0.0956248229926838\\
5701	0.0951515214183629\\
5726	0.0916842702613632\\
5751	0.0897640856750444\\
5776	0.0864281597231285\\
5801	0.0883759659854112\\
5826	0.0878485201783027\\
5851	0.0892505248460288\\
5876	0.0884181120649874\\
5901	0.0882641004957035\\
5926	0.0927325068898329\\
5951	0.0924691816575246\\
5976	0.091729503649689\\
6001	0.0912795520221352\\
6026	0.0910965620880854\\
6051	0.0909483739073304\\
6076	0.0909223066157113\\
6101	0.0912650792443283\\
6126	0.0910449678637922\\
6151	0.0910461151160165\\
6176	0.091066314838005\\
6201	0.0910571393727539\\
6226	0.0907429927685896\\
6251	0.0910234302166165\\
6276	0.091470746614928\\
6301	0.091771668419079\\
6326	0.0921575810395421\\
6351	0.0922015515676359\\
6376	0.091930455392261\\
6401	0.0917635876321259\\
6426	0.0914682061536029\\
6451	0.0911988266939857\\
6476	0.0906958517145456\\
6501	0.0908193597727668\\
6526	0.0907533295301016\\
6551	0.0905328161637268\\
6576	0.0905297651790829\\
6601	0.090834644222386\\
6626	0.0910085365668121\\
6651	0.0914250740329369\\
6676	0.0915921576176092\\
6701	0.0914009387328096\\
6726	0.0911703610029383\\
6751	0.091147297903016\\
6776	0.091630339101219\\
6801	0.0921333896403547\\
6826	0.0924165235992515\\
6851	0.0924489426016983\\
6876	0.092065262324343\\
6901	0.0919854442421164\\
6926	0.0922845009247348\\
6951	0.0918885203416456\\
6976	0.0918115827446575\\
7001	0.0920300731942842\\
7026	0.0946104482153054\\
7051	0.0921075759303319\\
7076	0.0911181254870128\\
7101	0.0912228600649357\\
7126	0.0924050971903367\\
7151	0.0936228816420194\\
7176	0.0933291761637001\\
7201	0.0901026640764857\\
7226	0.0896362694161883\\
7251	0.0894206971059036\\
7276	0.0870099916273862\\
7301	0.0863345613921907\\
7326	0.08430544103201\\
7351	0.0848261443302121\\
7376	0.0856583411002447\\
7401	0.0888280994373543\\
7426	0.0875331261462351\\
7451	0.0880702822672619\\
7476	0.089006913221994\\
7501	0.088570170721766\\
7526	0.0872666254974189\\
7551	0.0845576178382805\\
7576	0.0817874092161472\\
7601	0.07951798702919\\
7626	0.0784516821705836\\
7651	0.079062645306942\\
7676	0.0813948326233216\\
7701	0.0777934521760471\\
7726	0.0782092686924937\\
7751	0.0787821991310814\\
7776	0.0791260348724998\\
7801	0.0775242575656676\\
7826	0.0798738465737906\\
7851	0.0778805859528987\\
7876	0.0785192205662355\\
7901	0.0780545110520762\\
7926	0.0791991582708101\\
7951	0.077642169542434\\
7976	0.0770317960172957\\
8001	0.0741153463505117\\
8026	0.0725323526918692\\
8051	0.0691570001027579\\
8076	0.0682877917609667\\
8101	0.0643268367843521\\
8126	0.0632537614099556\\
8151	0.0653742463772874\\
8176	0.0649632021609735\\
8201	0.065826309748358\\
8226	0.0661869378124733\\
8251	0.0652378930559362\\
8276	0.0647450134729274\\
8301	0.0638875766755806\\
8326	0.0648990118955657\\
8351	0.0648958660971032\\
8376	0.0656789454446359\\
8401	0.0719748484040754\\
8426	0.0710448368428718\\
8451	0.0720155939978858\\
8476	0.0733207560789774\\
8501	0.0713147416746127\\
8526	0.0725355778438713\\
8551	0.0714242071584415\\
8576	0.0703577635948109\\
8601	0.0683399487217306\\
8626	0.068906517562884\\
8651	0.0675629147811126\\
8676	0.067856158738662\\
8701	0.0613901787777057\\
8726	0.060437657730459\\
8751	0.0609172657450877\\
8776	0.0607386026779404\\
8801	0.0628091525895852\\
8826	0.0629960471011472\\
8851	0.06317257129209\\
8876	0.0662268331988823\\
8901	0.0698461157096645\\
8926	0.0692046519372965\\
8951	0.0689504629393842\\
8976	0.0643768095759258\\
9001	0.0619866552350657\\
9026	0.0619418175573869\\
9051	0.0621766870362866\\
9076	0.0623792140255467\\
9101	0.0626536096964788\\
9126	0.0626336184290365\\
9151	0.0626327277629181\\
9176	0.0626337095477906\\
9201	0.0626358002343959\\
9226	0.0627583709311544\\
9251	0.0628121633862664\\
9276	0.0628110923890108\\
9301	0.0628143545228604\\
9326	0.0628231297864624\\
9351	0.0627867576548396\\
9376	0.0627657267133881\\
9401	0.0627892565699941\\
9426	0.0628077033704758\\
9451	0.0628383272600863\\
9476	0.0627916986182107\\
9501	0.0628219162656196\\
9526	0.0628502245157276\\
9551	0.0628311297332139\\
9576	0.0628292042679229\\
9601	0.0628439276951563\\
9626	0.0628446133775932\\
9651	0.0628460007264954\\
9676	0.0628492972196091\\
9701	0.0628524524161707\\
9726	0.0628546084740655\\
9751	0.0628542212531778\\
9776	0.0628602814637097\\
9801	0.0628646975243179\\
9826	0.0628712520517999\\
9851	0.0628791710428897\\
9876	0.0628783422992372\\
9901	0.0628781923369574\\
9926	0.062883402319154\\
9951	0.0628897856433765\\
9976	0.0628964328914784\\
10001	0.0628976492636613\\
10026	0.048866154825155\\
10051	0.0369630326617242\\
10076	0.0279111341909998\\
10101	0.0216313140430003\\
10126	0.0189214607273783\\
10151	0.00995242838605048\\
10176	0.0143770346449885\\
10201	0.0178075073133145\\
10226	0.0156252466359947\\
10251	0.00852195666494779\\
10276	0.00674323406486999\\
10301	0.00695196298238284\\
10326	0.00429347684874451\\
10351	0.00054413528683791\\
10376	0.000596185074976571\\
10401	0.00286618211049138\\
10426	0.00311220961925989\\
10451	8.34184387353849e-05\\
10476	0.00189386781276101\\
10501	0.00591032909547101\\
10526	0.00880260202738046\\
10551	0.00536414459905296\\
10576	0.00628105845167815\\
10601	0.00759703363296171\\
10626	0.00543859580369247\\
10651	0.00750655381295581\\
10676	0.00721958394545485\\
10701	0.0061869259518814\\
10726	0.00468772189896869\\
10751	0.00308810863852217\\
10776	0.00385382170789879\\
10801	0.00593287585116526\\
10826	0.00499821136534732\\
10851	0.00497171760516156\\
10876	0.00426971538551856\\
10901	0.00441947852592569\\
10926	0.00239412367758904\\
10951	0.00177990653405194\\
10976	0.00155657505377711\\
11001	0.00074313111799994\\
11026	0.000364311715288294\\
11051	0.000772817112686013\\
11076	0.000890916742368025\\
11101	0.000985740309543976\\
11126	0.00100507961713661\\
11151	0.00090454717246094\\
11176	0.00114526428054726\\
11201	0.000922177731048242\\
11226	0.00118469818853301\\
11251	0.00105521385179223\\
11276	0.000866854201175604\\
11301	0.000884814426028792\\
11326	0.000963528178638531\\
11351	0.000962720901770957\\
11376	0.00091997092211115\\
11401	0.000927518049553243\\
11426	0.000912186444978099\\
11451	0.000986504356486396\\
11476	0.000834493438936829\\
11501	0.000720252856199149\\
11526	0.000701601151948042\\
11551	0.000504041506419992\\
11576	0.000404604001953718\\
11601	0.000504926783474926\\
11626	0.000413295127008473\\
11651	0.000436062037036919\\
11676	0.000398908282727066\\
11701	2.72456656062268e-05\\
11726	3.79686026431153e-05\\
11751	-0.000327581820645052\\
11776	-0.000325600866339876\\
11801	-0.000149676561845806\\
11826	-0.000288881225215416\\
11851	-0.000418143526447122\\
11876	-0.00037367833566227\\
11901	-0.000622812408879798\\
11926	-0.000496583810023904\\
11951	-0.000393445922872411\\
11976	-0.000447293474691294\\
12001	-0.000529264538792843\\
12026	-0.000624639852642063\\
12051	-0.000604300914674858\\
12076	-0.000651142341733626\\
12101	-0.000648498739807924\\
12126	-0.000643367702861982\\
12151	-0.000648301581686498\\
12176	-0.000670114051395995\\
12201	-0.000699515282534391\\
12226	-0.000721874665378858\\
12251	-0.000747050325991274\\
12276	-0.000786777054233954\\
12301	-0.000820917312165111\\
12326	-0.000893056081684503\\
12351	-0.000953502898976462\\
12376	-0.000993703789390111\\
12401	-0.00101233695430656\\
12426	-0.00104113132071835\\
12451	-0.00107221653030832\\
12476	-0.00109098952569281\\
12501	-0.0011100733714712\\
12526	-0.00112630591114049\\
12551	-0.00114661007266052\\
12576	-0.00115212218033994\\
12601	-0.00117102445190596\\
12626	-0.00117966596296356\\
12651	-0.00117666231860703\\
12676	-0.00114195837124846\\
12701	-0.00115473758635126\\
12726	-0.00119248231707565\\
12751	-0.00117382624056859\\
12776	-0.00115917099322944\\
12801	-0.0011054219073555\\
12826	-0.0011628917642743\\
12851	-0.00117310302273005\\
12876	-0.00116208380476883\\
12901	-0.0011811607531493\\
12926	-0.00115867607986963\\
12951	-0.00115134297582728\\
12976	-0.00119086895322953\\
13001	-0.00122618683408884\\
13026	-0.00117274637965471\\
13051	-0.00116927667191456\\
13076	-0.0011383413528193\\
13101	-0.00114491825193381\\
13126	-0.00110135414219483\\
13151	-0.00104913202466014\\
13176	-0.00101844613960173\\
13201	-0.00102104249070199\\
13226	-0.0010022444704714\\
13251	-0.0010065921862775\\
13276	-0.000954036362688923\\
13301	-0.00092922488999954\\
13326	-0.000899932335400824\\
13351	-0.000868727832634852\\
13376	-0.00084071436278161\\
13401	-0.000822535785642467\\
13426	-0.000802987934295344\\
13451	-0.00078075196524597\\
13476	-0.000757243936999638\\
13501	-0.00073628288213185\\
13526	-0.000713587774414772\\
13551	-0.000681899770368337\\
13576	-0.00065365729480357\\
13601	-0.000614276074758253\\
13626	-0.000579746891157833\\
13651	-0.000537515848742271\\
13676	-0.000496123323280635\\
13701	-0.000480355605705649\\
13726	-0.000471389771857449\\
13751	-0.000426915832701367\\
13776	-0.000456355643516274\\
13801	-0.000427129708148979\\
13826	-0.000459463370387208\\
13851	-0.000446732117097334\\
13876	-0.000302938321025394\\
13901	-0.000295167227375994\\
13926	-0.000227078133538122\\
13951	-0.000127260088754159\\
13976	-0.000118666302555068\\
14001	-0.000155619254554108\\
14026	-0.000182733764328796\\
14051	-0.000127733607379469\\
14076	-0.000155490156554794\\
14101	-0.000151199270000272\\
14126	-0.000135290819648947\\
14151	-6.72789633911792e-05\\
14176	-9.72712915870216e-05\\
14201	3.27459949056503e-05\\
14226	-3.82005466055498e-05\\
14251	-7.49315850617428e-05\\
14276	-9.10758359767764e-05\\
14301	-8.0628118219558e-05\\
14326	-7.60898740168106e-05\\
14351	-8.11179548321139e-05\\
14376	-0.000154826660703507\\
14401	-0.000249816530544914\\
14426	-0.000255161348264207\\
14451	-0.000217982950734991\\
14476	-0.000147044058269458\\
14501	-0.000117935079798112\\
14526	-0.000150398445461506\\
14551	-0.000185154947303849\\
14576	-0.000157723467358506\\
14601	-0.000166494408208633\\
14626	-0.000158199155820217\\
14651	-0.000169033921060901\\
14676	-3.37456343308051e-05\\
14701	-1.4746687364058e-05\\
14726	-5.46976730919965e-05\\
14751	-5.62101441587857e-05\\
14776	-6.61408596836284e-05\\
14801	-3.0348406967807e-05\\
14826	-4.22830629154224e-05\\
14851	-5.98998767267181e-05\\
14876	-9.74768150193376e-05\\
14901	-0.000101314730986283\\
14926	-0.000156944305075196\\
14951	-0.000163891333687389\\
14976	-0.00013016606523524\\
15001	-0.000119278295658829\\
15026	-0.000129549046467738\\
15051	-0.000126375246265269\\
15076	-0.000126672401674377\\
15101	-0.000124751432160144\\
15126	-0.00015920303861509\\
15151	-0.000159410820748737\\
15176	-0.000143896534678645\\
15201	-0.000119239893430409\\
15226	-0.000143024452127192\\
15251	-0.000160307262827758\\
15276	-0.000161206572198543\\
15301	-0.000219221752223851\\
15326	-0.000239238384420538\\
15351	-0.000259604962617057\\
15376	-0.000252321255550472\\
15401	-0.000271581812985672\\
15426	-0.000254164092876348\\
15451	-0.000181718819135827\\
15476	-0.000119325540991294\\
15501	-0.000197315557827935\\
15526	-0.000206702557693098\\
15551	-0.000281440555479994\\
15576	-0.000227429945125745\\
15601	-0.000327491200628078\\
15626	-0.000139134580173663\\
15651	-0.000111650235072158\\
15676	-0.000128308461785084\\
15701	-9.09301126119613e-05\\
15726	-4.95067695810588e-05\\
15751	6.56057530077905e-05\\
15776	0.000220773500182275\\
15801	0.000184558846309147\\
15826	0.000197537641987411\\
15851	0.000112397946487488\\
15876	0.000120855144496689\\
15901	0.000195945108877152\\
15926	0.000153489696491039\\
15951	4.00442583534646e-05\\
15976	0.000157816914444676\\
16001	0.000160127012858003\\
16026	0.000153499278723959\\
16051	0.000194599096667704\\
16076	0.000125957937893734\\
16101	0.000132995515157388\\
16126	0.000205847926369823\\
16151	0.000205259789678418\\
16176	0.000259663810624448\\
16201	0.000220564304182506\\
16226	0.000184268218049296\\
16251	0.000167112854484875\\
16276	0.000221514546288381\\
16301	0.000233008084988749\\
16326	0.000227205210566442\\
16351	0.000219044027379797\\
16376	0.00021557831822982\\
16401	0.000231315370469058\\
16426	0.000222884893998504\\
16451	0.000240653744773911\\
16476	0.000232761822217484\\
16501	0.000229670601724982\\
16526	0.000239624628939598\\
16551	0.000239849159075902\\
16576	0.000225887654632149\\
16601	0.000211019129627941\\
16626	0.000214953208995861\\
16651	0.000215520471308308\\
16676	0.00021498061646176\\
16701	0.000219642408428155\\
16726	0.000223619038634081\\
16751	0.000225067392981101\\
16776	0.000220012819632422\\
16801	0.000218994995679108\\
16826	0.000223816835020989\\
16851	0.000215431331358826\\
16876	0.000225938485245738\\
16901	0.000233369246623206\\
16926	0.000224488675967212\\
16951	0.000228272468231165\\
16976	0.000243256179693464\\
17001	0.000253894474805399\\
17026	0.000250094886226892\\
17051	0.000248800465060799\\
17076	0.000246809936843781\\
17101	0.00024713159741139\\
17126	0.000234184946277236\\
17151	0.000237710715440205\\
17176	0.000246187007119533\\
17201	0.000251645539794625\\
17226	0.000269725420431526\\
17251	0.000299218705639379\\
17276	0.000288243463329633\\
17301	0.000328512861922555\\
17326	0.000329797252874817\\
17351	0.000329947146463951\\
17376	0.000343869541521752\\
17401	0.000366136493523352\\
17426	0.000332628096470962\\
17451	0.000350520365903552\\
17476	0.000327439733554015\\
17501	0.000311592921360751\\
17526	0.000317366656390316\\
17551	0.000342630548251418\\
17576	0.000335812856648328\\
17601	0.000336729131555604\\
17626	0.000294455022425882\\
17651	0.000287480929634247\\
17676	0.00032399616197338\\
17701	0.000271174318146628\\
17726	0.000307136073013161\\
17751	0.000305787412828529\\
17776	0.000418231963928665\\
17801	0.000353984093904315\\
17826	0.0003485212810801\\
17851	0.000279676814122957\\
17876	0.000240126124172526\\
17901	0.000224424264169319\\
17926	0.000138797943949818\\
17951	0.000116568953406172\\
17976	8.52992535199514e-05\\
18001	5.25383506715181e-05\\
18026	3.49554538954079e-05\\
18051	9.65714138981297e-05\\
18076	0.000107758739591783\\
18101	9.36003084596004e-05\\
18126	2.05203945487535e-07\\
18151	-3.54829967540739e-05\\
18176	-2.75995670744912e-05\\
18201	-2.76485871643472e-05\\
18226	-5.56055075601649e-05\\
18251	-1.03770246455378e-05\\
18276	-7.77258985092278e-05\\
18301	-4.95594507991868e-05\\
18326	-2.18105334537657e-05\\
18351	-3.10477402412535e-05\\
18376	-2.04829372903164e-05\\
18401	-2.1442065256937e-05\\
18426	7.75494500896063e-06\\
18451	1.29493395943522e-05\\
18476	1.84583875424784e-05\\
18501	1.02558886679093e-05\\
18526	1.79366549404912e-05\\
18551	1.59141029122049e-05\\
18576	1.84899179045169e-05\\
18601	2.0058347245853e-05\\
18626	2.19366774797487e-05\\
18651	2.62540316753259e-05\\
18676	1.61542894695648e-05\\
18701	2.12849155020974e-05\\
18726	1.48182266991651e-05\\
18751	4.58722604131736e-05\\
18776	4.98995466313252e-05\\
18801	2.27531681021985e-05\\
18826	5.2559826538331e-05\\
18851	6.92438629271398e-05\\
18876	5.89325761681326e-05\\
18901	3.33157205884315e-05\\
18926	4.80976402751306e-06\\
18951	8.3112072481892e-05\\
18976	-4.23496408050368e-06\\
19001	5.09411333790577e-05\\
19026	3.53401450593433e-05\\
19051	3.45950605745802e-06\\
19076	4.84285181963601e-06\\
19101	8.43665074023109e-05\\
19126	6.63663403998448e-05\\
19151	5.07572449921184e-05\\
19176	2.44335784133818e-05\\
19201	2.20373428432888e-05\\
19226	-1.29839819954852e-05\\
19251	3.60385792435075e-05\\
19276	3.97587682593461e-05\\
19301	1.81083003318572e-06\\
19326	-8.6092913966938e-06\\
19351	-2.88574658715653e-05\\
19376	5.77174258652689e-06\\
19401	2.97361969024388e-05\\
19426	4.20442836452021e-05\\
19451	3.37774035257207e-05\\
19476	4.32638859371088e-05\\
19501	3.7047414428499e-05\\
19526	3.11197632298314e-05\\
19551	3.29351282262677e-05\\
19576	3.83167612842731e-05\\
19601	4.14423755152687e-05\\
19626	3.96481385617632e-05\\
19651	4.06304686997633e-05\\
19676	4.11598290084322e-05\\
19701	4.07933648954733e-05\\
19726	4.22400886361059e-05\\
19751	3.71116134132825e-05\\
19776	4.05321417282151e-05\\
19801	3.87502700639711e-05\\
19826	4.21510703914327e-05\\
19851	5.01454668335392e-05\\
19876	4.77548964376425e-05\\
19901	4.70941883731299e-05\\
19926	4.77891392216307e-05\\
19951	4.91517120604185e-05\\
19976	5.64282324858215e-05\\
20001	5.9077269981842e-05\\
20001	-0.00192585310621754\\
19976	-0.00192873562038502\\
19951	-0.00193624603031104\\
19926	-0.00193784295737034\\
19901	-0.00193877285915009\\
19876	-0.00193834795134864\\
19851	-0.00193619444457024\\
19826	-0.00194442778423167\\
19801	-0.00194807026686106\\
19776	-0.00194653396049579\\
19751	-0.00195020540672925\\
19726	-0.0019453350391323\\
19701	-0.0019470493066979\\
19676	-0.00194696252096675\\
19651	-0.00194778688753198\\
19626	-0.00194908328402779\\
19601	-0.00194762648965497\\
19576	-0.00195111786924201\\
19551	-0.0019568992156593\\
19526	-0.00195915459678443\\
19501	-0.00195371440249686\\
19476	-0.00194804080752801\\
19451	-0.00195813446818383\\
19426	-0.00195054892156388\\
19401	-0.00196362339750474\\
19376	-0.00198845132847818\\
19351	-0.00202405435915285\\
19326	-0.00200490494510477\\
19301	-0.00199572457352683\\
19276	-0.00195917502748601\\
19251	-0.00196447167184723\\
19226	-0.00201527013450075\\
19201	-0.00198224772988677\\
19176	-0.00198209946466847\\
19151	-0.00195830162653768\\
19126	-0.0019455281805885\\
19101	-0.00193070905394919\\
19076	-0.0020137988597772\\
19051	-0.00201917798724798\\
19026	-0.00199177287714214\\
19001	-0.00198118383891471\\
18976	-0.00204016725718131\\
18951	-0.00195638177381595\\
18926	-0.00203800008557713\\
18901	-0.00201256535739079\\
18876	-0.00198977642817481\\
18851	-0.0019820520827901\\
18826	-0.00200108538687659\\
18801	-0.00203300809820209\\
18776	-0.00200775031945102\\
18751	-0.00201344597314005\\
18726	-0.0020459569781319\\
18701	-0.00204074647119853\\
18676	-0.00204694502094153\\
18651	-0.00203773955182252\\
18626	-0.0020427943620817\\
18601	-0.00204527253886049\\
18576	-0.00204732493341095\\
18551	-0.00205029322801358\\
18526	-0.00204859888213521\\
18501	-0.0020565737630309\\
18476	-0.00204866460041471\\
18451	-0.00205450282413915\\
18426	-0.00206010234778274\\
18401	-0.00208982426518837\\
18376	-0.00208955760543147\\
18351	-0.00210103446725822\\
18326	-0.0020929855276112\\
18301	-0.00212226053374654\\
18276	-0.00215235799224438\\
18251	-0.00208741823310068\\
18226	-0.00213561392153038\\
18201	-0.00211126997234283\\
18176	-0.00211557613377682\\
18151	-0.00212866349942286\\
18126	-0.00209914627316907\\
18101	-0.00201302123722822\\
18076	-0.00200738032370974\\
18051	-0.00202850043077641\\
18026	-0.00210165568524604\\
18001	-0.00209743831265609\\
17976	-0.00208129855811834\\
17951	-0.00206622615367987\\
17926	-0.00205974737906588\\
17901	-0.00198940155400466\\
17876	-0.00198848860712028\\
17851	-0.00196321437482427\\
17826	-0.00190811424408259\\
17801	-0.00191584541697452\\
17776	-0.00186422462732294\\
17751	-0.00198871471570705\\
17726	-0.00199881757522151\\
17701	-0.00204562676808585\\
17676	-0.00200304087266963\\
17651	-0.00204917605475866\\
17626	-0.00205120454032826\\
17601	-0.00201731763293711\\
17576	-0.00202601131913469\\
17551	-0.00202637064235065\\
17526	-0.00205822456367062\\
17501	-0.00207001897456716\\
17476	-0.00205964553704232\\
17451	-0.00204151765099831\\
17426	-0.00206387353613028\\
17401	-0.0020343761624781\\
17376	-0.0020602433597532\\
17351	-0.00207740257789195\\
17326	-0.00208047908035758\\
17301	-0.00208443929785003\\
17276	-0.00212719985089276\\
17251	-0.00211860444258015\\
17226	-0.00215044753755664\\
17201	-0.00217093732677257\\
17176	-0.00217896592637622\\
17151	-0.00219028383772505\\
17126	-0.00219704727462789\\
17101	-0.00218787417354637\\
17076	-0.00219266328913305\\
17051	-0.00219601398298019\\
17026	-0.00220114096658185\\
17001	-0.00220508207636205\\
16976	-0.00222135356475489\\
16951	-0.00224151098631553\\
16926	-0.00225001128402765\\
16901	-0.00224539587420019\\
16876	-0.00225664982220134\\
16851	-0.00227055095348582\\
16826	-0.0022651462217872\\
16801	-0.00227255468038641\\
16776	-0.00227375120726635\\
16751	-0.00227056319441096\\
16726	-0.00227355714006988\\
16701	-0.00227878730028832\\
16676	-0.00228444130068287\\
16651	-0.0022846646573794\\
16626	-0.00228579981118849\\
16601	-0.00229014127737165\\
16576	-0.00227555539850257\\
16551	-0.00226178834978276\\
16526	-0.0022621563501034\\
16501	-0.00227224062316181\\
16476	-0.00226930467914809\\
16451	-0.00226163178774268\\
16426	-0.00227972263258408\\
16401	-0.00227175686263095\\
16376	-0.002288141725932\\
16351	-0.00228554811503839\\
16326	-0.0022785254882478\\
16301	-0.00227417103876766\\
16276	-0.0022874678300326\\
16251	-0.00234407448295938\\
16226	-0.00232957503680594\\
16201	-0.00229643796578949\\
16176	-0.00226105622967876\\
16151	-0.00231979668556595\\
16126	-0.00232422868242683\\
16101	-0.00240285612483967\\
16076	-0.00241650224323094\\
16051	-0.00235539066898533\\
16026	-0.00240503940469257\\
16001	-0.00240809121782737\\
15976	-0.00242215242963055\\
15951	-0.00255125901197636\\
15926	-0.00244873556993992\\
15901	-0.00241679577473637\\
15876	-0.00250200068787052\\
15851	-0.00252017791514484\\
15826	-0.00244436901202232\\
15801	-0.002466294892138\\
15776	-0.00243864892132994\\
15751	-0.00260201198501223\\
15726	-0.00272495119093027\\
15701	-0.00277383700623622\\
15676	-0.00281831773730343\\
15651	-0.00280840565030517\\
15626	-0.00284228351624333\\
15601	-0.00303668450241513\\
15576	-0.00294232184394719\\
15551	-0.00300168868997295\\
15526	-0.00293196810791487\\
15501	-0.00292726350664699\\
15476	-0.00285362507607792\\
15451	-0.00292004388818357\\
15426	-0.00299619412421741\\
15401	-0.00301700261379319\\
15376	-0.00300082609991316\\
15351	-0.00301089588296533\\
15326	-0.00299302768124432\\
15301	-0.00297523373993295\\
15276	-0.00291917958306653\\
15251	-0.00291999593690156\\
15226	-0.00290420234943276\\
15201	-0.00288170247621413\\
15176	-0.0029074645831116\\
15151	-0.00292393436658722\\
15126	-0.00292456592966864\\
15101	-0.0028908766788849\\
15076	-0.00289352850932004\\
15051	-0.00289398380782941\\
15026	-0.00289799397178918\\
15001	-0.00288871719373413\\
14976	-0.00290158812444387\\
14951	-0.00293721721044585\\
14926	-0.00293209673704442\\
14901	-0.00287821927335619\\
14876	-0.00287606277124724\\
14851	-0.00284010143530073\\
14826	-0.00282404064953354\\
14801	-0.00281361025943487\\
14776	-0.00285086483091979\\
14751	-0.00284236573737566\\
14726	-0.00284226831209921\\
14701	-0.00280373222447236\\
14676	-0.00282416509846387\\
14651	-0.0029609285091728\\
14626	-0.00295163547218644\\
14601	-0.00296156795820056\\
14576	-0.0029545624148911\\
14551	-0.00298392414916278\\
14526	-0.0029513037800744\\
14501	-0.00292122809419376\\
14476	-0.00295302696402662\\
14451	-0.00302701400904257\\
14426	-0.00306766069539704\\
14401	-0.00306627250900019\\
14376	-0.0029758027387792\\
14351	-0.00290726033874583\\
14326	-0.00290813594370016\\
14301	-0.00291941585108948\\
14276	-0.00293755442460248\\
14251	-0.0029301735071506\\
14226	-0.00290341541108007\\
14201	-0.00284380458273899\\
14176	-0.00298669224552487\\
14151	-0.00297129893551676\\
14126	-0.00305585871281648\\
14101	-0.00309051581118177\\
14076	-0.00311604615758361\\
14051	-0.00311235679327325\\
14026	-0.00319464666985018\\
14001	-0.00319851157859789\\
13976	-0.00319981774965843\\
13951	-0.00324675629658766\\
13926	-0.00338496722758071\\
13901	-0.00349145715324182\\
13876	-0.00353759413422615\\
13851	-0.00371967325942314\\
13826	-0.00377056096633061\\
13801	-0.00377620391901574\\
13776	-0.00384317312074246\\
13751	-0.00385118731568912\\
13726	-0.00393276787877293\\
13701	-0.00397843286849786\\
13676	-0.00403043051989805\\
13651	-0.00410752068691162\\
13626	-0.00418485309814445\\
13601	-0.00425382294692682\\
13576	-0.00432691975898191\\
13551	-0.00438808900636018\\
13526	-0.0044518524442536\\
13501	-0.00450571100693886\\
13476	-0.00455686545699248\\
13451	-0.00460954201232706\\
13426	-0.00465987084066505\\
13401	-0.00470638984595957\\
13376	-0.00475037736299691\\
13351	-0.00480300335606883\\
13326	-0.00485759685769942\\
13301	-0.00490903568058984\\
13276	-0.00495474022364579\\
13251	-0.00502693508301558\\
13226	-0.00504098214706053\\
13201	-0.00507695222318532\\
13176	-0.00509033987551989\\
13151	-0.00513587130681565\\
13126	-0.00520186745556496\\
13101	-0.00525822182943867\\
13076	-0.00526356514817934\\
13051	-0.00530569838654341\\
13026	-0.00531983858127764\\
13001	-0.005383686323698\\
12976	-0.00535234989923712\\
12951	-0.00531712423160774\\
12926	-0.00532911134326284\\
12901	-0.00535664019977295\\
12876	-0.00534303536584239\\
12851	-0.0053599931975172\\
12826	-0.00535622584937936\\
12801	-0.00530574352149018\\
12776	-0.00536706077753703\\
12751	-0.00538989962248836\\
12726	-0.00541738624023194\\
12701	-0.00538914612991207\\
12676	-0.00538656720777751\\
12651	-0.00543218198682902\\
12626	-0.00544681395568028\\
12601	-0.00545051613332349\\
12576	-0.00544466054256845\\
12551	-0.00545287430939569\\
12526	-0.00544693871823959\\
12501	-0.00544566677235863\\
12476	-0.00544206886054023\\
12451	-0.00543922204565127\\
12426	-0.00542439656668552\\
12401	-0.005412062977992\\
12376	-0.00540992798056398\\
12351	-0.00538606143736623\\
12326	-0.00534153949436564\\
12301	-0.00528462006662491\\
12276	-0.00526464496772342\\
12251	-0.00523763460311178\\
12226	-0.00522330924820856\\
12201	-0.00520954485578221\\
12176	-0.00518621146336352\\
12151	-0.00516792003589319\\
12126	-0.00516436536922122\\
12101	-0.00516974260651886\\
12076	-0.00517324997402796\\
12051	-0.00513046398507353\\
12026	-0.00516174130542614\\
12001	-0.00509508072939181\\
11976	-0.00507317209546114\\
11951	-0.00507987304318282\\
11926	-0.00524406458531832\\
11901	-0.00543187368653384\\
11876	-0.00524487116996427\\
11851	-0.00535204550436684\\
11826	-0.00528609847459889\\
11801	-0.00521084527608313\\
11776	-0.00545138813271189\\
11751	-0.00551868548199862\\
11726	-0.00521917860674767\\
11701	-0.00529669837798125\\
11676	-0.0049926065808305\\
11651	-0.00502381000092129\\
11626	-0.00511572080675652\\
11601	-0.0050940035442552\\
11576	-0.00526497274898855\\
11551	-0.00523684612184656\\
11526	-0.0051111569602646\\
11501	-0.00516478373661212\\
11476	-0.00512302057725838\\
11451	-0.00504340804159751\\
11426	-0.00518968687036649\\
11401	-0.00524542969325198\\
11376	-0.00532261848331421\\
11351	-0.00534743392757592\\
11326	-0.00541138622241756\\
11301	-0.00555126529825386\\
11276	-0.00562599871056243\\
11251	-0.00548928858358216\\
11226	-0.00540576880588553\\
11201	-0.00570830552242674\\
11176	-0.00551946232237768\\
11151	-0.00578940396129446\\
11126	-0.00571454749962455\\
11101	-0.00575838721871468\\
11076	-0.00588027349419968\\
11051	-0.00603473885277909\\
11026	-0.00650620807661939\\
11001	-0.00630948544034243\\
10976	-0.00588960139674129\\
10951	-0.00608653035273095\\
10926	-0.00592091594350116\\
10901	-0.00437413730636405\\
10876	-0.00503403454917733\\
10851	-0.00487521737313627\\
10826	-0.00542630808125408\\
10801	-0.00510477017671435\\
10776	-0.0078333623592937\\
10751	-0.0092855503052201\\
10726	-0.0084094616472251\\
10701	-0.0076704732755933\\
10676	-0.00743385192085279\\
10651	-0.00797734873199954\\
10626	-0.0109083255286948\\
10601	-0.00964318251287356\\
10576	-0.0118802077171934\\
10551	-0.0137433840906921\\
10526	-0.0112741278976049\\
10501	-0.0151568864609178\\
10476	-0.0201844793059564\\
10451	-0.0230275096897817\\
10426	-0.0210554372400335\\
10401	-0.022387350132074\\
10376	-0.0257802510127762\\
10351	-0.0270034437280357\\
10326	-0.0244887536513924\\
10301	-0.0231486765810508\\
10276	-0.0247861684476734\\
10251	-0.0245816142145784\\
10226	-0.0192447682968381\\
10201	-0.019085464449546\\
10176	-0.024886532039896\\
10151	-0.0321645883299619\\
10126	-0.026744446925716\\
10101	-0.0286394141361963\\
10076	-0.0286983886612384\\
10051	-0.0292061979288336\\
10026	-0.0343148783161506\\
10001	-0.0671887874185015\\
9976	-0.067194741849715\\
9951	-0.0672061596499585\\
9926	-0.0672173463722683\\
9901	-0.0672273929626114\\
9876	-0.067232113196905\\
9851	-0.0672361886339794\\
9826	-0.0672490462062771\\
9801	-0.0672605741557587\\
9776	-0.0672699989469878\\
9751	-0.0672811036958013\\
9726	-0.0672857973549659\\
9701	-0.0672930712078992\\
9676	-0.0673013817310303\\
9651	-0.0673098717465402\\
9626	-0.0673164915303437\\
9601	-0.0673224493341056\\
9576	-0.0673424854053431\\
9551	-0.0673459140106811\\
9526	-0.0673322157026855\\
9501	-0.0673659638877076\\
9476	-0.0674016660724192\\
9451	-0.0673605678042989\\
9426	-0.067396769237213\\
9401	-0.0674208421900362\\
9376	-0.0674500483617084\\
9351	-0.067434745574214\\
9326	-0.0674041552428909\\
9301	-0.0674187679012521\\
9276	-0.0674279251231124\\
9251	-0.0674328091672887\\
9226	-0.0674926190502678\\
9201	-0.0676212721794973\\
9176	-0.0676295131197449\\
9151	-0.0676367160086765\\
9126	-0.0676421205543877\\
9101	-0.0676285021087164\\
9076	-0.0679093519764858\\
9051	-0.0681184185854569\\
9026	-0.0683599174589432\\
9001	-0.0683218036304289\\
8976	-0.0661748751147576\\
8951	-0.0618461680684544\\
8926	-0.0618386871798262\\
8901	-0.0614457359407081\\
8876	-0.0653153795559455\\
8851	-0.068621896991719\\
8826	-0.0690526188935184\\
8801	-0.0694957031647553\\
8776	-0.0718244870749851\\
8751	-0.0719061569805183\\
8726	-0.0726482544529705\\
8701	-0.0719604398756581\\
8676	-0.0657614471894866\\
8651	-0.0663240265453732\\
8626	-0.0652521784012774\\
8601	-0.0660929963150049\\
8576	-0.0643520045196914\\
8551	-0.0635650422920311\\
8526	-0.0627359004583338\\
8501	-0.0642418075937751\\
8476	-0.0625238065621713\\
8451	-0.0641200307772863\\
8426	-0.0653850116319234\\
8401	-0.0647525049962994\\
8376	-0.0713493210507028\\
8351	-0.0724368563383724\\
8326	-0.0727418522066102\\
8301	-0.0740652664059256\\
8276	-0.0735238067182695\\
8251	-0.0733510729819007\\
8226	-0.0727265237943415\\
8201	-0.0734161891394547\\
8176	-0.0746130793779946\\
8151	-0.0745407792158709\\
8126	-0.0770051988002913\\
8101	-0.0762814916952119\\
8076	-0.0726755965164157\\
8051	-0.0721674130819421\\
8026	-0.069159340779398\\
8001	-0.0679501908019911\\
7976	-0.0655191134078087\\
7951	-0.0653979911388785\\
7926	-0.0643341872735892\\
7901	-0.0659760103341878\\
7876	-0.0660125280676438\\
7851	-0.0671565051404566\\
7826	-0.0656727697189432\\
7801	-0.0685361382790394\\
7776	-0.0674524709580683\\
7751	-0.0683188280757233\\
7726	-0.0694187775433823\\
7701	-0.0703662027668033\\
7676	-0.067301118976414\\
7651	-0.0701743959325579\\
7626	-0.0713313540313964\\
7601	-0.0708160696848864\\
7576	-0.0691028222907311\\
7551	-0.0668940806343462\\
7526	-0.0647519798672989\\
7501	-0.064020939822522\\
7476	-0.0641624705553026\\
7451	-0.0656833248191848\\
7426	-0.066810849516527\\
7401	-0.0661125994048299\\
7376	-0.0698856600529152\\
7351	-0.071327979111679\\
7326	-0.0724658830506976\\
7301	-0.0710613188897281\\
7276	-0.0710180978571496\\
7251	-0.0692475737885138\\
7226	-0.069680497703556\\
7201	-0.0698712818807745\\
7176	-0.0673110261667928\\
7151	-0.0676930787571846\\
7126	-0.0695965786693364\\
7101	-0.0714749783932078\\
7076	-0.0722868492559079\\
7051	-0.0720160751539488\\
7026	-0.0702440287803301\\
7001	-0.0735680356001156\\
6976	-0.0737935417087668\\
6951	-0.0737232043401421\\
6926	-0.073333425229918\\
6901	-0.0736383017182771\\
6876	-0.0735639392807756\\
6851	-0.0731853684162974\\
6826	-0.0732225689581318\\
6801	-0.0735101753774255\\
6776	-0.0740174085363897\\
6751	-0.0745043622048252\\
6726	-0.0744849615785525\\
6701	-0.0742578169511729\\
6676	-0.0740698229068199\\
6651	-0.0742399446749014\\
6626	-0.0746593557814676\\
6601	-0.0748359798606613\\
6576	-0.0751434719087763\\
6551	-0.0751429389294097\\
6526	-0.0749248728713166\\
6501	-0.0748612441332024\\
6476	-0.0749871333961039\\
6451	-0.0744865454571392\\
6426	-0.0742195856639002\\
6401	-0.0739266839463725\\
6376	-0.0737623842149747\\
6351	-0.0734939732411882\\
6326	-0.0735407758102992\\
6301	-0.0739296977708175\\
6276	-0.074233837500526\\
6251	-0.0746846125595121\\
6226	-0.0749687824550988\\
6201	-0.074658676081281\\
6176	-0.074653883614457\\
6151	-0.0746788451265227\\
6126	-0.0746851700752169\\
6101	-0.0744706905608127\\
6076	-0.0748195886993344\\
6051	-0.0748001813141908\\
6026	-0.0746592295419986\\
6001	-0.0744840960577939\\
5976	-0.0744519929418672\\
5951	-0.0741313625162649\\
5926	-0.0742884201532795\\
5901	-0.0791786829123472\\
5876	-0.0794481418732903\\
5851	-0.0790409574579687\\
5826	-0.0808700956134492\\
5801	-0.0807718400181804\\
5776	-0.0831510499243253\\
5751	-0.0802489037525853\\
5726	-0.0787650447840502\\
5701	-0.0757368429030557\\
5676	-0.0757055014599928\\
5651	-0.0750568060063688\\
5626	-0.0757700299980882\\
5601	-0.0747690015024056\\
5576	-0.0758929384273198\\
5551	-0.0744247026953406\\
5526	-0.0743603885412651\\
5501	-0.0757955425945946\\
5476	-0.0750746611816317\\
5451	-0.0747778304721455\\
5426	-0.0739643134969856\\
5401	-0.0737756063100972\\
5376	-0.0734033605049562\\
5351	-0.0730049539258787\\
5326	-0.0731619648989452\\
5301	-0.0730640336224303\\
5276	-0.072915368516399\\
5251	-0.0727987763022931\\
5226	-0.0729102562663055\\
5201	-0.0732728573061242\\
5176	-0.0734680980359462\\
5151	-0.0732882494331936\\
5126	-0.073052309938669\\
5101	-0.0731715659856418\\
5076	-0.073952895424585\\
5051	-0.0741546122449311\\
5026	-0.076013733360726\\
5001	-0.0744683225469984\\
4976	-0.073435816692447\\
4951	-0.0768277125937024\\
4926	-0.0771670038244947\\
4901	-0.0776301556763641\\
4876	-0.0772542315056553\\
4851	-0.074414151245433\\
4826	-0.0695849992406068\\
4801	-0.0688973657222847\\
4776	-0.0673655653844647\\
4751	-0.0612365774869483\\
4726	-0.058477139264335\\
4701	-0.0602858237065328\\
4676	-0.063507289692724\\
4651	-0.0668248256669594\\
4626	-0.0604667664124703\\
4601	-0.060601483051045\\
4576	-0.0616602920213627\\
4551	-0.0579985924104744\\
4526	-0.0601426190360999\\
4501	-0.0660154223085814\\
4476	-0.0681413977935618\\
4451	-0.0636303094179059\\
4426	-0.064298017507445\\
4401	-0.0522057168439045\\
4376	-0.0559090998630679\\
4351	-0.057134746317218\\
4326	-0.0654177576941946\\
4301	-0.0696405376671953\\
4276	-0.0868394027952042\\
4251	-0.0886519338992419\\
4226	-0.0857567196554317\\
4201	-0.0846280611051248\\
4176	-0.0925509907029482\\
4151	-0.0807582846353516\\
4126	-0.093244065471253\\
4101	-0.101570315788974\\
4076	-0.0947450947552285\\
4051	-0.0973283034850231\\
4026	-0.0859357770472753\\
4001	-0.0820659464180558\\
3976	-0.0805099921816076\\
3951	-0.0877227649793251\\
3926	-0.0878989281269926\\
3901	-0.083738218020597\\
3876	-0.103638155558748\\
3851	-0.0852456330944985\\
3826	-0.0798371085190207\\
3801	-0.0879890521724087\\
3776	-0.0952274070349667\\
3751	-0.0734263215345411\\
3726	-0.0773294518135224\\
3701	-0.0748762962744985\\
3676	-0.0799897889763864\\
3651	-0.084338922401175\\
3626	-0.0979423643786783\\
3601	-0.0939366783764359\\
3576	-0.0938209015392846\\
3551	-0.0944230113319565\\
3526	-0.111395715525565\\
3501	-0.116141004144069\\
3476	-0.110460717018721\\
3451	-0.125219455960955\\
3426	-0.122725299614141\\
3401	-0.113256510007492\\
3376	-0.111311704116262\\
3351	-0.106772922423213\\
3326	-0.110200206253802\\
3301	-0.115609835328892\\
3276	-0.107972173725301\\
3251	-0.105405779460341\\
3226	-0.106502588561602\\
3201	-0.0958923972677962\\
3176	-0.0987053016672658\\
3151	-0.102261828029216\\
3126	-0.120184590752885\\
3101	-0.121403170308534\\
3076	-0.119639576339066\\
3051	-0.127335644320563\\
3026	-0.130360501163502\\
3001	-0.115108578242554\\
2976	-0.11511308557379\\
2951	-0.115428388945048\\
2926	-0.115013212150593\\
2901	-0.115868741769714\\
2876	-0.117792432839895\\
2851	-0.115191473691634\\
2826	-0.117106119971555\\
2801	-0.116206309493198\\
2776	-0.116388076524114\\
2751	-0.115159281838848\\
2726	-0.114135849731502\\
2701	-0.113005022008261\\
2676	-0.113432428716822\\
2651	-0.114822172449875\\
2626	-0.117153307291771\\
2601	-0.118184789917787\\
2576	-0.119874403175503\\
2551	-0.122819035442358\\
2526	-0.123835301725349\\
2501	-0.122666014593092\\
2476	-0.125473381806013\\
2451	-0.124483674717595\\
2426	-0.123730036569155\\
2401	-0.121968664116924\\
2376	-0.123864213947682\\
2351	-0.128056136020552\\
2326	-0.125499398062037\\
2301	-0.125728806075729\\
2276	-0.121248941992379\\
2251	-0.119606957665525\\
2226	-0.124593885439317\\
2201	-0.123274427585829\\
2176	-0.120171410734263\\
2151	-0.117124231708414\\
2126	-0.117014134871152\\
2101	-0.124741316653179\\
2076	-0.121427374993795\\
2051	-0.120884920987359\\
2026	-0.115918928933043\\
2001	-0.115758351235238\\
1976	-0.11430488173197\\
1951	-0.120429114386275\\
1926	-0.109669838335007\\
1901	-0.111757747341674\\
1876	-0.112955118371413\\
1851	-0.110771506944629\\
1826	-0.098026085403728\\
1801	-0.105064509060098\\
1776	-0.114913684035987\\
1751	-0.0998527057890087\\
1726	-0.103189175962099\\
1701	-0.102871510492143\\
1676	-0.100333055961252\\
1651	-0.0971289215034529\\
1626	-0.0939975327385144\\
1601	-0.0801093592463935\\
1576	-0.0824696174086429\\
1551	-0.100174524867806\\
1526	-0.0999055626680767\\
1501	-0.0896719186316631\\
1476	-0.0970507585395732\\
1451	-0.103062418193213\\
1426	-0.124317673110574\\
1401	-0.106120703886534\\
1376	-0.100714594991835\\
1351	-0.0982434338312131\\
1326	-0.0962505519089564\\
1301	-0.0778148149601908\\
1276	-0.0898638682882861\\
1251	-0.128037044703084\\
1226	-0.126443062923899\\
1201	-0.148188030247403\\
1176	-0.142578202878847\\
1151	-0.13541043864402\\
1126	-0.142224189128143\\
1101	-0.139861097608186\\
1076	-0.151218110489202\\
1051	-0.14590147854594\\
1026	-0.137785609476209\\
1001	-0.183244846195132\\
976	-0.18563176653982\\
951	-0.183481262299464\\
926	-0.143983079231027\\
901	-0.104253683330786\\
876	-0.155310794307739\\
851	-0.155758399025654\\
826	-0.114253754276159\\
801	-0.121953514653486\\
776	-0.119585563594246\\
751	-0.111234037101588\\
726	-0.12173956039492\\
701	-0.122508274621185\\
676	-0.151677029496369\\
651	-0.185940132108282\\
626	-0.156959674436996\\
601	-0.11804997428775\\
576	-0.0927015288671532\\
551	-0.11304083497033\\
526	-0.19264812582538\\
501	-0.180579193981021\\
476	-0.180945264432467\\
451	-0.156884683181029\\
426	-0.160991322872838\\
401	-0.232344525093671\\
376	-0.210520863353535\\
351	-0.244480312205424\\
326	-0.243724102420184\\
301	-0.300486844837365\\
276	-0.288769455266425\\
251	-0.296254970706314\\
226	-0.268872390245794\\
201	-0.321182975825287\\
176	-0.376771136242944\\
151	-0.493519391822518\\
126	-0.741415922088483\\
101	-0.73559623699694\\
76	-0.38835001320619\\
51	-0.710130949962868\\
26	-1.30203095503269\\
1	-1.52631282476306\\
}--cycle;
\addlegendentry{$\sigma_{\hat{J}_o^{12}}$}


\addplot[area legend, dashed, draw=black, fill=mycolor4, draw opacity=0.1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	2.77584559558084\\
26	0.787973422061181\\
51	0.842665486197631\\
76	0.897140729807615\\
101	0.385486070902803\\
126	0.264446792790086\\
151	0.424133102857528\\
176	0.472077180991215\\
201	0.472406002173648\\
226	0.478577501130454\\
251	0.413935566312128\\
276	0.388328606599236\\
301	0.348335971869123\\
326	0.377154096729613\\
351	0.354106142194763\\
376	0.365703155202223\\
401	0.32738132612937\\
426	0.376432429209863\\
451	0.36516341169818\\
476	0.329793971255589\\
501	0.317298217849641\\
526	0.294892633484122\\
551	0.352910678472611\\
576	0.360151535931634\\
601	0.329283854737655\\
626	0.288334791158471\\
651	0.256226133688197\\
676	0.275685889772316\\
701	0.291346205319904\\
726	0.284874929342088\\
751	0.285952645466247\\
776	0.273316026092544\\
801	0.265507443121346\\
826	0.265172845702334\\
851	0.230476871131027\\
876	0.225456467280222\\
901	0.254456605696518\\
926	0.223679494540655\\
951	0.193900854823432\\
976	0.188156368961379\\
1001	0.185395442849877\\
1026	0.181849152255572\\
1051	0.183183894522792\\
1076	0.183627035318154\\
1101	0.183778154552469\\
1126	0.183863403288698\\
1151	0.184013236059148\\
1176	0.183747281148481\\
1201	0.183419533084887\\
1226	0.184505056079663\\
1251	0.184239206462817\\
1276	0.18695724366201\\
1301	0.187801525959936\\
1326	0.18587125302223\\
1351	0.185479556184764\\
1376	0.18495455835141\\
1401	0.184071043588632\\
1426	0.181322542496098\\
1451	0.184238301102175\\
1476	0.185003151523206\\
1501	0.186026740971174\\
1526	0.183795624050957\\
1551	0.183500594845675\\
1576	0.186942821919092\\
1601	0.187127575468226\\
1626	0.183427343022196\\
1651	0.18228427584308\\
1676	0.18105630388838\\
1701	0.179929790324751\\
1726	0.179483366190904\\
1751	0.180161585741374\\
1776	0.174609540751207\\
1801	0.177768010984262\\
1826	0.180028630671772\\
1851	0.174406705893119\\
1876	0.173105684314287\\
1901	0.173251387313733\\
1926	0.173827548177314\\
1951	0.167929695730967\\
1976	0.170784909452007\\
2001	0.169546098918354\\
2026	0.167608759443801\\
2051	0.190279138530347\\
2076	0.190002484888666\\
2101	0.203356370140888\\
2126	0.163632957822812\\
2151	0.161832766079197\\
2176	0.173661893321646\\
2201	0.185431952172344\\
2226	0.18907960448079\\
2251	0.165078273554235\\
2276	0.170273410496037\\
2301	0.187510551406768\\
2326	0.184644437133344\\
2351	0.193539319046475\\
2376	0.174497527254825\\
2401	0.165175533251013\\
2426	0.170885596534721\\
2451	0.172528040005795\\
2476	0.175170450725823\\
2501	0.162634286915953\\
2526	0.166117775383664\\
2551	0.160926111990707\\
2576	0.148088870818926\\
2601	0.140307048734567\\
2626	0.135191125775631\\
2651	0.124862927965555\\
2676	0.118314733718971\\
2701	0.115668453028346\\
2726	0.119423457252179\\
2751	0.122815174113808\\
2776	0.127163830276966\\
2801	0.125692766012866\\
2826	0.128830316036511\\
2851	0.119838739847045\\
2876	0.130693111885724\\
2901	0.121473245783573\\
2926	0.116956654102655\\
2951	0.118306869160952\\
2976	0.116224390414012\\
3001	0.115665235569117\\
3026	0.102672423424709\\
3051	0.104110793291866\\
3076	0.109085893436727\\
3101	0.106857511894506\\
3126	0.1068708420746\\
3151	0.119155522837867\\
3176	0.120773077884937\\
3201	0.1218266083948\\
3226	0.113334414515781\\
3251	0.11321581920024\\
3276	0.110536114566607\\
3301	0.104388230512024\\
3326	0.107291085016807\\
3351	0.108799779332127\\
3376	0.104886224080964\\
3401	0.10276541619296\\
3426	0.0956154010610755\\
3451	0.0932134119201333\\
3476	0.102342996383124\\
3501	0.0977813609892948\\
3526	0.100194905988573\\
3551	0.110690921087271\\
3576	0.110264748105842\\
3601	0.10936341206484\\
3626	0.105884446931782\\
3651	0.114159104304081\\
3676	0.116233961477728\\
3701	0.118793489015649\\
3726	0.116259913920258\\
3751	0.118031297924469\\
3776	0.102370618377196\\
3801	0.106544137659838\\
3826	0.111341816695918\\
3851	0.106811774780132\\
3876	0.0932056099973065\\
3901	0.106511003745367\\
3926	0.102801654954445\\
3951	0.102154603513098\\
3976	0.106625624604585\\
4001	0.104714510166803\\
4026	0.101355375593225\\
4051	0.0930331514762213\\
4076	0.0939050863762393\\
4101	0.0884933789116407\\
4126	0.0935017812285087\\
4151	0.101507368066461\\
4176	0.0925632745741286\\
4201	0.0975848665562337\\
4226	0.0961843771598841\\
4251	0.0935064931390464\\
4276	0.0943155771692071\\
4301	0.106648544660676\\
4326	0.109387963360438\\
4351	0.115286095472761\\
4376	0.115822045955545\\
4401	0.11829468104881\\
4426	0.108359285608998\\
4451	0.108520201201118\\
4476	0.10452839910899\\
4501	0.10590513415049\\
4526	0.110389099596348\\
4551	0.111847234830088\\
4576	0.108438273387708\\
4601	0.109029944062045\\
4626	0.108845001919673\\
4651	0.103099804255048\\
4676	0.105720521684531\\
4701	0.108272253858658\\
4726	0.109592666974689\\
4751	0.10688618812132\\
4776	0.101117873151226\\
4801	0.09949742972196\\
4826	0.09864565849916\\
4851	0.0940053307168154\\
4876	0.0911855464963195\\
4901	0.0906399248120356\\
4926	0.0908938085099624\\
4951	0.0910251610200071\\
4976	0.0940793458573152\\
5001	0.0929152899403265\\
5026	0.093677592400228\\
5051	0.0922788964664942\\
5076	0.0919488022450041\\
5101	0.0909029258965197\\
5126	0.0905807500023816\\
5151	0.0911499629065149\\
5176	0.0925224513640176\\
5201	0.0931447393510852\\
5226	0.0913949884240312\\
5251	0.0901147044695377\\
5276	0.088436315486233\\
5301	0.0872805426782521\\
5326	0.0864502286369004\\
5351	0.0864228832131149\\
5376	0.0851897329072153\\
5401	0.0842175355638355\\
5426	0.0836180129158067\\
5451	0.0821729341500531\\
5476	0.0815177325792095\\
5501	0.080330874049448\\
5526	0.0817083278470252\\
5551	0.0813266976731629\\
5576	0.0794865742228245\\
5601	0.080343519616929\\
5626	0.0791142191646725\\
5651	0.0794939622004859\\
5676	0.0786533919948177\\
5701	0.0783457723763018\\
5726	0.075539842474598\\
5751	0.0740976951049947\\
5776	0.0715357154029498\\
5801	0.0731921423766932\\
5826	0.0728786418381689\\
5851	0.0740307220597238\\
5876	0.0735111630564731\\
5901	0.0734704147387839\\
5926	0.0767470536873019\\
5951	0.0766484815839432\\
5976	0.0762156747962242\\
6001	0.0759942564246374\\
6026	0.0778286995358229\\
6051	0.0792469778706424\\
6076	0.0793821527354765\\
6101	0.0758572618028474\\
6126	0.07787218965896\\
6151	0.0777138941372229\\
6176	0.0773784897066585\\
6201	0.0773029046371002\\
6226	0.0800085939441235\\
6251	0.0772761315489673\\
6276	0.0730988157640739\\
6301	0.0702701813098666\\
6326	0.0667218326961533\\
6351	0.0661793569615649\\
6376	0.0683493405923781\\
6401	0.0695908930319103\\
6426	0.0719066153731689\\
6451	0.0739722538317006\\
6476	0.0779782774171004\\
6501	0.0767085553932134\\
6526	0.0770180339508292\\
6551	0.0786020392614543\\
6576	0.0783747165595119\\
6601	0.0756007472453263\\
6626	0.0739076238066791\\
6651	0.0702163615565888\\
6676	0.0685733351664472\\
6701	0.0698703169159231\\
6726	0.0714854729786604\\
6751	0.0713868764640721\\
6776	0.0671045125146156\\
6801	0.0626347268808994\\
6826	0.059965085821903\\
6851	0.0593626210101702\\
6876	0.0622371736015706\\
6901	0.0625641845474666\\
6926	0.0596738518161645\\
6951	0.0626829360642127\\
6976	0.0629731249927094\\
7001	0.0606941367618547\\
7026	0.0637177368868242\\
7051	0.0618177782993305\\
7076	0.0613589573664701\\
7101	0.061989639059603\\
7126	0.0637327264751343\\
7151	0.0655279238275712\\
7176	0.0657442680354089\\
7201	0.0628018045332584\\
7226	0.0627986593448971\\
7251	0.06306038873044\\
7276	0.0608806714686705\\
7301	0.0606088843312072\\
7326	0.0588004875535672\\
7351	0.0598421394698669\\
7376	0.0612363340341281\\
7401	0.0652914131980689\\
7426	0.0642670378086377\\
7451	0.0653227371225676\\
7476	0.0668323811484558\\
7501	0.0667642290693028\\
7526	0.0657018171982907\\
7551	0.0630292983697219\\
7576	0.060276908385638\\
7601	0.0580966848494824\\
7626	0.0572463463831921\\
7651	0.0582686322962142\\
7676	0.0611741125109916\\
7701	0.0575542226034845\\
7726	0.0582901282785599\\
7751	0.0592119029794627\\
7776	0.0598643862197204\\
7801	0.0584597479630142\\
7826	0.0611670666086191\\
7851	0.0594033596345508\\
7876	0.0603013840620604\\
7901	0.0600889112861933\\
7926	0.0614464367189418\\
7951	0.0601593932636863\\
7976	0.0598154286998184\\
8001	0.0573108751735911\\
8026	0.0574936474638537\\
8051	0.0579949071045021\\
8076	0.0580375745364148\\
8101	0.0585921770015702\\
8126	0.0586616215775056\\
8151	0.0582516855419626\\
8176	0.0582209189636106\\
8201	0.0580269309238709\\
8226	0.0578941304892628\\
8251	0.0579339979868657\\
8276	0.0579035475605257\\
8301	0.05792854685921\\
8326	0.0577734715554953\\
8351	0.0577143712304263\\
8376	0.0575877783242719\\
8401	0.0570878538795644\\
8426	0.0570718370286389\\
8451	0.0569562904123531\\
8476	0.0568424548475408\\
8501	0.0568706395819059\\
8526	0.0567857926530706\\
8551	0.056758515901152\\
8576	0.0567253386893124\\
8601	0.056700662096521\\
8626	0.0566598275565615\\
8651	0.0566150765633395\\
8676	0.0565939932056797\\
8701	0.0564129213626925\\
8726	0.0563648345767533\\
8751	0.0563530427433593\\
8776	0.0563232382041776\\
8801	0.0564253600814865\\
8826	0.0564278177138485\\
8851	0.0564133924832783\\
8876	0.0566448009114873\\
8901	0.0569656845630852\\
8926	0.056885685828961\\
8951	0.0568438149801143\\
8976	0.0563022023442944\\
9001	0.0560009562821131\\
9026	0.0571249953922738\\
9051	0.0515919590864269\\
9076	0.0466518549725677\\
9101	0.0395623982355275\\
9126	0.0402301359863041\\
9151	0.0404341452798915\\
9176	0.0405822976274008\\
9201	0.0407368883186358\\
9226	0.0367585979926855\\
9251	0.0350745804519637\\
9276	0.035391752238052\\
9301	0.0355474963912299\\
9326	0.0353828397420951\\
9351	0.0374933344881605\\
9376	0.0389339960519559\\
9401	0.0378974129239983\\
9426	0.0371749864857133\\
9451	0.0354579176686967\\
9476	0.0392937889019635\\
9501	0.0371770444244449\\
9526	0.0349688641682646\\
9551	0.0375736800618064\\
9576	0.0385053471751014\\
9601	0.036905683947966\\
9626	0.0376861032283109\\
9651	0.0386069939668848\\
9676	0.0389584893115232\\
9701	0.0396925796342733\\
9726	0.0409790587971219\\
9751	0.044319135227152\\
9776	0.0424153234986931\\
9801	0.0422606423394683\\
9826	0.0475476757497007\\
9851	0.0523540342119654\\
9876	0.0486867550534983\\
9901	0.0459171718152685\\
9926	0.046708999147214\\
9951	0.0479402248681116\\
9976	0.0494640875204034\\
10001	0.0482428740971917\\
10026	0.0433176062894323\\
10051	0.0335330583884648\\
10076	0.0256225529467328\\
10101	0.0200900615729908\\
10126	0.0178335428708436\\
10151	0.0105259145597669\\
10176	0.0137941986430167\\
10201	0.0160929897389839\\
10226	0.0144739913589117\\
10251	0.010313239036744\\
10276	0.00927989807304667\\
10301	0.00902255188129753\\
10326	0.00794962727114951\\
10351	0.006887593935008\\
10376	0.00687984241829643\\
10401	0.00703975169135295\\
10426	0.0069923919723534\\
10451	0.00678051327688533\\
10476	0.00664421794901907\\
10501	0.00620643189509174\\
10526	0.00569298696339144\\
10551	0.00613705949837628\\
10576	0.00573848434526972\\
10601	0.0051726234421348\\
10626	0.00562580174322887\\
10651	0.00467628108586922\\
10676	0.00454340692015682\\
10701	0.00472399116881657\\
10726	0.00509364094443432\\
10751	0.00553953850103912\\
10776	0.00489550975814463\\
10801	0.00355650464312974\\
10826	0.00378757736976044\\
10851	0.0035159766682938\\
10876	0.00363724009211665\\
10901	0.00327945430599561\\
10926	0.00425149059695454\\
10951	0.00437969365199515\\
10976	0.00427305125396067\\
11001	0.00457297874071877\\
11026	0.00474303610914282\\
11051	0.00469201796443277\\
11076	0.00465938050724451\\
11101	0.00467791824893647\\
11126	0.00465180229511175\\
11151	0.00456375304304327\\
11176	0.00490288225030643\\
11201	0.00451224265455711\\
11226	0.0050189022450806\\
11251	0.00467481821096978\\
11276	0.00403324090877981\\
11301	0.00421470129098842\\
11326	0.00476710038449531\\
11351	0.00470399205972437\\
11376	0.00369576895523284\\
11401	0.00294191448522982\\
11426	0.0026005892489541\\
11451	0.00172368808317538\\
11476	0.00224923271877174\\
11501	0.00251803838546986\\
11526	0.00241894367459556\\
11551	0.00285299459028415\\
11576	0.00295128849029628\\
11601	0.00262014782232205\\
11626	0.00269120276440194\\
11651	0.00254458474146615\\
11676	0.00251421700668531\\
11701	0.00303695139119483\\
11726	0.00294502889778091\\
11751	0.00340753119520985\\
11776	0.00336637148389581\\
11801	0.00311815648639415\\
11826	0.00323846122497757\\
11851	0.00335223861720838\\
11876	0.00326751656952771\\
11901	0.0034891811933953\\
11926	0.00333585741649388\\
11951	0.00320534261435631\\
11976	0.00321892000120039\\
12001	0.00325361634306583\\
12026	0.00332493029534415\\
12051	0.00333245347406046\\
12076	0.00331532450948741\\
12101	0.00331087213066684\\
12126	0.00336267936691483\\
12151	0.00335397332081385\\
12176	0.00330301759997422\\
12201	0.00329832737054876\\
12226	0.0033544130753567\\
12251	0.00339894663165651\\
12276	0.00337225394225382\\
12301	0.00337442565744905\\
12326	0.0032159664770372\\
12351	0.00313146645783259\\
12376	0.00313797904294595\\
12401	0.00324320942392884\\
12426	0.00323963650311159\\
12451	0.00317152566362608\\
12476	0.00321168663439905\\
12501	0.00324081172180375\\
12526	0.00319244201244709\\
12551	0.00327344368447084\\
12576	0.00319226743233116\\
12601	0.0032170498713418\\
12626	0.00318412040872787\\
12651	0.00312782588854463\\
12676	0.00302258596471988\\
12701	0.00301667154181026\\
12726	0.00303170578357438\\
12751	0.00298618392200126\\
12776	0.00294768454359383\\
12801	0.0029004765575108\\
12826	0.0028857507680503\\
12851	0.00285867651699354\\
12876	0.00282821768091488\\
12901	0.00278977369296834\\
12926	0.00276376844490109\\
12951	0.00273364098567718\\
12976	0.00267780436915074\\
13001	0.00261860030209668\\
13026	0.00263781466628634\\
13051	0.00260187598319592\\
13076	0.00259958999848997\\
13101	0.00256281092340495\\
13126	0.00257813704592327\\
13151	0.00259968159087267\\
13176	0.00260144227145682\\
13201	0.00257264943940761\\
13226	0.00256438318485322\\
13251	0.00253197935672101\\
13276	0.00256811110718356\\
13301	0.00256913225997225\\
13326	0.00257781192635391\\
13351	0.00259618302257814\\
13376	0.00261309823413935\\
13401	0.00260477848878816\\
13426	0.00260679868916885\\
13451	0.00258980348847153\\
13476	0.00256423983606566\\
13501	0.00255019239813702\\
13526	0.00253766893680722\\
13551	0.00251178983556834\\
13576	0.00249110233270807\\
13601	0.00245490609784777\\
13626	0.00242547097534915\\
13651	0.00239015320462124\\
13676	0.0023563083241859\\
13701	0.00234670747133389\\
13726	0.00234308130914467\\
13751	0.0023064196733049\\
13776	0.00233270851123189\\
13801	0.00230893696766556\\
13826	0.0023349449373034\\
13851	0.00232321851337436\\
13876	0.00220712124449649\\
13901	0.00219689997887252\\
13926	0.00213912602225537\\
13951	0.00205634637488232\\
13976	0.00204321285859801\\
14001	0.00206438070998266\\
14026	0.00209220000201028\\
14051	0.00204073950798648\\
14076	0.00206390212182751\\
14101	0.00205783699437372\\
14126	0.00204198085160033\\
14151	0.0019838722007909\\
14176	0.00200107634348909\\
14201	0.00190508374206816\\
14226	0.00194537568336894\\
14251	0.00196489881185463\\
14276	0.00197082985595212\\
14301	0.00196064198642929\\
14326	0.0019563339525672\\
14351	0.00195555648438212\\
14376	0.00198340236537134\\
14401	0.00201605808731388\\
14426	0.00201620554972029\\
14451	0.002003724474733\\
14476	0.00198767071228154\\
14501	0.0019810736018519\\
14526	0.00198279633062074\\
14551	0.00198323421694387\\
14576	0.00198188791805529\\
14601	0.00198051906248561\\
14626	0.00197976958056775\\
14651	0.00197610748051183\\
14676	0.00201253967012714\\
14701	0.00201932058808297\\
14726	0.00200032947464288\\
14751	0.00199887079039464\\
14776	0.00198960932822441\\
14801	0.00201491144169686\\
14826	0.00200528603424001\\
14851	0.00198241586993121\\
14876	0.00193760825619288\\
14901	0.00193033357872444\\
14926	0.00183464901567395\\
14951	0.00182192921684137\\
14976	0.00190429036484051\\
15001	0.00192831252532033\\
15026	0.00189085065164286\\
15051	0.00189869071695907\\
15076	0.00194713807461833\\
15101	0.00195714971399338\\
15126	0.00213078376646181\\
15151	0.00212588543824728\\
15176	0.00208038059664524\\
15201	0.00203230731878827\\
15226	0.00207273959988792\\
15251	0.00209875350037031\\
15276	0.00209534251605505\\
15301	0.00216359230223921\\
15326	0.00218185648660237\\
15351	0.00220047612751042\\
15376	0.00218896514167226\\
15401	0.00220005078245806\\
15426	0.00217938557570958\\
15451	0.00211289413711696\\
15476	0.00205751567953643\\
15501	0.0021120519665398\\
15526	0.00211153181807302\\
15551	0.00215839570880536\\
15576	0.00211485430055257\\
15601	0.00217326732196681\\
15626	0.00204736531025685\\
15651	0.00202406184660296\\
15676	0.00202665725471721\\
15701	0.00199840059045998\\
15726	0.0019675802140167\\
15751	0.0018984972588481\\
15776	0.00181122359408859\\
15801	0.00182181010007386\\
15826	0.00180878095373111\\
15851	0.00184075471713726\\
15876	0.00182940719306577\\
15901	0.00178910316915881\\
15926	0.00179967854281337\\
15951	0.00183729046732791\\
15976	0.0017834723282416\\
16001	0.00177471081557113\\
16026	0.0017741234368546\\
16051	0.00175121565382529\\
16076	0.00178021448340614\\
16101	0.00177576929320254\\
16126	0.00174634366757596\\
16151	0.00174537151017954\\
16176	0.00172874338248331\\
16201	0.00173646652951947\\
16226	0.00174155855183519\\
16251	0.00174215919086073\\
16276	0.00174101742246918\\
16301	0.00174141097150702\\
16326	0.00173862297432578\\
16351	0.0017370356281519\\
16376	0.00173544816069846\\
16401	0.00174343616900278\\
16426	0.00173793786945537\\
16451	0.00175349281184234\\
16476	0.00174474389801228\\
16501	0.00173994188203331\\
16526	0.00175465717289795\\
16551	0.00175372426076692\\
16576	0.00172359764504856\\
16601	0.00168761903703763\\
16626	0.00169578620437884\\
16651	0.00169598670718628\\
16676	0.00169176165172991\\
16701	0.00170282353527975\\
16726	0.00170968012719853\\
16751	0.00170738951219239\\
16776	0.00168660887479009\\
16801	0.00167664393619618\\
16826	0.00167901567160774\\
16851	0.00165393497087703\\
16876	0.00166124015898387\\
16901	0.00166091596342235\\
16926	0.00163986887919962\\
16951	0.00163192685931578\\
16976	0.00163069324359094\\
17001	0.00162396350940463\\
17026	0.00160953706072004\\
17051	0.00159816227489305\\
17076	0.00158809263074155\\
17101	0.00158107261433171\\
17126	0.00156673090190414\\
17151	0.00156441160089281\\
17176	0.00156678587938387\\
17201	0.00156773639139304\\
17226	0.00157778922297721\\
17251	0.00159533817987763\\
17276	0.0015869205132401\\
17301	0.0016094697242343\\
17326	0.00160939038630042\\
17351	0.00160901593550954\\
17376	0.00161500459833574\\
17401	0.00162296611008289\\
17426	0.00161320890436129\\
17451	0.00161806356513902\\
17476	0.00161465458253594\\
17501	0.00161309884719199\\
17526	0.00161374798655875\\
17551	0.00161421571268442\\
17576	0.00161450250002657\\
17601	0.00161419772620719\\
17626	0.00161797685674805\\
17651	0.00161871546728689\\
17676	0.00161067789529528\\
17701	0.00162052585633785\\
17726	0.00161071138374884\\
17751	0.00160920991581335\\
17776	0.00157297181389281\\
17801	0.00159148333432139\\
17826	0.00159096250940585\\
17851	0.00161419974449549\\
17876	0.00162626017004882\\
17901	0.0016295019735111\\
17926	0.00166390377104692\\
17951	0.00167076773724206\\
17976	0.00168182694194091\\
18001	0.00169414602754699\\
18026	0.00169483160833158\\
18051	0.00165462740149006\\
18076	0.00164074860004267\\
18101	0.00164073073105953\\
18126	0.00167586900137605\\
18151	0.00168436919053339\\
18176	0.00167598090029151\\
18201	0.00167100255415277\\
18226	0.00167485572927407\\
18251	0.00165800401242912\\
18276	0.00166917112622455\\
18301	0.00166007263180116\\
18326	0.00165208520134896\\
18351	0.00164798463013118\\
18376	0.0016444901089109\\
18401	0.00163955210584121\\
18426	0.00164536098317326\\
18451	0.00164357481658267\\
18476	0.00164507177310548\\
18501	0.00162789532255709\\
18526	0.0016367544989172\\
18551	0.00162292198638814\\
18576	0.00165350562373317\\
18601	0.00164385146900429\\
18626	0.00163526645197094\\
18651	0.00161748437199234\\
18676	0.00164230390843059\\
18701	0.00162985734262548\\
18726	0.00164137323241961\\
18751	0.00158067173951621\\
18776	0.00157062830053617\\
18801	0.00161017194612655\\
18826	0.00156231248166169\\
18851	0.00153516602585199\\
18876	0.00154572996464827\\
18901	0.00157495551139477\\
18926	0.00160574730390743\\
18951	0.00150668498624449\\
18976	0.00160351022609515\\
19001	0.00153575113109393\\
19026	0.00154829479752552\\
19051	0.00157872878447721\\
19076	0.00157416140647874\\
19101	0.00148442475383825\\
19126	0.00150182765368916\\
19151	0.00151691070371409\\
19176	0.00154469434923147\\
19201	0.0015459032670883\\
19226	0.00158539976078477\\
19251	0.00152572725053718\\
19276	0.00152021981791164\\
19301	0.00156625193305828\\
19326	0.0015789286464565\\
19351	0.00160467243494968\\
19376	0.00155700584658209\\
19401	0.00152307953516934\\
19426	0.00150478518026052\\
19451	0.00151719730265146\\
19476	0.0015017067669107\\
19501	0.00151257665742285\\
19526	0.0015243997920514\\
19551	0.00152059713884178\\
19576	0.00150723058613224\\
19601	0.00149740583138239\\
19626	0.00150608338013372\\
19651	0.00150007016333481\\
19676	0.00149856354166642\\
19701	0.00149415281081366\\
19726	0.00149722930047029\\
19751	0.00148778343130385\\
19776	0.00149059121113878\\
19801	0.00148828528509108\\
19826	0.00148961198690536\\
19851	0.00149283522669173\\
19876	0.00149155959372199\\
19901	0.00149118285387097\\
19926	0.00149092631741351\\
19951	0.00149081191226183\\
19976	0.00149155454132613\\
20001	0.00149154455479623\\
20001	4.94216354116465e-05\\
19976	4.92292868666802e-05\\
19951	4.82842002672469e-05\\
19926	4.81959673719532e-05\\
19901	4.8249533236816e-05\\
19876	4.84226762379356e-05\\
19851	4.94936028875557e-05\\
19826	4.60638265862478e-05\\
19801	4.45277516290399e-05\\
19776	4.66201273953842e-05\\
19751	4.35928968764944e-05\\
19726	5.28112600363418e-05\\
19701	4.94965731385601e-05\\
19676	5.36552487743581e-05\\
19651	5.48922092147672e-05\\
19626	6.06137780759127e-05\\
19601	5.1617528839095e-05\\
19576	6.10907256335379e-05\\
19551	7.40662630383291e-05\\
19526	7.74309905354869e-05\\
19501	6.51146522227184e-05\\
19476	5.3686932878414e-05\\
19451	6.85446179846404e-05\\
19426	5.54131013182341e-05\\
19401	7.28887883654691e-05\\
19376	0.000105883128636436\\
19351	0.000152489010794964\\
19326	0.000125538831911298\\
19301	0.000111491446652099\\
19276	6.3903983057323e-05\\
19251	6.7649025377422e-05\\
19226	0.000125327568337023\\
19201	8.35785927562109e-05\\
19176	7.9829065839939e-05\\
19151	4.91840758204435e-05\\
19126	3.08829625769371e-05\\
19101	9.86547178599998e-06\\
19076	9.55468327887032e-05\\
19051	9.55690356163551e-05\\
19026	6.00450179759979e-05\\
19001	4.18047588544686e-05\\
18976	0.000103260931010113\\
18951	2.53604980257269e-07\\
18926	9.32578215849077e-05\\
18901	5.6534916971963e-05\\
18876	2.15080400483488e-05\\
18851	5.275063769594e-06\\
18826	2.68869274301219e-05\\
18801	6.93479598044395e-05\\
18776	2.45432360048965e-05\\
18751	2.94635382190081e-05\\
18726	8.51797301051671e-05\\
18701	6.88154882898222e-05\\
18676	7.65488954206931e-05\\
18651	4.71486819234593e-05\\
18626	6.0478812784309e-05\\
18601	6.47357289311318e-05\\
18576	7.01795433104011e-05\\
18551	3.54959507787332e-05\\
18526	4.53301527105623e-05\\
18501	3.25641288120928e-05\\
18476	4.59134977890193e-05\\
18451	4.06559383943413e-05\\
18426	3.87330274683908e-05\\
18401	2.92498993902843e-05\\
18376	3.05299499704815e-05\\
18351	3.03623652548677e-05\\
18326	3.07741968748228e-05\\
18301	3.50216233099981e-05\\
18276	4.03019238662347e-05\\
18251	2.52090329974756e-05\\
18226	3.79953173683059e-05\\
18201	2.99020439458772e-05\\
18176	3.0427355782974e-05\\
18151	3.41077450866187e-05\\
18126	2.05986956598411e-05\\
18101	-1.99002789096902e-05\\
18076	-2.56514277136998e-05\\
18051	-1.80130126612836e-05\\
18026	1.54085327239048e-05\\
18001	7.31765069502625e-06\\
17976	-8.28334609188084e-06\\
17951	-2.23791694539187e-05\\
17926	-3.20405674537811e-05\\
17901	-6.90073485277554e-05\\
17876	-7.45890782382285e-05\\
17851	-8.87724366706369e-05\\
17826	-0.000113924369420481\\
17801	-0.00011511948117822\\
17776	-0.000135158389975229\\
17751	-0.00010027010191548\\
17726	-9.99526314066938e-05\\
17701	-9.11689058574948e-05\\
17676	-0.000101907762514011\\
17651	-9.46354930908028e-05\\
17626	-9.60289602649498e-05\\
17601	-0.000100368570688586\\
17576	-0.000100546930088287\\
17551	-0.000101257541551057\\
17526	-0.000102108884151979\\
17501	-0.000103121666876977\\
17476	-0.000101931054354038\\
17451	-9.89114491676536e-05\\
17426	-0.00010420396768636\\
17401	-9.49589329526389e-05\\
17376	-0.000103534559818828\\
17351	-0.000110268942626396\\
17326	-0.000110803788768696\\
17301	-0.000111831949722014\\
17276	-0.000135724554271516\\
17251	-0.00012892744083871\\
17226	-0.000148419563186211\\
17201	-0.000160788565155499\\
17176	-0.000164484508992492\\
17151	-0.000170096739241774\\
17126	-0.00017157957929144\\
17101	-0.000161686030992289\\
17076	-0.000159854396240225\\
17051	-0.000155822678814719\\
17026	-0.000151463357051516\\
17001	-0.000145181114504894\\
16976	-0.000147374465934773\\
16951	-0.00015458467963301\\
16926	-0.00015460117621549\\
16901	-0.000141023749308254\\
16876	-0.00014767935684553\\
16851	-0.0001614760566435\\
16826	-0.000142402671076773\\
16801	-0.000150304095645478\\
16776	-0.000145400182285135\\
16751	-0.00012922315168065\\
16726	-0.000131092125963138\\
16701	-0.000141679702948833\\
16676	-0.000156061239826799\\
16651	-0.000154763479390487\\
16626	-0.000157519434974082\\
16601	-0.000167892117815522\\
16576	-0.000133792236963986\\
16551	-0.000105241820576074\\
16526	-0.000105607835368013\\
16501	-0.000121370932802123\\
16476	-0.000117392574119555\\
16451	-0.000109270903417832\\
16426	-0.00012528514325793\\
16401	-0.000120107392968239\\
16376	-0.000128307152458645\\
16351	-0.000126853394936792\\
16326	-0.000125353367902499\\
16301	-0.000122638966346864\\
16276	-0.000123126234641621\\
16251	-0.000122133543708958\\
16226	-0.000122975497999876\\
16201	-0.000128439912226316\\
16176	-0.000136707705029295\\
16151	-0.000120840446822366\\
16126	-0.000120892688034162\\
16101	-9.28062797523998e-05\\
16076	-9.00711770855677e-05\\
16051	-0.000121212714905062\\
16026	-0.000100948848302228\\
16001	-0.000103583412305046\\
15976	-0.000100707556280623\\
15951	-5.28689917549916e-05\\
15926	-9.65456861897261e-05\\
15901	-0.000113261966965288\\
15876	-7.91656199200999e-05\\
15851	-7.40828898563189e-05\\
15826	-0.000112368649480855\\
15801	-0.000105688546479411\\
15776	-0.000122650770160443\\
15751	-4.17689306193309e-05\\
15726	2.09168271029294e-05\\
15701	4.5345509211698e-05\\
15676	6.72269656721743e-05\\
15651	5.82838916713246e-05\\
15626	7.52783178143859e-05\\
15601	0.000194920992026271\\
15576	0.000130309338706448\\
15551	0.000167723703594107\\
15526	0.000114815056537149\\
15501	0.000109383182988495\\
15476	4.89977329766109e-05\\
15451	9.86396133095995e-05\\
15426	0.000159516310420007\\
15401	0.000174697303084743\\
15376	0.000158266025052879\\
15351	0.000164577272198595\\
15326	0.000140910298321479\\
15301	0.000117756791416173\\
15276	4.478030636301e-05\\
15251	4.36307470105257e-05\\
15226	1.32248159136169e-05\\
15201	-3.14298928424095e-05\\
15176	1.25902848181214e-05\\
15151	5.42096110160207e-05\\
15126	5.53866911942892e-05\\
15101	-0.000121809349671261\\
15076	-0.000135230542415076\\
15051	-0.000186943802196821\\
15026	-0.0001979170264465\\
15001	-0.000163468799576623\\
14976	-0.000190249336157061\\
14951	-0.000275085087625721\\
14926	-0.000264576161676178\\
14901	-0.00017085980429269\\
14876	-0.000165332612280087\\
14851	-0.000122074459907542\\
14826	-0.0001005790489324\\
14801	-9.21775010676289e-05\\
14776	-0.000118576780665044\\
14751	-0.000110310276404535\\
14726	-0.000109769023750304\\
14701	-9.16426195960568e-05\\
14676	-9.92603906221055e-05\\
14651	-0.000136526460142012\\
14626	-0.000133720136657372\\
14601	-0.000133873169193358\\
14576	-0.000133478377571965\\
14551	-0.000133202487140653\\
14526	-0.000134831931468254\\
14501	-0.000137892222836809\\
14476	-0.000132803638067275\\
14451	-0.000118454493434097\\
14426	-0.000107899510077057\\
14401	-0.000110220270324778\\
14376	-0.00014532269602698\\
14351	-0.000175915491878447\\
14326	-0.000178212723940579\\
14301	-0.000177335713575549\\
14276	-0.000170964924076222\\
14251	-0.000181130310985184\\
14226	-0.000205338058324681\\
14201	-0.000250800118398637\\
14176	-0.000160501060955561\\
14151	-0.000183963399702169\\
14126	-0.000132722864263581\\
14101	-0.000124394980409723\\
14076	-0.000126574583006148\\
14051	-0.000158762276293033\\
14026	-0.000117180485707688\\
14001	-0.000155817156176767\\
13976	-0.000194538677387073\\
13951	-0.000198920265247135\\
13926	-0.000133629349403261\\
13901	-9.33320731770827e-05\\
13876	-0.000100592048279762\\
13851	-1.99966216985641e-06\\
13826	-7.82351529866367e-06\\
13801	-5.14518015156424e-05\\
13776	-4.53983991183047e-05\\
13751	-8.95344013922209e-05\\
13726	-7.08838691420872e-05\\
13701	-8.54717209620561e-05\\
13676	-9.43311954530576e-05\\
13651	-7.92412116210897e-05\\
13626	-6.30264898446842e-05\\
13601	-5.31020161952055e-05\\
13576	-3.68899564186617e-05\\
13551	-3.67332694805064e-05\\
13526	-3.20127564013731e-05\\
13501	-4.13657831548077e-05\\
13476	-5.00130289631123e-05\\
13451	-4.80741388713746e-05\\
13426	-5.57589874942822e-05\\
13401	-8.36552102791703e-05\\
13376	-0.00010256631537876\\
13351	-0.000148247625438543\\
13326	-0.000197126376409725\\
13301	-0.000238292999841235\\
13276	-0.000274056781627188\\
13251	-0.000347511215696388\\
13226	-0.000355394913693181\\
13201	-0.000390842763367051\\
13176	-0.000409751667224877\\
13151	-0.000463892795396261\\
13126	-0.00054336049602109\\
13101	-0.000623250509545422\\
13076	-0.000659097239667098\\
13051	-0.000739376800460089\\
13026	-0.000798484192523848\\
13001	-0.000928759726713416\\
12976	-0.000944703814649396\\
12951	-0.000964927997183806\\
12926	-0.0010115801673642\\
12901	-0.00106285126426498\\
12876	-0.00110192934058922\\
12851	-0.00114895848937901\\
12826	-0.00119903042684024\\
12801	-0.00126077522780045\\
12776	-0.0012890052664877\\
12751	-0.00132453533473001\\
12726	-0.00135124469087873\\
12701	-0.0014363153610607\\
12676	-0.00149784713267597\\
12651	-0.00145707806264854\\
12626	-0.00146191452238465\\
12601	-0.00148644319103943\\
12576	-0.00156472088939375\\
12551	-0.00153284135702658\\
12526	-0.00165877088095129\\
12501	-0.00165086529135723\\
12476	-0.00171598020516665\\
12451	-0.0017877375934376\\
12426	-0.00174700711781106\\
12401	-0.00176687474027325\\
12376	-0.00189198003773961\\
12351	-0.00191526872491744\\
12326	-0.00184499391954716\\
12301	-0.00169881782509163\\
12276	-0.00171196746946514\\
12251	-0.00169556363720837\\
12226	-0.00175022335300979\\
12201	-0.00181662148044388\\
12176	-0.00182250532542782\\
12151	-0.00178210923376929\\
12126	-0.00178330778097137\\
12101	-0.00184347124254327\\
12076	-0.00184496969542866\\
12051	-0.00183106943955002\\
12026	-0.00184027634535347\\
12001	-0.00192194332177237\\
11976	-0.00199237476262833\\
11951	-0.00204226256704881\\
11926	-0.00194867157155624\\
11901	-0.00183292542692802\\
11876	-0.00209286436796386\\
11851	-0.00204715864464572\\
11826	-0.00220074217276454\\
11801	-0.0023616931360222\\
11776	-0.00215501715570183\\
11751	-0.00215634428748447\\
11726	-0.00266233845159232\\
11701	-0.00261497195053347\\
11676	-0.00318338706862982\\
11651	-0.00319988636378557\\
11626	-0.0031013833318724\\
11601	-0.0032218618115963\\
11576	-0.00294151104311483\\
11551	-0.00309201385743116\\
11526	-0.00357973682852377\\
11501	-0.00353580821160761\\
11476	-0.00386128515948107\\
11451	-0.00444498871586333\\
11426	-0.00362767575660727\\
11401	-0.00334725276706098\\
11376	-0.00265542162718072\\
11351	-0.00171004628687228\\
11326	-0.00171017908374238\\
11301	-0.00232561371652446\\
11276	-0.00256910594345338\\
11251	-0.00198753922301229\\
11226	-0.00170021214980383\\
11201	-0.00225897615205378\\
11176	-0.00191433506425064\\
11151	-0.00229204129267313\\
11126	-0.00223424731033305\\
11101	-0.00222994103789234\\
11076	-0.00226298256999747\\
11051	-0.00224092427870844\\
11026	-0.00220643184872087\\
11001	-0.00247806478191697\\
10976	-0.00317127362180675\\
10951	-0.00348455991480642\\
10926	-0.00406097028423355\\
10901	-0.00551111124780318\\
10876	-0.00566289718660546\\
10851	-0.0063266751303998\\
10826	-0.00663186002931646\\
10801	-0.00747510876322188\\
10776	-0.00678451267205218\\
10751	-0.00682562113071159\\
10726	-0.00799346328675511\\
10701	-0.00912146950298941\\
10676	-0.0100959121668801\\
10651	-0.0107909654809845\\
10626	-0.0107015199058534\\
10601	-0.0120446004349527\\
10576	-0.0123959033462569\\
10551	-0.0129391657330101\\
10526	-0.0143474292950163\\
10501	-0.0148188246523925\\
10476	-0.0153858325396554\\
10451	-0.0162750181257025\\
10426	-0.0171119040809465\\
10401	-0.018141497586273\\
10376	-0.0194142285980877\\
10351	-0.0205661476057061\\
10326	-0.0207255651401628\\
10301	-0.0209556427235791\\
10276	-0.0221087630370865\\
10251	-0.022627411438665\\
10226	-0.0202055637272954\\
10201	-0.0205743502761087\\
10176	-0.0251972879355011\\
10151	-0.0312551242829746\\
10126	-0.0274038113612202\\
10101	-0.0296083967206256\\
10076	-0.0301684855542099\\
10051	-0.0313251797315009\\
10026	-0.0372391914071405\\
10001	-0.0712940287607666\\
9976	-0.0702564433193071\\
9951	-0.0719648169582267\\
9926	-0.0733814442612462\\
9901	-0.0743595716802338\\
9876	-0.0717771953800625\\
9851	-0.0682980389148277\\
9826	-0.0732934454127624\\
9801	-0.0787704626002968\\
9776	-0.0788067123038704\\
9751	-0.0770947909490391\\
9726	-0.0806277309113361\\
9701	-0.082108061780762\\
9676	-0.0830370085178636\\
9651	-0.0835843831905558\\
9626	-0.0847021962088885\\
9601	-0.085680602755548\\
9576	-0.0842800159831581\\
9551	-0.0854118752843693\\
9526	-0.0882180281683951\\
9501	-0.0862123614873835\\
9476	-0.0842993418592348\\
9451	-0.0883401870146706\\
9426	-0.0868293823094149\\
9401	-0.0863145548244873\\
9376	-0.0854869539041515\\
9351	-0.0871380333376372\\
9326	-0.0894604382625561\\
9301	-0.0895092452423969\\
9276	-0.0898800723753123\\
9251	-0.0904140174302133\\
9226	-0.0889485397145728\\
9201	-0.0851906376716469\\
9176	-0.0855675529613209\\
9151	-0.0859400603744812\\
9126	-0.0863705560044852\\
9101	-0.0872670191959986\\
9076	-0.0804086422687974\\
9051	-0.0757020954565517\\
9026	-0.0704052253795507\\
9001	-0.071768179880331\\
8976	-0.0715102806299328\\
8951	-0.0710130579783254\\
8926	-0.0710166559262342\\
8901	-0.0709832409192942\\
8876	-0.0713518598551703\\
8851	-0.071632192293416\\
8826	-0.071667917544909\\
8801	-0.0717217904934102\\
8776	-0.0718766315397251\\
8751	-0.0719008897419109\\
8726	-0.0719445446896556\\
8701	-0.0719533299906743\\
8676	-0.0718305976596746\\
8651	-0.071869364270043\\
8626	-0.0718860177067967\\
8601	-0.0719081871074864\\
8576	-0.0719481601307223\\
8551	-0.0719813255698101\\
8526	-0.0720221331430617\\
8501	-0.0720071622245049\\
8476	-0.0721070661356243\\
8451	-0.0720668459728112\\
8426	-0.0720268657354616\\
8401	-0.0720884228099404\\
8376	-0.0716681383596421\\
8351	-0.0716233121387995\\
8326	-0.0716481680697938\\
8301	-0.0715793039026711\\
8276	-0.0716928371448298\\
8251	-0.0717533142145199\\
8226	-0.0718865765461307\\
8201	-0.071849715348567\\
8176	-0.0717542915549344\\
8151	-0.0718247986637446\\
8126	-0.0715189343255414\\
8101	-0.0716953416553872\\
8076	-0.0723598958269746\\
8051	-0.0725156070713659\\
8026	-0.0731331114894422\\
8001	-0.0734354445785573\\
7976	-0.0710778855083299\\
7951	-0.0708813682985208\\
7926	-0.0697422274264014\\
7901	-0.0712481132441247\\
7876	-0.0711844616270932\\
7851	-0.0722317715212544\\
7826	-0.070617818585563\\
7801	-0.0734753650087277\\
7776	-0.0722214345191782\\
7751	-0.0730251130350557\\
7726	-0.0740985794992406\\
7701	-0.074986684063395\\
7676	-0.071519512673524\\
7651	-0.0745782456150711\\
7626	-0.0757543353435349\\
7601	-0.0750583711894674\\
7576	-0.0730331146376309\\
7551	-0.0704363095007749\\
7526	-0.0679200218473022\\
7501	-0.0670145194881478\\
7476	-0.0671039910922472\\
7451	-0.068772012927955\\
7426	-0.0699868885628762\\
7401	-0.0691225371438628\\
7376	-0.0733385421604775\\
7351	-0.0748946241462621\\
7326	-0.0760991905724968\\
7301	-0.0744548071469287\\
7276	-0.0743482106169823\\
7251	-0.0723349467432296\\
7226	-0.0727644854158591\\
7201	-0.0729306066403561\\
7176	-0.0701589765628142\\
7151	-0.0705478403441368\\
7126	-0.0725173724445791\\
7101	-0.0744367493851324\\
7076	-0.0752458263051915\\
7051	-0.0749676693583458\\
7026	-0.0732508195879319\\
7001	-0.0764601634123631\\
6976	-0.0743799445751948\\
6951	-0.0748689551145308\\
6926	-0.078076981067165\\
6901	-0.0753857752573301\\
6876	-0.075912160747238\\
6851	-0.0789863952370564\\
6826	-0.0785839767874912\\
6801	-0.0761148011000936\\
6776	-0.0718459518958172\\
6751	-0.0677650450586848\\
6726	-0.0678684736224003\\
6701	-0.0696862677595125\\
6676	-0.071186543453027\\
6651	-0.069747507697798\\
6626	-0.0662609716541318\\
6601	-0.0647733470530806\\
6576	-0.06220568457386\\
6551	-0.0621855105125637\\
6526	-0.0639775386637754\\
6501	-0.0644959453944208\\
6476	-0.0634360869077658\\
6451	-0.0676529384956338\\
6426	-0.0699303977715313\\
6401	-0.0724589615324059\\
6376	-0.0739144034180499\\
6351	-0.0762993517924314\\
6326	-0.0759729434375264\\
6301	-0.0726417924787289\\
6276	-0.0700315141394679\\
6251	-0.0660737419184913\\
6226	-0.0635620406018724\\
6201	-0.066489739932065\\
6176	-0.0666374469285197\\
6151	-0.0665266516944831\\
6126	-0.0665943199169998\\
6101	-0.068836606172315\\
6076	-0.065540511473717\\
6051	-0.0659059670667789\\
6026	-0.0675560611961843\\
6001	-0.0696239101156361\\
5976	-0.0695714266806682\\
5951	-0.0693118254830677\\
5926	-0.0693907923768264\\
5901	-0.0728493676488001\\
5876	-0.0729950183972762\\
5851	-0.0726663884734236\\
5826	-0.0740139972980534\\
5801	-0.0739006970541468\\
5776	-0.0757620712920656\\
5751	-0.073409864703821\\
5726	-0.0721823993153424\\
5701	-0.0695961480017753\\
5676	-0.0695132966790528\\
5651	-0.0689026836386671\\
5626	-0.0695176787014048\\
5601	-0.0685290388069999\\
5576	-0.0696321755709286\\
5551	-0.0680439062293706\\
5526	-0.0679199356235496\\
5501	-0.0695610092385801\\
5476	-0.0686438990600398\\
5451	-0.0682647577469548\\
5426	-0.0671022513967863\\
5401	-0.0667920324689538\\
5376	-0.0661161104735084\\
5351	-0.0651864712319036\\
5326	-0.0654701633939967\\
5301	-0.0649587343601019\\
5276	-0.0641300488606527\\
5251	-0.0627873428348649\\
5226	-0.0618517745169135\\
5201	-0.060456258706135\\
5176	-0.061442845011786\\
5151	-0.063190304085351\\
5126	-0.0641458444220174\\
5101	-0.064222124756849\\
5076	-0.0635877073955657\\
5051	-0.0636830685163278\\
5026	-0.0627249591505665\\
5001	-0.0639442823071392\\
4976	-0.0629456158576953\\
4951	-0.0661703733850134\\
4926	-0.0664779564648772\\
4901	-0.0669142158724825\\
4876	-0.0665576152452189\\
4851	-0.0639340109745117\\
4826	-0.0594975493581374\\
4801	-0.0588578721127225\\
4776	-0.0574583068918127\\
4751	-0.0519202262216663\\
4726	-0.0494539257489018\\
4701	-0.0510250662090621\\
4676	-0.0538386973192689\\
4651	-0.0567331265986242\\
4626	-0.0512741147679797\\
4601	-0.0513885144375741\\
4576	-0.0522933871291038\\
4551	-0.0492122158312112\\
4526	-0.0510134825862085\\
4501	-0.0558567013331195\\
4476	-0.0576096210575728\\
4451	-0.0540117761262189\\
4426	-0.0545852965250122\\
4401	-0.0450820656797524\\
4376	-0.0480073775425662\\
4351	-0.0490175132963189\\
4326	-0.0554123836260538\\
4301	-0.0586721907901443\\
4276	-0.0715503525278895\\
4251	-0.0729306564764886\\
4226	-0.070851309270578\\
4201	-0.0700780441191796\\
4176	-0.0757570067537271\\
4151	-0.0675019882317291\\
4126	-0.0762300232774727\\
4101	-0.0819960409120405\\
4076	-0.0773790508507873\\
4051	-0.0790849000889439\\
4026	-0.0716380638638021\\
4001	-0.0691982747729221\\
3976	-0.068182241624872\\
3951	-0.0735558597866886\\
3926	-0.0738189898035767\\
3901	-0.0710274860253921\\
3876	-0.0852584788591003\\
3851	-0.0725857699431502\\
3826	-0.0689971564614073\\
3801	-0.0747443663040391\\
3776	-0.0798756635911985\\
3751	-0.0651811701569472\\
3726	-0.0679273265133681\\
3701	-0.0663773065718146\\
3676	-0.0699293883546279\\
3651	-0.0730060362673212\\
3626	-0.0822919808763855\\
3601	-0.0798340836783389\\
3576	-0.0799639063849287\\
3551	-0.0805793208408597\\
3526	-0.092127719701187\\
3501	-0.0956048443327812\\
3476	-0.0921184182315746\\
3451	-0.102335312206771\\
3426	-0.101033242868983\\
3401	-0.0949963103964987\\
3376	-0.0940023463310365\\
3351	-0.0912300436574415\\
3326	-0.0938951000552134\\
3301	-0.0979701842962092\\
3276	-0.0930112178324169\\
3251	-0.0915380060116676\\
3226	-0.0926444388991053\\
3201	-0.0853968478000258\\
3176	-0.0877156807508629\\
3151	-0.0906204565064384\\
3126	-0.104215596847195\\
3101	-0.105564057506478\\
3076	-0.104697031344598\\
3051	-0.111061399529696\\
3026	-0.113918784849437\\
3001	-0.102376732209312\\
2976	-0.103249573892941\\
2951	-0.102639188809561\\
2926	-0.105503345519261\\
2901	-0.102544368370102\\
2876	-0.0949276950888366\\
2851	-0.107432831295929\\
2826	-0.100141679188075\\
2801	-0.105031505937987\\
2776	-0.105366877488631\\
2751	-0.111578559245328\\
2726	-0.116892458051464\\
2701	-0.122631515891637\\
2676	-0.122034038806594\\
2651	-0.117602455269745\\
2626	-0.109461928738508\\
2601	-0.106608206976167\\
2576	-0.101166823019407\\
2551	-0.090752225921558\\
2526	-0.0880696708210434\\
2501	-0.094153309922564\\
2476	-0.0843132714890675\\
2451	-0.0897531078514357\\
2426	-0.094300039824339\\
2401	-0.103027904000389\\
2376	-0.0968438165052738\\
2351	-0.08106743856632\\
2326	-0.0933633261541569\\
2301	-0.0940426619744461\\
2276	-0.11497941663657\\
2251	-0.124039031022914\\
2226	-0.104078854891905\\
2201	-0.111957421873606\\
2176	-0.128162689008732\\
2151	-0.144647518406029\\
2126	-0.147741645358609\\
2101	-0.113171520029768\\
2076	-0.131960614259802\\
2051	-0.137427117934088\\
2026	-0.166178402840224\\
2001	-0.170696639465548\\
1976	-0.169597110824987\\
1951	-0.172586347789885\\
1926	-0.166817275902768\\
1901	-0.167516997639411\\
1876	-0.167781071633813\\
1851	-0.166593267568418\\
1826	-0.161079449591221\\
1801	-0.163443114302849\\
1776	-0.166699622684555\\
1751	-0.161240669650887\\
1726	-0.16200710125896\\
1701	-0.161644081031893\\
1676	-0.160596240290566\\
1651	-0.159442292342549\\
1626	-0.158368687733224\\
1601	-0.154733448841662\\
1576	-0.15497882435566\\
1551	-0.15847740422693\\
1526	-0.158234566099667\\
1501	-0.156051591076361\\
1476	-0.1571193909819\\
1451	-0.157924643528742\\
1426	-0.160877124625185\\
1401	-0.158161800967888\\
1376	-0.157308059434338\\
1351	-0.156809578241754\\
1326	-0.156441296495586\\
1301	-0.154531500427632\\
1276	-0.155393494173912\\
1251	-0.158126661346948\\
1226	-0.157873557809038\\
1201	-0.158969658116591\\
1176	-0.158650557904324\\
1151	-0.158391597070119\\
1126	-0.158547107098608\\
1101	-0.158637172066812\\
1076	-0.158792978398425\\
1051	-0.159242232531357\\
1026	-0.160589781525123\\
1001	-0.1571182412851\\
976	-0.158880444569852\\
951	-0.157816853878913\\
926	-0.132888435163796\\
901	-0.107143501640042\\
876	-0.141371610139371\\
851	-0.141790165402499\\
826	-0.112760877650903\\
801	-0.118339187553645\\
776	-0.116710228339849\\
751	-0.110542742076335\\
726	-0.118404539065434\\
701	-0.119060791148568\\
676	-0.142224140803959\\
651	-0.169598656690366\\
626	-0.145857595676539\\
601	-0.113775861183482\\
576	-0.0923290244577727\\
551	-0.109606280851047\\
526	-0.178348292447467\\
501	-0.167438405410388\\
476	-0.167309178161806\\
451	-0.145294733204443\\
426	-0.148510095860764\\
401	-0.213345451287113\\
376	-0.192316319130101\\
351	-0.222972843359337\\
326	-0.22107581941684\\
301	-0.273550730287971\\
276	-0.260259758482585\\
251	-0.265115684539399\\
226	-0.235674398230245\\
201	-0.283156756456176\\
176	-0.332908641677164\\
151	-0.441447289390075\\
126	-0.677862985855238\\
101	-0.658411935940014\\
76	-0.29037938188964\\
51	-0.570773409856997\\
26	-1.0627537972278\\
1	-0.688256019556913\\
}--cycle;
\addlegendentry{$\sigma_{\hat{J}_o^{13}}$}


\addplot[area legend, dashed, draw=black, fill=mycolor5, draw opacity=0.1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	1.43469827186841\\
26	1.4346982718684\\
51	1.43469827186839\\
76	1.4346982718684\\
101	1.43469827186841\\
126	1.4346982718684\\
151	1.4346982718684\\
176	1.43469827186841\\
201	1.43469827186841\\
226	1.43469827186843\\
251	1.43469827186841\\
276	1.43469827186842\\
301	1.43469827186838\\
326	1.4346982718684\\
351	1.43469827186837\\
376	1.43469827186837\\
401	1.43469827186836\\
426	1.43469827186835\\
451	1.43469827186835\\
476	1.43469827186835\\
501	1.43469827186836\\
526	1.43469827186836\\
551	1.43469827186837\\
576	1.43469827186834\\
601	1.43469827186834\\
626	1.43469827186837\\
651	1.43469827186836\\
676	1.43469827186836\\
701	1.43469827186836\\
726	1.43469827186839\\
751	1.43469827186838\\
776	1.43469827186838\\
801	1.43469827186838\\
826	1.43469827186836\\
851	1.43469827186836\\
876	1.43469827186835\\
901	1.43469827186835\\
926	1.43469827186835\\
951	1.43469827186835\\
976	1.43469827186836\\
1001	1.43469827186835\\
1026	2.02165796698955\\
1051	1.20468771455551\\
1076	0.866458307437936\\
1101	0.827483256742009\\
1126	0.691818667880053\\
1151	0.656662314850541\\
1176	0.546732995723819\\
1201	0.468336825112994\\
1226	0.536470342802041\\
1251	0.490321508689009\\
1276	0.614432888740099\\
1301	0.622424084077796\\
1326	0.520189215743915\\
1351	0.48582390327424\\
1376	0.453777931167262\\
1401	0.416036241810222\\
1426	0.343771699270086\\
1451	0.390506928725115\\
1476	0.391992609225367\\
1501	0.397312457943825\\
1526	0.356499349980347\\
1551	0.343852111934564\\
1576	0.376835883301243\\
1601	0.370955806034389\\
1626	0.326622096453594\\
1651	0.309858500389885\\
1676	0.293781569060978\\
1701	0.279965711803005\\
1726	0.271966893065278\\
1751	0.272608998415303\\
1776	0.231889915760239\\
1801	0.248370474620775\\
1826	0.258319895785429\\
1851	0.223737725749619\\
1876	0.213869227503379\\
1901	0.211886905784392\\
1926	0.212061285550758\\
1951	0.182865757537077\\
1976	0.193157601654002\\
2001	0.18582116432718\\
2026	0.185482781981846\\
2051	0.212195037323251\\
2076	0.214512607097515\\
2101	0.232881432316088\\
2126	0.187087039326581\\
2151	0.186829953310043\\
2176	0.204218131202365\\
2201	0.222379315547414\\
2226	0.229957650657252\\
2251	0.1984951623843\\
2276	0.20817285954463\\
2301	0.236164958840372\\
2326	0.234437026229185\\
2351	0.250840293918553\\
2376	0.223171182450509\\
2401	0.210273294337982\\
2426	0.221774635315057\\
2451	0.22669009993647\\
2476	0.233369563001227\\
2501	0.21381904007147\\
2526	0.221861673469646\\
2551	0.214564034737583\\
2576	0.193293395941253\\
2601	0.180719956576577\\
2626	0.172748172212913\\
2651	0.154963108170109\\
2676	0.143893693714558\\
2701	0.139930511500387\\
2726	0.1479177715202\\
2751	0.155282949302392\\
2776	0.164485072048693\\
2801	0.162653514724355\\
2826	0.169573618627591\\
2851	0.15349472614292\\
2876	0.174822795998883\\
2901	0.158297713874669\\
2926	0.150546037941492\\
2951	0.153756641252672\\
2976	0.150549030399981\\
3001	0.15011049731152\\
3026	0.152958556994337\\
3051	0.152313117434542\\
3076	0.150835649546562\\
3101	0.151116217523557\\
3126	0.150862119070138\\
3151	0.147673504074455\\
3176	0.147066817492388\\
3201	0.1466041812502\\
3226	0.148447169923554\\
3251	0.148276310208981\\
3276	0.148726484931281\\
3301	0.150018108171856\\
3326	0.149134166424172\\
3351	0.148591493954256\\
3376	0.149360403148146\\
3401	0.149701459990154\\
3426	0.151258590229738\\
3451	0.151681103615962\\
3476	0.149337895349028\\
3501	0.150278086806496\\
3526	0.14955609818281\\
3551	0.146902819437083\\
3576	0.146851604767497\\
3601	0.146913765991788\\
3626	0.14758619121873\\
3651	0.145500661414124\\
3676	0.144867120792161\\
3701	0.144114319700688\\
3726	0.144536799982161\\
3751	0.143972218540107\\
3776	0.147380204014254\\
3801	0.14630360585651\\
3826	0.145085922712435\\
3851	0.145952495709469\\
3876	0.148805266615849\\
3901	0.145801860195253\\
3926	0.146468667693499\\
3951	0.1464709975894\\
3976	0.145403022764474\\
4001	0.145662225427588\\
4026	0.141420975508111\\
4051	0.131400231588501\\
4076	0.131810583008787\\
4101	0.124764596276317\\
4126	0.130501347411433\\
4151	0.140116568535849\\
4176	0.128184489290292\\
4201	0.134320994136274\\
4226	0.132007602695081\\
4251	0.12789500549643\\
4276	0.128632293456474\\
4301	0.145914546488403\\
4326	0.149634324420222\\
4351	0.158203958000781\\
4376	0.158739772877314\\
4401	0.162264599380214\\
4426	0.145908070231198\\
4451	0.145853961565987\\
4476	0.138782847692691\\
4501	0.140810213649192\\
4526	0.148416441909428\\
4551	0.150772741364618\\
4576	0.143985926465048\\
4601	0.144795722333331\\
4626	0.14408945734284\\
4651	0.132275778534047\\
4676	0.137410822498294\\
4701	0.142483139124281\\
4726	0.14497262893114\\
4751	0.138680009963885\\
4776	0.125027346502903\\
4801	0.120863407304923\\
4826	0.118461667183372\\
4851	0.106653214642776\\
4876	0.0991531836808018\\
4901	0.0973336505345685\\
4926	0.0977190404180978\\
4951	0.0977041382167046\\
4976	0.106270504201367\\
5001	0.102615784391275\\
5026	0.116657503067584\\
5051	0.100865654604688\\
5076	0.0997222039556109\\
5101	0.0912251119574982\\
5126	0.0906699666510194\\
5151	0.0978154771966122\\
5176	0.110376366841753\\
5201	0.115633835219542\\
5226	0.103241575003794\\
5251	0.0953021908978613\\
5276	0.0855546151496165\\
5301	0.079824820625219\\
5326	0.0763817655396909\\
5351	0.0776048682994701\\
5376	0.0723449466897553\\
5401	0.0687936056659023\\
5426	0.0672393099916798\\
5451	0.0619079845446728\\
5476	0.0603679068564844\\
5501	0.0566253036920959\\
5526	0.0634276840629497\\
5551	0.0629226878523621\\
5576	0.056975951286207\\
5601	0.0610783059079218\\
5626	0.0576877396744488\\
5651	0.0598114076617078\\
5676	0.0578826946796733\\
5701	0.0576560449949207\\
5726	0.0499385489413446\\
5751	0.0466079668262241\\
5776	0.0402486743081713\\
5801	0.0457280135880178\\
5826	0.0456644015162507\\
5851	0.0493573867558414\\
5876	0.0487187371083195\\
5901	0.0492056508478703\\
5926	0.057436286811168\\
5951	0.0576421943263192\\
5976	0.0570802785264509\\
6001	0.0569996647510857\\
6026	0.0577420430101459\\
6051	0.0583031669671821\\
6076	0.0582646406645756\\
6101	0.0565659848175824\\
6126	0.0573306023104912\\
6151	0.0571491938915261\\
6176	0.056913132580598\\
6201	0.0567696988156501\\
6226	0.0577544360634291\\
6251	0.0565596686442895\\
6276	0.0548249437090332\\
6301	0.053614236942684\\
6326	0.0521242136803901\\
6351	0.051768460474655\\
6376	0.0524310523864921\\
6401	0.0527523908122823\\
6426	0.0534817693992391\\
6451	0.0541270067517298\\
6476	0.0554919322894154\\
6501	0.0549512791883133\\
6526	0.0549816751161735\\
6551	0.0554811004149095\\
6576	0.0553295493328054\\
6601	0.0542441032163922\\
6626	0.0535452711263711\\
6651	0.0520965596698382\\
6676	0.0513967967516652\\
6701	0.0518052853357483\\
6726	0.0523481278403659\\
6751	0.0522380833254593\\
6776	0.0504802804493868\\
6801	0.0486129329825098\\
6826	0.0474451578457769\\
6851	0.047111375080615\\
6876	0.0482504359217077\\
6901	0.0483191205271539\\
6926	0.046976437208902\\
6951	0.0482555932356422\\
6976	0.0483247667052484\\
7001	0.047192494888831\\
7026	0.0464079777100758\\
7051	0.046895917117013\\
7076	0.0470097561848085\\
7101	0.046842845149774\\
7126	0.0463917778115699\\
7151	0.0459292679217185\\
7176	0.0458698338533284\\
7201	0.0466117385589394\\
7226	0.046604278781445\\
7251	0.0465289649414749\\
7276	0.0470698661083632\\
7301	0.0471262110811673\\
7326	0.0475685218155795\\
7351	0.0472923055376669\\
7376	0.0469280501549945\\
7401	0.0458973360385987\\
7426	0.0461403913998139\\
7451	0.0458621674664897\\
7476	0.0454707594770261\\
7501	0.0454729739174855\\
7526	0.0457220037686998\\
7551	0.0463700555122666\\
7576	0.0470357148613735\\
7601	0.0475572692805877\\
7626	0.047747801331545\\
7651	0.0474741093008747\\
7676	0.0467353368804272\\
7701	0.0476080474727001\\
7726	0.0474052745784243\\
7751	0.0471564419775503\\
7776	0.0469740765051179\\
7801	0.0472967096595769\\
7826	0.0466102605403488\\
7851	0.0470191286192238\\
7876	0.0467763738080748\\
7901	0.0468047548769449\\
7926	0.0464501204727509\\
7951	0.0467397913566506\\
7976	0.0467988877560409\\
8001	0.0473822150301451\\
8026	0.0462149610970802\\
8051	0.043739224766545\\
8076	0.0431266619277524\\
8101	0.0403120435245065\\
8126	0.0395731817661205\\
8151	0.0410427691482607\\
8176	0.0407703425297752\\
8201	0.0413418238431458\\
8226	0.0415902521379164\\
8251	0.0409718541863733\\
8276	0.0406721264100266\\
8301	0.0401244360706002\\
8326	0.0407411432384167\\
8351	0.0407333036175582\\
8376	0.041208672782136\\
8401	0.0449574534164743\\
8426	0.0444303435364565\\
8451	0.0450081086782281\\
8476	0.0457687020929763\\
8501	0.0446295898759345\\
8526	0.0453296921766476\\
8551	0.0447178312283474\\
8576	0.0441337285528386\\
8601	0.0430185999507692\\
8626	0.0433418500458237\\
8651	0.0426077979733394\\
8676	0.04277557656823\\
8701	0.0392253396750392\\
8726	0.0387013151998904\\
8751	0.0389674838867253\\
8776	0.0388721024216783\\
8801	0.0400192605708053\\
8826	0.0401317600925817\\
8851	0.0402392342368461\\
8876	0.0419587656205013\\
8901	0.0440157984112228\\
8926	0.0436785249679843\\
8951	0.0435599143057571\\
8976	0.0409525434009306\\
9001	0.0395845367243795\\
9026	0.0396536875588378\\
9051	0.038715664734082\\
9076	0.0377723034970137\\
9101	0.0363024409042577\\
9126	0.0363081640273438\\
9151	0.0362413121792272\\
9176	0.0361658602055938\\
9201	0.0361069669813351\\
9226	0.0348845463099459\\
9251	0.0342770481292197\\
9276	0.0342688421258618\\
9301	0.0342157355877334\\
9326	0.0340403273195473\\
9351	0.0347246126086819\\
9376	0.0351890925114125\\
9401	0.0346767645014213\\
9426	0.0342910311718638\\
9451	0.0334508130412078\\
9476	0.0350675140357536\\
9501	0.0339992337209695\\
9526	0.0328506776498018\\
9551	0.0340409148493681\\
9576	0.0344342130412655\\
9601	0.0335124237571029\\
9626	0.0338484742486891\\
9651	0.0342802723306438\\
9676	0.0344014298647263\\
9701	0.034752431780301\\
9726	0.035430891082242\\
9751	0.0373280305644952\\
9776	0.0361462191565431\\
9801	0.0359987141287382\\
9826	0.0391820420875309\\
9851	0.0421183292647495\\
9876	0.0398010330357058\\
9901	0.0380227784131471\\
9926	0.0384867419986339\\
9951	0.039241312448445\\
9976	0.0401905247398506\\
10001	0.0393738490042976\\
10026	0.0368714632545655\\
10051	0.0368955518555992\\
10076	0.0371889566401176\\
10101	0.0374158028515581\\
10126	0.0373748790758322\\
10151	0.0379423159376431\\
10176	0.0374314586322168\\
10201	0.0370650868466861\\
10226	0.0371047975564573\\
10251	0.0373486928645915\\
10276	0.0373384397812435\\
10301	0.0373032127747744\\
10326	0.0372738698120363\\
10351	0.0371961896816961\\
10376	0.0371286503903005\\
10401	0.0371420700463315\\
10426	0.0370958358711257\\
10451	0.0369233879264673\\
10476	0.0369699880180923\\
10501	0.0371722935113802\\
10526	0.0373344936275472\\
10551	0.0370394319688703\\
10576	0.0370917581279157\\
10601	0.0371918803859477\\
10626	0.0369610198547337\\
10651	0.0371632376693267\\
10676	0.0371211694711691\\
10701	0.0369944349647349\\
10726	0.0368172652094394\\
10751	0.0366255968823686\\
10776	0.036726384142617\\
10801	0.0370044544548565\\
10826	0.0368856250101289\\
10851	0.0368940332772818\\
10876	0.0368087457759097\\
10901	0.0368434685408317\\
10926	0.0365620660021981\\
10951	0.0364863687131814\\
10976	0.0364689899932472\\
11001	0.0363598756813946\\
11026	0.0144395457831186\\
11051	0.020569351927318\\
11076	0.0226924713178245\\
11101	0.0232731335031068\\
11126	0.0230380451441379\\
11151	0.0219221166243586\\
11176	0.0203350295826726\\
11201	0.0200548818330377\\
11226	0.0174119529978398\\
11251	0.0171204944382298\\
11276	0.017823221378537\\
11301	0.0159901389750174\\
11326	0.0130691644817278\\
11351	0.0120988452158075\\
11376	0.0139083687904125\\
11401	0.0149114809448766\\
11426	0.014818472376331\\
11451	0.0159945165023949\\
11476	0.0138808593609729\\
11501	0.0124574753656277\\
11526	0.0118517043899157\\
11551	0.0103112308328177\\
11576	0.00948167047946435\\
11601	0.00935009458997208\\
11626	0.00864905009425032\\
11651	0.0082764034794753\\
11676	0.00777866065496133\\
11701	0.00671850314698423\\
11726	0.00636731902871198\\
11751	0.00555049422990553\\
11776	0.00520806350917913\\
11801	0.00502297828896542\\
11826	0.00463636860277552\\
11851	0.00428670044098502\\
11876	0.00406365760664421\\
11901	0.00374824827226367\\
11926	0.00357697947684784\\
11951	0.00340928808632592\\
11976	0.00322892476149907\\
12001	0.00306646313888004\\
12026	0.00293082951526923\\
12051	0.00282628875989042\\
12076	0.00278363461207987\\
12101	0.00269091162042791\\
12126	0.00257668650947016\\
12151	0.00253000025638116\\
12176	0.00249892939634188\\
12201	0.00246227154383755\\
12226	0.00241040077880447\\
12251	0.00237185959689052\\
12276	0.00241469891156376\\
12301	0.00243443268860356\\
12326	0.00268016566148934\\
12351	0.00284878163651552\\
12376	0.00288466947215457\\
12401	0.0027477582842409\\
12426	0.00276762298105444\\
12451	0.00288772342379798\\
12476	0.00280937241397226\\
12501	0.0027342013059559\\
12526	0.00278676159451498\\
12551	0.00258285000684414\\
12576	0.00267520645026085\\
12601	0.00255048794003628\\
12626	0.00253048170471341\\
12651	0.0025537049367238\\
12676	0.00268847586688821\\
12701	0.00259518779837612\\
12726	0.00243254639546089\\
12751	0.00242431689929953\\
12776	0.0023974559722263\\
12801	0.00242155182285546\\
12826	0.00227660392985406\\
12851	0.00219466319847765\\
12876	0.00213887503309606\\
12901	0.00206625383853946\\
12926	0.00201273647129751\\
12951	0.00195137462781906\\
12976	0.00188679676561745\\
13001	0.00183219242266854\\
13026	0.00171755907262937\\
13051	0.00163468134982468\\
13076	0.00155662022369992\\
13101	0.00148661031252392\\
13126	0.001427962617704\\
13151	0.001380200912685\\
13176	0.00133467137665296\\
13201	0.00127896730820688\\
13226	0.0012348506831148\\
13251	0.00117704157015012\\
13276	0.00116871824749573\\
13301	0.0011404640278855\\
13326	0.00112161022077155\\
13351	0.00111372745712349\\
13376	0.0011081925843531\\
13401	0.0010844413636078\\
13426	0.00107077374362364\\
13451	0.00104667070031707\\
13476	0.00101785883913295\\
13501	0.00099787154616916\\
13526	0.000982143814664508\\
13551	0.000963092677099678\\
13576	0.000947706382197662\\
13601	0.000928320269934414\\
13626	0.000912970708487407\\
13651	0.000900666799951236\\
13676	0.000891161755626036\\
13701	0.000884447685239263\\
13726	0.000879280045657953\\
13751	0.0008762348950433\\
13776	0.000866668644642003\\
13801	0.00086581973216113\\
13826	0.000854544584149302\\
13851	0.000852040582620443\\
13876	0.000884735874711217\\
13901	0.000882606812466582\\
13926	0.000900153880573516\\
13951	0.000931299769812607\\
13976	0.000933304010586207\\
14001	0.000918554425949552\\
14026	0.00092641878236392\\
14051	0.000918689583182024\\
14076	0.000931721759133599\\
14101	0.000934391912290828\\
14126	0.000929828822387192\\
14151	0.000893688975088018\\
14176	0.000917057336259982\\
14201	0.00081484296060796\\
14226	0.00087957808710628\\
14251	0.000912645825804217\\
14276	0.000927443335247235\\
14301	0.000913987426496903\\
14326	0.000901385479489632\\
14351	0.000903455327930647\\
14376	0.00100939527480615\\
14401	0.00115876484552435\\
14426	0.00116089696007958\\
14451	0.00108490476870105\\
14476	0.000930058142804673\\
14501	0.000858242898367321\\
14526	0.000924547625727614\\
14551	0.00100034938197697\\
14576	0.000918603833225598\\
14601	0.000931352242339251\\
14626	0.000897895827157981\\
14651	0.000922362779499186\\
14676	0.000454898997439765\\
14701	0.000373382314715213\\
14726	0.000517704166432976\\
14751	0.000512548841104518\\
14776	0.000551672402621729\\
14801	0.000373620957664989\\
14826	0.000418666162089227\\
14851	0.000517324383044328\\
14876	0.000730283154613059\\
14901	0.000747219209842962\\
14926	0.00115753647053544\\
14951	0.00119770830204059\\
14976	0.000849635835462584\\
15001	0.000734635834558298\\
15026	0.000855725688484342\\
15051	0.000808359593776767\\
15076	0.000626310263565492\\
15101	0.000573385752350325\\
15126	-5.22396557027646e-07\\
15151	-4.20576918493771e-07\\
15176	0.000122032375130981\\
15201	0.000243840143054819\\
15226	0.000112677381371216\\
15251	2.3676104579108e-05\\
15276	1.80772558442451e-05\\
15301	-0.00017535145514934\\
15326	-0.000236856005071769\\
15351	-0.000299727806797336\\
15376	-0.000287565597742184\\
15401	-0.000327130690367636\\
15426	-0.000294363463170225\\
15451	-0.000158534517220709\\
15476	-5.07513835160619e-05\\
15501	-0.000184375027556567\\
15526	-0.000196233775261169\\
15551	-0.000308655946668669\\
15576	-0.000233425246017667\\
15601	-0.000363768092688478\\
15626	-0.000130153043162392\\
15651	-9.90257447255627e-05\\
15676	-0.000116701731070632\\
15701	-7.74323894866032e-05\\
15726	-3.31569501883298e-05\\
15751	7.77344170403522e-05\\
15776	0.000217382052487917\\
15801	0.000188087266450796\\
15826	0.000197800883798014\\
15851	0.000135354202026631\\
15876	0.000142823393493373\\
15901	0.000195045462441752\\
15926	0.0001690189501181\\
15951	0.000105425869380042\\
15976	0.000173406835686922\\
16001	0.000177407205503777\\
16026	0.000172724656722872\\
16051	0.000197910498725515\\
16076	0.000155990983906435\\
16101	0.000158117202784293\\
16126	0.000193056104822789\\
16151	0.000191643218380602\\
16176	0.000210699502547047\\
16201	0.000198837518910091\\
16226	0.000190484313223411\\
16251	0.000187967663484712\\
16276	0.000187788453009466\\
16301	0.000185852632560915\\
16326	0.000188012205672126\\
16351	0.000188544942280191\\
16376	0.000189021059871953\\
16401	0.000177400370043141\\
16426	0.000182581940279041\\
16451	0.000161257214330416\\
16476	0.000170164248671851\\
16501	0.00017387449965251\\
16526	0.000153012584683114\\
16551	0.000151374507685987\\
16576	0.000185614707048924\\
16601	0.000226605852309364\\
16626	0.000212503279846279\\
16651	0.000207868065022456\\
16676	0.000208250084267125\\
16701	0.000189431717222355\\
16726	0.000175360592946157\\
16751	0.000172033335281086\\
16776	0.000190635221002403\\
16801	0.000195524216078468\\
16826	0.000185025304372245\\
16851	0.000206814616739209\\
16876	0.000189599765064747\\
16901	0.000180986271197447\\
16926	0.000195858011177834\\
16951	0.000195130601919047\\
16976	0.0001866300933301\\
17001	0.000183941853203657\\
17026	0.000190905936935252\\
17051	0.000195731192831781\\
17076	0.00020017602918066\\
17101	0.00020214038287847\\
17126	0.000213188723061023\\
17151	0.000211430987593993\\
17176	0.000204900667489211\\
17201	0.000200583807197595\\
17226	0.000186198465745526\\
17251	0.000163571120803923\\
17276	0.000171920010149548\\
17301	0.000143591523782165\\
17326	0.000142790304231752\\
17351	0.000142579411257899\\
17376	0.000134617685426911\\
17401	0.000123979498497891\\
17426	0.000137094382496006\\
17451	0.000130289364388606\\
17476	0.000135830903272088\\
17501	0.000138776756271841\\
17526	0.000137559145622323\\
17551	0.000134921256409974\\
17576	0.000135073917837308\\
17601	0.000135172485529031\\
17626	0.000134328486257611\\
17651	0.000133795592504217\\
17676	0.000139117910692336\\
17701	0.000132251733336226\\
17726	0.000139261761281515\\
17751	0.000140166398683844\\
17776	0.000169083277645253\\
17801	0.000152982433487914\\
17826	0.000152487877299047\\
17851	0.000131389111873394\\
17876	0.000119954112742215\\
17901	0.000115875427251149\\
17926	8.38473035442806e-05\\
17951	7.61834930064033e-05\\
17976	6.46424973326117e-05\\
18001	5.17192833058126e-05\\
18026	4.50705464922368e-05\\
18051	7.7360714248512e-05\\
18076	8.56219482108273e-05\\
18101	8.12743264521718e-05\\
18126	5.02373974618879e-05\\
18151	4.1862567298796e-05\\
18176	4.47564883228925e-05\\
18201	4.5467729381751e-05\\
18226	4.32845447714842e-05\\
18251	4.53748590244789e-05\\
18276	4.84817539577083e-05\\
18301	4.47662680582298e-05\\
18326	3.91612571079311e-05\\
18351	4.35302514633614e-05\\
18376	3.77620614684495e-05\\
18401	3.98472383336128e-05\\
18426	8.5526171197559e-06\\
18451	1.84770158084564e-06\\
18476	-1.10099818604731e-05\\
18501	1.6090484444186e-05\\
18526	-1.13084268744332e-05\\
18551	6.6834790598538e-06\\
18576	-5.78981520589629e-05\\
18601	-4.95829370131273e-05\\
18626	-4.3477423992772e-05\\
18651	-2.2019905808833e-05\\
18676	-7.08991934045165e-05\\
18701	-5.99403688281315e-05\\
18726	-8.69313086039065e-05\\
18751	-1.46717278288783e-06\\
18776	5.23916900231104e-06\\
18801	-6.28665827892656e-05\\
18826	-7.29627685998107e-07\\
18851	3.01395529398651e-05\\
18876	5.79124625024199e-06\\
18901	-4.49381293251075e-05\\
18926	-9.71726996127295e-05\\
18951	3.23438097315433e-05\\
18976	-0.000110181781168004\\
19001	-2.63677640115351e-05\\
19026	-5.0786678082688e-05\\
19051	-9.81765707183725e-05\\
19076	-9.81403184082989e-05\\
19101	1.55722616747252e-05\\
19126	-1.235408966541e-05\\
19151	-3.66319747890306e-05\\
19176	-7.71152393578124e-05\\
19201	-8.20346674068704e-05\\
19226	-0.000136855838653229\\
19251	-6.12649526357388e-05\\
19276	-5.63641071101592e-05\\
19301	-0.000118367782013269\\
19326	-0.000136537118968452\\
19351	-0.000171357050098578\\
19376	-0.000111272553938314\\
19401	-6.89014039302932e-05\\
19426	-4.65854488826158e-05\\
19451	-6.32719445946502e-05\\
19476	-4.45097982027217e-05\\
19501	-5.8825879258901e-05\\
19526	-7.40707231125009e-05\\
19551	-6.99076878984197e-05\\
19576	-5.41199551304592e-05\\
19601	-4.27897152757849e-05\\
19626	-5.34014794852816e-05\\
19651	-4.67701773728992e-05\\
19676	-4.53157729226794e-05\\
19701	-4.075427213204e-05\\
19726	-4.42430607223631e-05\\
19751	-3.50130899570526e-05\\
19776	-3.77651697825634e-05\\
19801	-3.58701952322642e-05\\
19826	-3.69285492282565e-05\\
19851	-3.90788976100537e-05\\
19876	-3.84481370601669e-05\\
19901	-3.84457539353981e-05\\
19926	-3.82776402661026e-05\\
19951	-3.81132236684151e-05\\
19976	-3.75459047864523e-05\\
20001	-3.71747065194836e-05\\
20001	-0.00186999479063177\\
19976	-0.00187073869516234\\
19951	-0.00187167926370834\\
19926	-0.0018722175675544\\
19901	-0.00187276044799778\\
19876	-0.00187313894211276\\
19851	-0.00187414792059423\\
19826	-0.00187237903341439\\
19801	-0.00187170696975753\\
19776	-0.00187399517542864\\
19751	-0.00187164598164982\\
19726	-0.00188129188723691\\
19701	-0.00187823623366671\\
19676	-0.00188325305741711\\
19651	-0.0018851908765814\\
19626	-0.00189234058634368\\
19601	-0.00188229020431138\\
19576	-0.00189423394837096\\
19551	-0.00191069770932337\\
19526	-0.0019156110455366\\
19501	-0.00190120396858827\\
19476	-0.00188782786114806\\
19451	-0.00190764858752546\\
19426	-0.00189215745719719\\
19401	-0.00191582565344011\\
19376	-0.00195972806833998\\
19351	-0.00202154722158243\\
19326	-0.00198869211260834\\
19301	-0.00197274714893062\\
19276	-0.00191325963639247\\
19251	-0.0019210037982815\\
19226	-0.00199980396519349\\
19201	-0.00194860066674082\\
19176	-0.00194775458231209\\
19151	-0.0019118517742057\\
19126	-0.00189271846817097\\
19101	-0.00187056391424974\\
19076	-0.00199074554852388\\
19051	-0.00199802612015562\\
19026	-0.00195874302796798\\
19001	-0.00194339131833727\\
18976	-0.00203658037308649\\
18951	-0.00190327800484864\\
18926	-0.00204184593155791\\
18901	-0.00199847117354262\\
18876	-0.00195639054868364\\
18851	-0.00194046097905601\\
18826	-0.00197950060371843\\
18801	-0.00204954227754705\\
18776	-0.00198905911307402\\
18751	-0.00200309071317306\\
18726	-0.00209556897313933\\
18701	-0.00207526879450631\\
18676	-0.00209258454691334\\
18651	-0.00204971982092536\\
18626	-0.00207684311305978\\
18601	-0.00208826147033676\\
18576	-0.00210153489806744\\
18551	-0.00204155773922802\\
18526	-0.00206380400593097\\
18501	-0.00204031584728956\\
18476	-0.0020709929657418\\
18451	-0.00206139046968375\\
18426	-0.00205763516138106\\
18401	-0.00202900382113449\\
18376	-0.0020334886999832\\
18351	-0.00202988300674632\\
18326	-0.00203620744099517\\
18301	-0.00203238490701494\\
18276	-0.00203031717769296\\
18251	-0.00203497974633318\\
18226	-0.00203858098750028\\
18201	-0.00203791639545231\\
18176	-0.00204021185677788\\
18151	-0.00204481973305087\\
18126	-0.00203835959758602\\
18101	-0.00200951695674956\\
18076	-0.0020077311296334\\
18051	-0.00201902017782283\\
18026	-0.00205491526290958\\
18001	-0.00205257473084556\\
17976	-0.00204219641420326\\
17951	-0.00203297951210959\\
17926	-0.00202742227436798\\
17901	-0.00199728744158143\\
17876	-0.00199489402707973\\
17851	-0.00198494263187509\\
17826	-0.00196513331496027\\
17801	-0.00196574278952693\\
17776	-0.00195057058813913\\
17751	-0.0019802521080532\\
17726	-0.00198177018944412\\
17701	-0.00198925674780035\\
17676	-0.00198274600691835\\
17651	-0.00198832007910562\\
17626	-0.00198795431454322\\
17601	-0.00198721357779573\\
17576	-0.00198737405558643\\
17551	-0.00198757160447133\\
17526	-0.00198498779123801\\
17501	-0.00198386161355884\\
17476	-0.00198696647237257\\
17451	-0.00199276696256369\\
17426	-0.00198635550513528\\
17401	-0.00200003568086879\\
17376	-0.00199017430300167\\
17351	-0.00198324361109141\\
17326	-0.00198436392413453\\
17301	-0.00198524366418763\\
17276	-0.00195899959543736\\
17251	-0.00196989479310154\\
17226	-0.00195033955875103\\
17201	-0.00193962245248543\\
17176	-0.00193964784435699\\
17151	-0.00193822070097656\\
17126	-0.00194242479572794\\
17101	-0.00196040443454507\\
17076	-0.00197039630760952\\
17051	-0.00198411118449394\\
17026	-0.00199961945738625\\
17001	-0.00201888007953695\\
16976	-0.00203083562787183\\
16951	-0.00203611969032905\\
16926	-0.00204832161635368\\
16901	-0.00207527719017373\\
16876	-0.002077917382631\\
16851	-0.00207114684446681\\
16826	-0.00210259703537333\\
16801	-0.00210100635995922\\
16776	-0.00211408624712637\\
16751	-0.00214020110322058\\
16726	-0.00214375203935765\\
16701	-0.00213597078797705\\
16676	-0.0021229033268689\\
16651	-0.00212854913472377\\
16626	-0.00212874455257654\\
16601	-0.00211909517281471\\
16576	-0.0021642192178663\\
16551	-0.00220233031857021\\
16526	-0.00220436034730881\\
16501	-0.00218702366343947\\
16476	-0.00219417677177638\\
16451	-0.00220650528706136\\
16426	-0.00218864213287667\\
16401	-0.00219738733535669\\
16376	-0.00218949490378029\\
16351	-0.00219392722368422\\
16326	-0.00219870839951045\\
16301	-0.00220547420776844\\
16276	-0.00220856960829744\\
16251	-0.00221391586948652\\
16226	-0.00221749081365239\\
16201	-0.00221587043294675\\
16176	-0.00221146159634023\\
16151	-0.00223877530237697\\
16126	-0.00224651396926145\\
16101	-0.00229159555673317\\
16076	-0.00230496122313672\\
16051	-0.00227549396827876\\
16026	-0.00231447352844856\\
16001	-0.00232507005781028\\
15976	-0.00234091230594593\\
15951	-0.002420597747943\\
15926	-0.00236858457763651\\
15901	-0.0023540278859283\\
15876	-0.00241762566726506\\
15851	-0.00243639381212011\\
15826	-0.00238518789888025\\
15801	-0.00240610375424426\\
15776	-0.0023879932659195\\
15751	-0.00253882864316863\\
15726	-0.00266093323809367\\
15701	-0.0027164699606481\\
15676	-0.00276707161851995\\
15651	-0.00276082225854302\\
15626	-0.00280349397604186\\
15601	-0.00304879484815576\\
15576	-0.00293030290852498\\
15551	-0.00301757331548039\\
15526	-0.00291740338689663\\
15501	-0.00291803319462295\\
15476	-0.00279715828110974\\
15451	-0.00291797435177696\\
15426	-0.0030671447628173\\
15401	-0.00311358676063999\\
15376	-0.00308805519212456\\
15351	-0.00311463606829607\\
15326	-0.00306659574318014\\
15301	-0.00302036483270414\\
15276	-0.00284268346131153\\
15251	-0.00285333997418549\\
15226	-0.0027811399123118\\
15201	-0.00266736643609043\\
15176	-0.00280719922702421\\
15151	-0.00294836735504887\\
15126	-0.00296793726440774\\
15101	-0.00241432320616289\\
15076	-0.00238260468242499\\
15051	-0.00222277508622668\\
15026	-0.00219876430983889\\
15001	-0.00234449213620353\\
14976	-0.00225445102469461\\
14951	-0.00193088911154181\\
14926	-0.00199507937662149\\
14901	-0.00242888100617148\\
14876	-0.0024687274263087\\
14851	-0.00270398475565405\\
14826	-0.00282429415799026\\
14801	-0.00289030990215768\\
14776	-0.00273251744210884\\
14751	-0.00279115990495078\\
14726	-0.00280475727658038\\
14701	-0.00296704192933675\\
14676	-0.00290267691533416\\
14651	-0.00245153492465466\\
14626	-0.00249147758978481\\
14601	-0.00247263722489661\\
14576	-0.00249913115330886\\
14551	-0.00243025256631081\\
14526	-0.00251803769920053\\
14501	-0.00259544037895802\\
14476	-0.00253383923488754\\
14451	-0.00238832809876398\\
14426	-0.00232080198950585\\
14401	-0.002330544272646\\
14376	-0.0024866862498621\\
14351	-0.00259858405717216\\
14326	-0.00260582595098575\\
14301	-0.00259764498125082\\
14276	-0.00258790030327294\\
14251	-0.00260574782363538\\
14226	-0.00264126080338182\\
14201	-0.00270790160496097\\
14176	-0.00260712827068338\\
14151	-0.00263155886346965\\
14126	-0.00259620056237873\\
14101	-0.00259225049287874\\
14076	-0.00259549350326521\\
14051	-0.0026092056861235\\
14026	-0.00260243343749509\\
14001	-0.00261172856269342\\
13976	-0.00259988490317065\\
13951	-0.00260474882769352\\
13926	-0.00263873789965163\\
13901	-0.0026591449434603\\
13876	-0.00265992980251898\\
13851	-0.00269563429929801\\
13826	-0.00269628065799948\\
13801	-0.00268834780491894\\
13776	-0.00269108920546793\\
13751	-0.0026854230977268\\
13726	-0.00268665591232989\\
13701	-0.00268621872122516\\
13676	-0.00268476943633576\\
13651	-0.00268115313327535\\
13626	-0.00267545993435607\\
13601	-0.00266755015778758\\
13576	-0.00265654989848102\\
13551	-0.00265062331197731\\
13526	-0.00264224538060355\\
13501	-0.00263855710835355\\
13476	-0.00263214291192943\\
13451	-0.00261862165119446\\
13426	-0.00261172935718128\\
13401	-0.00261741693343751\\
13376	-0.00261541494380625\\
13351	-0.00263430285304013\\
13326	-0.00265383182824862\\
13301	-0.00266573773139892\\
13276	-0.00267200388325188\\
13251	-0.00270244118992523\\
13226	-0.00268819701358747\\
13201	-0.00269312163839283\\
13176	-0.0026927469600859\\
13151	-0.00270983041287132\\
13126	-0.00273320562980829\\
13101	-0.00275579129915365\\
13076	-0.00277914318398279\\
13051	-0.00280925441682139\\
13026	-0.00285298650756441\\
13001	-0.00288844448055739\\
12976	-0.00295657870965988\\
12951	-0.00301731930347858\\
12926	-0.00308360936694777\\
12901	-0.00315978009705654\\
12876	-0.00321853189648035\\
12851	-0.00329539380913516\\
12826	-0.00334691437779645\\
12801	-0.00333571476422083\\
12776	-0.00349326436340097\\
12751	-0.00359892666135359\\
12726	-0.0037216040429382\\
12701	-0.00368752417187461\\
12676	-0.00371968883992252\\
12651	-0.00397601657308335\\
12626	-0.00411610251685085\\
12601	-0.00420747007733737\\
12576	-0.00418786070003808\\
12551	-0.00437832177923433\\
12526	-0.00426482410481614\\
12501	-0.00439949348853987\\
12476	-0.00439760434568024\\
12451	-0.00438329926573609\\
12426	-0.00455793926722309\\
12401	-0.0046227365993168\\
12376	-0.00452126122795007\\
12351	-0.00458346404522746\\
12326	-0.00476999093955007\\
12301	-0.00502638760623873\\
12276	-0.00505125945923737\\
12251	-0.00509613959842754\\
12226	-0.00505981006536685\\
12201	-0.00501449793728458\\
12176	-0.00499374240155289\\
12151	-0.00499337719769487\\
12126	-0.00499741233195173\\
12101	-0.00495787605090492\\
12076	-0.00496546512802393\\
12051	-0.00504756205424729\\
12026	-0.00508886129525085\\
12001	-0.00512248135923485\\
11976	-0.00527698519560199\\
11951	-0.0054322803851316\\
11926	-0.0056203372214225\\
11901	-0.00582642171579212\\
11876	-0.00591161561558983\\
11851	-0.00611421215826269\\
11826	-0.00621715979840561\\
11801	-0.00631225046083639\\
11776	-0.0066402408169286\\
11751	-0.00684474974793378\\
11726	-0.00661143204169247\\
11701	-0.00688325719478695\\
11676	-0.0064887942422002\\
11651	-0.0067028793375324\\
11626	-0.00709192255451191\\
11601	-0.0072064522196737\\
11576	-0.00794866117292673\\
11551	-0.00805573183569745\\
11526	-0.00751967869512914\\
11501	-0.00799135870497932\\
11476	-0.00772397576368376\\
11451	-0.00685063785618199\\
11426	-0.00935729854647644\\
11401	-0.0106913558819409\\
11376	-0.0132242856886058\\
11351	-0.0166728568003156\\
11326	-0.0174576004121192\\
11301	-0.0164151365983627\\
11276	-0.0165928124288642\\
11251	-0.0194501019209835\\
11226	-0.021473870035593\\
11201	-0.0213335425208142\\
11176	-0.0237880335435843\\
11151	-0.0252449870989883\\
11126	-0.0276208026330584\\
11101	-0.031583208882705\\
11076	-0.0375838760775623\\
11051	-0.0475205333138922\\
11026	-0.0672018307574058\\
11001	-0.081481999370039\\
10976	-0.0813735979221834\\
10951	-0.0813570235744345\\
10926	-0.081282234091253\\
10901	-0.0810018559861283\\
10876	-0.0810377342951771\\
10851	-0.0809537491959821\\
10826	-0.0809636236503496\\
10801	-0.0808464421224033\\
10776	-0.081126360788648\\
10751	-0.0812292159534079\\
10726	-0.081039854138359\\
10701	-0.0808652479510536\\
10676	-0.0807413513018071\\
10651	-0.0807024106706705\\
10626	-0.0809080588768605\\
10601	-0.0806809421054946\\
10576	-0.0807851295720255\\
10551	-0.0808418486359702\\
10526	-0.0805515132814221\\
10501	-0.080718780302562\\
10476	-0.0809265048546472\\
10451	-0.0809788957393734\\
10426	-0.0808126424393534\\
10401	-0.0807730568227669\\
10376	-0.0807936534800189\\
10351	-0.0807339267445173\\
10326	-0.0806648450608865\\
10301	-0.0806450947998164\\
10276	-0.0806207429368284\\
10251	-0.0806230491612661\\
10226	-0.0808817577224035\\
10201	-0.0809393656790383\\
10176	-0.0805952294360328\\
10151	-0.0801129344663014\\
10126	-0.0807186158434767\\
10101	-0.0807317694367718\\
10076	-0.0810411721588733\\
10051	-0.0814764716183503\\
10026	-0.0818024772192847\\
10001	-0.0804036869815647\\
9976	-0.0797860915476326\\
9951	-0.0809355811258737\\
9926	-0.0818916407374644\\
9901	-0.0825583207778479\\
9876	-0.0809840259765407\\
9851	-0.0788719497942385\\
9826	-0.0820147350239339\\
9801	-0.0854058578820762\\
9776	-0.085467464647067\\
9751	-0.0844961033268851\\
9726	-0.0866050541030837\\
9701	-0.0874967104861786\\
9676	-0.0880623216868434\\
9651	-0.0883995291342226\\
9626	-0.0890488483676342\\
9601	-0.0896039242292397\\
9576	-0.0889027000762656\\
9551	-0.0895181414644763\\
9526	-0.0909321411977543\\
9501	-0.0900090114535649\\
9476	-0.089167869122602\\
9451	-0.091013471262634\\
9426	-0.0904039728288105\\
9401	-0.0902508372763816\\
9376	-0.0899730490580452\\
9351	-0.0906740793849766\\
9326	-0.0915969993246765\\
9301	-0.0916623888096695\\
9276	-0.0918523276085221\\
9251	-0.0920895049518751\\
9226	-0.0917298248569348\\
9201	-0.0907577604225149\\
9176	-0.0909518720833103\\
9151	-0.0911321916515054\\
9126	-0.0913240039770106\\
9101	-0.0915914183318675\\
9076	-0.0903864174255185\\
9051	-0.0897112412524619\\
9026	-0.0890448899169692\\
9001	-0.0893893724832039\\
8976	-0.0882835675992602\\
8951	-0.0859408431281784\\
8926	-0.0860893277367601\\
8901	-0.0860216030288344\\
8876	-0.0883506432549529\\
8851	-0.0903446468019816\\
8826	-0.0907290648499414\\
8801	-0.0911209882131031\\
8776	-0.0925500597331824\\
8751	-0.0927390923739657\\
8726	-0.09329218894918\\
8701	-0.0930576212745209\\
8676	-0.0897993875561628\\
8651	-0.090261735757867\\
8626	-0.0898248426526603\\
8601	-0.0904478671637509\\
8576	-0.0896351579779562\\
8551	-0.0893561530523778\\
8526	-0.0890521056381903\\
8501	-0.0900627791775738\\
8476	-0.0892370426655395\\
8451	-0.090313868246557\\
8426	-0.0912107796573587\\
8401	-0.0910057938739721\\
8376	-0.0950797467026499\\
8351	-0.0958834134637399\\
8326	-0.0962070816988618\\
8301	-0.0971585999425694\\
8276	-0.0969491255474175\\
8251	-0.0969911295427155\\
8226	-0.0967181001231436\\
8201	-0.0973156653253323\\
8176	-0.0982401949759903\\
8151	-0.098324883429175\\
8126	-0.100155821041691\\
8101	-0.0997827271510931\\
8076	-0.0973384917922486\\
8051	-0.0971011408593156\\
8026	-0.0950056762992839\\
8001	-0.0942240035927369\\
7976	-0.0948176227559923\\
7951	-0.0948866231624478\\
7926	-0.0951858227788596\\
7901	-0.0948403543518367\\
7876	-0.0948775510794025\\
7851	-0.0946432739693975\\
7826	-0.0950602940836798\\
7801	-0.0943816835640841\\
7776	-0.0947118540581847\\
7751	-0.0945367367951056\\
7726	-0.0942948753654347\\
7701	-0.0940988086677271\\
7676	-0.0949779725261971\\
7651	-0.0942454124763971\\
7626	-0.0939777039564613\\
7601	-0.0941740027054109\\
7576	-0.094701119079776\\
7551	-0.095372147745518\\
7526	-0.0960253883181682\\
7501	-0.0962794387212808\\
7476	-0.0962865177195659\\
7451	-0.0958998306636747\\
7426	-0.0956261965108165\\
7401	-0.0958737230871962\\
7376	-0.0948473743412203\\
7351	-0.0944873913544543\\
7326	-0.0942153675356629\\
7301	-0.0946618040164403\\
7276	-0.0947222214530638\\
7251	-0.0952671554586782\\
7226	-0.0951958487393982\\
7201	-0.0951923845450231\\
7176	-0.0959382877754534\\
7151	-0.0958828699788346\\
7126	-0.0954244092680962\\
7101	-0.0949774395632522\\
7076	-0.0948146905831168\\
7051	-0.0949327725517154\\
7026	-0.0954250526266677\\
7001	-0.0946449913448833\\
6976	-0.0940188686183478\\
6951	-0.0945997500925105\\
6926	-0.0963963487415898\\
6901	-0.0955770204030504\\
6876	-0.0961751523204671\\
6851	-0.0978499352315702\\
6826	-0.0980583344044191\\
6801	-0.0974393891197588\\
6776	-0.0961277106728045\\
6751	-0.094932610738506\\
6726	-0.095392501656064\\
6701	-0.0965127148056706\\
6676	-0.0975062164853207\\
6651	-0.0973993212575406\\
6626	-0.0965515495552439\\
6601	-0.0964619525262954\\
6576	-0.0959942662768343\\
6551	-0.0964692361400531\\
6526	-0.0976041870638552\\
6501	-0.0982793648232267\\
6476	-0.0983930098528707\\
6451	-0.100422019168112\\
6426	-0.101741405287985\\
6401	-0.103155287767663\\
6376	-0.1041717869979\\
6351	-0.105540510988321\\
6326	-0.105902189071745\\
6301	-0.105141238897215\\
6276	-0.104671605421531\\
6251	-0.103690329460516\\
6226	-0.103261780621198\\
6201	-0.105025919897931\\
6176	-0.10567550698342\\
6151	-0.106246543993011\\
6126	-0.106886795191978\\
6101	-0.108488144680529\\
6076	-0.107641833805027\\
6051	-0.108471838042632\\
6026	-0.109918285409379\\
6001	-0.111563424933345\\
5976	-0.112013982342757\\
5951	-0.111994353325387\\
5926	-0.112754238153689\\
5901	-0.121551154867912\\
5876	-0.122617306460902\\
5851	-0.122571549249884\\
5826	-0.126871826169584\\
5801	-0.127430700567566\\
5776	-0.133548571625364\\
5751	-0.127844766198853\\
5726	-0.125187600974895\\
5701	-0.118162496111883\\
5676	-0.118648332571654\\
5651	-0.117453404325303\\
5626	-0.120333449865046\\
5601	-0.117723247304046\\
5576	-0.12263145359364\\
5551	-0.117517677781013\\
5526	-0.117874503671344\\
5501	-0.125569464389149\\
5476	-0.122752256556207\\
5451	-0.122172622972532\\
5426	-0.117839220778933\\
5401	-0.117322976713784\\
5376	-0.114852709095673\\
5351	-0.110720049469414\\
5326	-0.113120076373219\\
5301	-0.110907426584886\\
5276	-0.10646572762747\\
5251	-0.0980685889500907\\
5226	-0.0915471374834904\\
5201	-0.0806460335822378\\
5176	-0.0874742680196192\\
5151	-0.101692676898444\\
5126	-0.11059047899259\\
5101	-0.111891434128897\\
5076	-0.105364476233349\\
5051	-0.106316813345242\\
5026	-0.0927596743448966\\
5001	-0.109190251275682\\
4976	-0.106709008092722\\
4951	-0.116459599926198\\
4926	-0.117639807874793\\
4901	-0.119231341143414\\
4876	-0.118629148393661\\
4851	-0.112357834544316\\
4826	-0.101789672660227\\
4801	-0.100640012003763\\
4776	-0.097740176226849\\
4751	-0.0853638967638996\\
4726	-0.0803602222170498\\
4701	-0.0841515218635929\\
4676	-0.0905388460182809\\
4651	-0.09700245707837\\
4626	-0.0865312989909561\\
4601	-0.0871819374188832\\
4576	-0.089363486608467\\
4551	-0.0839637837135432\\
4526	-0.0877231080054874\\
4501	-0.0967488776373142\\
4476	-0.100212959378039\\
4451	-0.0945964528600784\\
4426	-0.096015625206199\\
4401	-0.0811519039847524\\
4376	-0.0861899966911736\\
4351	-0.0882605531878543\\
4326	-0.0983875152598796\\
4301	-0.103688423816201\\
4276	-0.122576939252362\\
4251	-0.124947077235693\\
4226	-0.122495512916845\\
4201	-0.121873086646998\\
4176	-0.129732409211357\\
4151	-0.119557110023207\\
4126	-0.130965394000067\\
4101	-0.138534045818887\\
4076	-0.133361614371929\\
4051	-0.13569028511402\\
4026	-0.127636062002735\\
4001	-0.125413340400527\\
3976	-0.125705206032671\\
3951	-0.124668179325939\\
3926	-0.124699992631349\\
3901	-0.125395072168797\\
3876	-0.122418982976989\\
3851	-0.125298376126295\\
3826	-0.126191139531872\\
3801	-0.124999481523209\\
3776	-0.123949013303845\\
3751	-0.127383507239425\\
3726	-0.126846090301229\\
3701	-0.127296672631465\\
3676	-0.126573196834253\\
3651	-0.125970494899953\\
3626	-0.123917612058436\\
3601	-0.124624792468305\\
3576	-0.124724122476252\\
3551	-0.124712801433312\\
3526	-0.122102458742142\\
3501	-0.121426773072628\\
3476	-0.122416966356592\\
3451	-0.12012779895486\\
3426	-0.120608741385657\\
3401	-0.122229047843616\\
3376	-0.122638397916868\\
3351	-0.123481099155254\\
3326	-0.123018112563934\\
3301	-0.122220160191136\\
3276	-0.123604502211398\\
3251	-0.124154569088136\\
3226	-0.124091238989806\\
3201	-0.12604988127724\\
3176	-0.125711534281945\\
3151	-0.125238312331058\\
3126	-0.12219290866257\\
3101	-0.122092375044037\\
3076	-0.122537508194233\\
3051	-0.121236297865665\\
3026	-0.120779551515002\\
3001	-0.123829541480457\\
2976	-0.124641040337521\\
2951	-0.122701578717053\\
2926	-0.127199222425722\\
2901	-0.120754258629954\\
2876	-0.105556347849653\\
2851	-0.128232842875505\\
2826	-0.113524431488301\\
2801	-0.121837882401274\\
2776	-0.12142335634315\\
2751	-0.132067021871845\\
2726	-0.140899090767866\\
2701	-0.150379437332878\\
2676	-0.147936395303661\\
2651	-0.138415044914257\\
2626	-0.122206852125692\\
2601	-0.115841643724687\\
2576	-0.104905398037193\\
2551	-0.085303500530985\\
2526	-0.0797070990446346\\
2501	-0.0894844341408593\\
2476	-0.0717030678944109\\
2451	-0.0801871572672812\\
2426	-0.0869437588449779\\
2401	-0.100323817338526\\
2376	-0.0893433288596712\\
2351	-0.0636314353796293\\
2326	-0.0820329136738549\\
2301	-0.082345400263895\\
2276	-0.112421389133702\\
2251	-0.12422775833205\\
2226	-0.0949400919812258\\
2201	-0.104740827230075\\
2176	-0.125173485422895\\
2151	-0.144883780564996\\
2126	-0.147001107152647\\
2101	-0.103635165864827\\
2076	-0.12448832970835\\
2051	-0.129348097141952\\
2026	-0.158662567402988\\
2001	-0.160989571402253\\
1976	-0.158142987958262\\
1951	-0.173086262621979\\
1926	-0.148715091000167\\
1901	-0.153899165422465\\
1876	-0.157125485830273\\
1851	-0.152679538060765\\
1826	-0.123750319747005\\
1801	-0.139601329667588\\
1776	-0.162252340685743\\
1751	-0.127995082845721\\
1726	-0.135415524534765\\
1701	-0.134539735631812\\
1676	-0.128223322759693\\
1651	-0.120058109107638\\
1626	-0.111659227693418\\
1601	-0.0761897082340235\\
1576	-0.0797266271167724\\
1551	-0.122741747454673\\
1526	-0.120811685592654\\
1501	-0.0914851509710918\\
1476	-0.10915941147367\\
1451	-0.123984250557075\\
1426	-0.185183478892603\\
1401	-0.128677333362343\\
1376	-0.108195951023616\\
1351	-0.095169344517784\\
1326	-0.0819056402865468\\
1301	-0.00326738543109095\\
1276	-0.0378872229583447\\
1251	-0.192373195651265\\
1226	-0.181318446712136\\
1201	-0.290634196783339\\
1176	-0.261505462194609\\
1151	-0.211981423980223\\
1126	-0.253322104229782\\
1101	-0.218956209685179\\
1076	-0.323233487074779\\
1051	-0.210430272004334\\
1026	0.169960542222395\\
1001	-2.0294033432694\\
976	-2.0294033432694\\
951	-2.0294033432694\\
926	-2.02940334326941\\
901	-2.02940334326941\\
876	-2.02940334326941\\
851	-2.02940334326939\\
826	-2.0294033432694\\
801	-2.02940334326938\\
776	-2.02940334326938\\
751	-2.02940334326938\\
726	-2.02940334326937\\
701	-2.02940334326939\\
676	-2.02940334326939\\
651	-2.02940334326939\\
626	-2.02940334326938\\
601	-2.02940334326941\\
576	-2.02940334326941\\
551	-2.02940334326938\\
526	-2.0294033432694\\
501	-2.0294033432694\\
476	-2.0294033432694\\
451	-2.02940334326941\\
426	-2.0294033432694\\
401	-2.02940334326939\\
376	-2.02940334326939\\
351	-2.02940334326938\\
326	-2.02940334326936\\
301	-2.02940334326937\\
276	-2.02940334326934\\
251	-2.02940334326934\\
226	-2.02940334326933\\
201	-2.02940334326935\\
176	-2.02940334326934\\
151	-2.02940334326935\\
126	-2.02940334326936\\
101	-2.02940334326935\\
76	-2.02940334326936\\
51	-2.02940334326936\\
26	-2.02940334326935\\
1	-2.02940334326934\\
}--cycle;
\addlegendentry{$\sigma_{\hat{J}_o^{23}}$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	0\\
20000	0\\
};
\addlegendentry{\footnotesize{True value}}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_jo_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||\hat{\boldsymbol{j}}_{\text{stacked}}-\boldsymbol{j}_{\text{stacked}}||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	1.33134108242745\\
26	0.711641869818159\\
51	0.546700686558301\\
76	0.688576667376576\\
101	0.60995654961348\\
126	0.670710906643949\\
151	0.530580095754844\\
176	0.533029812027264\\
201	0.542380823130423\\
226	0.556596339855528\\
251	0.535939060042377\\
276	0.533124378116406\\
301	0.527733153224231\\
326	0.538498478256683\\
351	0.534449162481411\\
376	0.542769658756789\\
401	0.532317043023949\\
426	0.557895825722543\\
451	0.555852081720014\\
476	0.541392935922754\\
501	0.538990065118366\\
526	0.533255706366409\\
551	0.565291966442911\\
576	0.57450217897521\\
601	0.556678153062717\\
626	0.537989843480148\\
651	0.529411053573173\\
676	0.536669499753026\\
701	0.54573980043778\\
726	0.544443068100939\\
751	0.547138564047206\\
776	0.542397095354947\\
801	0.540306830525871\\
826	0.5418164257331\\
851	0.529847957604748\\
876	0.529379889912621\\
901	0.541697515687533\\
926	0.530368256186776\\
951	0.526178328396606\\
976	0.526133764120637\\
1001	0.526116900456307\\
1026	1.55057171587298\\
1051	0.720560970084977\\
1076	0.420385934963478\\
1101	0.469217867604756\\
1126	0.360473807237166\\
1151	0.367381101146672\\
1176	0.271348635485728\\
1201	0.218300248820356\\
1226	0.317766293996193\\
1251	0.283819351049566\\
1276	0.475918814566213\\
1301	0.510127204343908\\
1326	0.380723590524883\\
1351	0.349430928786878\\
1376	0.320332051461209\\
1401	0.283670903838542\\
1426	0.213343628765378\\
1451	0.273423931171827\\
1476	0.28524465968218\\
1501	0.301992496131653\\
1526	0.257568650915227\\
1551	0.249783816227613\\
1576	0.300271501835263\\
1601	0.299888375450955\\
1626	0.2485751168719\\
1651	0.234635166365699\\
1676	0.22214435782817\\
1701	0.212692977826277\\
1726	0.209046977288779\\
1751	0.213254706225292\\
1776	0.186404310978784\\
1801	0.198530387925767\\
1826	0.209763704608578\\
1851	0.187177956147269\\
1876	0.184234576086207\\
1901	0.184549457474343\\
1926	0.185733212508521\\
1951	0.180588553972559\\
1976	0.181411580067489\\
2001	0.180713455561553\\
2026	0.0229551927278588\\
2051	0.494034016738956\\
2076	0.404400200879116\\
2101	0.515694657862883\\
2126	0.0690565741708322\\
2151	0.0681416237687861\\
2176	0.174765012815677\\
2201	0.264504755340967\\
2226	0.28604308878613\\
2251	0.12611356425782\\
2276	0.164048239209903\\
2301	0.270263587990102\\
2326	0.253308027335219\\
2351	0.30298434249514\\
2376	0.199485907768523\\
2401	0.153189603546461\\
2426	0.186263604628539\\
2451	0.197452840979167\\
2476	0.213148872996498\\
2501	0.154878419841444\\
2526	0.174911193888864\\
2551	0.153537189869661\\
2576	0.0976779605661605\\
2601	0.0666377980927174\\
2626	0.0485424372539843\\
2651	0.0165018810566937\\
2676	0.025882033933575\\
2701	0.0314729178827412\\
2726	0.0169295250376466\\
2751	0.0200611133782873\\
2776	0.0382111599531021\\
2801	0.0357296479705779\\
2826	0.0510384161728478\\
2851	0.0214446020487738\\
2876	0.0640725145811292\\
2901	0.0317088137626142\\
2926	0.0200581848901623\\
2951	0.0258526162005175\\
2976	0.0218042784508303\\
3001	0.0220825269599153\\
3026	0.0317957764734541\\
3051	0.0268994367513915\\
3076	0.0192373001707974\\
3101	0.0202001740389144\\
3126	0.0196068978607271\\
3151	0.0384283888446179\\
3176	0.0442374624592223\\
3201	0.0486706249890821\\
3226	0.0289171409069115\\
3251	0.0300082050040186\\
3276	0.02558917084193\\
3301	0.0188168599491231\\
3326	0.021967786610497\\
3351	0.0256173063904606\\
3376	0.0203288600758705\\
3401	0.0190384568260569\\
3426	0.0240931477482876\\
3451	0.0276880108861504\\
3476	0.0199814215689916\\
3501	0.0192031877398991\\
3526	0.0191452456490129\\
3551	0.0395527359847434\\
3576	0.0398302667279757\\
3601	0.0389441400148743\\
3626	0.032050977429842\\
3651	0.0535581142173\\
3676	0.060254000509358\\
3701	0.0683007596601259\\
3726	0.0631346322119022\\
3751	0.0690740231646094\\
3776	0.0321395024608486\\
3801	0.0428007628473247\\
3826	0.0557273365005921\\
3851	0.0459032885673452\\
3876	0.0209392852092029\\
3901	0.0472281261109066\\
3926	0.0397750804698118\\
3951	0.0394277504774078\\
3976	0.0507401744736324\\
4001	0.0474120972837904\\
4026	0.0393504036429553\\
4051	0.0300862669430899\\
4076	0.0295817714807794\\
4101	0.0345464583430602\\
4126	0.0292474084543828\\
4151	0.044379896552557\\
4176	0.0288206288524532\\
4201	0.0357823124100388\\
4226	0.0333543298677005\\
4251	0.0295113196187962\\
4276	0.0308120192248436\\
4301	0.0659938595325836\\
4326	0.0761998408858239\\
4351	0.0978646457301099\\
4376	0.100518179529941\\
4401	0.110138994532359\\
4426	0.0750482833067144\\
4451	0.0762188451894726\\
4476	0.0628149774611761\\
4501	0.0681246249937826\\
4526	0.0847140192075426\\
4551	0.0905749594317195\\
4576	0.07845842445851\\
4601	0.0810791151860897\\
4626	0.0808041903710246\\
4651	0.0601850050295489\\
4676	0.0701371559905928\\
4701	0.0801048671810912\\
4726	0.0855025673784682\\
4751	0.0754031238419407\\
4776	0.0539063588282255\\
4801	0.0483355668793433\\
4826	0.04556542025315\\
4851	0.0317049541373916\\
4876	0.0269738191764757\\
4901	0.0265355181432126\\
4926	0.0266129045490055\\
4951	0.02666287123808\\
4976	0.0325850786179414\\
5001	0.0296975594982329\\
5026	0.0418239086208003\\
5051	0.0295843825065104\\
5076	0.0293932599615032\\
5101	0.0275724145155786\\
5126	0.0273927651735815\\
5151	0.0297814050961211\\
5176	0.0423791789446204\\
5201	0.0498327798630287\\
5226	0.0359999202054038\\
5251	0.0293693146603916\\
5276	0.0257581677349012\\
5301	0.0267961564078685\\
5326	0.0282416222224619\\
5351	0.0269467960888994\\
5376	0.0301299259677899\\
5401	0.0328809044502962\\
5426	0.0338541013468079\\
5451	0.0395853728630832\\
5476	0.0409014449974461\\
5501	0.0453740374855368\\
5526	0.0355397257884821\\
5551	0.0355272826560593\\
5576	0.0429415321565008\\
5601	0.0366425298619959\\
5626	0.0407535420375637\\
5651	0.0371835838584911\\
5676	0.0393680216402443\\
5701	0.039147974342653\\
5726	0.0509967609791015\\
5751	0.056389199594564\\
5776	0.0676719587836005\\
5801	0.0570815461977253\\
5826	0.0567819469624656\\
5851	0.0495817931856085\\
5876	0.0503807376992091\\
5901	0.0490673702786622\\
5926	0.0347811131441112\\
5951	0.0341205638204962\\
5976	0.0345761462753557\\
6001	0.0343540486484688\\
6026	0.0318459977127786\\
6051	0.0310299002494774\\
6076	0.0308517961064204\\
6101	0.032776769531622\\
6126	0.0307538004494291\\
6151	0.0305943187930713\\
6176	0.0305216020439134\\
6201	0.0303282634780484\\
6226	0.030174958972326\\
6251	0.0299010887960516\\
6276	0.0338070872555616\\
6301	0.0383907552439997\\
6326	0.0455905439855564\\
6351	0.0462826769119023\\
6376	0.0409126530342376\\
6401	0.0379298251794604\\
6426	0.0334611397275639\\
6451	0.0303618819524596\\
6476	0.0277958970506242\\
6501	0.0278591002385417\\
6526	0.027572821531619\\
6551	0.0273806212805943\\
6576	0.0272052628933384\\
6601	0.0275820707184994\\
6626	0.0285958960286246\\
6651	0.0329870355665857\\
6676	0.0353398144490325\\
6701	0.0327883580998431\\
6726	0.0300829225051764\\
6751	0.0299064987694485\\
6776	0.0364954076646851\\
6801	0.0450329748304104\\
6826	0.0503576475463722\\
6851	0.0511797566017616\\
6876	0.0443351511213974\\
6901	0.0431578951250421\\
6926	0.0490004066303043\\
6951	0.0419247424121659\\
6976	0.0408490175500933\\
7001	0.0453357981385727\\
7026	0.046490003881427\\
7051	0.0454357735614798\\
7076	0.0451911509530971\\
7101	0.0452864293261201\\
7126	0.0459826050228654\\
7151	0.047087807068033\\
7176	0.0471583575590596\\
7201	0.0453222180014697\\
7226	0.0452499609200972\\
7251	0.0452897025492635\\
7276	0.044629218698565\\
7301	0.0445288991233693\\
7326	0.0445080910402409\\
7351	0.0443725862655132\\
7376	0.0444310100253168\\
7401	0.0460202289800787\\
7426	0.045381058627967\\
7451	0.045947153092874\\
7476	0.0469818786553067\\
7501	0.0468913245115165\\
7526	0.0461013202625704\\
7551	0.0447385045416515\\
7576	0.0442402526807346\\
7601	0.0445167999212159\\
7626	0.0447526659925081\\
7651	0.0443968512821473\\
7676	0.0441650815966965\\
7701	0.0445678820497406\\
7726	0.0443019312931153\\
7751	0.0441005877770928\\
7776	0.0440189316532412\\
7801	0.0441987486165482\\
7826	0.0440343694092455\\
7851	0.0440137561348173\\
7876	0.043956251241497\\
7901	0.0439497003619318\\
7926	0.0440532635523213\\
7951	0.0439371439939812\\
7976	0.0439460208269666\\
8001	0.0445412184643882\\
8026	0.0459561740302076\\
8051	0.0495188699287442\\
8076	0.0502956312411195\\
8101	0.0550142534713144\\
8126	0.0561389636987924\\
8151	0.0531158366947727\\
8176	0.0533637556756276\\
8201	0.0520446479638593\\
8226	0.0513612136817092\\
8251	0.0522518714467358\\
8276	0.0525931358891195\\
8301	0.0533903121033938\\
8326	0.0519406022942778\\
8351	0.0517144228974886\\
8376	0.0505986041770971\\
8401	0.0443923461725293\\
8426	0.0449784707425731\\
8451	0.0440797318855916\\
8476	0.0430666393793257\\
8501	0.0443271979545677\\
8526	0.0433573926012839\\
8551	0.0439817288995605\\
8576	0.0446244944600095\\
8601	0.0461126397544739\\
8626	0.0454837283063438\\
8651	0.0464684419128817\\
8676	0.0460606881025084\\
8701	0.0524844248597805\\
8726	0.0533918125499261\\
8751	0.0525901289449849\\
8776	0.0525768561823875\\
8801	0.0500364079466601\\
8826	0.0496451933202637\\
8851	0.0492760550709925\\
8876	0.0463184846304119\\
8901	0.0438716562497482\\
8926	0.0441053762830964\\
8951	0.0441465058748389\\
8976	0.0472759407755295\\
9001	0.0494258365099218\\
9026	0.0469641072263096\\
9051	0.0568322047148382\\
9076	0.0661083914457476\\
9101	0.0801893616480941\\
9126	0.07824182495905\\
9151	0.0772541935563543\\
9176	0.0763949179943223\\
9201	0.0755158082874059\\
9226	0.0835755432487739\\
9251	0.0866944281556183\\
9276	0.0854297930700935\\
9301	0.0845289944382962\\
9326	0.0843706252198202\\
9351	0.0790964750182194\\
9376	0.0753452361966896\\
9401	0.0771933453233692\\
9426	0.0783262432110481\\
9451	0.0817620828424361\\
9476	0.0724893185860883\\
9501	0.0768909763842731\\
9526	0.0815386828696809\\
9551	0.075004046792694\\
9576	0.072373381747359\\
9601	0.0756769006710739\\
9626	0.0733939095464633\\
9651	0.0707819397539969\\
9676	0.0695276915947775\\
9701	0.0673722137264036\\
9726	0.0639341820028018\\
9751	0.055739173521276\\
9776	0.0597938660020033\\
9801	0.0597706292722711\\
9826	0.0471494734857426\\
9851	0.0360943545713817\\
9876	0.0439065371362004\\
9901	0.0498857462933411\\
9926	0.0477292124544435\\
9951	0.0445956953115594\\
9976	0.0408601230000517\\
10001	0.043274284683342\\
10026	0.0443776783679978\\
10051	0.0425183154423664\\
10076	0.0418300636652113\\
10101	0.0421881151217712\\
10126	0.0422620188812589\\
10151	0.0454065940920736\\
10176	0.0426384655851155\\
10201	0.0418387724849485\\
10226	0.0419161151471472\\
10251	0.043394340781419\\
10276	0.0437506263726223\\
10301	0.0434128746460597\\
10326	0.0441435420324612\\
10351	0.0455018004037272\\
10376	0.0451517329170751\\
10401	0.0439763153254749\\
10426	0.0436704715028335\\
10451	0.0445781429241593\\
10476	0.0437216378547775\\
10501	0.0425487805684894\\
10526	0.0421019483162641\\
10551	0.0424108780473811\\
10576	0.0422015554495069\\
10601	0.0420311737733423\\
10626	0.042160414130142\\
10651	0.0419646060330506\\
10676	0.0419422273680123\\
10701	0.0419503166002332\\
10726	0.0420321044852037\\
10751	0.042202865567386\\
10776	0.0420581857655325\\
10801	0.0418939456922292\\
10826	0.041905086697529\\
10851	0.041890514199801\\
10876	0.0419092961391882\\
10901	0.0418852797989645\\
10926	0.0420554183459218\\
10951	0.042131032528482\\
10976	0.0421511070013309\\
11001	0.0423010520719513\\
11026	0.0552903003976453\\
11051	0.0400477705624771\\
11076	0.0378746749024232\\
11101	0.0371226895248769\\
11126	0.0371810179256066\\
11151	0.0376823610289229\\
11176	0.0370418557099142\\
11201	0.0375629720253012\\
11226	0.0372467423997074\\
11251	0.0370798694252385\\
11276	0.0383391277883075\\
11301	0.0376840926862361\\
11326	0.0369091297186395\\
11351	0.0368667832231944\\
11376	0.0383404433229339\\
11401	0.0406646399365876\\
11426	0.0418634673905396\\
11451	0.0456209084082075\\
11476	0.0430600686618012\\
11501	0.0418842225016307\\
11526	0.0421238287301979\\
11551	0.0406216136001594\\
11576	0.0402940307668922\\
11601	0.041201119699474\\
11626	0.0409540616575724\\
11651	0.0413574205496897\\
11676	0.0414272158384659\\
11701	0.0399765898128226\\
11726	0.0401922621426185\\
11751	0.0390918823850885\\
11776	0.039148619461067\\
11801	0.0396804680080734\\
11826	0.039372280868504\\
11851	0.0390856713875964\\
11876	0.0392385946550046\\
11901	0.0387221059936903\\
11926	0.0390029704805473\\
11951	0.0392597551168347\\
11976	0.0391797354466092\\
12001	0.0390450389669208\\
12026	0.0116514714367941\\
12051	0.0196100739069314\\
12076	0.0100024504198261\\
12101	0.0100789809242507\\
12126	0.00988805144078889\\
12151	0.00980309699559317\\
12176	0.00940746594504053\\
12201	0.00928072635224752\\
12226	0.00904424917633495\\
12251	0.00932703451295919\\
12276	0.00905690875572423\\
12301	0.00913119358364811\\
12326	0.00796078890990099\\
12351	0.00737957090921702\\
12376	0.00736045466569027\\
12401	0.00808047360556207\\
12426	0.00817443008506066\\
12451	0.00785730960628596\\
12476	0.00823517542151407\\
12501	0.00855088256876379\\
12526	0.00835245865198803\\
12551	0.00907526382855295\\
12576	0.00862447458920851\\
12601	0.00900655069272217\\
12626	0.00893332526973184\\
12651	0.00860140098602042\\
12676	0.00760614701204376\\
12701	0.00776312331286135\\
12726	0.00839351748690365\\
12751	0.00796112308099491\\
12776	0.00762553835446653\\
12801	0.00672175785205936\\
12826	0.00752255310518706\\
12851	0.00762754928617672\\
12876	0.00741733830148746\\
12901	0.00763060672517552\\
12926	0.00727927897421142\\
12951	0.00714382583643362\\
12976	0.00763008722848776\\
13001	0.00806909273834429\\
13026	0.00728015810851097\\
13051	0.0072225868656668\\
13076	0.00681380066689355\\
13101	0.00692695833531223\\
13126	0.00637621103647153\\
13151	0.00577578071751794\\
13176	0.00547585913236162\\
13201	0.00558510164486351\\
13226	0.00545390667736914\\
13251	0.00566437364594895\\
13276	0.00503603661854881\\
13301	0.00485398818016458\\
13326	0.004629293072783\\
13351	0.00440814830748042\\
13376	0.00428509872871713\\
13401	0.00423111994905635\\
13426	0.00418796925391931\\
13451	0.00412384347323408\\
13476	0.00405158958108319\\
13501	0.00399396151214827\\
13526	0.00393437656883129\\
13551	0.00385620831331495\\
13576	0.00378755177932872\\
13601	0.00371347346827607\\
13626	0.00365479133741497\\
13651	0.00359621917192989\\
13676	0.00354455588588474\\
13701	0.00349287481678901\\
13726	0.00344132378925532\\
13751	0.0033852499270916\\
13776	0.00336457177095051\\
13801	0.00330734937618997\\
13826	0.00330965704398637\\
13851	0.00326933075799295\\
13876	0.00309278524224745\\
13901	0.00306181056314767\\
13926	0.0029773395033971\\
13951	0.00287270832747156\\
13976	0.00283849028295474\\
14001	0.0028474884109196\\
14026	0.00272154594568974\\
14051	0.0028229303139169\\
14076	0.00270090897794811\\
14101	0.00268119423797086\\
14126	0.00269925126511819\\
14151	0.00295416651457577\\
14176	0.00280963046578208\\
14201	0.00353893196232725\\
14226	0.00310792224293584\\
14251	0.00291423994080598\\
14276	0.0028383570334979\\
14301	0.00289105641432506\\
14326	0.00291738710809712\\
14351	0.0028975768138419\\
14376	0.00259516158297433\\
14401	0.00242981515564779\\
14426	0.00242817681691716\\
14451	0.00245668545851212\\
14476	0.00265325646969582\\
14501	0.00278175104139094\\
14526	0.00264358566456631\\
14551	0.00252300594621368\\
14576	0.00262364171213945\\
14601	0.00259146031326667\\
14626	0.00262565895373046\\
14651	0.00257856756669772\\
14676	0.00339979471868741\\
14701	0.0035430566828061\\
14726	0.00321557137665845\\
14751	0.00319490241546609\\
14776	0.00309608507571553\\
14801	0.00339114190036498\\
14826	0.00327149416937587\\
14851	0.00307129395213879\\
14876	0.00271326461445792\\
14901	0.00266285723347789\\
14926	0.00221549828015994\\
14951	0.00217685694395481\\
14976	0.00245573726298898\\
15001	0.00256140328589576\\
15026	0.00239703599986312\\
15051	0.00243291848865625\\
15076	0.00269056282178073\\
15101	0.00274894369124004\\
15126	0.00393771788101065\\
15151	0.00390904504660349\\
15176	0.00357497254315427\\
15201	0.00322018480962994\\
15226	0.00353861190920262\\
15251	0.00375656309181602\\
15276	0.00374561071126733\\
15301	0.00434788564750397\\
15326	0.0045308326204758\\
15351	0.00471894559262532\\
15376	0.00463405722194955\\
15401	0.00477161716855601\\
15426	0.00460137714172186\\
15451	0.00399317289427435\\
15476	0.00350454201962249\\
15501	0.00406168400332767\\
15526	0.00410210767538997\\
15551	0.00463077175516154\\
15576	0.00421914832715305\\
15601	0.00490917084406731\\
15626	0.00359822168490558\\
15651	0.00340783487674359\\
15676	0.00349142550525268\\
15701	0.00324968236031278\\
15726	0.00299430179764172\\
15751	0.00242181512648688\\
15776	0.00203255856793833\\
15801	0.00205750441948231\\
15826	0.00203373112839664\\
15851	0.00218454871805641\\
15876	0.00214793561007409\\
15901	0.00200762450864735\\
15926	0.00204849081472767\\
15951	0.00236628986894087\\
15976	0.00201639545111704\\
16001	0.00199833388439535\\
16026	0.00200032256904658\\
16051	0.00193193127003198\\
16076	0.00204126930019465\\
16101	0.00201766052803016\\
16126	0.00192969322652262\\
16151	0.00192639491513843\\
16176	0.00200828156434663\\
16201	0.00191853377789843\\
16226	0.00189940415601128\\
16251	0.00191618934286154\\
16276	0.0019509251415532\\
16301	0.00199753289244469\\
16326	0.00195735621522918\\
16351	0.00192314362342111\\
16376	0.00190668188137077\\
16401	0.00201081724516155\\
16426	0.00194318170720161\\
16451	0.00214569921293228\\
16476	0.00203442471761152\\
16501	0.00198894907769676\\
16526	0.0021629963778092\\
16551	0.00216208523636682\\
16576	0.00188792844856359\\
16601	0.00180052447351729\\
16626	0.00179624947630674\\
16651	0.00179784813598873\\
16676	0.00179515534478321\\
16701	0.00182157634343313\\
16726	0.00186152050881025\\
16751	0.00186460468433325\\
16776	0.00179696817941011\\
16801	0.00178605914346555\\
16826	0.00179276158800265\\
16851	0.00179350174292774\\
16876	0.00177260917918772\\
16901	0.00177634506295417\\
16926	0.00176838076708652\\
16951	0.00176024338392438\\
16976	0.00173901611634757\\
17001	0.0017326601879278\\
17026	0.00171576584017777\\
17051	0.00171264836430312\\
17076	0.00171951543350726\\
17101	0.00172379794442485\\
17126	0.00180183086889948\\
17151	0.00178919512134848\\
17176	0.001744365356077\\
17201	0.00172133871447064\\
17226	0.00167551480727401\\
17251	0.00174604281091651\\
17276	0.00169447168518881\\
17301	0.00194941324983826\\
17326	0.00195724016500327\\
17351	0.00195735955748809\\
17376	0.00208619664690999\\
17401	0.00230777516557798\\
17426	0.00201805245559781\\
17451	0.00217056206339392\\
17476	0.00201638839856386\\
17501	0.00193433666485153\\
17526	0.00197389220309756\\
17551	0.00212397592684537\\
17576	0.00210120008738345\\
17601	0.00211928003585471\\
17626	0.00194848289640144\\
17651	0.00193768857888787\\
17676	0.00206884403662522\\
17701	0.00191402620445864\\
17726	0.00202290115192123\\
17751	0.00202793828242357\\
17776	0.00242733240300676\\
17801	0.00221626002080178\\
17826	0.00221751902163858\\
17851	0.00206525491858299\\
17876	0.00200014718802735\\
17901	0.00198598087917869\\
17926	0.0019328051099292\\
17951	0.00193222488465872\\
17976	0.00193600160071421\\
18001	0.00194861492340902\\
18026	0.00194840908150643\\
18051	0.00190304863169862\\
18076	0.00188668576383761\\
18101	0.00187903505962999\\
18126	0.00191720704998609\\
18151	0.00194973030236568\\
18176	0.00193437722393762\\
18201	0.00192960392482153\\
18226	0.00196374024273812\\
18251	0.00190747656735496\\
18276	0.00199994138351694\\
18301	0.00194580441083235\\
18326	0.00191342690701436\\
18351	0.00191647365498303\\
18376	0.00190794514743656\\
18401	0.00190408598362253\\
18426	0.00193915219189819\\
18451	0.00195133057512516\\
18476	0.00198186079339408\\
18501	0.00190899046941585\\
18526	0.00196917203602211\\
18551	0.00191833710709992\\
18576	0.00209506275965735\\
18601	0.00206037506972869\\
18626	0.002033954699323\\
18651	0.0019658015107628\\
18676	0.00209671066204756\\
18701	0.00205615604612857\\
18726	0.00212820719504931\\
18751	0.00188798572528026\\
18776	0.00186440277530821\\
18801	0.00202379982920978\\
18826	0.00186119027282458\\
18851	0.00178691711218124\\
18876	0.00182894007282468\\
18901	0.00193545884548529\\
18926	0.00205541166280517\\
18951	0.0017466816505164\\
18976	0.00206343946136177\\
19001	0.00185181867093195\\
19026	0.00190321194591557\\
19051	0.00201494602078304\\
19076	0.00201294620760511\\
19101	0.00173759234468307\\
19126	0.0017972403680126\\
19151	0.00185334304169648\\
19176	0.00195921508041937\\
19201	0.00197299952445204\\
19226	0.00214345806353206\\
19251	0.0019055217654804\\
19276	0.00189089687494074\\
19301	0.00209409345926113\\
19326	0.00216406122196687\\
19351	0.00230792442833482\\
19376	0.00205516537765167\\
19401	0.00189868632118042\\
19426	0.00182569107029774\\
19451	0.00188185753665971\\
19476	0.00181698685146502\\
19501	0.00186921043571786\\
19526	0.00193901285921494\\
19551	0.0019189188720091\\
19576	0.00184346861658844\\
19601	0.0017962780411182\\
19626	0.00184472244967457\\
19651	0.0018111774321261\\
19676	0.00180539579902793\\
19701	0.00178318419744897\\
19726	0.00180331630143268\\
19751	0.00176027642946997\\
19776	0.00177040152756062\\
19801	0.00176217248199919\\
19826	0.00177007745028242\\
19851	0.0018089891215982\\
19876	0.00179384148378842\\
19901	0.00179062942760809\\
19926	0.00179219138124709\\
19951	0.00179684791059034\\
19976	0.00183331960267747\\
20001	0.0018483165097982\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	11.7236459278407\\
26	8.68388512318336\\
51	7.86301147715924\\
76	7.66600936369686\\
101	7.3719562845162\\
126	7.28032867277066\\
151	7.02510440654768\\
176	6.93666322456174\\
201	6.87188101595336\\
226	6.8241321354618\\
251	6.75067639127976\\
276	6.70217061305403\\
301	6.65673096290482\\
326	6.63201613292475\\
351	6.59624652326925\\
376	6.57598506066404\\
401	6.53960204599157\\
426	6.54151457203057\\
451	6.5177559962231\\
476	6.48327785743757\\
501	6.46234060850191\\
526	6.43938017849658\\
551	6.45535018332966\\
576	6.44952787170575\\
601	6.41759719573765\\
626	6.38563521739701\\
651	6.36453523453621\\
676	6.35995479085965\\
701	6.357807012024\\
726	6.34585885692319\\
751	6.33842167647376\\
776	6.32402370824872\\
801	6.31271514433288\\
826	6.30541063398851\\
851	6.28500169342384\\
876	6.27643923143653\\
901	6.28098361771562\\
926	6.26217966346622\\
951	6.25079301659108\\
976	6.24381094684202\\
1001	6.2370986345323\\
1026	5.64702984167729\\
1051	4.37847307065854\\
1076	3.85099073981616\\
1101	3.75476257995079\\
1126	3.54297870448801\\
1151	3.4717095024257\\
1176	3.31364981520867\\
1201	3.20976597696869\\
1226	3.2665324944515\\
1251	3.1960219949164\\
1276	3.3563225763769\\
1301	3.36252079086628\\
1326	3.20817954849303\\
1351	3.15448270784045\\
1376	3.10509841117492\\
1401	3.04994562299091\\
1426	2.96266165842508\\
1451	3.00711113770668\\
1476	3.00445587529055\\
1501	3.00774107103136\\
1526	2.95074971871144\\
1551	2.93119283442872\\
1576	2.97061919057373\\
1601	2.95981287498303\\
1626	2.89865197222508\\
1651	2.87538559620543\\
1676	2.85404215514263\\
1701	2.83617030974062\\
1726	2.82449929170238\\
1751	2.82104490818595\\
1776	2.78686633771511\\
1801	2.79197228539945\\
1826	2.79647028828672\\
1851	2.76741312296259\\
1876	2.75824332217831\\
1901	2.75255964649799\\
1926	2.74795713146807\\
1951	2.73722428725297\\
1976	2.73264422724858\\
2001	2.72671621446728\\
2026	1.75826226492321\\
2051	2.00691740981419\\
2076	1.80056592558231\\
2101	1.83637645791225\\
2126	1.33538030825623\\
2151	1.29265279816048\\
2176	1.36564735393687\\
2201	1.42745743970139\\
2226	1.42523132921146\\
2251	1.24469667298976\\
2276	1.26449423334918\\
2301	1.35454719681985\\
2326	1.32304095728938\\
2351	1.35950416412527\\
2376	1.24391859749782\\
2401	1.18649471405597\\
2426	1.20926763288284\\
2451	1.21087436700877\\
2476	1.217617829264\\
2501	1.15095108975367\\
2526	1.16308204689883\\
2551	1.1342483358679\\
2576	1.0713267867517\\
2601	1.03358320017522\\
2626	1.00910995061868\\
2651	0.970987941751842\\
2676	0.974557544482671\\
2701	0.97458625266469\\
2726	0.954709080062601\\
2751	0.952717482799339\\
2776	0.965939004569187\\
2801	0.958709307866643\\
2826	0.969437309491162\\
2851	0.935418443955303\\
2876	0.973766384246563\\
2901	0.937258092223272\\
2926	0.921589382695139\\
2951	0.923484106566718\\
2976	0.915646949069344\\
3001	0.912240361497457\\
3026	0.91847403005446\\
3051	0.91022858485585\\
3076	0.899338738088372\\
3101	0.897187034471922\\
3126	0.893584774173194\\
3151	0.909495977078853\\
3176	0.912487133123215\\
3201	0.91418893388606\\
3226	0.89178528685457\\
3251	0.890302441114381\\
3276	0.883381175055873\\
3301	0.874174069704655\\
3326	0.874953701841109\\
3351	0.876291764475418\\
3376	0.86874828587909\\
3401	0.86525609054883\\
3426	0.868159252971021\\
3451	0.869650064875384\\
3476	0.859884289669879\\
3501	0.857089283454284\\
3526	0.855054677809539\\
3551	0.873523444271463\\
3576	0.871898146631812\\
3601	0.869143158228737\\
3626	0.860413278540578\\
3651	0.880114119477647\\
3676	0.885032499386772\\
3701	0.891328994787129\\
3726	0.884438378299113\\
3751	0.888677660381661\\
3776	0.850066084741004\\
3801	0.859072081527907\\
3826	0.870363979672632\\
3851	0.858924696473468\\
3876	0.832363801998213\\
3901	0.857073048230296\\
3926	0.848056701953139\\
3951	0.846161405361774\\
3976	0.855940276563063\\
4001	0.851092177456922\\
4026	0.838273076665003\\
4051	0.824442886223552\\
4076	0.819547260151497\\
4101	0.820281178899056\\
4126	0.810898770277935\\
4151	0.822083744896033\\
4176	0.802702450471309\\
4201	0.805958286473274\\
4226	0.79993224759246\\
4251	0.792591391956199\\
4276	0.790487588624911\\
4301	0.822352029156243\\
4326	0.829322032473921\\
4351	0.847827095578007\\
4376	0.847392380570532\\
4401	0.853992091337219\\
4426	0.815943425825448\\
4451	0.814215506222405\\
4476	0.797969238169716\\
4501	0.80048943217166\\
4526	0.814339417545227\\
4551	0.817508301589889\\
4576	0.802744561411789\\
4601	0.802760568995113\\
4626	0.79992131128073\\
4651	0.776776114567612\\
4676	0.784238677546388\\
4701	0.791751445377725\\
4726	0.794727177404535\\
4751	0.782237171782274\\
4776	0.758379773921485\\
4801	0.750476886532405\\
4826	0.745401868556135\\
4851	0.729262514547043\\
4876	0.722277301968222\\
4901	0.719608623172357\\
4926	0.717478279808157\\
4951	0.71534216765026\\
4976	0.719099001462108\\
5001	0.714065916825556\\
5026	0.721253282767369\\
5051	0.704327423196129\\
5076	0.699679288815357\\
5101	0.693610356766\\
5126	0.689373624114654\\
5151	0.687880363923262\\
5176	0.696757396605747\\
5201	0.700638933819739\\
5226	0.683371538452806\\
5251	0.67343393117004\\
5276	0.666634329081884\\
5301	0.664594302292646\\
5326	0.663064858584693\\
5351	0.658891576298658\\
5376	0.659286652991941\\
5401	0.659334464793975\\
5426	0.657684339859024\\
5451	0.66086751609221\\
5476	0.65970647962527\\
5501	0.661769049409585\\
5526	0.649588204623712\\
5551	0.647289395758845\\
5576	0.652474371712393\\
5601	0.644000336104893\\
5626	0.645987905266552\\
5651	0.640343627577152\\
5676	0.640500568851814\\
5701	0.638297698784725\\
5726	0.648206324867007\\
5751	0.651699379257493\\
5776	0.66112175941749\\
5801	0.648708306820091\\
5826	0.646621436533547\\
5851	0.637668298754827\\
5876	0.636747145343774\\
5901	0.633745239520364\\
5926	0.617800745459297\\
5951	0.615511065795689\\
5976	0.61436548790575\\
6001	0.612569117227663\\
6026	0.608328704800876\\
6051	0.605819128740729\\
6076	0.603984749228645\\
6101	0.604289067010132\\
6126	0.600679567508636\\
6151	0.598966268626529\\
6176	0.597371112318039\\
6201	0.59568544737702\\
6226	0.594068731240744\\
6251	0.592359227190908\\
6276	0.594856289779155\\
6301	0.598056693493997\\
6326	0.603897912926908\\
6351	0.603255241347195\\
6376	0.596573291024043\\
6401	0.592300568641778\\
6426	0.586563212425391\\
6451	0.582215735060521\\
6476	0.578421242476064\\
6501	0.577274941855861\\
6526	0.575797484478979\\
6551	0.574431779452781\\
6576	0.573099964755965\\
6601	0.572336763558359\\
6626	0.5722264487463\\
6651	0.57550876010951\\
6676	0.576767485975924\\
6701	0.573136233960903\\
6726	0.569364760116447\\
6751	0.56813557245428\\
6776	0.573684524530309\\
6801	0.581194489743064\\
6826	0.5855034772643\\
6851	0.5853213931216\\
6876	0.577483674290018\\
6901	0.575323984565707\\
6926	0.580194353029104\\
6951	0.572156458208011\\
6976	0.570128047069071\\
7001	0.573671327211213\\
7026	0.573721452520106\\
7051	0.571586324013788\\
7076	0.570282902254795\\
7101	0.569340464165843\\
7126	0.569019051473033\\
7151	0.569125895663341\\
7176	0.568216474149349\\
7201	0.565417952758226\\
7226	0.564400153834388\\
7251	0.563510485722644\\
7276	0.561936055696719\\
7301	0.560936621634299\\
7326	0.560030933054275\\
7351	0.559024215972685\\
7376	0.558224559606511\\
7401	0.558968322451368\\
7426	0.55749583788248\\
7451	0.557240302271141\\
7476	0.557464646963112\\
7501	0.556574547593607\\
7526	0.554995440231079\\
7551	0.552853588749558\\
7576	0.551586011323039\\
7601	0.551102602539639\\
7626	0.550587556953353\\
7651	0.549489564291385\\
7676	0.548524053311313\\
7701	0.548201264839852\\
7726	0.547217605205233\\
7751	0.5463061717452\\
7776	0.545521794000975\\
7801	0.545006016890688\\
7826	0.54415293958193\\
7851	0.543450301209374\\
7876	0.542717229294418\\
7901	0.542041362051453\\
7926	0.541481659122097\\
7951	0.540708129798586\\
7976	0.540065265404341\\
8001	0.540014208178869\\
8026	0.540401601246094\\
8051	0.542955483786449\\
8076	0.542741458410244\\
8101	0.546486639510966\\
8126	0.546654611585034\\
8151	0.542690842742161\\
8176	0.542013643057463\\
8201	0.539784398016022\\
8226	0.538205295157376\\
8251	0.538214267873677\\
8276	0.53768737116733\\
8301	0.537629474468409\\
8326	0.535337366760397\\
8351	0.534281072285172\\
8376	0.532347048819877\\
8401	0.525334142390744\\
8426	0.525124838164003\\
8451	0.523441569686556\\
8476	0.521654541513917\\
8501	0.52215146743439\\
8526	0.520428054883209\\
8551	0.520308544434668\\
8576	0.520216970452901\\
8601	0.52098004117851\\
8626	0.519635088217087\\
8651	0.519912571099004\\
8676	0.518806184110676\\
8701	0.524539680427515\\
8726	0.52476502347813\\
8751	0.523289301439723\\
8776	0.522609813693538\\
8801	0.5194107975293\\
8826	0.518368491542979\\
8851	0.51735557349379\\
8876	0.513761374873522\\
8901	0.510684914673288\\
8926	0.510295848296388\\
8951	0.509720889893052\\
8976	0.512240791840296\\
9001	0.513787569589613\\
9026	0.510629732420009\\
9051	0.519810719095005\\
9076	0.528408487192278\\
9101	0.541819442681115\\
9126	0.539210022499552\\
9151	0.53756838070459\\
9176	0.536062723405803\\
9201	0.534544629017465\\
9226	0.54197255682897\\
9251	0.544466603958486\\
9276	0.54258390301282\\
9301	0.541071623070734\\
9326	0.54030817923765\\
9351	0.5344351922381\\
9376	0.53009119402666\\
9401	0.531352468758672\\
9426	0.531904312382786\\
9451	0.534764740144012\\
9476	0.524922075400252\\
9501	0.528759219431652\\
9526	0.532847680197983\\
9551	0.52575895342424\\
9576	0.522579245001264\\
9601	0.525338665175167\\
9626	0.522516421952961\\
9651	0.519369953171975\\
9676	0.517585869751599\\
9701	0.514905134869479\\
9726	0.510946342552343\\
9751	0.502234991484057\\
9776	0.505777684155554\\
9801	0.505246718128395\\
9826	0.492122034041763\\
9851	0.480567520857065\\
9876	0.487884378563913\\
9901	0.493372269818587\\
9926	0.490728364553616\\
9951	0.487111363783384\\
9976	0.482896138596921\\
10001	0.484834422578445\\
10026	0.402496057019413\\
10051	0.373130143817138\\
10076	0.357355193562301\\
10101	0.347827301478012\\
10126	0.340773437569863\\
10151	0.338456733342316\\
10176	0.331321188065935\\
10201	0.32691384301716\\
10226	0.323932805116088\\
10251	0.32276134444617\\
10276	0.320778396270336\\
10301	0.318340739294023\\
10326	0.317157953589454\\
10351	0.316749183913418\\
10376	0.314747929211032\\
10401	0.312013798631907\\
10426	0.310224052898146\\
10451	0.309709586262946\\
10476	0.307483438504654\\
10501	0.304987249322705\\
10526	0.303259681263204\\
10551	0.302328664049695\\
10576	0.300919765715765\\
10601	0.299590683794762\\
10626	0.298603119270809\\
10651	0.297333602287598\\
10676	0.296281734404899\\
10701	0.295305419633574\\
10726	0.294448385104932\\
10751	0.293725980967306\\
10776	0.292733442882148\\
10801	0.291765903529197\\
10826	0.291017208017374\\
10851	0.290284877686647\\
10876	0.289626372410061\\
10901	0.288963769206817\\
10926	0.288532145074726\\
10951	0.288040887622981\\
10976	0.287527032283326\\
11001	0.287174056998086\\
11026	0.24302916441115\\
11051	0.210892003355483\\
11076	0.1995718612416\\
11101	0.192660278730721\\
11126	0.188028110818661\\
11151	0.184670808730973\\
11176	0.180696195713846\\
11201	0.178247485772993\\
11226	0.175237806873803\\
11251	0.172603400397466\\
11276	0.171590302929091\\
11301	0.168837692853669\\
11326	0.16612486521344\\
11351	0.164291985810197\\
11376	0.164111434779979\\
11401	0.164907487760323\\
11426	0.164694498010361\\
11451	0.167147157549512\\
11476	0.163379744839783\\
11501	0.161087206152104\\
11526	0.160292204240264\\
11551	0.157830221535366\\
11576	0.156611025419223\\
11601	0.156688518514842\\
11626	0.155668275890605\\
11651	0.155349759503797\\
11676	0.15474435976298\\
11701	0.152661028757894\\
11726	0.152282699793556\\
11751	0.150623605161529\\
11776	0.15015383204941\\
11801	0.150188597076375\\
11826	0.14941024906362\\
11851	0.148678143892235\\
11876	0.148408200636721\\
11901	0.147489637242431\\
11926	0.147387559436242\\
11951	0.147279034355956\\
11976	0.146849980539308\\
12001	0.146381296452118\\
12026	0.0826619659880456\\
12051	0.080549878368899\\
12076	0.0654761029427306\\
12101	0.0617926542941893\\
12126	0.058677030122028\\
12151	0.0561584798149046\\
12176	0.0536644096614178\\
12201	0.0516963310983325\\
12226	0.0498317193419038\\
12251	0.0486708841649039\\
12276	0.0471198024371579\\
12301	0.0460572209766574\\
12326	0.0438773387152673\\
12351	0.0423987304524869\\
12376	0.0415802894956323\\
12401	0.0415862923038808\\
12426	0.0410400426060314\\
12451	0.040146257850889\\
12476	0.0400019119030645\\
12501	0.0398418787881925\\
12526	0.0392072318106093\\
12551	0.0395273163019828\\
12576	0.0387021447266096\\
12601	0.0387337762512369\\
12626	0.0383303225494196\\
12651	0.0376852638511373\\
12676	0.0363913707041884\\
12701	0.0362620584395014\\
12726	0.036616759865301\\
12751	0.0359178452850836\\
12776	0.0353237688447413\\
12801	0.0341686134949291\\
12826	0.0347244307014668\\
12851	0.034590281454935\\
12876	0.0341463187208578\\
12901	0.034130889337531\\
12926	0.0335556553413424\\
12951	0.0332008843961356\\
12976	0.0334722577745106\\
13001	0.0337006790253737\\
13026	0.0325048575208643\\
13051	0.0320996958549858\\
13076	0.0313890866418132\\
13101	0.0312365944993592\\
13126	0.0304493635811419\\
13151	0.0296363695362261\\
13176	0.0291437915536235\\
13201	0.0290771587872268\\
13226	0.0287843941407181\\
13251	0.0288456082839526\\
13276	0.0280787167864446\\
13301	0.02776747956622\\
13326	0.0274218523543911\\
13351	0.0270871003490367\\
13376	0.026856978615354\\
13401	0.0267017880937167\\
13426	0.0265627056600005\\
13451	0.0264074256859498\\
13476	0.0262483577384667\\
13501	0.0261078730772009\\
13526	0.0259690527136803\\
13551	0.02581497346545\\
13576	0.0256734675004232\\
13601	0.0255293675786337\\
13626	0.0254032830065152\\
13651	0.0252797405502486\\
13676	0.0251653707451261\\
13701	0.0250530945838431\\
13726	0.024942921296677\\
13751	0.0248300711565376\\
13776	0.0247543458292006\\
13801	0.0246436969148789\\
13826	0.0245940973118016\\
13851	0.0245032874542909\\
13876	0.0242775913253214\\
13901	0.0241987121513043\\
13926	0.0240674989943059\\
13951	0.0239172068503465\\
13976	0.023838329585778\\
14001	0.0238035922786116\\
14026	0.0235981503516773\\
14051	0.0236245101644168\\
14076	0.0234313835329962\\
14101	0.0233440015412396\\
14126	0.0232974087578671\\
14151	0.0234903210721346\\
14176	0.0232861002788348\\
14201	0.0239577420864875\\
14226	0.0234708351845312\\
14251	0.0232227823057954\\
14276	0.023093842993734\\
14301	0.0230946085476251\\
14326	0.0230699550129713\\
14351	0.022999953787479\\
14376	0.0226479995712293\\
14401	0.0224336381315249\\
14426	0.0223833927059265\\
14451	0.0223635967126123\\
14476	0.0225120693770996\\
14501	0.0225925838593877\\
14526	0.0224064756582979\\
14551	0.0222379154207691\\
14576	0.0222904631254461\\
14601	0.0222100205607911\\
14626	0.0221957229162191\\
14651	0.0220998410141837\\
14676	0.022871926662301\\
14701	0.0229656412689701\\
14726	0.0225881494130399\\
14751	0.0225169626197275\\
14776	0.0223670651363566\\
14801	0.0226104294340107\\
14826	0.0224384276578582\\
14851	0.0221851637391673\\
14876	0.0217733140341328\\
14901	0.0216682839404942\\
14926	0.0211654558403498\\
14951	0.0210704567379549\\
14976	0.0212920507461473\\
15001	0.0213394646352805\\
15026	0.0211192952471401\\
15051	0.0211006718733801\\
15076	0.021304833382356\\
15101	0.0213105156028782\\
15126	0.0224471651680001\\
15151	0.0223667560270759\\
15176	0.0219811710103648\\
15201	0.0215749486948085\\
15226	0.0218418899778478\\
15251	0.0220081900813786\\
15276	0.0219453212034739\\
15301	0.0224953268835698\\
15326	0.0226255764037238\\
15351	0.0227604993738225\\
15376	0.02262187443266\\
15401	0.0227051068437077\\
15426	0.0224799128598915\\
15451	0.0218161010596525\\
15476	0.0212711895013559\\
15501	0.0217713651552599\\
15526	0.0217541307521247\\
15551	0.0222244447480585\\
15576	0.0217537842418172\\
15601	0.022384092442402\\
15626	0.0210127657162571\\
15651	0.0207613558221479\\
15676	0.0207832988597707\\
15701	0.0204793074789182\\
15726	0.0201611043304057\\
15751	0.0195252490692826\\
15776	0.0190721079584685\\
15801	0.0190326847074628\\
15826	0.0189440902515755\\
15851	0.0190296679190702\\
15876	0.0189274300276412\\
15901	0.0187211435799202\\
15926	0.0186957185258829\\
15951	0.0189469448880114\\
15976	0.0185302311780051\\
16001	0.0184451384481807\\
16026	0.0183832099599255\\
16051	0.0182537420758296\\
16076	0.0183045090334009\\
16101	0.0182245299858063\\
16126	0.0180821140659466\\
16151	0.0180260313292409\\
16176	0.0180565587970532\\
16201	0.0179166540919035\\
16226	0.0178483607649226\\
16251	0.0178167787287861\\
16276	0.0178037581071764\\
16301	0.0178030446307984\\
16326	0.0177158156320273\\
16351	0.0176346621036532\\
16376	0.0175712216628053\\
16401	0.0176281995375197\\
16426	0.0175130946783532\\
16451	0.0176677059526371\\
16476	0.0175079712790915\\
16501	0.0174133726909762\\
16526	0.0175375339202102\\
16551	0.0174858820387957\\
16576	0.0171600475049788\\
16601	0.0170199561091464\\
16626	0.0169619215149302\\
16651	0.0169086365874415\\
16676	0.0168498956124026\\
16701	0.0168190749265376\\
16726	0.0168005671480297\\
16751	0.0167439848700209\\
16776	0.0166154759161687\\
16801	0.0165425098356173\\
16826	0.0164860048903745\\
16851	0.0164224342011362\\
16876	0.0163361864725241\\
16901	0.0162735936563153\\
16926	0.0161984087819642\\
16951	0.0161222505043731\\
16976	0.0160323023656904\\
17001	0.015956633430049\\
17026	0.0158677497189141\\
17051	0.0157977743860123\\
17076	0.0157422088470579\\
17101	0.0156878837879052\\
17126	0.015710620526688\\
17151	0.0156455577416008\\
17176	0.0155507873132542\\
17201	0.0154799735195833\\
17226	0.0153882253274736\\
17251	0.015414437280785\\
17276	0.0153199347061504\\
17301	0.0155331327477611\\
17326	0.0155002310891133\\
17351	0.0154604849380979\\
17376	0.0155501864937435\\
17401	0.0157332435699684\\
17426	0.0154055131662207\\
17451	0.0155204427307996\\
17476	0.0153290436305845\\
17501	0.015210059996141\\
17526	0.0152129270561571\\
17551	0.0153265256267408\\
17576	0.0152674369810962\\
17601	0.0152493537613302\\
17626	0.0150425278409928\\
17651	0.0149958305643646\\
17676	0.0150912062614655\\
17701	0.0149007344741142\\
17726	0.0149740884212659\\
17751	0.0149437485342461\\
17776	0.0153079238859771\\
17801	0.0150618078672165\\
17826	0.0150282172694658\\
17851	0.0148413179628141\\
17876	0.0147418106897667\\
17901	0.0146935021634551\\
17926	0.0146064630887485\\
17951	0.0145723195429726\\
17976	0.0145428530867208\\
18001	0.0145225622868506\\
18026	0.0144763961320865\\
18051	0.0143878128551305\\
18076	0.0143306278429605\\
18101	0.0142842618324543\\
18126	0.0142855674457244\\
18151	0.0142828456485745\\
18176	0.0142336670213335\\
18201	0.0141963079699111\\
18226	0.0141989378030197\\
18251	0.0141121031760805\\
18276	0.0141748037046637\\
18301	0.0140915935378086\\
18326	0.0140307303780754\\
18351	0.0140057864077747\\
18376	0.0139696795864795\\
18401	0.0139385812908085\\
18426	0.0139466829798166\\
18451	0.0139321149573868\\
18476	0.0139360679248051\\
18501	0.0138367475955733\\
18526	0.0138705710787385\\
18551	0.0137934408051237\\
18576	0.0139439103771946\\
18601	0.0138829876811788\\
18626	0.0138303400561952\\
18651	0.0137359584962263\\
18676	0.0138406333366578\\
18701	0.0137738372890195\\
18726	0.0138196419476996\\
18751	0.0135531738424343\\
18776	0.0135033514923443\\
18801	0.0136365258562048\\
18826	0.0134477215262498\\
18851	0.0133472940980026\\
18876	0.0133632169363825\\
18901	0.0134437041035784\\
18926	0.0135377086387792\\
18951	0.013203128627309\\
18976	0.0134941495747731\\
19001	0.0132569195642036\\
19026	0.0132840341403989\\
19051	0.0133728288176364\\
19076	0.0133490953239382\\
19101	0.0130530949226237\\
19126	0.0130930778277301\\
19151	0.0131304021571841\\
19176	0.0132182975862893\\
19201	0.0132148305014683\\
19226	0.0133686933018168\\
19251	0.0131147542719771\\
19276	0.0130846626591602\\
19301	0.0132728767061181\\
19326	0.013328298946414\\
19351	0.0134580106832308\\
19376	0.0131914550793828\\
19401	0.013021498745854\\
19426	0.0129353130606343\\
19451	0.012978546456173\\
19476	0.0129009733163307\\
19501	0.0129407008465046\\
19526	0.0129981917543257\\
19551	0.0129659511180087\\
19576	0.0128785014479565\\
19601	0.0128194429623866\\
19626	0.0128561370068979\\
19651	0.0128109468611272\\
19676	0.0127936145564289\\
19701	0.0127599373775584\\
19726	0.0127686809448498\\
19751	0.0127143227225098\\
19776	0.0127131938984603\\
19801	0.0126937705924831\\
19826	0.0126905370857812\\
19851	0.0127183629796922\\
19876	0.0126921798621991\\
19901	0.012677980813513\\
19926	0.0126686029404383\\
19951	0.0126623658786721\\
19976	0.0126879895778737\\
20001	0.0126921836486862\\
20001	0.0018483165097982\\
19976	0.00183331960267747\\
19951	0.00179684791059034\\
19926	0.00179219138124709\\
19901	0.00179062942760809\\
19876	0.00179384148378842\\
19851	0.0018089891215982\\
19826	0.00177007745028242\\
19801	0.00176217248199919\\
19776	0.00177040152756062\\
19751	0.00176027642946997\\
19726	0.00180331630143268\\
19701	0.00178318419744897\\
19676	0.00180539579902793\\
19651	0.0018111774321261\\
19626	0.00184472244967457\\
19601	0.0017962780411182\\
19576	0.00184346861658844\\
19551	0.0019189188720091\\
19526	0.00193901285921494\\
19501	0.00186921043571786\\
19476	0.00181698685146502\\
19451	0.00188185753665971\\
19426	0.00182569107029774\\
19401	0.00189868632118042\\
19376	0.00205516537765167\\
19351	0.00230792442833482\\
19326	0.00216406122196687\\
19301	0.00209409345926113\\
19276	0.00189089687494074\\
19251	0.0019055217654804\\
19226	0.00214345806353206\\
19201	0.00197299952445204\\
19176	0.00195921508041937\\
19151	0.00185334304169648\\
19126	0.0017972403680126\\
19101	0.00173759234468307\\
19076	0.00201294620760511\\
19051	0.00201494602078304\\
19026	0.00190321194591557\\
19001	0.00185181867093195\\
18976	0.00206343946136177\\
18951	0.0017466816505164\\
18926	0.00205541166280517\\
18901	0.00193545884548529\\
18876	0.00182894007282468\\
18851	0.00178691711218124\\
18826	0.00186119027282458\\
18801	0.00202379982920978\\
18776	0.00186440277530821\\
18751	0.00188798572528026\\
18726	0.00212820719504931\\
18701	0.00205615604612857\\
18676	0.00209671066204756\\
18651	0.0019658015107628\\
18626	0.002033954699323\\
18601	0.00206037506972869\\
18576	0.00209506275965735\\
18551	0.00191833710709992\\
18526	0.00196917203602211\\
18501	0.00190899046941585\\
18476	0.00198186079339408\\
18451	0.00195133057512516\\
18426	0.00193915219189819\\
18401	0.00190408598362253\\
18376	0.00190794514743656\\
18351	0.00191647365498303\\
18326	0.00191342690701436\\
18301	0.00194580441083235\\
18276	0.00199994138351694\\
18251	0.00190747656735496\\
18226	0.00196374024273812\\
18201	0.00192960392482153\\
18176	0.00193437722393762\\
18151	0.00194973030236568\\
18126	0.00191720704998609\\
18101	0.00187903505962999\\
18076	0.00188668576383761\\
18051	0.00190304863169862\\
18026	0.00194840908150643\\
18001	0.00194861492340902\\
17976	0.00193600160071421\\
17951	0.00193222488465872\\
17926	0.0019328051099292\\
17901	0.00198598087917869\\
17876	0.00200014718802735\\
17851	0.00206525491858299\\
17826	0.00221751902163858\\
17801	0.00221626002080178\\
17776	0.00242733240300676\\
17751	0.00202793828242357\\
17726	0.00202290115192123\\
17701	0.00191402620445864\\
17676	0.00206884403662522\\
17651	0.00193768857888787\\
17626	0.00194848289640144\\
17601	0.00211928003585471\\
17576	0.00210120008738345\\
17551	0.00212397592684537\\
17526	0.00197389220309756\\
17501	0.00193433666485153\\
17476	0.00201638839856386\\
17451	0.00217056206339392\\
17426	0.00201805245559781\\
17401	0.00230777516557798\\
17376	0.00208619664690999\\
17351	0.00195735955748809\\
17326	0.00195724016500327\\
17301	0.00194941324983826\\
17276	0.00169447168518881\\
17251	0.00174604281091651\\
17226	0.00167551480727401\\
17201	0.00172133871447064\\
17176	0.001744365356077\\
17151	0.00178919512134848\\
17126	0.00180183086889948\\
17101	0.00172379794442485\\
17076	0.00171951543350726\\
17051	0.00171264836430312\\
17026	0.00171576584017777\\
17001	0.0017326601879278\\
16976	0.00173901611634757\\
16951	0.00176024338392438\\
16926	0.00176838076708652\\
16901	0.00177634506295417\\
16876	0.00177260917918772\\
16851	0.00179350174292774\\
16826	0.00179276158800265\\
16801	0.00178605914346555\\
16776	0.00179696817941011\\
16751	0.00186460468433325\\
16726	0.00186152050881025\\
16701	0.00182157634343313\\
16676	0.00179515534478321\\
16651	0.00179784813598873\\
16626	0.00179624947630674\\
16601	0.00180052447351729\\
16576	0.00188792844856359\\
16551	0.00216208523636682\\
16526	0.0021629963778092\\
16501	0.00198894907769676\\
16476	0.00203442471761152\\
16451	0.00214569921293228\\
16426	0.00194318170720161\\
16401	0.00201081724516155\\
16376	0.00190668188137077\\
16351	0.00192314362342111\\
16326	0.00195735621522918\\
16301	0.00199753289244469\\
16276	0.0019509251415532\\
16251	0.00191618934286154\\
16226	0.00189940415601128\\
16201	0.00191853377789843\\
16176	0.00200828156434663\\
16151	0.00192639491513843\\
16126	0.00192969322652262\\
16101	0.00201766052803016\\
16076	0.00204126930019465\\
16051	0.00193193127003198\\
16026	0.00200032256904658\\
16001	0.00199833388439535\\
15976	0.00201639545111704\\
15951	0.00236628986894087\\
15926	0.00204849081472767\\
15901	0.00200762450864735\\
15876	0.00214793561007409\\
15851	0.00218454871805641\\
15826	0.00203373112839664\\
15801	0.00205750441948231\\
15776	0.00203255856793833\\
15751	0.00242181512648688\\
15726	0.00299430179764172\\
15701	0.00324968236031278\\
15676	0.00349142550525268\\
15651	0.00340783487674359\\
15626	0.00359822168490558\\
15601	0.00490917084406731\\
15576	0.00421914832715305\\
15551	0.00463077175516154\\
15526	0.00410210767538997\\
15501	0.00406168400332767\\
15476	0.00350454201962249\\
15451	0.00399317289427435\\
15426	0.00460137714172186\\
15401	0.00477161716855601\\
15376	0.00463405722194955\\
15351	0.00471894559262532\\
15326	0.0045308326204758\\
15301	0.00434788564750397\\
15276	0.00374561071126733\\
15251	0.00375656309181602\\
15226	0.00353861190920262\\
15201	0.00322018480962994\\
15176	0.00357497254315427\\
15151	0.00390904504660349\\
15126	0.00393771788101065\\
15101	0.00274894369124004\\
15076	0.00269056282178073\\
15051	0.00243291848865625\\
15026	0.00239703599986312\\
15001	0.00256140328589576\\
14976	0.00245573726298898\\
14951	0.00217685694395481\\
14926	0.00221549828015994\\
14901	0.00266285723347789\\
14876	0.00271326461445792\\
14851	0.00307129395213879\\
14826	0.00327149416937587\\
14801	0.00339114190036498\\
14776	0.00309608507571553\\
14751	0.00319490241546609\\
14726	0.00321557137665845\\
14701	0.0035430566828061\\
14676	0.00339979471868741\\
14651	0.00257856756669772\\
14626	0.00262565895373046\\
14601	0.00259146031326667\\
14576	0.00262364171213945\\
14551	0.00252300594621368\\
14526	0.00264358566456631\\
14501	0.00278175104139094\\
14476	0.00265325646969582\\
14451	0.00245668545851212\\
14426	0.00242817681691716\\
14401	0.00242981515564779\\
14376	0.00259516158297433\\
14351	0.0028975768138419\\
14326	0.00291738710809712\\
14301	0.00289105641432506\\
14276	0.0028383570334979\\
14251	0.00291423994080598\\
14226	0.00310792224293584\\
14201	0.00353893196232725\\
14176	0.00280963046578208\\
14151	0.00295416651457577\\
14126	0.00269925126511819\\
14101	0.00268119423797086\\
14076	0.00270090897794811\\
14051	0.0028229303139169\\
14026	0.00272154594568974\\
14001	0.0028474884109196\\
13976	0.00283849028295474\\
13951	0.00287270832747156\\
13926	0.0029773395033971\\
13901	0.00306181056314767\\
13876	0.00309278524224745\\
13851	0.00326933075799295\\
13826	0.00330965704398637\\
13801	0.00330734937618997\\
13776	0.00336457177095051\\
13751	0.0033852499270916\\
13726	0.00344132378925532\\
13701	0.00349287481678901\\
13676	0.00354455588588474\\
13651	0.00359621917192989\\
13626	0.00365479133741497\\
13601	0.00371347346827607\\
13576	0.00378755177932872\\
13551	0.00385620831331495\\
13526	0.00393437656883129\\
13501	0.00399396151214827\\
13476	0.00405158958108319\\
13451	0.00412384347323408\\
13426	0.00418796925391931\\
13401	0.00423111994905635\\
13376	0.00428509872871713\\
13351	0.00440814830748042\\
13326	0.004629293072783\\
13301	0.00485398818016458\\
13276	0.00503603661854881\\
13251	0.00566437364594895\\
13226	0.00545390667736914\\
13201	0.00558510164486351\\
13176	0.00547585913236162\\
13151	0.00577578071751794\\
13126	0.00637621103647153\\
13101	0.00692695833531223\\
13076	0.00681380066689355\\
13051	0.0072225868656668\\
13026	0.00728015810851097\\
13001	0.00806909273834429\\
12976	0.00763008722848776\\
12951	0.00714382583643362\\
12926	0.00727927897421142\\
12901	0.00763060672517552\\
12876	0.00741733830148746\\
12851	0.00762754928617672\\
12826	0.00752255310518706\\
12801	0.00672175785205936\\
12776	0.00762553835446653\\
12751	0.00796112308099491\\
12726	0.00839351748690365\\
12701	0.00776312331286135\\
12676	0.00760614701204376\\
12651	0.00860140098602042\\
12626	0.00893332526973184\\
12601	0.00900655069272217\\
12576	0.00862447458920851\\
12551	0.00907526382855295\\
12526	0.00835245865198803\\
12501	0.00855088256876379\\
12476	0.00823517542151407\\
12451	0.00785730960628596\\
12426	0.00817443008506066\\
12401	0.00808047360556207\\
12376	0.00736045466569027\\
12351	0.00737957090921702\\
12326	0.00796078890990099\\
12301	0.00913119358364811\\
12276	0.00905690875572423\\
12251	0.00932703451295919\\
12226	0.00904424917633495\\
12201	0.00928072635224752\\
12176	0.00940746594504053\\
12151	0.00980309699559317\\
12126	0.00988805144078889\\
12101	0.0100789809242507\\
12076	0.0100024504198261\\
12051	0.0196100739069314\\
12026	0.0116514714367941\\
12001	0.0390450389669208\\
11976	0.0391797354466092\\
11951	0.0392597551168347\\
11926	0.0390029704805473\\
11901	0.0387221059936903\\
11876	0.0392385946550046\\
11851	0.0390856713875964\\
11826	0.039372280868504\\
11801	0.0396804680080734\\
11776	0.039148619461067\\
11751	0.0390918823850885\\
11726	0.0401922621426185\\
11701	0.0399765898128226\\
11676	0.0414272158384659\\
11651	0.0413574205496897\\
11626	0.0409540616575724\\
11601	0.041201119699474\\
11576	0.0402940307668922\\
11551	0.0406216136001594\\
11526	0.0421238287301979\\
11501	0.0418842225016307\\
11476	0.0430600686618012\\
11451	0.0456209084082075\\
11426	0.0418634673905396\\
11401	0.0406646399365876\\
11376	0.0383404433229339\\
11351	0.0368667832231944\\
11326	0.0369091297186395\\
11301	0.0376840926862361\\
11276	0.0383391277883075\\
11251	0.0370798694252385\\
11226	0.0372467423997074\\
11201	0.0375629720253012\\
11176	0.0370418557099142\\
11151	0.0376823610289229\\
11126	0.0371810179256066\\
11101	0.0371226895248769\\
11076	0.0378746749024232\\
11051	0.0400477705624771\\
11026	0.0552903003976453\\
11001	0.0423010520719513\\
10976	0.0421511070013309\\
10951	0.042131032528482\\
10926	0.0420554183459218\\
10901	0.0418852797989645\\
10876	0.0419092961391882\\
10851	0.041890514199801\\
10826	0.041905086697529\\
10801	0.0418939456922292\\
10776	0.0420581857655325\\
10751	0.042202865567386\\
10726	0.0420321044852037\\
10701	0.0419503166002332\\
10676	0.0419422273680123\\
10651	0.0419646060330506\\
10626	0.042160414130142\\
10601	0.0420311737733423\\
10576	0.0422015554495069\\
10551	0.0424108780473811\\
10526	0.0421019483162641\\
10501	0.0425487805684894\\
10476	0.0437216378547775\\
10451	0.0445781429241593\\
10426	0.0436704715028335\\
10401	0.0439763153254749\\
10376	0.0451517329170751\\
10351	0.0455018004037272\\
10326	0.0441435420324612\\
10301	0.0434128746460597\\
10276	0.0437506263726223\\
10251	0.043394340781419\\
10226	0.0419161151471472\\
10201	0.0418387724849485\\
10176	0.0426384655851155\\
10151	0.0454065940920736\\
10126	0.0422620188812589\\
10101	0.0421881151217712\\
10076	0.0418300636652113\\
10051	0.0425183154423664\\
10026	0.0443776783679978\\
10001	0.043274284683342\\
9976	0.0408601230000517\\
9951	0.0445956953115594\\
9926	0.0477292124544435\\
9901	0.0498857462933411\\
9876	0.0439065371362004\\
9851	0.0360943545713817\\
9826	0.0471494734857426\\
9801	0.0597706292722711\\
9776	0.0597938660020033\\
9751	0.055739173521276\\
9726	0.0639341820028018\\
9701	0.0673722137264036\\
9676	0.0695276915947775\\
9651	0.0707819397539969\\
9626	0.0733939095464633\\
9601	0.0756769006710739\\
9576	0.072373381747359\\
9551	0.075004046792694\\
9526	0.0815386828696809\\
9501	0.0768909763842731\\
9476	0.0724893185860883\\
9451	0.0817620828424361\\
9426	0.0783262432110481\\
9401	0.0771933453233692\\
9376	0.0753452361966896\\
9351	0.0790964750182194\\
9326	0.0843706252198202\\
9301	0.0845289944382962\\
9276	0.0854297930700935\\
9251	0.0866944281556183\\
9226	0.0835755432487739\\
9201	0.0755158082874059\\
9176	0.0763949179943223\\
9151	0.0772541935563543\\
9126	0.07824182495905\\
9101	0.0801893616480941\\
9076	0.0661083914457476\\
9051	0.0568322047148382\\
9026	0.0469641072263096\\
9001	0.0494258365099218\\
8976	0.0472759407755295\\
8951	0.0441465058748389\\
8926	0.0441053762830964\\
8901	0.0438716562497482\\
8876	0.0463184846304119\\
8851	0.0492760550709925\\
8826	0.0496451933202637\\
8801	0.0500364079466601\\
8776	0.0525768561823875\\
8751	0.0525901289449849\\
8726	0.0533918125499261\\
8701	0.0524844248597805\\
8676	0.0460606881025084\\
8651	0.0464684419128817\\
8626	0.0454837283063438\\
8601	0.0461126397544739\\
8576	0.0446244944600095\\
8551	0.0439817288995605\\
8526	0.0433573926012839\\
8501	0.0443271979545677\\
8476	0.0430666393793257\\
8451	0.0440797318855916\\
8426	0.0449784707425731\\
8401	0.0443923461725293\\
8376	0.0505986041770971\\
8351	0.0517144228974886\\
8326	0.0519406022942778\\
8301	0.0533903121033938\\
8276	0.0525931358891195\\
8251	0.0522518714467358\\
8226	0.0513612136817092\\
8201	0.0520446479638593\\
8176	0.0533637556756276\\
8151	0.0531158366947727\\
8126	0.0561389636987924\\
8101	0.0550142534713144\\
8076	0.0502956312411195\\
8051	0.0495188699287442\\
8026	0.0459561740302076\\
8001	0.0445412184643882\\
7976	0.0439460208269666\\
7951	0.0439371439939812\\
7926	0.0440532635523213\\
7901	0.0439497003619318\\
7876	0.043956251241497\\
7851	0.0440137561348173\\
7826	0.0440343694092455\\
7801	0.0441987486165482\\
7776	0.0440189316532412\\
7751	0.0441005877770928\\
7726	0.0443019312931153\\
7701	0.0445678820497406\\
7676	0.0441650815966965\\
7651	0.0443968512821473\\
7626	0.0447526659925081\\
7601	0.0445167999212159\\
7576	0.0442402526807346\\
7551	0.0447385045416515\\
7526	0.0461013202625704\\
7501	0.0468913245115165\\
7476	0.0469818786553067\\
7451	0.045947153092874\\
7426	0.045381058627967\\
7401	0.0460202289800787\\
7376	0.0444310100253168\\
7351	0.0443725862655132\\
7326	0.0445080910402409\\
7301	0.0445288991233693\\
7276	0.044629218698565\\
7251	0.0452897025492635\\
7226	0.0452499609200972\\
7201	0.0453222180014697\\
7176	0.0471583575590596\\
7151	0.047087807068033\\
7126	0.0459826050228654\\
7101	0.0452864293261201\\
7076	0.0451911509530971\\
7051	0.0454357735614798\\
7026	0.046490003881427\\
7001	0.0453357981385727\\
6976	0.0408490175500933\\
6951	0.0419247424121659\\
6926	0.0490004066303043\\
6901	0.0431578951250421\\
6876	0.0443351511213974\\
6851	0.0511797566017616\\
6826	0.0503576475463722\\
6801	0.0450329748304104\\
6776	0.0364954076646851\\
6751	0.0299064987694485\\
6726	0.0300829225051764\\
6701	0.0327883580998431\\
6676	0.0353398144490325\\
6651	0.0329870355665857\\
6626	0.0285958960286246\\
6601	0.0275820707184994\\
6576	0.0272052628933384\\
6551	0.0273806212805943\\
6526	0.027572821531619\\
6501	0.0278591002385417\\
6476	0.0277958970506242\\
6451	0.0303618819524596\\
6426	0.0334611397275639\\
6401	0.0379298251794604\\
6376	0.0409126530342376\\
6351	0.0462826769119023\\
6326	0.0455905439855564\\
6301	0.0383907552439997\\
6276	0.0338070872555616\\
6251	0.0299010887960516\\
6226	0.030174958972326\\
6201	0.0303282634780484\\
6176	0.0305216020439134\\
6151	0.0305943187930713\\
6126	0.0307538004494291\\
6101	0.032776769531622\\
6076	0.0308517961064204\\
6051	0.0310299002494774\\
6026	0.0318459977127786\\
6001	0.0343540486484688\\
5976	0.0345761462753557\\
5951	0.0341205638204962\\
5926	0.0347811131441112\\
5901	0.0490673702786622\\
5876	0.0503807376992091\\
5851	0.0495817931856085\\
5826	0.0567819469624656\\
5801	0.0570815461977253\\
5776	0.0676719587836005\\
5751	0.056389199594564\\
5726	0.0509967609791015\\
5701	0.039147974342653\\
5676	0.0393680216402443\\
5651	0.0371835838584911\\
5626	0.0407535420375637\\
5601	0.0366425298619959\\
5576	0.0429415321565008\\
5551	0.0355272826560593\\
5526	0.0355397257884821\\
5501	0.0453740374855368\\
5476	0.0409014449974461\\
5451	0.0395853728630832\\
5426	0.0338541013468079\\
5401	0.0328809044502962\\
5376	0.0301299259677899\\
5351	0.0269467960888994\\
5326	0.0282416222224619\\
5301	0.0267961564078685\\
5276	0.0257581677349012\\
5251	0.0293693146603916\\
5226	0.0359999202054038\\
5201	0.0498327798630287\\
5176	0.0423791789446204\\
5151	0.0297814050961211\\
5126	0.0273927651735815\\
5101	0.0275724145155786\\
5076	0.0293932599615032\\
5051	0.0295843825065104\\
5026	0.0418239086208003\\
5001	0.0296975594982329\\
4976	0.0325850786179414\\
4951	0.02666287123808\\
4926	0.0266129045490055\\
4901	0.0265355181432126\\
4876	0.0269738191764757\\
4851	0.0317049541373916\\
4826	0.04556542025315\\
4801	0.0483355668793433\\
4776	0.0539063588282255\\
4751	0.0754031238419407\\
4726	0.0855025673784682\\
4701	0.0801048671810912\\
4676	0.0701371559905928\\
4651	0.0601850050295489\\
4626	0.0808041903710246\\
4601	0.0810791151860897\\
4576	0.07845842445851\\
4551	0.0905749594317195\\
4526	0.0847140192075426\\
4501	0.0681246249937826\\
4476	0.0628149774611761\\
4451	0.0762188451894726\\
4426	0.0750482833067144\\
4401	0.110138994532359\\
4376	0.100518179529941\\
4351	0.0978646457301099\\
4326	0.0761998408858239\\
4301	0.0659938595325836\\
4276	0.0308120192248436\\
4251	0.0295113196187962\\
4226	0.0333543298677005\\
4201	0.0357823124100388\\
4176	0.0288206288524532\\
4151	0.044379896552557\\
4126	0.0292474084543828\\
4101	0.0345464583430602\\
4076	0.0295817714807794\\
4051	0.0300862669430899\\
4026	0.0393504036429553\\
4001	0.0474120972837904\\
3976	0.0507401744736324\\
3951	0.0394277504774078\\
3926	0.0397750804698118\\
3901	0.0472281261109066\\
3876	0.0209392852092029\\
3851	0.0459032885673452\\
3826	0.0557273365005921\\
3801	0.0428007628473247\\
3776	0.0321395024608486\\
3751	0.0690740231646094\\
3726	0.0631346322119022\\
3701	0.0683007596601259\\
3676	0.060254000509358\\
3651	0.0535581142173\\
3626	0.032050977429842\\
3601	0.0389441400148743\\
3576	0.0398302667279757\\
3551	0.0395527359847434\\
3526	0.0191452456490129\\
3501	0.0192031877398991\\
3476	0.0199814215689916\\
3451	0.0276880108861504\\
3426	0.0240931477482876\\
3401	0.0190384568260569\\
3376	0.0203288600758705\\
3351	0.0256173063904606\\
3326	0.021967786610497\\
3301	0.0188168599491231\\
3276	0.02558917084193\\
3251	0.0300082050040186\\
3226	0.0289171409069115\\
3201	0.0486706249890821\\
3176	0.0442374624592223\\
3151	0.0384283888446179\\
3126	0.0196068978607271\\
3101	0.0202001740389144\\
3076	0.0192373001707974\\
3051	0.0268994367513915\\
3026	0.0317957764734541\\
3001	0.0220825269599153\\
2976	0.0218042784508303\\
2951	0.0258526162005175\\
2926	0.0200581848901623\\
2901	0.0317088137626142\\
2876	0.0640725145811292\\
2851	0.0214446020487738\\
2826	0.0510384161728478\\
2801	0.0357296479705779\\
2776	0.0382111599531021\\
2751	0.0200611133782873\\
2726	0.0169295250376466\\
2701	0.0314729178827412\\
2676	0.025882033933575\\
2651	0.0165018810566937\\
2626	0.0485424372539843\\
2601	0.0666377980927174\\
2576	0.0976779605661605\\
2551	0.153537189869661\\
2526	0.174911193888864\\
2501	0.154878419841444\\
2476	0.213148872996498\\
2451	0.197452840979167\\
2426	0.186263604628539\\
2401	0.153189603546461\\
2376	0.199485907768523\\
2351	0.30298434249514\\
2326	0.253308027335219\\
2301	0.270263587990102\\
2276	0.164048239209903\\
2251	0.12611356425782\\
2226	0.28604308878613\\
2201	0.264504755340967\\
2176	0.174765012815677\\
2151	0.0681416237687861\\
2126	0.0690565741708322\\
2101	0.515694657862883\\
2076	0.404400200879116\\
2051	0.494034016738956\\
2026	0.0229551927278588\\
2001	0.180713455561553\\
1976	0.181411580067489\\
1951	0.180588553972559\\
1926	0.185733212508521\\
1901	0.184549457474343\\
1876	0.184234576086207\\
1851	0.187177956147269\\
1826	0.209763704608578\\
1801	0.198530387925767\\
1776	0.186404310978784\\
1751	0.213254706225292\\
1726	0.209046977288779\\
1701	0.212692977826277\\
1676	0.22214435782817\\
1651	0.234635166365699\\
1626	0.2485751168719\\
1601	0.299888375450955\\
1576	0.300271501835263\\
1551	0.249783816227613\\
1526	0.257568650915227\\
1501	0.301992496131653\\
1476	0.28524465968218\\
1451	0.273423931171827\\
1426	0.213343628765378\\
1401	0.283670903838542\\
1376	0.320332051461209\\
1351	0.349430928786878\\
1326	0.380723590524883\\
1301	0.510127204343908\\
1276	0.475918814566213\\
1251	0.283819351049566\\
1226	0.317766293996193\\
1201	0.218300248820356\\
1176	0.271348635485728\\
1151	0.367381101146672\\
1126	0.360473807237166\\
1101	0.469217867604756\\
1076	0.420385934963478\\
1051	0.720560970084977\\
1026	1.55057171587298\\
1001	0.526116900456307\\
976	0.526133764120637\\
951	0.526178328396606\\
926	0.530368256186776\\
901	0.541697515687533\\
876	0.529379889912621\\
851	0.529847957604748\\
826	0.5418164257331\\
801	0.540306830525871\\
776	0.542397095354947\\
751	0.547138564047206\\
726	0.544443068100939\\
701	0.54573980043778\\
676	0.536669499753026\\
651	0.529411053573173\\
626	0.537989843480148\\
601	0.556678153062717\\
576	0.57450217897521\\
551	0.565291966442911\\
526	0.533255706366409\\
501	0.538990065118366\\
476	0.541392935922754\\
451	0.555852081720014\\
426	0.557895825722543\\
401	0.532317043023949\\
376	0.542769658756789\\
351	0.534449162481411\\
326	0.538498478256683\\
301	0.527733153224231\\
276	0.533124378116406\\
251	0.535939060042377\\
226	0.556596339855528\\
201	0.542380823130423\\
176	0.533029812027264\\
151	0.530580095754844\\
126	0.670710906643949\\
101	0.60995654961348\\
76	0.688576667376576\\
51	0.546700686558301\\
26	0.711641869818159\\
1	1.33134108242745\\
}--cycle;
\addlegendentry{Uncertainty $(\pm 3\sigma)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_jo_nonopt_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||\hat{\boldsymbol{j}}_{\text{stacked}}-\boldsymbol{j}_{\text{stacked}}||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = .7pt]
  table[row sep=crcr]{%
1	0.749224537092853\\
26	4.51179657682895\\
51	7.49207589914071\\
76	12.0254271885753\\
101	14.8990253667836\\
126	17.2584704506442\\
151	19.9010472214784\\
176	22.716501281237\\
201	26.5763437117061\\
226	35.2790811659281\\
251	45.5764511236919\\
276	74.4011672787882\\
301	120.445462445922\\
326	234.972025743186\\
351	357.775796005405\\
376	362.712835938315\\
401	360.26971436022\\
426	355.138527394791\\
451	341.646964860768\\
476	329.149227224832\\
501	315.815666280591\\
526	302.750502722104\\
551	290.807817539028\\
576	279.464241857616\\
601	268.937838819463\\
626	258.901559047747\\
651	249.726239390405\\
676	241.379654452033\\
701	233.567058938126\\
726	226.366454850239\\
751	220.194456134184\\
776	214.441176210767\\
801	208.870891954786\\
826	203.580669168369\\
851	198.780055907521\\
876	194.76865481274\\
901	191.324857823962\\
926	188.010906265679\\
951	184.489780882787\\
976	180.8805717882\\
1001	177.265658886301\\
1026	177.975881533335\\
1051	178.522937727991\\
1076	178.788852024851\\
1101	178.490824360796\\
1126	177.582370146333\\
1151	176.819597147577\\
1176	176.104034171874\\
1201	175.459714460727\\
1226	174.757899980618\\
1251	174.125260284213\\
1276	173.563236602333\\
1301	173.095328988913\\
1326	172.676704457506\\
1351	172.279276756347\\
1376	171.888910587646\\
1401	171.53011594994\\
1426	171.203361322985\\
1451	170.881681563263\\
1476	170.610739837376\\
1501	170.355589766097\\
1526	170.105578540383\\
1551	169.879052957713\\
1576	169.683560155168\\
1601	169.513772282861\\
1626	169.353016006073\\
1651	169.208027181981\\
1676	169.078575297008\\
1701	168.968635750173\\
1726	168.86381645007\\
1751	168.771571865828\\
1776	168.694234918035\\
1801	168.639965344226\\
1826	168.588867509087\\
1851	168.558819312519\\
1876	168.517268873638\\
1901	168.500771121508\\
1926	168.481674488327\\
1951	168.466652985711\\
1976	168.462081696743\\
2001	168.451057395798\\
2026	168.993145819384\\
2051	167.699106372007\\
2076	166.533322090184\\
2101	165.444211895635\\
2126	164.428286415547\\
2151	163.482094420642\\
2176	162.589070055352\\
2201	161.749294501386\\
2226	160.989102180947\\
2251	160.305776168935\\
2276	159.630271454959\\
2301	158.999130553689\\
2326	158.401501572345\\
2351	157.8381966045\\
2376	157.304349560593\\
2401	156.795941464593\\
2426	156.325071303017\\
2451	155.84415042881\\
2476	155.409471085266\\
2501	154.97417928516\\
2526	154.569996749535\\
2551	154.152198783751\\
2576	153.760659262408\\
2601	153.394032984303\\
2626	153.015297405924\\
2651	152.651636846896\\
2676	152.309403513103\\
2701	151.963107534515\\
2726	151.635062255429\\
2751	151.311702181193\\
2776	150.982445673314\\
2801	150.662466983844\\
2826	150.351275714611\\
2851	150.040848889876\\
2876	149.735521558323\\
2901	149.433910624823\\
2926	149.13357787024\\
2951	148.838054455806\\
2976	148.550186031582\\
3001	148.259341590837\\
3026	145.167891980177\\
3051	142.240490560292\\
3076	139.483221762822\\
3101	136.866569888083\\
3126	134.402115538513\\
3151	132.069853086079\\
3176	129.835938283688\\
3201	127.706408656324\\
3226	125.696502611427\\
3251	123.785037178236\\
3276	121.94223439258\\
3301	120.178846190928\\
3326	118.492363525722\\
3351	116.869766258393\\
3376	115.312658086717\\
3401	113.817176555826\\
3426	112.380444799216\\
3451	110.9965520535\\
3476	109.665603245608\\
3501	108.377905201474\\
3526	107.13208143057\\
3551	105.931115252212\\
3576	104.76353482362\\
3601	103.637397299334\\
3626	102.551962080041\\
3651	101.495662723953\\
3676	100.469529379178\\
3701	99.471686582857\\
3726	98.5060631225147\\
3751	97.5652002728682\\
3776	96.6508523276302\\
3801	95.753465183327\\
3826	94.8860717208841\\
3851	94.039902900233\\
3876	93.2177577788547\\
3901	92.4041601103897\\
3926	91.6244510717914\\
3951	90.850541000886\\
3976	90.0999245331468\\
4001	89.3615251852529\\
4026	88.9722925747475\\
4051	88.5842979494579\\
4076	88.204749905528\\
4101	87.8261159262192\\
4126	87.4515239695363\\
4151	87.0780282016516\\
4176	86.7105847784831\\
4201	86.3430083934038\\
4226	85.9732137459626\\
4251	85.6122632655869\\
4276	85.2469066258373\\
4301	84.88033476699\\
4326	84.519414534451\\
4351	84.1626056403849\\
4376	83.8058304188322\\
4401	83.4521671879758\\
4426	83.0994203185067\\
4451	82.7448499679446\\
4476	82.3939554361686\\
4501	82.0418137986878\\
4526	81.6907809623662\\
4551	81.3430723589591\\
4576	80.9989947237838\\
4601	80.6539097916938\\
4626	80.309254484311\\
4651	79.9688004966772\\
4676	79.6291252222217\\
4701	79.2895626951715\\
4726	78.9491354378939\\
4751	78.6107255770625\\
4776	78.2785139810485\\
4801	77.9445286727588\\
4826	77.6101820297122\\
4851	77.2817166591904\\
4876	76.9547364992717\\
4901	76.6270207653266\\
4926	76.2994175957847\\
4951	75.9810000233926\\
4976	75.6576870876829\\
5001	75.3381855451112\\
5026	74.6626334795027\\
5051	74.0411063353081\\
5076	73.4734837857062\\
5101	72.9489691338762\\
5126	72.465360376274\\
5151	72.0162814027294\\
5176	71.5964073741791\\
5201	71.2002974094727\\
5226	70.8402308283054\\
5251	70.4918482709389\\
5276	70.1752673787908\\
5301	69.8761864299798\\
5326	69.5877496787363\\
5351	69.3181489630873\\
5376	69.0580613035814\\
5401	68.8152022485048\\
5426	68.5840671733739\\
5451	68.3724818724663\\
5476	68.1597912627528\\
5501	67.961460753483\\
5526	67.7700412576508\\
5551	67.5854711143337\\
5576	67.4120154528004\\
5601	67.2470786758333\\
5626	67.0854638786575\\
5651	66.9287674720102\\
5676	66.7771184029037\\
5701	66.6341140854322\\
5726	66.4937781646115\\
5751	66.3583474546495\\
5776	66.2239198494277\\
5801	66.0964472534444\\
5826	65.9725409543309\\
5851	65.8539044209853\\
5876	65.739638522298\\
5901	65.6244852266473\\
5926	65.5116211408734\\
5951	65.4077982979799\\
5976	65.3035513863005\\
6001	65.2025258932092\\
6026	64.9789990880267\\
6051	64.7615734744149\\
6076	64.5506562567837\\
6101	64.3444049388516\\
6126	64.148408108456\\
6151	63.9590201875751\\
6176	63.7729949966132\\
6201	63.5949256728608\\
6226	63.4238333858853\\
6251	63.252658893317\\
6276	63.0939760253293\\
6301	62.9355537198394\\
6326	62.7778561908965\\
6351	62.6236887018764\\
6376	62.4784801611941\\
6401	62.3382832214284\\
6426	62.202736445625\\
6451	62.071778331363\\
6476	61.9404596230587\\
6501	61.8164813221543\\
6526	61.6942609638292\\
6551	61.5746473571678\\
6576	61.4569967787435\\
6601	61.3420414748441\\
6626	61.2298624145887\\
6651	61.1186904590572\\
6676	61.0100102801956\\
6701	60.9050324149012\\
6726	60.8000266030474\\
6751	60.6997101417243\\
6776	60.597140609356\\
6801	60.4982768156265\\
6826	60.4015308307372\\
6851	60.307084794037\\
6876	60.2132183116831\\
6901	60.12227347247\\
6926	60.0326313044865\\
6951	59.9423983798232\\
6976	59.8547104361028\\
7001	59.7679204970593\\
7026	59.1750436314525\\
7051	58.6000180624796\\
7076	58.0412823391389\\
7101	57.4990400191716\\
7126	56.9723872786274\\
7151	56.4637626508797\\
7176	55.9649111718518\\
7201	55.4794907847878\\
7226	55.0076805721671\\
7251	54.5429096216963\\
7276	54.0916105640184\\
7301	53.6522908170461\\
7326	53.2247225204143\\
7351	52.8069040659193\\
7376	52.398682767427\\
7401	51.9956598937771\\
7426	51.6005571464724\\
7451	51.2145237371301\\
7476	50.8387431323318\\
7501	50.4712404253208\\
7526	50.1115207324277\\
7551	49.757004370184\\
7576	49.4093895989183\\
7601	49.0695493380498\\
7626	48.7345491550984\\
7651	48.4088200308388\\
7676	48.0860179931888\\
7701	47.7686970604101\\
7726	47.4592892318992\\
7751	47.1556134752925\\
7776	46.8562887242458\\
7801	46.5624804249608\\
7826	46.2734556958925\\
7851	45.9846680893218\\
7876	45.7015043176681\\
7901	45.423900345815\\
7926	45.1522210525923\\
7951	44.8831015964999\\
7976	44.616587626512\\
8001	44.357933082512\\
8026	44.2465317727224\\
8051	44.1375031399141\\
8076	44.0307046369902\\
8101	43.9269076687681\\
8126	43.8257531194644\\
8151	43.7251423703104\\
8176	43.6296249904819\\
8201	43.5336688994893\\
8226	43.4408434340236\\
8251	43.3500059745053\\
8276	43.2611011531449\\
8301	43.1738701710352\\
8326	43.0887488839497\\
8351	43.0054409084699\\
8376	42.9237757855255\\
8401	42.8431517724991\\
8426	42.7658945880311\\
8451	42.6870703775881\\
8476	42.6114033143352\\
8501	42.5365106810843\\
8526	42.4633564530475\\
8551	42.391371150954\\
8576	42.3190538391214\\
8601	42.2491677841034\\
8626	42.1804557021065\\
8651	42.1128892327641\\
8676	42.0463865807759\\
8701	41.9810167282431\\
8726	41.916328438392\\
8751	41.8533956241652\\
8776	41.7914307051401\\
8801	41.7297610451224\\
8826	41.6691122923113\\
8851	41.6101001146307\\
8876	41.552147506269\\
8901	41.4929980881895\\
8926	41.4356156299493\\
8951	41.379648295031\\
8976	41.3229687993068\\
9001	41.2685341618675\\
9026	41.2535383932353\\
9051	41.2404421122688\\
9076	41.2274297396288\\
9101	41.2142481295198\\
9126	41.2012774974041\\
9151	41.1883600932742\\
9176	41.175340549091\\
9201	41.1629668283089\\
9226	41.1506129613533\\
9251	41.1382249507086\\
9276	41.1266161146804\\
9301	41.1152042927739\\
9326	41.1028365483357\\
9351	41.0922432185978\\
9376	41.0819530652277\\
9401	41.0709914906322\\
9426	41.0594242914893\\
9451	41.0488959435433\\
9476	41.0369927310543\\
9501	41.0258076441874\\
9526	41.0156923866977\\
9551	41.0048087406516\\
9576	40.9943701298901\\
9601	40.9854297318339\\
9626	40.9752836234783\\
9651	40.9653572037159\\
9676	40.955687683998\\
9701	40.9462824402405\\
9726	40.9369605533683\\
9751	40.92747545306\\
9776	40.9182893112766\\
9801	40.9092062925891\\
9826	40.9001795228093\\
9851	40.8908984751115\\
9876	40.8815359531783\\
9901	40.8728015015638\\
9926	40.8641906412963\\
9951	40.8559375328404\\
9976	40.8467856650995\\
10001	40.837818420758\\
10026	12.897124509122\\
10051	8.48496748521769\\
10076	6.81878869497539\\
10101	5.99272581632363\\
10126	5.52216144604979\\
10151	5.22488874957911\\
10176	5.02590153060963\\
10201	4.88525843970891\\
10226	4.78210879415063\\
10251	4.70355928315183\\
10276	4.64164608199265\\
10301	4.59291725190612\\
10326	4.55248733653479\\
10351	4.51842363928192\\
10376	4.489701368823\\
10401	4.46519835564196\\
10426	4.44324499918794\\
10451	4.42416645075871\\
10476	4.4079604787403\\
10501	4.39269054556959\\
10526	4.37944375072181\\
10551	4.36660152257583\\
10576	4.35576471988478\\
10601	4.34542041921898\\
10626	4.33615632767724\\
10651	4.32757671406871\\
10676	4.31984843830162\\
10701	4.31342238929129\\
10726	4.3080420734909\\
10751	4.3028088438735\\
10776	4.29813165404882\\
10801	4.29379603345295\\
10826	4.29016655272966\\
10851	4.28731481411601\\
10876	4.28404815452806\\
10901	4.28162851940605\\
10926	4.2793673590638\\
10951	4.27757335646862\\
10976	4.27580585495192\\
11001	4.2743209004395\\
11026	1.62317883216453\\
11051	1.19225973477584\\
11076	1.02516291080178\\
11101	0.935088396356178\\
11126	0.863921009718654\\
11151	0.829059435343788\\
11176	0.79463276007278\\
11201	0.771279694206349\\
11226	0.749573686581005\\
11251	0.731734445005984\\
11276	0.719240197025233\\
11301	0.707682712816244\\
11326	0.695323504408938\\
11351	0.683262743803531\\
11376	0.674607808746667\\
11401	0.667968512845268\\
11426	0.660403085485475\\
11451	0.651094995532144\\
11476	0.645849119588008\\
11501	0.640335932229308\\
11526	0.633100197340211\\
11551	0.62852125138955\\
11576	0.62417055038425\\
11601	0.61798588134655\\
11626	0.612434379695453\\
11651	0.606397102587044\\
11676	0.601552978948223\\
11701	0.595789945409431\\
11726	0.590624176806719\\
11751	0.585468941735423\\
11776	0.579300481755184\\
11801	0.574105410354833\\
11826	0.568849867763058\\
11851	0.563525720770038\\
11876	0.557520170511324\\
11901	0.552465024694529\\
11926	0.547221236085719\\
11951	0.541913909291312\\
11976	0.53810352247624\\
12001	0.533043688985973\\
12026	0.517423223603056\\
12051	0.513460071218179\\
12076	0.512088463493193\\
12101	0.511440041129735\\
12126	0.510630193327547\\
12151	0.510041633129234\\
12176	0.509250540730016\\
12201	0.509003160857045\\
12226	0.508596536210158\\
12251	0.508539044015238\\
12276	0.508587525414016\\
12301	0.509022060898771\\
12326	0.509386646726972\\
12351	0.510431668180743\\
12376	0.511222084300557\\
12401	0.511646131285505\\
12426	0.512348504750089\\
12451	0.512522198819234\\
12476	0.512623225437554\\
12501	0.512390587778043\\
12526	0.512375139035166\\
12551	0.512024611324698\\
12576	0.511584563817113\\
12601	0.510988476836297\\
12626	0.510179268697481\\
12651	0.509118794520084\\
12676	0.507915404117718\\
12701	0.506785282130381\\
12726	0.504434327883267\\
12751	0.502936152160873\\
12776	0.50100498459835\\
12801	0.498829655830242\\
12826	0.496746833989125\\
12851	0.494755864122733\\
12876	0.491893518176544\\
12901	0.489362180129004\\
12926	0.486012829489904\\
12951	0.483232775877366\\
12976	0.480089017494554\\
13001	0.475926195753585\\
13026	0.464360134446876\\
13051	0.45508296778061\\
13076	0.447175048876458\\
13101	0.440892854979142\\
13126	0.435351399523051\\
13151	0.430227737301495\\
13176	0.425387267408549\\
13201	0.420831549473435\\
13226	0.41667617379853\\
13251	0.412779974506661\\
13276	0.410019574476489\\
13301	0.408208078274475\\
13326	0.405687612901095\\
13351	0.403887606669768\\
13376	0.401603677079137\\
13401	0.399654237841305\\
13426	0.397333588099781\\
13451	0.395662389890771\\
13476	0.393909173157909\\
13501	0.393027515849688\\
13526	0.391564596254375\\
13551	0.39036555864456\\
13576	0.388860919423039\\
13601	0.387751349751654\\
13626	0.387493941348573\\
13651	0.386602024800984\\
13676	0.385818888883952\\
13701	0.384704864468144\\
13726	0.383714819909232\\
13751	0.382925492134465\\
13776	0.382200542787596\\
13801	0.381754018437984\\
13826	0.381018182594317\\
13851	0.380667584595387\\
13876	0.380662105775028\\
13901	0.380120797416802\\
13926	0.379706979035635\\
13951	0.379520228013028\\
13976	0.379177022317648\\
14001	0.378889821887128\\
14026	0.376328570129575\\
14051	0.374502219733465\\
14076	0.371602477243471\\
14101	0.369266209972104\\
14126	0.367630595284322\\
14151	0.365624324196174\\
14176	0.363536808030738\\
14201	0.362222874566544\\
14226	0.360421800160034\\
14251	0.358171273437272\\
14276	0.356068387274018\\
14301	0.354776856774096\\
14326	0.353368223653256\\
14351	0.350248273900853\\
14376	0.348478272648567\\
14401	0.347096758876146\\
14426	0.345227620786526\\
14451	0.34400334571239\\
14476	0.342336767879128\\
14501	0.340755348628356\\
14526	0.339586707765549\\
14551	0.337907190145355\\
14576	0.336731794702983\\
14601	0.335031888799701\\
14626	0.333781498084832\\
14651	0.332154278079371\\
14676	0.330606924913821\\
14701	0.32931008680403\\
14726	0.32822990865418\\
14751	0.326075247828577\\
14776	0.325361895938568\\
14801	0.324599600853619\\
14826	0.322437308010096\\
14851	0.321047504897679\\
14876	0.319908640156999\\
14901	0.318504219383245\\
14926	0.317264589882753\\
14951	0.315885373655064\\
14976	0.314617335471781\\
15001	0.313321468644168\\
15026	0.312177183586904\\
15051	0.310744015637952\\
15076	0.309524444303854\\
15101	0.308648150633164\\
15126	0.307343178171319\\
15151	0.306040703439838\\
15176	0.304829398741514\\
15201	0.303255552131664\\
15226	0.30242231712162\\
15251	0.301494008151552\\
15276	0.300233233233392\\
15301	0.29893842177236\\
15326	0.297467119671888\\
15351	0.296520762235838\\
15376	0.295340188897555\\
15401	0.294519630863595\\
15426	0.293356176443079\\
15451	0.291978813116998\\
15476	0.290327585603809\\
15501	0.288834940085489\\
15526	0.28751569070096\\
15551	0.286657068867716\\
15576	0.285276036787348\\
15601	0.283396342410842\\
15626	0.282387869400098\\
15651	0.281146638346803\\
15676	0.279847369294778\\
15701	0.278450874575845\\
15726	0.277254841376508\\
15751	0.27602499310711\\
15776	0.274589545534719\\
15801	0.273082935611997\\
15826	0.272845216078824\\
15851	0.271481058768006\\
15876	0.269495894400891\\
15901	0.268649749954282\\
15926	0.267809060349725\\
15951	0.26708741384289\\
15976	0.265974643069436\\
16001	0.263758580479839\\
16026	0.263137319327252\\
16051	0.261857561177042\\
16076	0.260385027817607\\
16101	0.259265276343178\\
16126	0.258307205551521\\
16151	0.257238772650378\\
16176	0.255929185637119\\
16201	0.254897065611863\\
16226	0.253681299432668\\
16251	0.252102812108665\\
16276	0.251269934559898\\
16301	0.250041676583007\\
16326	0.248895053194363\\
16351	0.248039055834635\\
16376	0.246914731833839\\
16401	0.245740269244393\\
16426	0.24460117503317\\
16451	0.243419512948265\\
16476	0.241821575540826\\
16501	0.24054393057874\\
16526	0.239525150360488\\
16551	0.238390108114006\\
16576	0.236834948236997\\
16601	0.235571754741606\\
16626	0.234160889057746\\
16651	0.232693690264866\\
16676	0.231667373682532\\
16701	0.230351511227658\\
16726	0.229007174471378\\
16751	0.22755108440422\\
16776	0.226296393926696\\
16801	0.22502185653439\\
16826	0.223913720483673\\
16851	0.222789652477214\\
16876	0.22155352791782\\
16901	0.220465526679839\\
16926	0.218771370340208\\
16951	0.217428084788888\\
16976	0.215833850030583\\
17001	0.214272132690654\\
17026	0.212979906355958\\
17051	0.212009252940019\\
17076	0.210911866529524\\
17101	0.210233176751182\\
17126	0.209362821370014\\
17151	0.20838660162031\\
17176	0.207282984071791\\
17201	0.206667849099369\\
17226	0.205934901657461\\
17251	0.205021197601652\\
17276	0.204350269458795\\
17301	0.203451368679775\\
17326	0.20271079562932\\
17351	0.202056469756905\\
17376	0.201474666094988\\
17401	0.200413849609724\\
17426	0.199425137582501\\
17451	0.198772488561357\\
17476	0.198318666292708\\
17501	0.197482636259045\\
17526	0.197030802945583\\
17551	0.196701936488405\\
17576	0.196399757945818\\
17601	0.195928349361798\\
17626	0.19497415565911\\
17651	0.194471678070414\\
17676	0.193946449989432\\
17701	0.193613591533958\\
17726	0.192971675245447\\
17751	0.192350673837279\\
17776	0.192045575430715\\
17801	0.19154403708328\\
17826	0.191245406832627\\
17851	0.190911572140215\\
17876	0.190453768863775\\
17901	0.190247407997467\\
17926	0.190311066519017\\
17951	0.190423661297139\\
17976	0.18998931083294\\
18001	0.189809277225225\\
18026	0.189434226913529\\
18051	0.188976493323509\\
18076	0.188411047819715\\
18101	0.188114919429673\\
18126	0.187943660096318\\
18151	0.187592814792037\\
18176	0.187012274700925\\
18201	0.186533951564281\\
18226	0.186227062860968\\
18251	0.185811106903571\\
18276	0.185109332489569\\
18301	0.18499179553731\\
18326	0.185016412459409\\
18351	0.184544969166671\\
18376	0.184115948242496\\
18401	0.183577853518218\\
18426	0.182802394761454\\
18451	0.182340480692226\\
18476	0.182232685500922\\
18501	0.181821441769504\\
18526	0.181553720134822\\
18551	0.18124909939599\\
18576	0.181062058627411\\
18601	0.180594247438814\\
18626	0.180165674078055\\
18651	0.179719687642737\\
18676	0.179018406942326\\
18701	0.178565064012645\\
18726	0.178207794463021\\
18751	0.178057308433767\\
18776	0.177815201497767\\
18801	0.177424904754465\\
18826	0.176788257979153\\
18851	0.176661597086928\\
18876	0.176470466136892\\
18901	0.176082852639692\\
18926	0.176019926702858\\
18951	0.175934635990254\\
18976	0.175796329259427\\
19001	0.175342294722818\\
19026	0.175169047543712\\
19051	0.174714344662182\\
19076	0.174715480439531\\
19101	0.174531228989737\\
19126	0.174169372044466\\
19151	0.174026342734334\\
19176	0.17376979693398\\
19201	0.173743687484102\\
19226	0.173438530897291\\
19251	0.173463680545844\\
19276	0.173454473198939\\
19301	0.173077761422218\\
19326	0.173003979094067\\
19351	0.172945393762035\\
19376	0.172678505935318\\
19401	0.172581236044056\\
19426	0.172434845533137\\
19451	0.172169649112154\\
19476	0.17191230187346\\
19501	0.171664283562767\\
19526	0.171307422640982\\
19551	0.171003970252375\\
19576	0.171037114536794\\
19601	0.170875919157142\\
19626	0.170751530014373\\
19651	0.170644207018249\\
19676	0.170390088362246\\
19701	0.170307730204865\\
19726	0.170118566147946\\
19751	0.169831147496721\\
19776	0.169851016372796\\
19801	0.169698098139963\\
19826	0.169552882146633\\
19851	0.169426670359201\\
19876	0.169181801138246\\
19901	0.169228430480643\\
19926	0.169239199119701\\
19951	0.169327217094528\\
19976	0.169159470325469\\
20001	0.168995473266516\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	34.4516889902055\\
26	26.8074462230879\\
51	28.3118581639465\\
76	32.1567850973648\\
101	34.6115764228435\\
126	36.6820424293755\\
151	39.1098128861168\\
176	41.7575147161407\\
201	45.481657749712\\
226	54.0716883078914\\
251	64.2735057650347\\
276	93.0158699526082\\
301	138.988227932776\\
326	253.451241872077\\
351	376.198335808966\\
376	381.084414563332\\
401	378.595144626066\\
426	373.421907092006\\
451	359.891816826779\\
476	347.358605977422\\
501	333.992240476163\\
526	320.896619816286\\
551	308.925555129752\\
576	297.555448916256\\
601	287.004169141971\\
626	276.944498647749\\
651	267.747129123246\\
676	259.379708846736\\
701	251.547381986226\\
726	244.328053331736\\
751	238.138250934525\\
776	232.368011987144\\
801	226.781545436937\\
826	221.475856322651\\
851	216.660438149115\\
876	212.634844416378\\
901	209.177422656311\\
926	205.850373940815\\
951	202.316642424774\\
976	198.695284870753\\
1001	195.068650708095\\
1026	188.098864877833\\
1051	187.658223453706\\
1076	187.462270126106\\
1101	186.882282776033\\
1126	185.778492306206\\
1151	184.86988611806\\
1176	184.039911128103\\
1201	183.302599913755\\
1226	182.52317470539\\
1251	181.82441317111\\
1276	181.205120432399\\
1301	180.686938836296\\
1326	180.223683294402\\
1351	179.786256696693\\
1376	179.359750690823\\
1401	178.968072500236\\
1426	178.611212635763\\
1451	178.261821334189\\
1476	177.965248215415\\
1501	177.686288323476\\
1526	177.414073387578\\
1551	177.166768987444\\
1576	176.951768550397\\
1601	176.763612841847\\
1626	176.585515431264\\
1651	176.424114191192\\
1676	176.279093207514\\
1701	176.154353034532\\
1726	176.035435650126\\
1751	175.92973716724\\
1776	175.839538623978\\
1801	175.772953438273\\
1826	175.710044459676\\
1851	175.6686522422\\
1876	175.61619119332\\
1901	175.589185711803\\
1926	175.559956495592\\
1951	175.535152288843\\
1976	175.521125091382\\
2001	175.500950535027\\
2026	172.19855863697\\
2051	170.405188777457\\
2076	169.00309241332\\
2101	167.767813947232\\
2126	166.649237290241\\
2151	165.625348330188\\
2176	164.670531595205\\
2201	163.77985731707\\
2226	162.97662904847\\
2251	162.25617319422\\
2276	161.548116512015\\
2301	160.888063140037\\
2326	160.264476286815\\
2351	159.677654425724\\
2376	159.122337368317\\
2401	158.594197754078\\
2426	158.105089116084\\
2451	157.607224510757\\
2476	157.156733860508\\
2501	156.706628741344\\
2526	156.288518357508\\
2551	155.857582948715\\
2576	155.453615376893\\
2601	155.075200862434\\
2626	154.685256675063\\
2651	154.310914728309\\
2676	153.958481319192\\
2701	153.602426133992\\
2726	153.265026701449\\
2751	152.932685655218\\
2776	152.594792865463\\
2801	152.26649700603\\
2826	151.947284623819\\
2851	151.629111884221\\
2876	151.316294896943\\
2901	151.007433313486\\
2926	150.700073147248\\
2951	150.397731106898\\
2976	150.10323955779\\
3001	149.805955249411\\
3026	146.708431630368\\
3051	143.775185139451\\
3076	141.012284206648\\
3101	138.39019857819\\
3126	135.920495582153\\
3151	133.583157451477\\
3176	131.344328810628\\
3201	129.210036958536\\
3226	127.195510884749\\
3251	125.279558926456\\
3276	123.432395081074\\
3301	121.664763836789\\
3326	119.974149231829\\
3351	118.347524697862\\
3376	116.786487943307\\
3401	115.287170925124\\
3426	113.846691554826\\
3451	112.459134181921\\
3476	111.124599153006\\
3501	109.833388995208\\
3526	108.584123177951\\
3551	107.37978121871\\
3576	106.208887692469\\
3601	105.079496374268\\
3626	103.990863472716\\
3651	102.931419527413\\
3676	101.90219182861\\
3701	100.901302204737\\
3726	99.9326768731272\\
3751	98.9888546671014\\
3776	98.0715875588409\\
3801	97.1713192350098\\
3826	96.3010804707989\\
3851	95.4521002175893\\
3876	94.6271756150981\\
3901	93.8108285840825\\
3926	93.028398548043\\
3951	92.2517941657455\\
3976	91.4985084633378\\
4001	90.7574634136005\\
4026	90.3599246972663\\
4051	89.9639593341703\\
4076	89.5767470233168\\
4101	89.1907296513952\\
4126	88.8090124159157\\
4151	88.4286291716598\\
4176	88.0545178878302\\
4201	87.6804769221716\\
4226	87.3044062577077\\
4251	86.9373550287303\\
4276	86.566060865743\\
4301	86.193703772403\\
4326	85.8271406381352\\
4351	85.4648220906711\\
4376	85.1026621562246\\
4401	84.7437315388469\\
4426	84.3858276161599\\
4451	84.0262041098598\\
4476	83.6703543850264\\
4501	83.313350033737\\
4526	82.9575418868325\\
4551	82.605140668457\\
4576	82.2564487400676\\
4601	81.9068237655453\\
4626	81.5576988709062\\
4651	81.2128422063767\\
4676	80.8688278493881\\
4701	80.5249867273216\\
4726	80.1803384472377\\
4751	79.8377623962524\\
4776	79.5014368647718\\
4801	79.1633874466279\\
4826	78.8250242277605\\
4851	78.4925876511445\\
4876	78.1616796086537\\
4901	77.8300773793338\\
4926	77.4986272678015\\
4951	77.1764005689041\\
4976	76.8493146742863\\
5001	76.5260747772512\\
5026	75.84189798526\\
5051	75.2121894630738\\
5076	74.6367877871043\\
5101	74.1048603486005\\
5126	73.6141736050754\\
5151	73.1583236194228\\
5176	72.731960895291\\
5201	72.3296226156258\\
5226	71.9635685126088\\
5251	71.6094216750562\\
5276	71.2872839659502\\
5301	70.9828394351997\\
5326	70.6892194694011\\
5351	70.4146042372987\\
5376	70.1496601491148\\
5401	69.902093081476\\
5426	69.6663895726867\\
5451	69.4503673236231\\
5476	69.2333638225604\\
5501	69.030837645487\\
5526	68.8353334067193\\
5551	68.6467836276274\\
5576	68.469448053374\\
5601	68.3007260942762\\
5626	68.1354162074711\\
5651	67.9751104868167\\
5676	67.8199338540675\\
5701	67.6734799632328\\
5726	67.5297689407295\\
5751	67.3910343024002\\
5776	67.2533708448952\\
5801	67.1227275594236\\
5826	66.9957129887723\\
5851	66.8740280114532\\
5876	66.7567710477868\\
5901	66.638681747963\\
5926	66.5229345206589\\
5951	66.416279311354\\
5976	66.3092488229834\\
6001	66.2054866519207\\
6026	65.9789407086814\\
6051	65.7585640347883\\
6076	65.5447608835407\\
6101	65.3356859771706\\
6126	65.1369252789757\\
6151	64.9448307317851\\
6176	64.756153811692\\
6201	64.575485436862\\
6226	64.4018446740826\\
6251	64.2281702864378\\
6276	64.0670342103356\\
6301	63.9062035838528\\
6326	63.7461409088063\\
6351	63.5896498181211\\
6376	63.4421576661624\\
6401	63.2997156228841\\
6426	63.161960835526\\
6451	63.0288304484133\\
6476	62.8953739113017\\
6501	62.7692909858903\\
6526	62.6449980191184\\
6551	62.5233426801566\\
6576	62.4036801510352\\
6601	62.2867416261159\\
6626	62.1726070626435\\
6651	62.0595063474818\\
6676	61.9489232137874\\
6701	61.8420672930115\\
6726	61.7352074509789\\
6751	61.633060140313\\
6776	61.528682122855\\
6801	61.428031418006\\
6826	61.3295193305035\\
6851	61.2333272576679\\
6876	61.1377340857736\\
6901	61.0450812046712\\
6926	60.9537489633211\\
6951	60.8618432734521\\
6976	60.7724992301155\\
7001	60.6840692313552\\
7026	60.0892731461992\\
7051	59.512368730471\\
7076	58.9517926451153\\
7101	58.4077466764834\\
7126	57.8793253369329\\
7151	57.3689655957163\\
7176	56.8684110168291\\
7201	56.3813181570636\\
7226	55.9078647917976\\
7251	55.4414787753879\\
7276	54.9885915737517\\
7301	54.5477095039955\\
7326	54.1186036645415\\
7351	53.6992714615845\\
7376	53.2895592753239\\
7401	52.8850674894714\\
7426	52.4885169657954\\
7451	52.1010561186569\\
7476	51.7238676571508\\
7501	51.3549759542846\\
7526	50.9938854410578\\
7551	50.6380157813872\\
7576	50.2890646136589\\
7601	49.9479042641096\\
7626	49.6115997340475\\
7651	49.2845814633269\\
7676	48.9605049626624\\
7701	48.6419237553483\\
7726	48.3312693666584\\
7751	48.0263603096399\\
7776	47.7258150816571\\
7801	47.4307987097539\\
7826	47.1405779092604\\
7851	46.8506058443272\\
7876	46.5662688532557\\
7901	46.2875025398943\\
7926	46.0146714342418\\
7951	45.7444103573378\\
7976	45.4767646312785\\
8001	45.2169878789036\\
8026	45.1037996808157\\
8051	44.993016828635\\
8076	44.8844955151749\\
8101	44.7790059573649\\
8126	44.6761879187842\\
8151	44.5739417227235\\
8176	44.4768159389179\\
8201	44.3792775420652\\
8226	44.2848949750919\\
8251	44.1925247723871\\
8276	44.1021107647898\\
8301	44.0133933938278\\
8326	43.9268077948599\\
8351	43.842056900733\\
8376	43.7589696030153\\
8401	43.6769435419496\\
8426	43.5983038492444\\
8451	43.5181161117589\\
8476	43.4411039706091\\
8501	43.36488420146\\
8526	43.2904202957215\\
8551	43.2171423122032\\
8576	43.1435488738073\\
8601	43.0724028248796\\
8626	43.0024464774009\\
8651	42.9336510836069\\
8676	42.8659344765355\\
8701	42.79936528133\\
8726	42.7334919179858\\
8751	42.6693879690164\\
8776	42.606265535495\\
8801	42.5434516738163\\
8826	42.4816717350723\\
8851	42.4215410996331\\
8876	42.3624824829744\\
8901	42.3022392355096\\
8926	42.2437748637641\\
8951	42.1867372750918\\
8976	42.1289989355552\\
9001	42.0735166201954\\
9026	42.0573112256264\\
9051	42.04302098485\\
9076	42.0288297874844\\
9101	42.014483985657\\
9126	42.0003633198504\\
9151	41.9863095904637\\
9176	41.9721670036786\\
9201	41.958683119536\\
9226	41.9452315860759\\
9251	41.9317580431854\\
9276	41.9190754652094\\
9301	41.906601365257\\
9326	41.8931824968422\\
9351	41.8815489029906\\
9376	41.8702290659108\\
9401	41.8582481224718\\
9426	41.845671616956\\
9451	41.8341437851198\\
9476	41.8212506829471\\
9501	41.8090850833799\\
9526	41.7979984833778\\
9551	41.7861524680443\\
9576	41.7747602735244\\
9601	41.7648748982687\\
9626	41.7537922485141\\
9651	41.7429375601123\\
9676	41.7323478887205\\
9701	41.7220304612553\\
9726	41.7118042160035\\
9751	41.7014224459513\\
9776	41.6913471919136\\
9801	41.681382492478\\
9826	41.6714813522658\\
9851	41.6613331276986\\
9876	41.6511105098022\\
9901	41.6415229342394\\
9926	41.6320658165956\\
9951	41.6229732150335\\
9976	41.6129885190006\\
10001	41.6031950142851\\
10026	13.5177758299412\\
10051	9.0579480947652\\
10076	7.3656281198323\\
10101	6.5224371787807\\
10126	6.03952416924647\\
10151	5.7327903319388\\
10176	5.52623719045078\\
10201	5.37934448973474\\
10226	5.27089683467964\\
10251	5.18775735268154\\
10276	5.12179201243103\\
10301	5.06942565410009\\
10326	5.02568121609038\\
10351	4.98855665845547\\
10376	4.95697420631902\\
10401	4.92977121075736\\
10426	4.90524747249446\\
10451	4.88370554055702\\
10476	4.86512712703647\\
10501	4.84756498028372\\
10526	4.8320997641199\\
10551	4.81710977544782\\
10576	4.80419514856077\\
10601	4.79184383253514\\
10626	4.78064530007586\\
10651	4.77020589872146\\
10676	4.76069443384539\\
10701	4.75256329276404\\
10726	4.74555684094215\\
10751	4.73877656160423\\
10776	4.73263080104355\\
10801	4.72690379263609\\
10826	4.72195820773174\\
10851	4.71786325077975\\
10876	4.71342347300245\\
10901	4.70989775326435\\
10926	4.70659429191869\\
10951	4.70381842334052\\
10976	4.70112611445043\\
11001	4.69877006399671\\
11026	1.94851384728952\\
11051	1.48831291806445\\
11076	1.30536554494167\\
11101	1.20461834660149\\
11126	1.12532426907298\\
11151	1.08377754893564\\
11176	1.04357469026295\\
11201	1.01507668340323\\
11226	0.988704640122857\\
11251	0.966590816660885\\
11276	0.950160167044139\\
11301	0.934969108958113\\
11326	0.919253033061202\\
11351	0.904090656582538\\
11376	0.892570275709575\\
11401	0.88328393357572\\
11426	0.873272979730861\\
11451	0.861704784653794\\
11476	0.854368930507144\\
11501	0.846921462889767\\
11526	0.837893638988533\\
11551	0.831652245700274\\
11576	0.825757155681544\\
11601	0.818135524672287\\
11626	0.811244776276489\\
11651	0.803957129492096\\
11676	0.797943494401923\\
11701	0.79108454910423\\
11726	0.784889909517108\\
11751	0.778766924743138\\
11776	0.771686498111021\\
11801	0.765630431014704\\
11826	0.759560526233627\\
11851	0.753464740213782\\
11876	0.746726747355442\\
11901	0.74097517272011\\
11926	0.735068094813514\\
11951	0.729128020246698\\
11976	0.724713076650176\\
12001	0.719074748514953\\
12026	0.640438927076009\\
12051	0.619021897565195\\
12076	0.608178689082101\\
12101	0.601015744008452\\
12126	0.595138911298404\\
12151	0.590334382544647\\
12176	0.585908077912156\\
12201	0.582470961564412\\
12226	0.579243997588811\\
12251	0.576685838000647\\
12276	0.574515457061163\\
12301	0.572980746531924\\
12326	0.571596763935721\\
12351	0.571087383111017\\
12376	0.570493270248243\\
12401	0.569680561071696\\
12426	0.569274031445698\\
12451	0.568448888055472\\
12476	0.567645397579355\\
12501	0.566588738177625\\
12526	0.565817716710564\\
12551	0.564769646454176\\
12576	0.563681141575776\\
12601	0.562478059858353\\
12626	0.561096873489908\\
12651	0.559494029096514\\
12676	0.557773375336179\\
12701	0.556147382081102\\
12726	0.553318909160688\\
12751	0.551359102153712\\
12776	0.54898020897889\\
12801	0.546369481311236\\
12826	0.5438623400736\\
12851	0.541457153113683\\
12876	0.538189932109226\\
12901	0.535262472605769\\
12926	0.531525299663705\\
12951	0.528365371093229\\
12976	0.524849410331689\\
13001	0.520321840491028\\
13026	0.508051013326527\\
13051	0.498171788247897\\
13076	0.489741084626598\\
13101	0.48299876153967\\
13126	0.477047695567526\\
13151	0.471555854379283\\
13176	0.466381686913326\\
13201	0.461521337892957\\
13226	0.457086109787843\\
13251	0.452931392017566\\
13276	0.449931004067419\\
13301	0.447895742199839\\
13326	0.445165812506824\\
13351	0.443169029311367\\
13376	0.440699642140858\\
13401	0.438574896116223\\
13426	0.436088085052254\\
13451	0.434259000685805\\
13476	0.432355415328536\\
13501	0.431330244101745\\
13526	0.429730082805963\\
13551	0.428399561721541\\
13576	0.426768741946396\\
13601	0.425537889780411\\
13626	0.425163735538071\\
13651	0.424159285870098\\
13676	0.423267537908226\\
13701	0.422048558641215\\
13726	0.420956976369087\\
13751	0.420069308303381\\
13776	0.419249013644311\\
13801	0.418709951109913\\
13826	0.41788420856643\\
13851	0.417446169853115\\
13876	0.41735555913117\\
13901	0.416731277266669\\
13926	0.416236498762547\\
13951	0.415970660235205\\
13976	0.415550102156286\\
14001	0.41518714942351\\
14026	0.412488197802028\\
14051	0.410531898409191\\
14076	0.407508995373969\\
14101	0.405055522507367\\
14126	0.40330792866275\\
14151	0.401194263011713\\
14176	0.399003367569898\\
14201	0.397589562385192\\
14226	0.395691669061832\\
14251	0.393346967630344\\
14276	0.391152183012668\\
14301	0.38977069845803\\
14326	0.388273756069468\\
14351	0.385066871111425\\
14376	0.383211063885428\\
14401	0.381744651713736\\
14426	0.379791321795241\\
14451	0.378483378776543\\
14476	0.376733490317649\\
14501	0.375068965288263\\
14526	0.373817283206566\\
14551	0.372054659092801\\
14576	0.370795970900679\\
14601	0.36901247243387\\
14626	0.367678081927845\\
14651	0.365966352517582\\
14676	0.364333882023179\\
14701	0.362951223632028\\
14726	0.361784429858657\\
14751	0.359542267847167\\
14776	0.358740440821752\\
14801	0.357888609920637\\
14826	0.355635635474474\\
14851	0.354153921594544\\
14876	0.352921835500283\\
14901	0.351422803662484\\
14926	0.350087097022374\\
14951	0.34861026451113\\
14976	0.347243001745502\\
15001	0.345846237466055\\
15026	0.344605298639998\\
15051	0.343077722104539\\
15076	0.341765514162072\\
15101	0.340797942135942\\
15126	0.339402685569635\\
15151	0.33801059933026\\
15176	0.336710070750422\\
15201	0.335047135241549\\
15226	0.334124722597439\\
15251	0.333106949746274\\
15276	0.331756251225265\\
15301	0.330370905156619\\
15326	0.328808326784184\\
15351	0.327769839946765\\
15376	0.326496190510651\\
15401	0.325581532788875\\
15426	0.324322893675258\\
15451	0.322849213583569\\
15476	0.321100503398825\\
15501	0.319509187625879\\
15526	0.318090069837212\\
15551	0.317130380998236\\
15576	0.315647091997758\\
15601	0.313663967681473\\
15626	0.312550915943223\\
15651	0.311203988088853\\
15676	0.309797940560971\\
15701	0.308293627018729\\
15726	0.306988780190621\\
15751	0.305649172589245\\
15776	0.304103072014772\\
15801	0.302484969832046\\
15826	0.302134975051141\\
15851	0.300657817193229\\
15876	0.298558985687448\\
15901	0.297598566922521\\
15926	0.29664305565876\\
15951	0.295806100227043\\
15976	0.294577593416975\\
16001	0.292245427840109\\
16026	0.291513457303329\\
16051	0.290127909860459\\
16076	0.288553926925397\\
16101	0.287336537803977\\
16126	0.286284157804621\\
16151	0.285124298186312\\
16176	0.283725753073224\\
16201	0.282606757346509\\
16226	0.281305835775062\\
16251	0.279643572612738\\
16276	0.278727977175068\\
16301	0.277417755087597\\
16326	0.276189633345126\\
16351	0.275252330552913\\
16376	0.274046635709689\\
16401	0.272790492595266\\
16426	0.271569177740567\\
16451	0.270304538251292\\
16476	0.268622663960537\\
16501	0.267259934151031\\
16526	0.266154747304336\\
16551	0.264931818084786\\
16576	0.26328714827877\\
16601	0.261932696031852\\
16626	0.260428714518599\\
16651	0.258866453075458\\
16676	0.257743056689256\\
16701	0.256328047217728\\
16726	0.254882467204903\\
16751	0.253323030280875\\
16776	0.251962904097699\\
16801	0.250580879215971\\
16826	0.249363263222012\\
16851	0.248127804035016\\
16876	0.246778479487337\\
16901	0.245575592057349\\
16926	0.243765004761504\\
16951	0.242303902081729\\
16976	0.240590637820471\\
17001	0.238908865389045\\
17026	0.237491948327334\\
17051	0.236405492315765\\
17076	0.235199968154425\\
17101	0.234419765859583\\
17126	0.233453633514536\\
17151	0.232386606370636\\
17176	0.231196488003028\\
17201	0.230498582248278\\
17226	0.229686090642617\\
17251	0.22869562800277\\
17276	0.227950339508305\\
17301	0.22697913595437\\
17326	0.226168018097745\\
17351	0.225444642255872\\
17376	0.22479505306033\\
17401	0.223667514699091\\
17426	0.222612970655268\\
17451	0.22189523034759\\
17476	0.221376931007069\\
17501	0.220476932338988\\
17526	0.2199615520256\\
17551	0.219569490755067\\
17576	0.219204415925985\\
17601	0.218670370256083\\
17626	0.217653772248731\\
17651	0.217089108302471\\
17676	0.216501907266333\\
17701	0.216107293776337\\
17726	0.215403852751765\\
17751	0.214721576012093\\
17776	0.214355476385809\\
17801	0.213793240173008\\
17826	0.213434248159919\\
17851	0.213040423066118\\
17876	0.212523037586006\\
17901	0.212257540231657\\
17926	0.212262545374497\\
17951	0.212317006382599\\
17976	0.211825076681005\\
18001	0.211588051102384\\
18026	0.21113339458606\\
18051	0.210600796283323\\
18076	0.209964644188815\\
18101	0.209601458376503\\
18126	0.209366344078019\\
18151	0.208954452046958\\
18176	0.208315323889796\\
18201	0.207780560086349\\
18226	0.207419100075565\\
18251	0.20695019321399\\
18276	0.206196865083844\\
18301	0.206028971436054\\
18326	0.206004249315995\\
18351	0.20548432424712\\
18376	0.20500753585618\\
18401	0.204422261155018\\
18426	0.203600098071607\\
18451	0.203091857464979\\
18476	0.202938028725414\\
18501	0.202480971850946\\
18526	0.202167596289436\\
18551	0.201817430295934\\
18576	0.201584912285938\\
18601	0.201071660367612\\
18626	0.200597659706742\\
18651	0.200106244042262\\
18676	0.199359523833104\\
18701	0.198860729067912\\
18726	0.198457998926236\\
18751	0.198262052058056\\
18776	0.197974496826394\\
18801	0.197538780738607\\
18826	0.196856762975517\\
18851	0.196684801261292\\
18876	0.1964484632814\\
18901	0.196015761431965\\
18926	0.195907891472977\\
18951	0.195777826976027\\
18976	0.195594942425906\\
19001	0.195096551161741\\
19026	0.194881251818949\\
19051	0.194386816517128\\
19076	0.194350308241408\\
19101	0.194130295730282\\
19126	0.193734377594837\\
19151	0.193558823041164\\
19176	0.193271140644672\\
19201	0.193215150477731\\
19226	0.192881249038105\\
19251	0.192878680955071\\
19276	0.192842684276533\\
19301	0.1924400218056\\
19326	0.192341045716307\\
19351	0.192257949142484\\
19376	0.191967164813005\\
19401	0.191846551422126\\
19426	0.191677314237768\\
19451	0.191389716913673\\
19476	0.191110368212214\\
19501	0.190840705935663\\
19526	0.190462520682096\\
19551	0.190138029519496\\
19576	0.190150390046349\\
19601	0.189968638686176\\
19626	0.189823897156536\\
19651	0.18969640405303\\
19676	0.189422278892056\\
19701	0.1893200616197\\
19726	0.18911117188438\\
19751	0.188804149123144\\
19776	0.188804525484839\\
19801	0.188632218077088\\
19826	0.188467709530731\\
19851	0.188322296466832\\
19876	0.188058313089697\\
19901	0.188085912258081\\
19926	0.188077732418993\\
19951	0.188146881998335\\
19976	0.187960345811127\\
20001	0.187777637550356\\
20001	0.168995473266516\\
19976	0.169159470325469\\
19951	0.169327217094528\\
19926	0.169239199119701\\
19901	0.169228430480643\\
19876	0.169181801138246\\
19851	0.169426670359201\\
19826	0.169552882146633\\
19801	0.169698098139963\\
19776	0.169851016372796\\
19751	0.169831147496721\\
19726	0.170118566147946\\
19701	0.170307730204865\\
19676	0.170390088362246\\
19651	0.170644207018249\\
19626	0.170751530014373\\
19601	0.170875919157142\\
19576	0.171037114536794\\
19551	0.171003970252375\\
19526	0.171307422640982\\
19501	0.171664283562767\\
19476	0.17191230187346\\
19451	0.172169649112154\\
19426	0.172434845533137\\
19401	0.172581236044056\\
19376	0.172678505935318\\
19351	0.172945393762035\\
19326	0.173003979094067\\
19301	0.173077761422218\\
19276	0.173454473198939\\
19251	0.173463680545844\\
19226	0.173438530897291\\
19201	0.173743687484102\\
19176	0.17376979693398\\
19151	0.174026342734334\\
19126	0.174169372044466\\
19101	0.174531228989737\\
19076	0.174715480439531\\
19051	0.174714344662182\\
19026	0.175169047543712\\
19001	0.175342294722818\\
18976	0.175796329259427\\
18951	0.175934635990254\\
18926	0.176019926702858\\
18901	0.176082852639692\\
18876	0.176470466136892\\
18851	0.176661597086928\\
18826	0.176788257979153\\
18801	0.177424904754465\\
18776	0.177815201497767\\
18751	0.178057308433767\\
18726	0.178207794463021\\
18701	0.178565064012645\\
18676	0.179018406942326\\
18651	0.179719687642737\\
18626	0.180165674078055\\
18601	0.180594247438814\\
18576	0.181062058627411\\
18551	0.18124909939599\\
18526	0.181553720134822\\
18501	0.181821441769504\\
18476	0.182232685500922\\
18451	0.182340480692226\\
18426	0.182802394761454\\
18401	0.183577853518218\\
18376	0.184115948242496\\
18351	0.184544969166671\\
18326	0.185016412459409\\
18301	0.18499179553731\\
18276	0.185109332489569\\
18251	0.185811106903571\\
18226	0.186227062860968\\
18201	0.186533951564281\\
18176	0.187012274700925\\
18151	0.187592814792037\\
18126	0.187943660096318\\
18101	0.188114919429673\\
18076	0.188411047819715\\
18051	0.188976493323509\\
18026	0.189434226913529\\
18001	0.189809277225225\\
17976	0.18998931083294\\
17951	0.190423661297139\\
17926	0.190311066519017\\
17901	0.190247407997467\\
17876	0.190453768863775\\
17851	0.190911572140215\\
17826	0.191245406832627\\
17801	0.19154403708328\\
17776	0.192045575430715\\
17751	0.192350673837279\\
17726	0.192971675245447\\
17701	0.193613591533958\\
17676	0.193946449989432\\
17651	0.194471678070414\\
17626	0.19497415565911\\
17601	0.195928349361798\\
17576	0.196399757945818\\
17551	0.196701936488405\\
17526	0.197030802945583\\
17501	0.197482636259045\\
17476	0.198318666292708\\
17451	0.198772488561357\\
17426	0.199425137582501\\
17401	0.200413849609724\\
17376	0.201474666094988\\
17351	0.202056469756905\\
17326	0.20271079562932\\
17301	0.203451368679775\\
17276	0.204350269458795\\
17251	0.205021197601652\\
17226	0.205934901657461\\
17201	0.206667849099369\\
17176	0.207282984071791\\
17151	0.20838660162031\\
17126	0.209362821370014\\
17101	0.210233176751182\\
17076	0.210911866529524\\
17051	0.212009252940019\\
17026	0.212979906355958\\
17001	0.214272132690654\\
16976	0.215833850030583\\
16951	0.217428084788888\\
16926	0.218771370340208\\
16901	0.220465526679839\\
16876	0.22155352791782\\
16851	0.222789652477214\\
16826	0.223913720483673\\
16801	0.22502185653439\\
16776	0.226296393926696\\
16751	0.22755108440422\\
16726	0.229007174471378\\
16701	0.230351511227658\\
16676	0.231667373682532\\
16651	0.232693690264866\\
16626	0.234160889057746\\
16601	0.235571754741606\\
16576	0.236834948236997\\
16551	0.238390108114006\\
16526	0.239525150360488\\
16501	0.24054393057874\\
16476	0.241821575540826\\
16451	0.243419512948265\\
16426	0.24460117503317\\
16401	0.245740269244393\\
16376	0.246914731833839\\
16351	0.248039055834635\\
16326	0.248895053194363\\
16301	0.250041676583007\\
16276	0.251269934559898\\
16251	0.252102812108665\\
16226	0.253681299432668\\
16201	0.254897065611863\\
16176	0.255929185637119\\
16151	0.257238772650378\\
16126	0.258307205551521\\
16101	0.259265276343178\\
16076	0.260385027817607\\
16051	0.261857561177042\\
16026	0.263137319327252\\
16001	0.263758580479839\\
15976	0.265974643069436\\
15951	0.26708741384289\\
15926	0.267809060349725\\
15901	0.268649749954282\\
15876	0.269495894400891\\
15851	0.271481058768006\\
15826	0.272845216078824\\
15801	0.273082935611997\\
15776	0.274589545534719\\
15751	0.27602499310711\\
15726	0.277254841376508\\
15701	0.278450874575845\\
15676	0.279847369294778\\
15651	0.281146638346803\\
15626	0.282387869400098\\
15601	0.283396342410842\\
15576	0.285276036787348\\
15551	0.286657068867716\\
15526	0.28751569070096\\
15501	0.288834940085489\\
15476	0.290327585603809\\
15451	0.291978813116998\\
15426	0.293356176443079\\
15401	0.294519630863595\\
15376	0.295340188897555\\
15351	0.296520762235838\\
15326	0.297467119671888\\
15301	0.29893842177236\\
15276	0.300233233233392\\
15251	0.301494008151552\\
15226	0.30242231712162\\
15201	0.303255552131664\\
15176	0.304829398741514\\
15151	0.306040703439838\\
15126	0.307343178171319\\
15101	0.308648150633164\\
15076	0.309524444303854\\
15051	0.310744015637952\\
15026	0.312177183586904\\
15001	0.313321468644168\\
14976	0.314617335471781\\
14951	0.315885373655064\\
14926	0.317264589882753\\
14901	0.318504219383245\\
14876	0.319908640156999\\
14851	0.321047504897679\\
14826	0.322437308010096\\
14801	0.324599600853619\\
14776	0.325361895938568\\
14751	0.326075247828577\\
14726	0.32822990865418\\
14701	0.32931008680403\\
14676	0.330606924913821\\
14651	0.332154278079371\\
14626	0.333781498084832\\
14601	0.335031888799701\\
14576	0.336731794702983\\
14551	0.337907190145355\\
14526	0.339586707765549\\
14501	0.340755348628356\\
14476	0.342336767879128\\
14451	0.34400334571239\\
14426	0.345227620786526\\
14401	0.347096758876146\\
14376	0.348478272648567\\
14351	0.350248273900853\\
14326	0.353368223653256\\
14301	0.354776856774096\\
14276	0.356068387274018\\
14251	0.358171273437272\\
14226	0.360421800160034\\
14201	0.362222874566544\\
14176	0.363536808030738\\
14151	0.365624324196174\\
14126	0.367630595284322\\
14101	0.369266209972104\\
14076	0.371602477243471\\
14051	0.374502219733465\\
14026	0.376328570129575\\
14001	0.378889821887128\\
13976	0.379177022317648\\
13951	0.379520228013028\\
13926	0.379706979035635\\
13901	0.380120797416802\\
13876	0.380662105775028\\
13851	0.380667584595387\\
13826	0.381018182594317\\
13801	0.381754018437984\\
13776	0.382200542787596\\
13751	0.382925492134465\\
13726	0.383714819909232\\
13701	0.384704864468144\\
13676	0.385818888883952\\
13651	0.386602024800984\\
13626	0.387493941348573\\
13601	0.387751349751654\\
13576	0.388860919423039\\
13551	0.39036555864456\\
13526	0.391564596254375\\
13501	0.393027515849688\\
13476	0.393909173157909\\
13451	0.395662389890771\\
13426	0.397333588099781\\
13401	0.399654237841305\\
13376	0.401603677079137\\
13351	0.403887606669768\\
13326	0.405687612901095\\
13301	0.408208078274475\\
13276	0.410019574476489\\
13251	0.412779974506661\\
13226	0.41667617379853\\
13201	0.420831549473435\\
13176	0.425387267408549\\
13151	0.430227737301495\\
13126	0.435351399523051\\
13101	0.440892854979142\\
13076	0.447175048876458\\
13051	0.45508296778061\\
13026	0.464360134446876\\
13001	0.475926195753585\\
12976	0.480089017494554\\
12951	0.483232775877366\\
12926	0.486012829489904\\
12901	0.489362180129004\\
12876	0.491893518176544\\
12851	0.494755864122733\\
12826	0.496746833989125\\
12801	0.498829655830242\\
12776	0.50100498459835\\
12751	0.502936152160873\\
12726	0.504434327883267\\
12701	0.506785282130381\\
12676	0.507915404117718\\
12651	0.509118794520084\\
12626	0.510179268697481\\
12601	0.510988476836297\\
12576	0.511584563817113\\
12551	0.512024611324698\\
12526	0.512375139035166\\
12501	0.512390587778043\\
12476	0.512623225437554\\
12451	0.512522198819234\\
12426	0.512348504750089\\
12401	0.511646131285505\\
12376	0.511222084300557\\
12351	0.510431668180743\\
12326	0.509386646726972\\
12301	0.509022060898771\\
12276	0.508587525414016\\
12251	0.508539044015238\\
12226	0.508596536210158\\
12201	0.509003160857045\\
12176	0.509250540730016\\
12151	0.510041633129234\\
12126	0.510630193327547\\
12101	0.511440041129735\\
12076	0.512088463493193\\
12051	0.513460071218179\\
12026	0.517423223603056\\
12001	0.533043688985973\\
11976	0.53810352247624\\
11951	0.541913909291312\\
11926	0.547221236085719\\
11901	0.552465024694529\\
11876	0.557520170511324\\
11851	0.563525720770038\\
11826	0.568849867763058\\
11801	0.574105410354833\\
11776	0.579300481755184\\
11751	0.585468941735423\\
11726	0.590624176806719\\
11701	0.595789945409431\\
11676	0.601552978948223\\
11651	0.606397102587044\\
11626	0.612434379695453\\
11601	0.61798588134655\\
11576	0.62417055038425\\
11551	0.62852125138955\\
11526	0.633100197340211\\
11501	0.640335932229308\\
11476	0.645849119588008\\
11451	0.651094995532144\\
11426	0.660403085485475\\
11401	0.667968512845268\\
11376	0.674607808746667\\
11351	0.683262743803531\\
11326	0.695323504408938\\
11301	0.707682712816244\\
11276	0.719240197025233\\
11251	0.731734445005984\\
11226	0.749573686581005\\
11201	0.771279694206349\\
11176	0.79463276007278\\
11151	0.829059435343788\\
11126	0.863921009718654\\
11101	0.935088396356178\\
11076	1.02516291080178\\
11051	1.19225973477584\\
11026	1.62317883216453\\
11001	4.2743209004395\\
10976	4.27580585495192\\
10951	4.27757335646862\\
10926	4.2793673590638\\
10901	4.28162851940605\\
10876	4.28404815452806\\
10851	4.28731481411601\\
10826	4.29016655272966\\
10801	4.29379603345295\\
10776	4.29813165404882\\
10751	4.3028088438735\\
10726	4.3080420734909\\
10701	4.31342238929129\\
10676	4.31984843830162\\
10651	4.32757671406871\\
10626	4.33615632767724\\
10601	4.34542041921898\\
10576	4.35576471988478\\
10551	4.36660152257583\\
10526	4.37944375072181\\
10501	4.39269054556959\\
10476	4.4079604787403\\
10451	4.42416645075871\\
10426	4.44324499918794\\
10401	4.46519835564196\\
10376	4.489701368823\\
10351	4.51842363928192\\
10326	4.55248733653479\\
10301	4.59291725190612\\
10276	4.64164608199265\\
10251	4.70355928315183\\
10226	4.78210879415063\\
10201	4.88525843970891\\
10176	5.02590153060963\\
10151	5.22488874957911\\
10126	5.52216144604979\\
10101	5.99272581632363\\
10076	6.81878869497539\\
10051	8.48496748521769\\
10026	12.897124509122\\
10001	40.837818420758\\
9976	40.8467856650995\\
9951	40.8559375328404\\
9926	40.8641906412963\\
9901	40.8728015015638\\
9876	40.8815359531783\\
9851	40.8908984751115\\
9826	40.9001795228093\\
9801	40.9092062925891\\
9776	40.9182893112766\\
9751	40.92747545306\\
9726	40.9369605533683\\
9701	40.9462824402405\\
9676	40.955687683998\\
9651	40.9653572037159\\
9626	40.9752836234783\\
9601	40.9854297318339\\
9576	40.9943701298901\\
9551	41.0048087406516\\
9526	41.0156923866977\\
9501	41.0258076441874\\
9476	41.0369927310543\\
9451	41.0488959435433\\
9426	41.0594242914893\\
9401	41.0709914906322\\
9376	41.0819530652277\\
9351	41.0922432185978\\
9326	41.1028365483357\\
9301	41.1152042927739\\
9276	41.1266161146804\\
9251	41.1382249507086\\
9226	41.1506129613533\\
9201	41.1629668283089\\
9176	41.175340549091\\
9151	41.1883600932742\\
9126	41.2012774974041\\
9101	41.2142481295198\\
9076	41.2274297396288\\
9051	41.2404421122688\\
9026	41.2535383932353\\
9001	41.2685341618675\\
8976	41.3229687993068\\
8951	41.379648295031\\
8926	41.4356156299493\\
8901	41.4929980881895\\
8876	41.552147506269\\
8851	41.6101001146307\\
8826	41.6691122923113\\
8801	41.7297610451224\\
8776	41.7914307051401\\
8751	41.8533956241652\\
8726	41.916328438392\\
8701	41.9810167282431\\
8676	42.0463865807759\\
8651	42.1128892327641\\
8626	42.1804557021065\\
8601	42.2491677841034\\
8576	42.3190538391214\\
8551	42.391371150954\\
8526	42.4633564530475\\
8501	42.5365106810843\\
8476	42.6114033143352\\
8451	42.6870703775881\\
8426	42.7658945880311\\
8401	42.8431517724991\\
8376	42.9237757855255\\
8351	43.0054409084699\\
8326	43.0887488839497\\
8301	43.1738701710352\\
8276	43.2611011531449\\
8251	43.3500059745053\\
8226	43.4408434340236\\
8201	43.5336688994893\\
8176	43.6296249904819\\
8151	43.7251423703104\\
8126	43.8257531194644\\
8101	43.9269076687681\\
8076	44.0307046369902\\
8051	44.1375031399141\\
8026	44.2465317727224\\
8001	44.357933082512\\
7976	44.616587626512\\
7951	44.8831015964999\\
7926	45.1522210525923\\
7901	45.423900345815\\
7876	45.7015043176681\\
7851	45.9846680893218\\
7826	46.2734556958925\\
7801	46.5624804249608\\
7776	46.8562887242458\\
7751	47.1556134752925\\
7726	47.4592892318992\\
7701	47.7686970604101\\
7676	48.0860179931888\\
7651	48.4088200308388\\
7626	48.7345491550984\\
7601	49.0695493380498\\
7576	49.4093895989183\\
7551	49.757004370184\\
7526	50.1115207324277\\
7501	50.4712404253208\\
7476	50.8387431323318\\
7451	51.2145237371301\\
7426	51.6005571464724\\
7401	51.9956598937771\\
7376	52.398682767427\\
7351	52.8069040659193\\
7326	53.2247225204143\\
7301	53.6522908170461\\
7276	54.0916105640184\\
7251	54.5429096216963\\
7226	55.0076805721671\\
7201	55.4794907847878\\
7176	55.9649111718518\\
7151	56.4637626508797\\
7126	56.9723872786274\\
7101	57.4990400191716\\
7076	58.0412823391389\\
7051	58.6000180624796\\
7026	59.1750436314525\\
7001	59.7679204970593\\
6976	59.8547104361028\\
6951	59.9423983798232\\
6926	60.0326313044865\\
6901	60.12227347247\\
6876	60.2132183116831\\
6851	60.307084794037\\
6826	60.4015308307372\\
6801	60.4982768156265\\
6776	60.597140609356\\
6751	60.6997101417243\\
6726	60.8000266030474\\
6701	60.9050324149012\\
6676	61.0100102801956\\
6651	61.1186904590572\\
6626	61.2298624145887\\
6601	61.3420414748441\\
6576	61.4569967787435\\
6551	61.5746473571678\\
6526	61.6942609638292\\
6501	61.8164813221543\\
6476	61.9404596230587\\
6451	62.071778331363\\
6426	62.202736445625\\
6401	62.3382832214284\\
6376	62.4784801611941\\
6351	62.6236887018764\\
6326	62.7778561908965\\
6301	62.9355537198394\\
6276	63.0939760253293\\
6251	63.252658893317\\
6226	63.4238333858853\\
6201	63.5949256728608\\
6176	63.7729949966132\\
6151	63.9590201875751\\
6126	64.148408108456\\
6101	64.3444049388516\\
6076	64.5506562567837\\
6051	64.7615734744149\\
6026	64.9789990880267\\
6001	65.2025258932092\\
5976	65.3035513863005\\
5951	65.4077982979799\\
5926	65.5116211408734\\
5901	65.6244852266473\\
5876	65.739638522298\\
5851	65.8539044209853\\
5826	65.9725409543309\\
5801	66.0964472534444\\
5776	66.2239198494277\\
5751	66.3583474546495\\
5726	66.4937781646115\\
5701	66.6341140854322\\
5676	66.7771184029037\\
5651	66.9287674720102\\
5626	67.0854638786575\\
5601	67.2470786758333\\
5576	67.4120154528004\\
5551	67.5854711143337\\
5526	67.7700412576508\\
5501	67.961460753483\\
5476	68.1597912627528\\
5451	68.3724818724663\\
5426	68.5840671733739\\
5401	68.8152022485048\\
5376	69.0580613035814\\
5351	69.3181489630873\\
5326	69.5877496787363\\
5301	69.8761864299798\\
5276	70.1752673787908\\
5251	70.4918482709389\\
5226	70.8402308283054\\
5201	71.2002974094727\\
5176	71.5964073741791\\
5151	72.0162814027294\\
5126	72.465360376274\\
5101	72.9489691338762\\
5076	73.4734837857062\\
5051	74.0411063353081\\
5026	74.6626334795027\\
5001	75.3381855451112\\
4976	75.6576870876829\\
4951	75.9810000233926\\
4926	76.2994175957847\\
4901	76.6270207653266\\
4876	76.9547364992717\\
4851	77.2817166591904\\
4826	77.6101820297122\\
4801	77.9445286727588\\
4776	78.2785139810485\\
4751	78.6107255770625\\
4726	78.9491354378939\\
4701	79.2895626951715\\
4676	79.6291252222217\\
4651	79.9688004966772\\
4626	80.309254484311\\
4601	80.6539097916938\\
4576	80.9989947237838\\
4551	81.3430723589591\\
4526	81.6907809623662\\
4501	82.0418137986878\\
4476	82.3939554361686\\
4451	82.7448499679446\\
4426	83.0994203185067\\
4401	83.4521671879758\\
4376	83.8058304188322\\
4351	84.1626056403849\\
4326	84.519414534451\\
4301	84.88033476699\\
4276	85.2469066258373\\
4251	85.6122632655869\\
4226	85.9732137459626\\
4201	86.3430083934038\\
4176	86.7105847784831\\
4151	87.0780282016516\\
4126	87.4515239695363\\
4101	87.8261159262192\\
4076	88.204749905528\\
4051	88.5842979494579\\
4026	88.9722925747475\\
4001	89.3615251852529\\
3976	90.0999245331468\\
3951	90.850541000886\\
3926	91.6244510717914\\
3901	92.4041601103897\\
3876	93.2177577788547\\
3851	94.039902900233\\
3826	94.8860717208841\\
3801	95.753465183327\\
3776	96.6508523276302\\
3751	97.5652002728682\\
3726	98.5060631225147\\
3701	99.471686582857\\
3676	100.469529379178\\
3651	101.495662723953\\
3626	102.551962080041\\
3601	103.637397299334\\
3576	104.76353482362\\
3551	105.931115252212\\
3526	107.13208143057\\
3501	108.377905201474\\
3476	109.665603245608\\
3451	110.9965520535\\
3426	112.380444799216\\
3401	113.817176555826\\
3376	115.312658086717\\
3351	116.869766258393\\
3326	118.492363525722\\
3301	120.178846190928\\
3276	121.94223439258\\
3251	123.785037178236\\
3226	125.696502611427\\
3201	127.706408656324\\
3176	129.835938283688\\
3151	132.069853086079\\
3126	134.402115538513\\
3101	136.866569888083\\
3076	139.483221762822\\
3051	142.240490560292\\
3026	145.167891980177\\
3001	148.259341590837\\
2976	148.550186031582\\
2951	148.838054455806\\
2926	149.13357787024\\
2901	149.433910624823\\
2876	149.735521558323\\
2851	150.040848889876\\
2826	150.351275714611\\
2801	150.662466983844\\
2776	150.982445673314\\
2751	151.311702181193\\
2726	151.635062255429\\
2701	151.963107534515\\
2676	152.309403513103\\
2651	152.651636846896\\
2626	153.015297405924\\
2601	153.394032984303\\
2576	153.760659262408\\
2551	154.152198783751\\
2526	154.569996749535\\
2501	154.97417928516\\
2476	155.409471085266\\
2451	155.84415042881\\
2426	156.325071303017\\
2401	156.795941464593\\
2376	157.304349560593\\
2351	157.8381966045\\
2326	158.401501572345\\
2301	158.999130553689\\
2276	159.630271454959\\
2251	160.305776168935\\
2226	160.989102180947\\
2201	161.749294501386\\
2176	162.589070055352\\
2151	163.482094420642\\
2126	164.428286415547\\
2101	165.444211895635\\
2076	166.533322090184\\
2051	167.699106372007\\
2026	168.993145819384\\
2001	168.451057395798\\
1976	168.462081696743\\
1951	168.466652985711\\
1926	168.481674488327\\
1901	168.500771121508\\
1876	168.517268873638\\
1851	168.558819312519\\
1826	168.588867509087\\
1801	168.639965344226\\
1776	168.694234918035\\
1751	168.771571865828\\
1726	168.86381645007\\
1701	168.968635750173\\
1676	169.078575297008\\
1651	169.208027181981\\
1626	169.353016006073\\
1601	169.513772282861\\
1576	169.683560155168\\
1551	169.879052957713\\
1526	170.105578540383\\
1501	170.355589766097\\
1476	170.610739837376\\
1451	170.881681563263\\
1426	171.203361322985\\
1401	171.53011594994\\
1376	171.888910587646\\
1351	172.279276756347\\
1326	172.676704457506\\
1301	173.095328988913\\
1276	173.563236602333\\
1251	174.125260284213\\
1226	174.757899980618\\
1201	175.459714460727\\
1176	176.104034171874\\
1151	176.819597147577\\
1126	177.582370146333\\
1101	178.490824360796\\
1076	178.788852024851\\
1051	178.522937727991\\
1026	177.975881533335\\
1001	177.265658886301\\
976	180.8805717882\\
951	184.489780882787\\
926	188.010906265679\\
901	191.324857823962\\
876	194.76865481274\\
851	198.780055907521\\
826	203.580669168369\\
801	208.870891954786\\
776	214.441176210767\\
751	220.194456134184\\
726	226.366454850239\\
701	233.567058938126\\
676	241.379654452033\\
651	249.726239390405\\
626	258.901559047747\\
601	268.937838819463\\
576	279.464241857616\\
551	290.807817539028\\
526	302.750502722104\\
501	315.815666280591\\
476	329.149227224832\\
451	341.646964860768\\
426	355.138527394791\\
401	360.26971436022\\
376	362.712835938315\\
351	357.775796005405\\
326	234.972025743186\\
301	120.445462445922\\
276	74.4011672787882\\
251	45.5764511236919\\
226	35.2790811659281\\
201	26.5763437117061\\
176	22.716501281237\\
151	19.9010472214784\\
126	17.2584704506442\\
101	14.8990253667836\\
76	12.0254271885753\\
51	7.49207589914071\\
26	4.51179657682895\\
1	0.749224537092853\\
}--cycle;
\addlegendentry{Uncertainty $(\pm 3\sigma)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_mo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$|\hat{m_o}-m_o|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	0.582838070630766\\
11	0.22346764657989\\
21	1.34839450440143\\
31	0.496232217758619\\
41	2.51474861906128\\
51	2.81236345465221\\
61	3.86643544888533\\
71	3.62772161043764\\
81	4.11863050771311\\
91	4.13298986241026\\
101	4.37235989841747\\
111	4.52553833568834\\
121	3.69611527869503\\
131	3.67102097897887\\
141	3.82753375763339\\
151	5.03601845017402\\
161	4.49553983529117\\
171	4.00507771545244\\
181	4.17499369460079\\
191	3.35212835861701\\
201	2.40754333487995\\
211	2.23489213546464\\
221	2.24407139461722\\
231	1.80113895656181\\
241	2.47781211707928\\
251	2.08273500885176\\
261	1.45872714600305\\
271	1.63609570761685\\
281	1.3302967774297\\
291	1.04522423598592\\
301	1.479985413405\\
311	1.05819665682808\\
321	1.1696147877292\\
331	1.22553258417409\\
341	1.32704159274783\\
351	0.958681210330454\\
361	0.94707026010537\\
371	0.933231617475076\\
381	0.80347195964814\\
391	0.583582385690489\\
401	0.673678133918915\\
411	0.526380266794954\\
421	0.635149844164295\\
431	0.377512365981909\\
441	0.396844713564197\\
451	0.252367451576558\\
461	0.390467761330471\\
471	0.365934775767203\\
481	0.271928114935449\\
491	0.195308119607631\\
501	0.121795149242967\\
511	0.07851549226031\\
521	0.00956543463782755\\
531	0.0228614687499287\\
541	0.0676490546737456\\
551	0.0719957822773352\\
561	0.00470407826803121\\
571	0.122982715343708\\
581	0.155748355341464\\
591	0.0323424590170083\\
601	0.159369434903347\\
611	0.308606805494244\\
621	0.392009825650797\\
631	0.387899132055924\\
641	0.198682055606889\\
651	0.0864282916816315\\
661	0.130672509538138\\
671	0.0717286326599476\\
681	0.152315171344912\\
691	0.109802311693703\\
701	0.114085595353607\\
711	0.0544754847853113\\
721	0.0544075405033053\\
731	0.0173882220731987\\
741	0.110470887474301\\
751	0.152288801856751\\
761	0.147714166629032\\
771	0.0986385658127726\\
781	0.0616327462507447\\
791	0.072826113116929\\
801	0.0229439560365134\\
811	0.0030720460090381\\
821	0.0448724966208458\\
831	0.079464469776527\\
841	0.0712187559223625\\
851	0.137325324133813\\
861	0.166521744660657\\
871	0.24305931049563\\
881	0.216846276843775\\
891	0.253960269587201\\
901	0.222090198571507\\
911	0.230955377256857\\
921	0.208704904821778\\
931	0.17786583949479\\
941	0.129585965550869\\
951	0.123043220419823\\
961	0.0522988568809886\\
971	0.0265213294247901\\
981	0.0529423189111344\\
991	0.0792152812285156\\
1001	0.131367357488043\\
1011	0.0402022794993626\\
1021	0.0442168914126886\\
1031	0.0404476906957132\\
1041	0.039185333100461\\
1051	0.0364113837140911\\
1061	0.0343081667956908\\
1071	0.0320902435880426\\
1081	0.0309349605907216\\
1091	0.0308274786859555\\
1101	0.0317429321608906\\
1111	0.0338098336331425\\
1121	0.0319634202861061\\
1131	0.0300704949866402\\
1141	0.028030245738321\\
1151	0.026509221290465\\
1161	0.0276643235500396\\
1171	0.0265657804661734\\
1181	0.0236841481012784\\
1191	0.0247902019793693\\
1201	0.0288320298639178\\
1211	0.0275718392737214\\
1221	0.0279268574515359\\
1231	0.0263847384680373\\
1241	0.0246111186909626\\
1251	0.0228514596841207\\
1261	0.018485802220586\\
1271	0.0132993765019629\\
1281	0.00842520910000655\\
1291	0.0053501655332\\
1301	0.0053998030411595\\
1311	0.00215386624849012\\
1321	0.00295801396222006\\
1331	0.00645594292462603\\
1341	0.0129759051241281\\
1351	0.012296237951718\\
1361	0.0119945886305746\\
1371	0.0139626701396445\\
1381	0.014599767919425\\
1391	0.0125692076646726\\
1401	0.0144205345595283\\
1411	0.015271651146836\\
1421	0.0189116704889145\\
1431	0.0167379136932635\\
1441	0.0195639061904733\\
1451	0.0170869222435179\\
1461	0.0189109651596682\\
1471	0.0307230764896129\\
1481	0.0380575249767636\\
1491	0.0383192850283978\\
1501	0.0435865864849352\\
1511	0.0406244635874049\\
1521	0.0363632072184408\\
1531	0.04094834941057\\
1541	0.0331130739275072\\
1551	0.0329963392976096\\
1561	0.0380786499358341\\
1571	0.0381975098011005\\
1581	0.0347978965110423\\
1591	0.0390001032001359\\
1601	0.0486780524003743\\
1611	0.0483373550569803\\
1621	0.0456291642883468\\
1631	0.0440431292628469\\
1641	0.0422144913458606\\
1651	0.0409512058966695\\
1661	0.0349440228660236\\
1671	0.0356784790730018\\
1681	0.0428631892332643\\
1691	0.0425898579911101\\
1701	0.0389646238575749\\
1711	0.0345845160742753\\
1721	0.0339423270629129\\
1731	0.0300729858203055\\
1741	0.0252890928520664\\
1751	0.0288901932664356\\
1761	0.0353752652615975\\
1771	0.0262700762627666\\
1781	0.0235295118956362\\
1791	0.0318834085618234\\
1801	0.0375157388760883\\
1811	0.034319701570261\\
1821	0.0334245165213023\\
1831	0.0388283527279096\\
1841	0.0413429868641977\\
1851	0.040848865727438\\
1861	0.0371433403626937\\
1871	0.0250479394370486\\
1881	0.0291945976196393\\
1891	0.0360371330380909\\
1901	0.0331509076532339\\
1911	0.0296039507321244\\
1921	0.0256298163967956\\
1931	0.0265132429123214\\
1941	0.0258551876747195\\
1951	0.0268737202001672\\
1961	0.0310398560995786\\
1971	0.0280701506130026\\
1981	0.025553618130463\\
1991	0.0199447761645983\\
2001	0.0165200232879481\\
2011	0.0306337417859197\\
2021	0.0239996390472526\\
2031	0.0270732943982934\\
2041	0.0297637413562046\\
2051	0.0382846896768285\\
2061	0.0372315572014228\\
2071	0.0336481909101243\\
2081	0.0206027180271771\\
2091	0.022760699040191\\
2101	0.0184334158330777\\
2111	0.0167468035529257\\
2121	0.0134446071172296\\
2131	0.0147261963183769\\
2141	0.0133732778670343\\
2151	0.0123539414167264\\
2161	0.0127096965270177\\
2171	0.0125855432709463\\
2181	0.0134377184884007\\
2191	0.0136572371430139\\
2201	0.0151419160581803\\
2211	0.0130190366681948\\
2221	0.0121302086120116\\
2231	0.00988446403047472\\
2241	0.0071450550475376\\
2251	0.00636515987368425\\
2261	0.00585723347597922\\
2271	0.00696047788942611\\
2281	0.00811000294764752\\
2291	0.00834057314170344\\
2301	0.00643519390148128\\
2311	0.00417049570593919\\
2321	0.00539011278235435\\
2331	0.00646507538862617\\
2341	0.00465536671340638\\
2351	0.00606325338876657\\
2361	0.00518220731424157\\
2371	0.00499247620522314\\
2381	0.00365503108007714\\
2391	0.00462318499332115\\
2401	0.00481784613945813\\
2411	0.00398030853676357\\
2421	0.00212019323678603\\
2431	0.00223264885033436\\
2441	0.00393075104842633\\
2451	0.0046495539053899\\
2461	0.0030659529211845\\
2471	0.00270551806938557\\
2481	0.00273736226621457\\
2491	0.00337222361866885\\
2501	0.00360054102208318\\
2511	0.00351575321101372\\
2521	0.00143312033373411\\
2531	0.00221221857073051\\
2541	0.00365678719701634\\
2551	0.00531931164390254\\
2561	0.00517839138436393\\
2571	0.00613027827005519\\
2581	0.00430463533516812\\
2591	0.00258883120114795\\
2601	0.00420699140217518\\
2611	0.00517173112765135\\
2621	0.00509942106169059\\
2631	0.0083857983604978\\
2641	0.00760637212903181\\
2651	0.00765587669232115\\
2661	0.00710362396243425\\
2671	0.00687249622607244\\
2681	0.00676430585580468\\
2691	0.00780520222795467\\
2701	0.00719926659997761\\
2711	0.00519708389893059\\
2721	0.00512857382397702\\
2731	0.00539142618833632\\
2741	0.00511910758368939\\
2751	0.00563136000900588\\
2761	0.00577530855746078\\
2771	0.00699713881745967\\
2781	0.00790193037062004\\
2791	0.00902658550743052\\
2801	0.00796525000181858\\
2811	0.00558784904417742\\
2821	0.00754276134926846\\
2831	0.00835510409532314\\
2841	0.00817041201533564\\
2851	0.00834586409915139\\
2861	0.00922366688565823\\
2871	0.0102165606600941\\
2881	0.00924920476273061\\
2891	0.00903910098250194\\
2901	0.00831244569653466\\
2911	0.00854694627908836\\
2921	0.00886984770360932\\
2931	0.00869178793177094\\
2941	0.00935882573012581\\
2951	0.00835436671423073\\
2961	0.00824307753236897\\
2971	0.00772401099409681\\
2981	0.00647435592635315\\
2991	0.00719821002137122\\
3001	0.00671683729021999\\
3011	0.00685938789487128\\
3021	0.0049922288998745\\
3031	0.00391401989062667\\
3041	0.00376292177599757\\
3051	0.00428342761215861\\
3061	0.00427317354062295\\
3071	0.00348711599794549\\
3081	0.0036203538081907\\
3091	0.0016208623451377\\
3101	0.00314489033622167\\
3111	0.00162132633908829\\
3121	0.000422724973356603\\
3131	0.0015737100056652\\
3141	0.0053441254151334\\
3151	0.00618542392865828\\
3161	0.0060170158104349\\
3171	0.00673329121359889\\
3181	0.0052363929241217\\
3191	0.00475323387467452\\
3201	0.00525400242476981\\
3211	0.00779844246998951\\
3221	0.0126619922215443\\
3231	0.0126090154334844\\
3241	0.0164439262603242\\
3251	0.0205684634735812\\
3261	0.0215691979816948\\
3271	0.0238360647982607\\
3281	0.020887389745913\\
3291	0.0218596081333822\\
3301	0.0234234469444707\\
3311	0.0236402721333366\\
3321	0.0261402939069191\\
3331	0.0291205289979108\\
3341	0.02701687757348\\
3351	0.0255937063793596\\
3361	0.0273123710463345\\
3371	0.0256952898939276\\
3381	0.0258294421359528\\
3391	0.0281213207975557\\
3401	0.0263623785122218\\
3411	0.0236071733164562\\
3421	0.0292882733215529\\
3431	0.0295197347232323\\
3441	0.0259386945466193\\
3451	0.0300567356072998\\
3461	0.0290173933196016\\
3471	0.0327651149517629\\
3481	0.0341153266669161\\
3491	0.0343570535455795\\
3501	0.0341954256048334\\
3511	0.0323506939501346\\
3521	0.0342937111891248\\
3531	0.0346591821478097\\
3541	0.0346986498127309\\
3551	0.0346906854201185\\
3561	0.0328431350003342\\
3571	0.0326143760854529\\
3581	0.0331991794529176\\
3591	0.0329613450974635\\
3601	0.0321645393237815\\
3611	0.0311883407557605\\
3621	0.0353153035821607\\
3631	0.0369721106729959\\
3641	0.0419897350651839\\
3651	0.0381850091069142\\
3661	0.040242913142633\\
3671	0.0412869580470139\\
3681	0.0383921162899943\\
3691	0.0376443610922998\\
3701	0.0371522485999309\\
3711	0.0392871472485152\\
3721	0.0408874146126874\\
3731	0.0392573775573319\\
3741	0.0398450336214842\\
3751	0.0401608291187514\\
3761	0.0389830997810756\\
3771	0.039058202610728\\
3781	0.0406148531591055\\
3791	0.039289491343673\\
3801	0.036103479469163\\
3811	0.0377316455995897\\
3821	0.0380812951911951\\
3831	0.0389163432797044\\
3841	0.0392869767308226\\
3851	0.0384145154123336\\
3861	0.0422456511962219\\
3871	0.0442238726374302\\
3881	0.0411263602117\\
3891	0.0378421877509048\\
3901	0.0334300562679761\\
3911	0.0384130871382409\\
3921	0.0408292484654207\\
3931	0.0414625060813074\\
3941	0.0369108003523144\\
3951	0.0356050039534446\\
3961	0.0347763005527022\\
3971	0.0365118031083511\\
3981	0.0349278739373933\\
3991	0.0340976884468742\\
4001	0.0319041101460504\\
4011	0.0327527482531873\\
4021	0.0309127618076825\\
4031	0.0293209539997259\\
4041	0.0278578832994685\\
4051	0.0239171361564452\\
4061	0.0271392571770568\\
4071	0.0269057198087075\\
4081	0.0280561112057338\\
4091	0.0267430632027881\\
4101	0.0258042444739917\\
4111	0.02580747169872\\
4121	0.0282807534454492\\
4131	0.0230039515174068\\
4141	0.0197763543044629\\
4151	0.0238878408601084\\
4161	0.0241822852007223\\
4171	0.0275498765964044\\
4181	0.0314834317043975\\
4191	0.0304106598010261\\
4201	0.0319437904251241\\
4211	0.0255210251092974\\
4221	0.0216095087209776\\
4231	0.0254065033039059\\
4241	0.0290599414577735\\
4251	0.0319150472912773\\
4261	0.0329286898894043\\
4271	0.0314974201492912\\
4281	0.021831775789757\\
4291	0.0168741071890433\\
4301	0.0160111646002947\\
4311	0.0106863769047776\\
4321	0.0152511988607889\\
4331	0.0120703479688824\\
4341	0.0146291776521734\\
4351	0.0166927111537785\\
4361	0.0198119775240895\\
4371	0.018763383101958\\
4381	0.0163097089819977\\
4391	0.0209770494047088\\
4401	0.0215550325962317\\
4411	0.0245504249007227\\
4421	0.0255321506167809\\
4431	0.0207892374700211\\
4441	0.0234120303345606\\
4451	0.023011616524452\\
4461	0.0253406750222864\\
4471	0.0265011575399399\\
4481	0.0256207692496728\\
4491	0.0227518322080873\\
4501	0.0229709237132492\\
4511	0.0206537944738778\\
4521	0.0202633285242604\\
4531	0.0206783463762532\\
4541	0.021436683297384\\
4551	0.021177674399361\\
4561	0.023408086643369\\
4571	0.0244079937662383\\
4581	0.0257462497570751\\
4591	0.0235906846593887\\
4601	0.0254438328252009\\
4611	0.026028545104364\\
4621	0.0259329762458764\\
4631	0.0237340265389943\\
4641	0.0248881029303856\\
4651	0.027113453644507\\
4661	0.025805561612571\\
4671	0.025933040915493\\
4681	0.0297546081022799\\
4691	0.0276167862934114\\
4701	0.0285027378280862\\
4711	0.0264140833515758\\
4721	0.0266110316300219\\
4731	0.0253652387999059\\
4741	0.0243572744166629\\
4751	0.0235478070336821\\
4761	0.0269651868137708\\
4771	0.0261622493230156\\
4781	0.027796658528785\\
4791	0.0277939639986748\\
4801	0.0250990257603849\\
4811	0.0235954764131632\\
4821	0.0248235986702012\\
4831	0.0234699228300264\\
4841	0.0221308463116274\\
4851	0.0232824599363084\\
4861	0.0239202014077526\\
4871	0.0243785276479915\\
4881	0.02503244895889\\
4891	0.0235893505451084\\
4901	0.0225104137278567\\
4911	0.0216403809353582\\
4921	0.0200881885954736\\
4931	0.0201305741631737\\
4941	0.0212918942627158\\
4951	0.022560749043681\\
4961	0.023074019824858\\
4971	0.0218088751180403\\
4981	0.0202546967580635\\
4991	0.0217951017647942\\
5001	0.0197680071292639\\
5011	0.0195197113427212\\
5021	0.0221517419436967\\
5031	0.0206019543525293\\
5041	0.0218588611943438\\
5051	0.0211615285557991\\
5061	0.0208242712110085\\
5071	0.0222029924020886\\
5081	0.0219711578005806\\
5091	0.020236564564982\\
5101	0.021768203909668\\
5111	0.0207188490416879\\
5121	0.0214137917958719\\
5131	0.0212635856076488\\
5141	0.0222682230222733\\
5151	0.0217058777760328\\
5161	0.0204238180314105\\
5171	0.0201467080750832\\
5181	0.0195543187833565\\
5191	0.0197368196893901\\
5201	0.0176230789718708\\
5211	0.0172027603404565\\
5221	0.0177484096307217\\
5231	0.0177863194215599\\
5241	0.0167963679672491\\
5251	0.0151947348193497\\
5261	0.0154210698240065\\
5271	0.0152119475751535\\
5281	0.0157278101553038\\
5291	0.0172113295932612\\
5301	0.0166099856188386\\
5311	0.0163080815765999\\
5321	0.0140809360896554\\
5331	0.0152641279417196\\
5341	0.0140750924793565\\
5351	0.0133891516845175\\
5361	0.012801618342269\\
5371	0.0112821257419797\\
5381	0.00995926480736786\\
5391	0.00962925859955743\\
5401	0.00919543498823594\\
5411	0.00918441286913785\\
5421	0.0081504530834331\\
5431	0.00937349259735476\\
5441	0.0103520429257147\\
5451	0.0107710243712673\\
5461	0.00998214728784985\\
5471	0.0085306828937628\\
5481	0.00801393232600334\\
5491	0.00766776372480371\\
5501	0.00804622002880562\\
5511	0.00810354274376857\\
5521	0.00702204546179841\\
5531	0.00586071395759236\\
5541	0.005768020155833\\
5551	0.00546722879013806\\
5561	0.00593138019242745\\
5571	0.00580337978552747\\
5581	0.00624263304391914\\
5591	0.00583941604870764\\
5601	0.00691449722903048\\
5611	0.0082219865844253\\
5621	0.00764182668651503\\
5631	0.00662523988581021\\
5641	0.00582063405628386\\
5651	0.0053214266812398\\
5661	0.0038010716699628\\
5671	0.00377557156889274\\
5681	0.00368674610036734\\
5691	0.00408928909725748\\
5701	0.00438681316469314\\
5711	0.00347037120973304\\
5721	0.00365434043996493\\
5731	0.00342623597279412\\
5741	0.00333364601217645\\
5751	0.00296853960372934\\
5761	0.00159580083634969\\
5771	0.000519237595767441\\
5781	0.000517419132173069\\
5791	0.000607011081574571\\
5801	0.000345181230885672\\
5811	0.00115743985388228\\
5821	0.00118874284116699\\
5831	0.00116996844057615\\
5841	0.00135915827108213\\
5851	0.00157785334975324\\
5861	0.00180060377071101\\
5871	0.00128037448416229\\
5881	0.00146502507871404\\
5891	0.00176055724774127\\
5901	0.00318603812104157\\
5911	0.00368858319253706\\
5921	0.00461441083976877\\
5931	0.00524455762161868\\
5941	0.00470231052448411\\
5951	0.00466137939354838\\
5961	0.00527710113111302\\
5971	0.00555612949152229\\
5981	0.00522933736967635\\
5991	0.00525770084379018\\
6001	0.00604105660841459\\
6011	0.00739872341583947\\
6021	0.00752314970519974\\
6031	0.007278337434238\\
6041	0.00792116928195297\\
6051	0.00872383618007211\\
6061	0.00931174151833236\\
6071	0.00894649618274457\\
6081	0.00889968627490112\\
6091	0.00932836290336847\\
6101	0.00891414659030731\\
6111	0.00889552073904976\\
6121	0.0096800389374192\\
6131	0.00980812770056283\\
6141	0.0095468279708375\\
6151	0.0103632616282241\\
6161	0.0103823826135259\\
6171	0.00968225043093152\\
6181	0.0106569837527786\\
6191	0.0104133873205063\\
6201	0.010606144784133\\
6211	0.0101084616028562\\
6221	0.011278505077807\\
6231	0.0118279655244966\\
6241	0.0116107598986583\\
6251	0.0106546400024392\\
6261	0.0116398763968928\\
6271	0.0111132891559738\\
6281	0.0120921509216185\\
6291	0.0116150688140728\\
6301	0.0122102948303298\\
6311	0.0113835719575226\\
6321	0.0113785074366386\\
6331	0.0107336979782444\\
6341	0.0106397570465635\\
6351	0.00977009092559755\\
6361	0.00983784561642675\\
6371	0.0100260467848587\\
6381	0.0104015936254462\\
6391	0.0107373878737584\\
6401	0.0103154728970472\\
6411	0.0110104865957823\\
6421	0.0109310157455602\\
6431	0.0110031016867014\\
6441	0.011851791263402\\
6451	0.0119924049862279\\
6461	0.0120675988800334\\
6471	0.0117143660189638\\
6481	0.0123193604318756\\
6491	0.0125450784066061\\
6501	0.0129345319394414\\
6511	0.0134882932923091\\
6521	0.0136144000840055\\
6531	0.0139053800089433\\
6541	0.0142519302317419\\
6551	0.0141696278172809\\
6561	0.0146335522517198\\
6571	0.0143292283580934\\
6581	0.0143360930637988\\
6591	0.0149833005048681\\
6601	0.0148052048399632\\
6611	0.0148388313692078\\
6621	0.0151430357925697\\
6631	0.0150324934969899\\
6641	0.014841819684885\\
6651	0.0151448647807497\\
6661	0.0149867063403344\\
6671	0.0151639875758978\\
6681	0.0152238741043256\\
6691	0.0156618631708896\\
6701	0.0155720143765066\\
6711	0.0153251523070654\\
6721	0.0151864532761283\\
6731	0.0156063700213049\\
6741	0.0159362161332688\\
6751	0.0159479266146385\\
6761	0.0156798099931263\\
6771	0.0153772425203449\\
6781	0.0154984872287229\\
6791	0.015309261682251\\
6801	0.0152598387200118\\
6811	0.0151598900422867\\
6821	0.015007780915981\\
6831	0.0153011070119509\\
6841	0.0154904564337051\\
6851	0.015467140394579\\
6861	0.0155736605113443\\
6871	0.0154996759766968\\
6881	0.0154295659194004\\
6891	0.0154835892542033\\
6901	0.0156832289148163\\
6911	0.0155108021745936\\
6921	0.0160221806906662\\
6931	0.0157226544087434\\
6941	0.0156948680466367\\
6951	0.0156673970296906\\
6961	0.015627094426961\\
6971	0.0157249494375453\\
6981	0.0158999782584515\\
6991	0.0158333859928173\\
7001	0.0157128290535382\\
7011	0.0156486888668261\\
7021	0.0152873915827265\\
7031	0.0152958511023575\\
7041	0.0152655910116666\\
7051	0.0152402347781717\\
7061	0.0151322086767502\\
7071	0.0149580808231802\\
7081	0.0148938080287364\\
7091	0.0148632179324062\\
7101	0.0147529069455623\\
7111	0.0146219376101493\\
7121	0.0145020928623623\\
7131	0.0145200900978513\\
7141	0.0144675873513092\\
7151	0.0144342201754397\\
7161	0.0143518387658221\\
7171	0.0142608218934575\\
7181	0.0141832284094348\\
7191	0.0141035648932808\\
7201	0.0140048306718372\\
7211	0.0139006210915251\\
7221	0.0138103230166544\\
7231	0.0137277047131426\\
7241	0.0136863609618902\\
7251	0.0136575998699981\\
7261	0.0136962818686464\\
7271	0.0135458324396787\\
7281	0.0133378839184486\\
7291	0.0134263822543856\\
7301	0.0132836692299891\\
7311	0.0131350530502043\\
7321	0.01293936311098\\
7331	0.0128278818237049\\
7341	0.0126907461432819\\
7351	0.0126183154535544\\
7361	0.0124249989271501\\
7371	0.0123752084881588\\
7381	0.0123404719590257\\
7391	0.0123914245662806\\
7401	0.0122395083940099\\
7411	0.0124495093520645\\
7421	0.0124894962426672\\
7431	0.0124077124251063\\
7441	0.0123103990252533\\
7451	0.0125625845280148\\
7461	0.0121926659187732\\
7471	0.0125062607956437\\
7481	0.0122033544954132\\
7491	0.0124035054517957\\
7501	0.0121716345701695\\
7511	0.012427465269242\\
7521	0.0120292797110908\\
7531	0.0118237012854119\\
7541	0.0118014088479945\\
7551	0.0118857864992656\\
7561	0.0119022364095076\\
7571	0.0116808040723886\\
7581	0.0119321439729103\\
7591	0.011849704596185\\
7601	0.0117617961164449\\
7611	0.011863675795335\\
7621	0.011834968355799\\
7631	0.0117352930891561\\
7641	0.0115748264452746\\
7651	0.0113586416942635\\
7661	0.0116361404761776\\
7671	0.0115041287911857\\
7681	0.0118612874352044\\
7691	0.0113849159631119\\
7701	0.0118098937100048\\
7711	0.0112968429719857\\
7721	0.0112418879097735\\
7731	0.0114174260372295\\
7741	0.0111173751205669\\
7751	0.0108142831846214\\
7761	0.010881542268554\\
7771	0.0106070725391587\\
7781	0.0106150230262252\\
7791	0.00987551025441924\\
7801	0.00986948527686726\\
7811	0.00989209688186121\\
7821	0.0090737692350451\\
7831	0.00926648338628788\\
7841	0.00999623850843667\\
7851	0.0103208575964118\\
7861	0.0107248249133665\\
7871	0.0108628783745703\\
7881	0.0112055020462671\\
7891	0.0112085157554755\\
7901	0.0112878000280605\\
7911	0.0111287233684012\\
7921	0.0111250146864439\\
7931	0.0106478442433195\\
7941	0.0108923577731022\\
7951	0.0110046357281521\\
7961	0.0116941179861445\\
7971	0.011279996457215\\
7981	0.0118823274426785\\
7991	0.0117317106560033\\
8001	0.0107894474992849\\
8011	0.0103298277396167\\
8021	0.0114389012794911\\
8031	0.00968219472882503\\
8041	0.0103993502089084\\
8051	0.00970309172486017\\
8061	0.00725121087368241\\
8071	0.00878599575124106\\
8081	0.0071730772697276\\
8091	0.00685968909190837\\
8101	0.00745208029409516\\
8111	0.00781260757589419\\
8121	0.00729182760262481\\
8131	0.00606419109865364\\
8141	0.00407837343668915\\
8151	0.00375778238924118\\
8161	0.00462464545633101\\
8171	0.00565443859072579\\
8181	0.00466715778509497\\
8191	0.00456335475988512\\
8201	0.0029539209420768\\
8211	0.00256009842691007\\
8221	0.00147287980809807\\
8231	0.00241418640813551\\
8241	0.00198264678694127\\
8251	0.00196184794015375\\
8261	0.00221816678637743\\
8271	0.00246301862301412\\
8281	0.0012906259858354\\
8291	0.00161027093805899\\
8301	0.000985828366191654\\
8311	0.000985923936164923\\
8321	0.00130297629016041\\
8331	0.00130675817474368\\
8341	0.00124514696730094\\
8351	0.00114616984180427\\
8361	0.00074078673437139\\
8371	0.00143298186123908\\
8381	0.00181501274168538\\
8391	0.00136448544567247\\
8401	0.0007772440631717\\
8411	0.00053934081302609\\
8421	0.00194928073916878\\
8431	0.00198658282308029\\
8441	0.000937380556124578\\
8451	0.00065193742500802\\
8461	0.00144710169501883\\
8471	0.00137839159289865\\
8481	0.000764603591645541\\
8491	0.000856070557147426\\
8501	0.000519636283330405\\
8511	0.000579188092350913\\
8521	0.000555565257819524\\
8531	0.000912349450309824\\
8541	0.00117512733652325\\
8551	0.000628900825924372\\
8561	0.000577238676024772\\
8571	9.63469053458788e-05\\
8581	0.000986557640270336\\
8591	0.00121408028488834\\
8601	0.000919341240944727\\
8611	0.00110977024510062\\
8621	0.000602014635657566\\
8631	0.00104812227897733\\
8641	0.000530809723310322\\
8651	0.000994354690444288\\
8661	0.000826444489347988\\
8671	0.000614498055957258\\
8681	0.00112476172229425\\
8691	0.0013156385281563\\
8701	0.000944578755056824\\
8711	0.00115805573061811\\
8721	0.000891071422042033\\
8731	0.000884868954856843\\
8741	0.000618493721402213\\
8751	0.000740116162037285\\
8761	0.000521592918299563\\
8771	0.00049027902989307\\
8781	0.000347916215527544\\
8791	0.000502743788593385\\
8801	0.000488170326750748\\
8811	0.000571845452579822\\
8821	0.000452360747948743\\
8831	0.000444649128902741\\
8841	0.000408366507003821\\
8851	3.29554242650687e-05\\
8861	0.000318427761020201\\
8871	0.000286791859390512\\
8881	0.000443692314037181\\
8891	0.000141674834417183\\
8901	0.000166145140893414\\
8911	0.000341664020716115\\
8921	0.000272618795616797\\
8931	1.60555195265477e-05\\
8941	0.000112520200319599\\
8951	5.26255581223545e-05\\
8961	7.7948681915796e-06\\
8971	0.000241370910163408\\
8981	0.000166718096374252\\
8991	3.91454427939308e-06\\
9001	0.000108161880130186\\
9011	0.000299317117644415\\
9021	0.000383822125980426\\
9031	0.000512939489081488\\
9041	0.000377149016310474\\
9051	0.000377463103734099\\
9061	0.000224517482564801\\
9071	8.21487267408383e-05\\
9081	0.000217871704378592\\
9091	0.000149412907731294\\
9101	0.000278055216576423\\
9111	0.000532410997363897\\
9121	0.000339437034612811\\
9131	0.000438520995345471\\
9141	0.000374274709106448\\
9151	0.000379683193057589\\
9161	0.000304199985781572\\
9171	0.000473979237982647\\
9181	0.000631826758624499\\
9191	0.000678495114716737\\
9201	0.00058747914093682\\
9211	0.000618810361454836\\
9221	0.000468785505653768\\
9231	0.000828208594988\\
9241	0.000739633111845661\\
9251	0.000804899297956352\\
9261	0.000741661072171773\\
9271	0.00071468353158366\\
9281	0.000704962748208748\\
9291	0.000681127864802233\\
9301	0.000585239292795858\\
9311	0.000787387447469756\\
9321	0.000781792812992954\\
9331	0.00075766810369049\\
9341	0.000734340964815505\\
9351	0.000586420975138946\\
9361	0.000449731573050727\\
9371	0.000225033331983093\\
9381	7.51323425429717e-06\\
9391	7.52314350607186e-05\\
9401	0.000179198076453613\\
9411	0.000380922324348054\\
9421	0.000328052040338145\\
9431	0.000408906242338025\\
9441	0.0003542901746314\\
9451	0.000293192407208931\\
9461	0.000493628743770236\\
9471	0.00061328249046988\\
9481	0.000725535289586299\\
9491	0.000779896949933079\\
9501	0.000886106280824306\\
9511	0.000847472623636714\\
9521	0.000726594194197849\\
9531	0.000768333802005472\\
9541	0.00088662695658881\\
9551	0.00088684435318509\\
9561	0.000907121354092544\\
9571	0.000959202275026882\\
9581	0.00083301417926207\\
9591	0.000697248960703556\\
9601	0.000549460902163013\\
9611	0.000569146189213443\\
9621	0.000535191825141501\\
9631	0.00054772870520714\\
9641	0.000666774354480149\\
9651	0.00054430004891648\\
9661	0.000477424652107539\\
9671	0.00049722633792304\\
9681	0.000488717843678321\\
9691	0.000435375883073297\\
9701	0.000402769173013962\\
9711	0.00044003771977752\\
9721	0.000381466045790813\\
9731	0.000353718130456038\\
9741	0.000358882253209014\\
9751	0.000308269700613151\\
9761	0.00025949207103082\\
9771	0.000252735354974831\\
9781	0.000277853636161174\\
9791	0.000230388412364446\\
9801	0.00020685452600766\\
9811	0.000153917899661904\\
9821	0.000197498602428681\\
9831	0.0001593083893765\\
9841	0.000152588655957908\\
9851	0.000157028042623519\\
9861	0.000155174049721873\\
9871	0.000157835721096511\\
9881	0.000141966811060934\\
9891	0.000129455166154369\\
9901	0.000119449424698548\\
9911	0.000110270844090987\\
9921	0.000103621497008488\\
9931	0.000102084795833068\\
9941	9.36624696190602e-05\\
9951	9.82308845054458e-05\\
9961	8.74323743751404e-05\\
9971	5.6621413478064e-05\\
9981	2.77209701202707e-05\\
9991	6.74028260028159e-06\\
10001	2.80517834361227e-05\\
10011	0.00367732264261278\\
10021	0.00204813674653392\\
10031	0.00199079525121681\\
10041	0.000825901684703645\\
10051	0.000277412146678202\\
10061	0.000776548110775099\\
10071	0.00105364198585023\\
10081	0.00300712568726458\\
10091	0.00270226445817312\\
10101	0.00211306959766544\\
10111	0.0048773822319883\\
10121	0.00466364877873326\\
10131	0.00815759196277988\\
10141	0.00365166923644389\\
10151	0.00350419103250177\\
10161	0.00373735591922886\\
10171	0.00296326009256731\\
10181	0.000192193906178861\\
10191	0.000859401899908407\\
10201	0.00139353749083404\\
10211	0.0026677641545525\\
10221	0.00146615434295527\\
10231	0.00188510536725039\\
10241	0.000362611585836614\\
10251	0.00211842112372795\\
10261	0.000337511244421496\\
10271	0.000501670056914039\\
10281	0.00106099415458383\\
10291	0.00187612643130652\\
10301	0.00622773113435793\\
10311	0.00669667649621397\\
10321	0.00644707504627284\\
10331	0.00818126904348015\\
10341	0.00637175666223633\\
10351	0.00651745591794861\\
10361	0.00666751221312789\\
10371	0.00828611254047473\\
10381	0.0080280523578018\\
10391	0.00992877219191768\\
10401	0.0101662490023362\\
10411	0.0100475840153689\\
10421	0.00818949580552375\\
10431	0.00867084237117277\\
10441	0.00843763843199641\\
10451	0.00990948274571912\\
10461	0.0113175908048342\\
10471	0.0129905986738861\\
10481	0.0144458518510162\\
10491	0.0161016041073052\\
10501	0.0146343480169624\\
10511	0.0145471053311921\\
10521	0.015543161811133\\
10531	0.0161545361213793\\
10541	0.0160919166310356\\
10551	0.0145698954521842\\
10561	0.0145074257054234\\
10571	0.0157769037701676\\
10581	0.01517323559147\\
10591	0.0139300390773638\\
10601	0.0142771099521923\\
10611	0.0133161963385753\\
10621	0.012011688119228\\
10631	0.0113441412536888\\
10641	0.0107848737148553\\
10651	0.0098179333756776\\
10661	0.00874221367365235\\
10671	0.00829244905697113\\
10681	0.00752440605169968\\
10691	0.0081542020937595\\
10701	0.0064866244232793\\
10711	0.0067651421113486\\
10721	0.00888519697938217\\
10731	0.00799378538415918\\
10741	0.00937969194790145\\
10751	0.00766619906439558\\
10761	0.00609948237200664\\
10771	0.00702206239758119\\
10781	0.00699099919739221\\
10791	0.00654858602787578\\
10801	0.00444737565090514\\
10811	0.00388685539572764\\
10821	0.00450779990103323\\
10831	0.00440711199991384\\
10841	0.00550837294260287\\
10851	0.00625991056971764\\
10861	0.00458579584494245\\
10871	0.00337557596047211\\
10881	0.00191292660687137\\
10891	0.00195235630345936\\
10901	0.0029267668807591\\
10911	0.00225133993908155\\
10921	0.00176505259472504\\
10931	0.00156596290772315\\
10941	0.0037209422415212\\
10951	0.00411822108407667\\
10961	0.00479974270398564\\
10971	0.00441046833691172\\
10981	0.00372623349142698\\
10991	0.00517487092628532\\
11001	0.00504262826243052\\
11011	0.00969028596211241\\
11021	0.00828384692797557\\
11031	0.0091964899528576\\
11041	0.00725216141936968\\
11051	0.00834824891978814\\
11061	0.00896136090700317\\
11071	0.00536429935870619\\
11081	0.00497648531513173\\
11091	0.00439115052006467\\
11101	0.00356682127314145\\
11111	0.00535750653826561\\
11121	0.00651942239008152\\
11131	0.00682174923760681\\
11141	0.00531466680856951\\
11151	0.00468422718805139\\
11161	0.00401788572334683\\
11171	0.00613324921808944\\
11181	0.00638295120647858\\
11191	0.00629304804435904\\
11201	0.00574387734178106\\
11211	0.00580301110801384\\
11221	0.00665859354929643\\
11231	0.00690901282327849\\
11241	0.00719592723497731\\
11251	0.00728136713720717\\
11261	0.00709133043896171\\
11271	0.00737368173544239\\
11281	0.00617474289769326\\
11291	0.00568501418254086\\
11301	0.00596693113946167\\
11311	0.00626168514723036\\
11321	0.00644443240788228\\
11331	0.00648387060795974\\
11341	0.00755061505175458\\
11351	0.00725179442619162\\
11361	0.00701633580183247\\
11371	0.00729224012276686\\
11381	0.00646475471727492\\
11391	0.00637819005117612\\
11401	0.00612909568954989\\
11411	0.00619181773418553\\
11421	0.00589286069054662\\
11431	0.00589749651674709\\
11441	0.0058013641572463\\
11451	0.00650356330518642\\
11461	0.00641580592456736\\
11471	0.00609656866532116\\
11481	0.0058647337813269\\
11491	0.00525894988197084\\
11501	0.00524719606040946\\
11511	0.00489766608807574\\
11521	0.00536760592105923\\
11531	0.00558560414756748\\
11541	0.005120429520586\\
11551	0.00473607190470005\\
11561	0.00415983054164992\\
11571	0.00413160939781099\\
11581	0.0040105085391271\\
11591	0.00429683986328833\\
11601	0.00390468305262326\\
11611	0.00394984853225089\\
11621	0.00355698546440064\\
11631	0.00385267325843919\\
11641	0.00367269240602686\\
11651	0.00366639553099879\\
11661	0.00355960923667142\\
11671	0.00316019790633093\\
11681	0.00276620723161747\\
11691	0.00289397422916449\\
11701	0.00309794817286679\\
11711	0.00303759306719709\\
11721	0.00275993149991005\\
11731	0.00259033821790378\\
11741	0.00254969050811948\\
11751	0.00242653148660743\\
11761	0.00248174767615472\\
11771	0.0025952318243796\\
11781	0.00302293308516255\\
11791	0.00315205324126766\\
11801	0.00251858208160738\\
11811	0.00263227618776618\\
11821	0.00227789479515894\\
11831	0.00231144605647549\\
11841	0.00221265815893679\\
11851	0.00227613115019754\\
11861	0.00296446140251549\\
11871	0.00281867195286911\\
11881	0.00221107876571303\\
11891	0.00246349897185927\\
11901	0.00259222640339574\\
11911	0.00259378779639929\\
11921	0.00261150581109937\\
11931	0.00274716940332742\\
11941	0.00272929480521444\\
11951	0.00275869449645549\\
11961	0.00236362080734631\\
11971	0.00200302174591416\\
11981	0.00183008090752756\\
11991	0.00158974437301929\\
12001	0.00180859508944931\\
12011	0.00188330482446664\\
12021	0.00187674544551775\\
12031	0.00189863384808575\\
12041	0.00203639425798841\\
12051	0.00203730761749843\\
12061	0.00208108559896014\\
12071	0.00207058727232567\\
12081	0.00217317531198136\\
12091	0.00182887290943712\\
12101	0.00231466800849578\\
12111	0.00152795076748724\\
12121	0.00136374114282423\\
12131	0.00156518697543184\\
12141	0.00156663749802011\\
12151	0.001187564946733\\
12161	0.00153468539003376\\
12171	0.00155367428645792\\
12181	0.00141104498284927\\
12191	0.000791726604057796\\
12201	7.12435173635395e-05\\
12211	0.000981010994120624\\
12221	0.000496361195519546\\
12231	1.98685547350141e-05\\
12241	8.00845410957596e-05\\
12251	3.95829622121813e-05\\
12261	0.000227595715958762\\
12271	0.000317806757322625\\
12281	0.000530098914163224\\
12291	8.02532221271246e-05\\
12301	0.00033013626518219\\
12311	0.00073910334814431\\
12321	0.00145006808621218\\
12331	0.000332865965405826\\
12341	0.00132240902057879\\
12351	0.000247960051537932\\
12361	0.000282818743710722\\
12371	0.000346629565253664\\
12381	0.000954159219957784\\
12391	0.000110069595842255\\
12401	0.000149463596226695\\
12411	0.000504387764350689\\
12421	0.000247209907135115\\
12431	2.0490003312279e-05\\
12441	0.000187662248736675\\
12451	0.000448185127742917\\
12461	0.000885869372679426\\
12471	0.000858111135670248\\
12481	0.00093063685824113\\
12491	0.00141246266075523\\
12501	0.00150868924470249\\
12511	0.00157157598632773\\
12521	0.00139939615854834\\
12531	0.00122749899143071\\
12541	0.000963037817502288\\
12551	0.00129944197565446\\
12561	0.00100498321705245\\
12571	0.000692315986444481\\
12581	0.00103267024079035\\
12591	0.000801689844262876\\
12601	0.000874741767564524\\
12611	0.000658683091504964\\
12621	0.000891148231987104\\
12631	0.000772060023448651\\
12641	0.000534644539244233\\
12651	0.000541770952179554\\
12661	0.000165766786877297\\
12671	0.000274593910441601\\
12681	0.000605954802641806\\
12691	0.000143535112098192\\
12701	6.73683582592677e-05\\
12711	0.000139559257961608\\
12721	0.000383364499378036\\
12731	0.000282001005114996\\
12741	2.79740695103836e-05\\
12751	0.000111815915968538\\
12761	0.000153432758340566\\
12771	0.000415359104203095\\
12781	3.62310412689304e-05\\
12791	0.000335323005198562\\
12801	0.000121703762901104\\
12811	4.29479983428127e-05\\
12821	5.03174345951596e-05\\
12831	0.000929064706990168\\
12841	0.000574294879172044\\
12851	0.000977320952195493\\
12861	0.000964246696492754\\
12871	0.00084563106064417\\
12881	0.000825869418720648\\
12891	0.000490715340002001\\
12901	0.00107798896298261\\
12911	0.000886551159094529\\
12921	0.000397122862945576\\
12931	0.000761500131515991\\
12941	0.000985553938243067\\
12951	0.000848110350186282\\
12961	0.00114150266812496\\
12971	0.000988400273172596\\
12981	0.000266927965876906\\
12991	0.000220337421269035\\
13001	0.000348378170487385\\
13011	0.000202899495991504\\
13021	0.00026410453364889\\
13031	0.000254390614021993\\
13041	0.000249868983047685\\
13051	0.000244603286909895\\
13061	0.000297592869678454\\
13071	0.000207550107693244\\
13081	0.000254162574970351\\
13091	0.000231999367246827\\
13101	0.000228980376862919\\
13111	0.000291732540993461\\
13121	0.000453848482586228\\
13131	0.00078410811461227\\
13141	0.000763295242604212\\
13151	0.000612954775513819\\
13161	0.000641007597259824\\
13171	0.000507040838222395\\
13181	0.00023649167161599\\
13191	5.83255694446283e-05\\
13201	4.65924413477481e-05\\
13211	0.000385426179406956\\
13221	0.000140178206777808\\
13231	0.000632887268042337\\
13241	0.00105135745942464\\
13251	0.000950240198820396\\
13261	0.000540322591943365\\
13271	0.000686224254504708\\
13281	0.000590644098151127\\
13291	0.000167316587829536\\
13301	0.000185635419409413\\
13311	1.26545264960143e-05\\
13321	7.93055945915722e-05\\
13331	4.43954181919004e-05\\
13341	0.000427655945216099\\
13351	0.000579562398995925\\
13361	2.22778417546809e-05\\
13371	0.000519175438225217\\
13381	0.000366432283334106\\
13391	0.000176953940179247\\
13401	0.000285085116972672\\
13411	4.8427231413406e-05\\
13421	0.000273033515581167\\
13431	0.000216065645733066\\
13441	0.000233915587725342\\
13451	0.0003409002816539\\
13461	0.000624051548490323\\
13471	0.000368020622435017\\
13481	0.000466912875596082\\
13491	0.000342461179464015\\
13501	0.000164189755959221\\
13511	4.76708831631534e-05\\
13521	0.000250776821939303\\
13531	0.000441554932039567\\
13541	0.00044056531601977\\
13551	0.000333920917723773\\
13561	0.000526779001664757\\
13571	0.000631712278285512\\
13581	0.000615850366532555\\
13591	0.00068101550443278\\
13601	0.000685685604417507\\
13611	0.000381791391160791\\
13621	0.00028252464744094\\
13631	0.000315375695771447\\
13641	0.000269011817852993\\
13651	0.000230712178459047\\
13661	0.000206722955354621\\
13671	0.00019186516812475\\
13681	0.000251894081605641\\
13691	0.000308274009417575\\
13701	0.000389229616299724\\
13711	0.000263565720330483\\
13721	0.00042632740707238\\
13731	0.000455314246891492\\
13741	0.000497770182161572\\
13751	0.000613692532965171\\
13761	0.000641587032414348\\
13771	0.000621440168331544\\
13781	0.00063374789169357\\
13791	0.000685828859007032\\
13801	0.000579882505335361\\
13811	0.000697898286029508\\
13821	0.00070202712062617\\
13831	0.000662769284921483\\
13841	0.0005903978960351\\
13851	0.000620584246229239\\
13861	0.000360708794937326\\
13871	0.000277451599938416\\
13881	0.000309848663339274\\
13891	0.00045321321225078\\
13901	0.000325766147269313\\
13911	0.000344883709429755\\
13921	0.000332992733473425\\
13931	0.000290181005851542\\
13941	0.000203953923937794\\
13951	0.000165949173696944\\
13961	0.000190705859574924\\
13971	0.000249931203045062\\
13981	0.000290932047711578\\
13991	0.000341349759430232\\
14001	0.000235357171052497\\
14011	0.000520005534783596\\
14021	0.000788143893676985\\
14031	0.000998194778194073\\
14041	0.000817452584864986\\
14051	0.000547400355178196\\
14061	0.000758852651433717\\
14071	0.00119028564313606\\
14081	0.00204365188301647\\
14091	0.00165875620165967\\
14101	0.00191171632909137\\
14111	0.00143053902934143\\
14121	0.00169154408547989\\
14131	0.00180090783838005\\
14141	0.00183414531265247\\
14151	0.00179632329825496\\
14161	0.00193770194108445\\
14171	0.00197168142546533\\
14181	0.00202511061084931\\
14191	0.0018264098598364\\
14201	0.00162574785947389\\
14211	0.00161901052928104\\
14221	0.00155877147737038\\
14231	0.00161535461318008\\
14241	0.0015041483265088\\
14251	0.0020628439260697\\
14261	0.00191542467037209\\
14271	0.00218900147221035\\
14281	0.0025706314271674\\
14291	0.00226828323723982\\
14301	0.0020622707937592\\
14311	0.00179759608461594\\
14321	0.00179279174372526\\
14331	0.00224229551082367\\
14341	0.00241546356194955\\
14351	0.00292128778166822\\
14361	0.00265257275506059\\
14371	0.00278011880135942\\
14381	0.00303147880829036\\
14391	0.00277271948451174\\
14401	0.00284097062515776\\
14411	0.00291912723951127\\
14421	0.00305613381268599\\
14431	0.00287677502100991\\
14441	0.00287626182920864\\
14451	0.00277751531087866\\
14461	0.00284318463244659\\
14471	0.00281916842831675\\
14481	0.00294187806112367\\
14491	0.00277802090593116\\
14501	0.00283773589570058\\
14511	0.00287641568482488\\
14521	0.00261980707889031\\
14531	0.00262697720854521\\
14541	0.00275983216474751\\
14551	0.00266955307991679\\
14561	0.00261301063999597\\
14571	0.00251771092039288\\
14581	0.00238548246178705\\
14591	0.00236882841529162\\
14601	0.00254482832924796\\
14611	0.00242001789081581\\
14621	0.00238539735288312\\
14631	0.00236704021265521\\
14641	0.00243976328622453\\
14651	0.00245719149086154\\
14661	0.00250596233516553\\
14671	0.00240865207813434\\
14681	0.00239066593982695\\
14691	0.00246475152503889\\
14701	0.00239672045244554\\
14711	0.00227623456690251\\
14721	0.00228432898858211\\
14731	0.00227832399337502\\
14741	0.0023495563435707\\
14751	0.00252451031712364\\
14761	0.00238818491503179\\
14771	0.00223770710950211\\
14781	0.00199184836027366\\
14791	0.00178138272129869\\
14801	0.00178625987355918\\
14811	0.00204950068499321\\
14821	0.00218036880662864\\
14831	0.00218244164654346\\
14841	0.00214901799681333\\
14851	0.00218760387013472\\
14861	0.00197856248427319\\
14871	0.00198338032456347\\
14881	0.00194950182547582\\
14891	0.00200870522451946\\
14901	0.00197944256925231\\
14911	0.0018903710611875\\
14921	0.00188655403332327\\
14931	0.00187398387069315\\
14941	0.00170371176546169\\
14951	0.00182800315269782\\
14961	0.00200682061291046\\
14971	0.00198987466188139\\
14981	0.00155130197581532\\
14991	0.0013337663907913\\
15001	0.00157478197544592\\
15011	0.00151156595997892\\
15021	0.00169050408147475\\
15031	0.00141498435711385\\
15041	0.00151961452188165\\
15051	0.00163276788745814\\
15061	0.00185018877469378\\
15071	0.00182752880866333\\
15081	0.00157141173180841\\
15091	0.00140273039235561\\
15101	0.00133046127088443\\
15111	0.00120226769303722\\
15121	0.00122142865983799\\
15131	0.00146224649325322\\
15141	0.00144419032123988\\
15151	0.00141198420801314\\
15161	0.00151899362147079\\
15171	0.00142769688734012\\
15181	0.0014408139529376\\
15191	0.00152695399337976\\
15201	0.00156679449014296\\
15211	0.00162232604280144\\
15221	0.00147974595574474\\
15231	0.00142857193998913\\
15241	0.00136223597022278\\
15251	0.00131856552208243\\
15261	0.00129544004003579\\
15271	0.00131451988401476\\
15281	0.00134278787872644\\
15291	0.00130233047314032\\
15301	0.00130237862198146\\
15311	0.00135048953336847\\
15321	0.00134428987927593\\
15331	0.00134304202883007\\
15341	0.00132664420264583\\
15351	0.00130918105260647\\
15361	0.00131243021026695\\
15371	0.00129554087244599\\
15381	0.00129298289314095\\
15391	0.00128868892871714\\
15401	0.00129929593398792\\
15411	0.00130671432476248\\
15421	0.00129939165138371\\
15431	0.00129167728802715\\
15441	0.00123125099393628\\
15451	0.00126372551201293\\
15461	0.00119644602425195\\
15471	0.00120975816975388\\
15481	0.0011895688989314\\
15491	0.00119929102262306\\
15501	0.00116314701914155\\
15511	0.00115412952121852\\
15521	0.00116074680714662\\
15531	0.00116328286273615\\
15541	0.00113953144399281\\
15551	0.00120591300438067\\
15561	0.0011688988602967\\
15571	0.00120414525448931\\
15581	0.00120327834993805\\
15591	0.00112165389049546\\
15601	0.00109985341117946\\
15611	0.00108307453129508\\
15621	0.00109108897120391\\
15631	0.00111577551346187\\
15641	0.00108753843943732\\
15651	0.00109382965822191\\
15661	0.00105388344785151\\
15671	0.00106302048341389\\
15681	0.00106341139604527\\
15691	0.00104935551198082\\
15701	0.00104067332757452\\
15711	0.00103238747917156\\
15721	0.00101940728047456\\
15731	0.00104435419798432\\
15741	0.00104339584768409\\
15751	0.00100731302209045\\
15761	0.00102714110960411\\
15771	0.000933475041468901\\
15781	0.00099971586733516\\
15791	0.000951255969490195\\
15801	0.00105368170748843\\
15811	0.000805782506268837\\
15821	0.000725403150222403\\
15831	0.000651181886204943\\
15841	0.000783973671768745\\
15851	0.000710396808987435\\
15861	0.00087307741892273\\
15871	0.000962015791775572\\
15881	0.000876957042315274\\
15891	0.000954511720711926\\
15901	0.000806287292307584\\
15911	0.00109307006503867\\
15921	0.000796155061998594\\
15931	0.000452177740726922\\
15941	0.000401600669894142\\
15951	0.00015781193452491\\
15961	2.88371752545924e-05\\
15971	0.000187093493429824\\
15981	0.00039224055212439\\
15991	0.000414086350591703\\
16001	0.000790866902973919\\
16011	0.000783587702565702\\
16021	0.000771483217638202\\
16031	0.000772080824426036\\
16041	0.00073177790011858\\
16051	0.00074771281145769\\
16061	0.000769089066135153\\
16071	0.000749792984700681\\
16081	0.000790410407628395\\
16091	0.000773540910762316\\
16101	0.000749477423148681\\
16111	0.000706527727464934\\
16121	0.00065302197814332\\
16131	0.000699345811548957\\
16141	0.000726269785559897\\
16151	0.000682886496462309\\
16161	0.000710786593992818\\
16171	0.00072583644316393\\
16181	0.000714782570521155\\
16191	0.000692931618786474\\
16201	0.000679048428631646\\
16211	0.000693177346532625\\
16221	0.000690785238186331\\
16231	0.000685699665532447\\
16241	0.000677417615527975\\
16251	0.000684465268657064\\
16261	0.000673694168483507\\
16271	0.000672509496488782\\
16281	0.000656197396178948\\
16291	0.000656370296120201\\
16301	0.000635176458750442\\
16311	0.000603179640267015\\
16321	0.00062217256799646\\
16331	0.000625693445523545\\
16341	0.000625066406994446\\
16351	0.00064774809443735\\
16361	0.000674141854671406\\
16371	0.000610859994204072\\
16381	0.000616861420899228\\
16391	0.000587206963566844\\
16401	0.000604945781001787\\
16411	0.000661054775265013\\
16421	0.000618415096650615\\
16431	0.000577129912456842\\
16441	0.000585204284153207\\
16451	0.000573840305175377\\
16461	0.000491547392873048\\
16471	0.000425924984874815\\
16481	0.000401700082794276\\
16491	0.000389352689065037\\
16501	0.000365104057908683\\
16511	0.000324958519122065\\
16521	0.000306087828183088\\
16531	0.000410384227839344\\
16541	0.000397080217508394\\
16551	0.000400421443392585\\
16561	0.000359882539611389\\
16571	0.000366581215910822\\
16581	0.000314546580340247\\
16591	0.000305030815797025\\
16601	0.000309665056836828\\
16611	0.000277150910877655\\
16621	0.0002982653040704\\
16631	0.000279399839755889\\
16641	0.00028672874061364\\
16651	0.000266423686227313\\
16661	0.000275103784229902\\
16671	0.000282796622682824\\
16681	0.0003009490430812\\
16691	0.000300185562732924\\
16701	0.00028828833482053\\
16711	0.000275047622984248\\
16721	0.000290446577436931\\
16731	0.000271950150314559\\
16741	0.000285346602874714\\
16751	0.000275531604663648\\
16761	0.000262579711997946\\
16771	0.000264606411906732\\
16781	0.000260875812174488\\
16791	0.000263104233140243\\
16801	0.000270083798312504\\
16811	0.000276352509825495\\
16821	0.000269972167545207\\
16831	0.000277528748543032\\
16841	0.000283280897223737\\
16851	0.000277272935616191\\
16861	0.000283459588674262\\
16871	0.000288685623083929\\
16881	0.000301140447023673\\
16891	0.000294711359911881\\
16901	0.000309463473570526\\
16911	0.00028268963969813\\
16921	0.000292583057275531\\
16931	0.000313029624374073\\
16941	0.000310647309358592\\
16951	0.000300393888469808\\
16961	0.000312641622614906\\
16971	0.000306046135118088\\
16981	0.00030877232858928\\
16991	0.000308144140573674\\
17001	0.000331227590984806\\
17011	0.000300053595498007\\
17021	9.16017618195486e-05\\
17031	0.000503694106301911\\
17041	1.43278274009617e-05\\
17051	0.000236902549175522\\
17061	0.000228044403957073\\
17071	0.000178219413974112\\
17081	0.000561616506122409\\
17091	0.000945856425471847\\
17101	0.00107458062474386\\
17111	0.000943354224399728\\
17121	0.000885294035993578\\
17131	0.00157925416577376\\
17141	0.00114189547253729\\
17151	0.000737085490550848\\
17161	7.4329927000516e-05\\
17171	0.000116189835199343\\
17181	0.000320873794015686\\
17191	0.000204123612864482\\
17201	9.88694694872283e-05\\
17211	0.000247783186685169\\
17221	2.21786709437843e-05\\
17231	0.000255145625532416\\
17241	0.000666082443957494\\
17251	0.000561682251086104\\
17261	0.000413047151613943\\
17271	0.000535633344717956\\
17281	0.000724179976778316\\
17291	0.000914519120946755\\
17301	0.00111897647939596\\
17311	0.00119359955615272\\
17321	0.000993605149788745\\
17331	0.00124424403875456\\
17341	0.00152507846407701\\
17351	0.00136430201465609\\
17361	0.00136150342848129\\
17371	0.00141905163771661\\
17381	0.00148513321369537\\
17391	0.00179669522258608\\
17401	0.0021910336652089\\
17411	0.00224348500829441\\
17421	0.00262693672057801\\
17431	0.00283412989936482\\
17441	0.00288152045286849\\
17451	0.00305042946092726\\
17461	0.00297875186012853\\
17471	0.00268706784003703\\
17481	0.0026170246430155\\
17491	0.00299022025883278\\
17501	0.00321189073081851\\
17511	0.0027061808298019\\
17521	0.00291342447538323\\
17531	0.00263606801172545\\
17541	0.00243851380604521\\
17551	0.00230933438711678\\
17561	0.00202593180997046\\
17571	0.00165451684841855\\
17581	0.00181567675828087\\
17591	0.00132640778010695\\
17601	0.00139556443202848\\
17611	0.00178663247028998\\
17621	0.00217341790535852\\
17631	0.00246151344585366\\
17641	0.00198104031534929\\
17651	0.00228901045021979\\
17661	0.00230113340142091\\
17671	0.00251469266552351\\
17681	0.00220329767070981\\
17691	0.00249853052993276\\
17701	0.0019069767552331\\
17711	0.00196251147726745\\
17721	0.00246139732528183\\
17731	0.00283559226898333\\
17741	0.00333510149215277\\
17751	0.00294646249113484\\
17761	0.00283279010800541\\
17771	0.00255997061647473\\
17781	0.00275902461693533\\
17791	0.00293951605042775\\
17801	0.00301322415354632\\
17811	0.00319198800474196\\
17821	0.00315200365520463\\
17831	0.00293396252136913\\
17841	0.00306512308565132\\
17851	0.00295569488150793\\
17861	0.00324043723104506\\
17871	0.00339747035475302\\
17881	0.00360825257480601\\
17891	0.00357565735038623\\
17901	0.00340840435425682\\
17911	0.00309089721738642\\
17921	0.0026029405232979\\
17931	0.00208417652559856\\
17941	0.00186919799373886\\
17951	0.00160940518334574\\
17961	0.00230919678336394\\
17971	0.00243606430888232\\
17981	0.00250410894660025\\
17991	0.0025813570216604\\
18001	0.00244332390312185\\
18011	0.00222042440501058\\
18021	0.00217559417378443\\
18031	0.00266674629504959\\
18041	0.00225114390766534\\
18051	0.00267156674524704\\
18061	0.00268201769933585\\
18071	0.00290788932607056\\
18081	0.00266613209641742\\
18091	0.00251146834128746\\
18101	0.00296678875682277\\
18111	0.00298731898181637\\
18121	0.00270789068889532\\
18131	0.00250146602631784\\
18141	0.00261694712721616\\
18151	0.00232862867062056\\
18161	0.00275360363395971\\
18171	0.00283003181921759\\
18181	0.00300154484869952\\
18191	0.00252031710452916\\
18201	0.0030085873264758\\
18211	0.00295554473694448\\
18221	0.00283282952700681\\
18231	0.00274181689309239\\
18241	0.00265624836973388\\
18251	0.0027140411220008\\
18261	0.0029401839282841\\
18271	0.00340734080333127\\
18281	0.00352640186666053\\
18291	0.00333521431872286\\
18301	0.00264192887721082\\
18311	0.00226227001532586\\
18321	0.00151798320186369\\
18331	0.00165363104327065\\
18341	0.00171830172504039\\
18351	0.00153779809672017\\
18361	0.00174178199361918\\
18371	0.00172042130577088\\
18381	0.00187819319458638\\
18391	0.0019828329992202\\
18401	0.00185826302399406\\
18411	0.0019629546886748\\
18421	0.00277289735650577\\
18431	0.00223925524412572\\
18441	0.00223841037553529\\
18451	0.00288942450648388\\
18461	0.00220580782511459\\
18471	0.0020710401653885\\
18481	0.00195081663857644\\
18491	0.00193726517544368\\
18501	0.00212836126171245\\
18511	0.00238465127669807\\
18521	0.00216433221238432\\
18531	0.00128785812945509\\
18541	0.00149171247564572\\
18551	0.00156644683846086\\
18561	0.00109497169386263\\
18571	0.0011448909396683\\
18581	0.000796469983705306\\
18591	0.000720543781485006\\
18601	0.00123633207838791\\
18611	0.00143192248516222\\
18621	0.0014016362221716\\
18631	0.00165086881951981\\
18641	0.00143301848474175\\
18651	0.00146163443451042\\
18661	0.00179242862553131\\
18671	0.00218150195090216\\
18681	0.00203448512301474\\
18691	0.00227843734097766\\
18701	0.00234167885568093\\
18711	0.00224670185581211\\
18721	0.00247776659112486\\
18731	0.00231406126676115\\
18741	0.00216969370409625\\
18751	0.00192327863712793\\
18761	0.00199855862577691\\
18771	0.00180548643225142\\
18781	0.00169649428829333\\
18791	0.00169694037960877\\
18801	0.00181661865909355\\
18811	0.00187478893526172\\
18821	0.00209857676660463\\
18831	0.00221266558449962\\
18841	0.00216809185454525\\
18851	0.00207288250009396\\
18861	0.0018651491514905\\
18871	0.00182840494110326\\
18881	0.00186935234656938\\
18891	0.0017281613500455\\
18901	0.00201280612726729\\
18911	0.00193986512868616\\
18921	0.00172450932375146\\
18931	0.00152535635912332\\
18941	0.00164720452000711\\
18951	0.00132263598065419\\
18961	0.00107427837034813\\
18971	0.0010990462991276\\
18981	0.00104281760871494\\
18991	0.00120102272888767\\
19001	0.0014039377703694\\
19011	0.00114150255838097\\
19021	0.00134308117497217\\
19031	0.00139244092327728\\
19041	0.00150394123848518\\
19051	0.00168794284721008\\
19061	0.001623602071541\\
19071	0.00157949172367\\
19081	0.00118728189990858\\
19091	0.00116082625996938\\
19101	0.00129993113191551\\
19111	0.00144674311212944\\
19121	0.00145403379388176\\
19131	0.00148793635745648\\
19141	0.00147310096594278\\
19151	0.00148698639180012\\
19161	0.00149008365121017\\
19171	0.00147025200541795\\
19181	0.0016386806469233\\
19191	0.00148244323983215\\
19201	0.00128537622295433\\
19211	0.00144125548542084\\
19221	0.0015669102537319\\
19231	0.00130002168120513\\
19241	0.000811583282130712\\
19251	0.00109448598452833\\
19261	0.0010816911609659\\
19271	0.000812256365126274\\
19281	0.000862659196816606\\
19291	0.00105328946257677\\
19301	0.00111994075295918\\
19311	0.00119200315213153\\
19321	0.00115130778998651\\
19331	0.00074046993882293\\
19341	0.000698666311525598\\
19351	0.000652502250208409\\
19361	0.000714469908971616\\
19371	0.000887250949061391\\
19381	0.000833602083223584\\
19391	0.000607288720256616\\
19401	0.000679592522079497\\
19411	0.000547748101884959\\
19421	0.000538812658205989\\
19431	0.00075867496377735\\
19441	0.000998274165043833\\
19451	0.000839477845886449\\
19461	0.00100477777926344\\
19471	0.00102549118452155\\
19481	0.00087361445587808\\
19491	0.000924776282193562\\
19501	0.00122538294286545\\
19511	0.00156462246434685\\
19521	0.00146704625996641\\
19531	0.00166436332609243\\
19541	0.00174385959710333\\
19551	0.00197606493275471\\
19561	0.00166665618545347\\
19571	0.00143336240969871\\
19581	0.00150084097238845\\
19591	0.00148076003236963\\
19601	0.00142180537049641\\
19611	0.00144011269696165\\
19621	0.00129829008370286\\
19631	0.00130197140088151\\
19641	0.00128116373137721\\
19651	0.00111773151348959\\
19661	0.00105292578792437\\
19671	0.00135758211694803\\
19681	0.00114686957142229\\
19691	0.00122325892308606\\
19701	0.00108908477768477\\
19711	0.00123632743399682\\
19721	0.00109588641022129\\
19731	0.00139800546018742\\
19741	0.0013785296235227\\
19751	0.00145614819911355\\
19761	0.00124403501945114\\
19771	0.00106973285678746\\
19781	0.00112105411646635\\
19791	0.00100740281935829\\
19801	0.000914599237844094\\
19811	0.000848129218811833\\
19821	0.000901894644819157\\
19831	0.00105418454624484\\
19841	0.000871398548606184\\
19851	0.0007207332222261\\
19861	0.000949179090892205\\
19871	0.00097903854423409\\
19881	0.0010805506403897\\
19891	0.000672870077961907\\
19901	0.000345156293413584\\
19911	0.00020254536755715\\
19921	2.02862331721843e-05\\
19931	0.000353683684034323\\
19941	0.000770149284812893\\
19951	0.00088277825748162\\
19961	0.000927249573328792\\
19971	0.000921161099389778\\
19981	0.000773773271963263\\
19991	0.000922207450006596\\
20001	0.000851005897991808\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	6.27921287527241\\
11	4.8378915692325\\
21	5.89469200591846\\
31	4.97510686141987\\
41	6.90305831289449\\
51	7.079144956334\\
61	7.97932686835818\\
71	7.55782816098776\\
81	7.84400238390343\\
91	7.64032795112131\\
101	7.65699523269744\\
111	7.59017774294526\\
121	6.54900123414393\\
131	6.32404269879207\\
141	6.29460679995086\\
151	7.3318514450731\\
161	6.63478067103132\\
171	6.00177329713168\\
181	6.04228340905621\\
191	5.10209930562471\\
201	4.05119080875954\\
211	3.78214443790369\\
221	3.70385097910584\\
231	3.18144158407532\\
241	3.7857925232449\\
251	3.32479219084197\\
261	2.64058538991592\\
271	2.76287939057813\\
281	2.40659815742441\\
291	2.07516414225734\\
301	2.46726714407626\\
311	2.00615359262866\\
321	2.08125231609197\\
331	2.1035649441626\\
341	2.17392422848221\\
351	1.77663917757677\\
361	1.73812317889102\\
371	1.69921560968879\\
381	1.54605895844954\\
391	1.30429715521816\\
401	1.37391329385777\\
411	1.2074095776106\\
421	1.2981399745031\\
431	1.0235333339584\\
441	1.02687916782937\\
451	0.867318935682843\\
461	0.991168085774246\\
471	0.953150605447982\\
481	0.846366865575029\\
491	0.757623244454305\\
501	0.672590886841096\\
511	0.618351136973859\\
521	0.53895918391319\\
531	0.542293894240877\\
541	0.577566238586253\\
551	0.572812155300786\\
561	0.496804990980505\\
571	0.606726771328879\\
581	0.631469530822713\\
591	0.500352031047546\\
601	0.619957737567174\\
611	0.762044831425088\\
621	0.838550688268686\\
631	0.827779402147421\\
641	0.632122984492044\\
651	0.513636931913867\\
661	0.551842742742021\\
671	0.487042113416828\\
681	0.561942194790974\\
691	0.513902611968949\\
701	0.51280908117651\\
711	0.447962917804528\\
721	0.442791161641771\\
731	0.40079233039722\\
741	0.489012375798962\\
751	0.52607765285007\\
761	0.516853912861782\\
771	0.463226716830923\\
781	0.421761185380144\\
791	0.428581466685635\\
801	0.374407937242369\\
811	0.350321775506319\\
821	0.387980801765578\\
831	0.418500164273361\\
841	0.406246901375266\\
851	0.468407475035507\\
861	0.493716178023278\\
871	0.566421241322065\\
881	0.536428060620579\\
891	0.569811592667443\\
901	0.534258257384697\\
911	0.539485047115953\\
921	0.513638899200242\\
931	0.479244860279976\\
941	0.427448845056467\\
951	0.417427055527886\\
961	0.343239136008287\\
971	0.314052052631291\\
981	0.337096111722411\\
991	0.360023502362886\\
1001	0.408860201036953\\
1011	0.273525082743155\\
1021	0.268641636975042\\
1031	0.258616340715729\\
1041	0.252067405727486\\
1051	0.244555092038282\\
1061	0.238094417947991\\
1071	0.231814090610172\\
1081	0.22683933918894\\
1091	0.22311983147559\\
1101	0.220604528921581\\
1111	0.219401545046408\\
1121	0.214429585798977\\
1131	0.209541677809048\\
1141	0.204625291646591\\
1151	0.200336855885943\\
1161	0.198824428231166\\
1171	0.195150435583446\\
1181	0.189778501520407\\
1191	0.18847320302453\\
1201	0.190177056952982\\
1211	0.186647242101743\\
1221	0.184796429176282\\
1231	0.181108129941033\\
1241	0.177244204055739\\
1251	0.173446660841122\\
1261	0.167092378107912\\
1271	0.159963682139642\\
1281	0.153190928511108\\
1291	0.148258521844598\\
1301	0.146489748689927\\
1311	0.141462255664782\\
1321	0.140519760804991\\
1331	0.142304163658896\\
1341	0.147142050445924\\
1351	0.144810213339873\\
1361	0.142884865278562\\
1371	0.143256387147237\\
1381	0.142322826705697\\
1391	0.138746359324955\\
1401	0.139075460921232\\
1411	0.138427039972828\\
1421	0.140589285580201\\
1431	0.136958660123999\\
1441	0.138347891266966\\
1451	0.134453512509208\\
1461	0.134878839737859\\
1471	0.145310277124118\\
1481	0.151281502990758\\
1491	0.150196945449646\\
1501	0.154134329586041\\
1511	0.149858223963999\\
1521	0.144298490628266\\
1531	0.1476002675504\\
1541	0.138496377206619\\
1551	0.137125447754767\\
1561	0.140967682524105\\
1571	0.139860311938401\\
1581	0.135248066177482\\
1591	0.138251015588174\\
1601	0.146742883116108\\
1611	0.145229102094639\\
1621	0.141360668684837\\
1631	0.138627094622289\\
1641	0.135663502151655\\
1651	0.13327774479483\\
1661	0.12616048679158\\
1671	0.125797194480446\\
1681	0.131896426224317\\
1691	0.130549843513845\\
1701	0.125863553996228\\
1711	0.120434567410455\\
1721	0.118755667216648\\
1731	0.113861783031172\\
1741	0.108065524797314\\
1751	0.110666455021908\\
1761	0.116163576513492\\
1771	0.106082687733413\\
1781	0.102378710945332\\
1791	0.109781524153535\\
1801	0.114475145721851\\
1811	0.110352823664343\\
1821	0.108543829872448\\
1831	0.113046387533571\\
1841	0.114672328977324\\
1851	0.113302157495891\\
1861	0.108733280841172\\
1871	0.0957872840546216\\
1881	0.0990961571437988\\
1891	0.105113772177274\\
1901	0.101415542928702\\
1911	0.0970695479234512\\
1921	0.0923093875018573\\
1931	0.0924198425705954\\
1941	0.0910019091947075\\
1951	0.0912736911677515\\
1961	0.0947062334493037\\
1971	0.091016115490968\\
1981	0.0877923702847735\\
1991	0.0814895279727305\\
2001	0.0773839936506485\\
2011	0.0882881103563441\\
2021	0.0807751631744325\\
2031	0.0833687127831454\\
2041	0.0857225775536759\\
2051	0.0939769015916864\\
2061	0.0926977864284968\\
2071	0.0889149645392781\\
2081	0.0756888443272582\\
2091	0.0776803529669037\\
2101	0.0731977839861715\\
2111	0.0713650314833537\\
2121	0.0679243793800814\\
2131	0.0690741103493885\\
2141	0.0675950953183633\\
2151	0.0664547635348896\\
2161	0.0666940903853098\\
2171	0.0664576351270822\\
2181	0.0672012647533961\\
2191	0.0673156792371097\\
2201	0.0686984237025609\\
2211	0.0664765428210598\\
2221	0.0654914378224516\\
2231	0.0631519559151741\\
2241	0.0603211839803385\\
2251	0.0594521514935056\\
2261	0.0588571789869986\\
2271	0.0598753462311852\\
2281	0.0609416513668234\\
2291	0.0610907564811035\\
2301	0.0591055727743539\\
2311	0.0567626437265234\\
2321	0.0579055229915716\\
2331	0.0589051659033134\\
2341	0.0570214860041381\\
2351	0.058356684850072\\
2361	0.0574041734898405\\
2371	0.0571441426249824\\
2381	0.0557375096839539\\
2391	0.0566375373769774\\
2401	0.0567650864454347\\
2411	0.0558614060872246\\
2421	0.0539360749935678\\
2431	0.0539842017348688\\
2441	0.0556188240509412\\
2451	0.0562749599246757\\
2461	0.0546294707064499\\
2471	0.0542078938024325\\
2481	0.0541793111484321\\
2491	0.0547544313627513\\
2501	0.0549236652186159\\
2511	0.0547804245284462\\
2521	0.0526399438208858\\
2531	0.0533617746492081\\
2541	0.0547496329084163\\
2551	0.0563559814699161\\
2561	0.0561593982435686\\
2571	0.0570561144722977\\
2581	0.0551757732818331\\
2591	0.0534057243056387\\
2601	0.0549700747627785\\
2611	0.055881422271421\\
2621	0.0557561205613283\\
2631	0.0589898905692463\\
2641	0.0581582257267944\\
2651	0.0581558452808407\\
2661	0.0575520466023664\\
2671	0.0572696979344856\\
2681	0.0571105982146356\\
2691	0.0581008837949373\\
2701	0.0574446233155604\\
2711	0.055392389614325\\
2721	0.05527409068966\\
2731	0.0554874050900901\\
2741	0.0551657884518038\\
2751	0.0556289722330818\\
2761	0.0557240713838497\\
2771	0.0568972616374938\\
2781	0.0577536130952349\\
2791	0.0588300188495723\\
2801	0.0577206157660984\\
2811	0.0552953205197951\\
2821	0.0572025035012848\\
2831	0.0579672738893918\\
2841	0.0577351586231926\\
2851	0.0578633292472529\\
2861	0.0586939850349237\\
2871	0.0596398593099477\\
2881	0.0586256046400675\\
2891	0.0583687162841646\\
2901	0.057595384296311\\
2911	0.0577833100055804\\
2921	0.058059732428148\\
2931	0.0578352839524362\\
2941	0.0584560177852303\\
2951	0.0574053342636484\\
2961	0.0572478949659642\\
2971	0.0566827477521783\\
2981	0.0553870767422549\\
2991	0.0560649750295206\\
3001	0.0555377022395855\\
3011	0.0555181754053016\\
3021	0.0534930270525742\\
3031	0.0522606233865118\\
3041	0.0519588582069885\\
3051	0.0523319806996359\\
3061	0.052177403991317\\
3071	0.0512498799479648\\
3081	0.0512443195255626\\
3091	0.0491085251240278\\
3101	0.0504985860532888\\
3111	0.0488432435235655\\
3121	0.0475149158492467\\
3131	0.0485381004610087\\
3141	0.0521825240555871\\
3151	0.0528995303825908\\
3161	0.0526084282791902\\
3171	0.0532035132274118\\
3181	0.0515868398295148\\
3191	0.0509852385474054\\
3201	0.0513688204950001\\
3211	0.0537972573655304\\
3221	0.0585459195855946\\
3231	0.0583791072816111\\
3241	0.0621011748993359\\
3251	0.0661138049905193\\
3261	0.0670035155809427\\
3271	0.0691601917731465\\
3281	0.0661021124889901\\
3291	0.0669656685743655\\
3301	0.0684215451316658\\
3311	0.0685310685855467\\
3321	0.070924411593045\\
3331	0.0737985555429883\\
3341	0.0715893669276955\\
3351	0.0700611807030133\\
3361	0.071675322273997\\
3371	0.0699541814115324\\
3381	0.0699847099644384\\
3391	0.0721733752477593\\
3401	0.0703116052903369\\
3411	0.0674539348246787\\
3421	0.0730329096506475\\
3431	0.0731625648993472\\
3441	0.0694800175029821\\
3451	0.0734968310720343\\
3461	0.07235652273508\\
3471	0.0760035224034714\\
3481	0.0772532396318791\\
3491	0.077394683664373\\
3501	0.077132969416229\\
3511	0.0751883336476285\\
3521	0.0770316152415289\\
3531	0.0772975058862109\\
3541	0.0772375360938705\\
3551	0.0771302651788815\\
3561	0.0751835277875049\\
3571	0.0748556905569343\\
3581	0.075341513971663\\
3591	0.0750047880743556\\
3601	0.0741091697454211\\
3611	0.0730342286125562\\
3621	0.07706251030975\\
3631	0.0786206894733311\\
3641	0.0835397313993146\\
3651	0.079636461004263\\
3661	0.0815958514781604\\
3671	0.0825414070776949\\
3681	0.0795480937781027\\
3691	0.0787018787642235\\
3701	0.0781113123387932\\
3711	0.0801477574963365\\
3721	0.0816495666460925\\
3731	0.0799210616382798\\
3741	0.0804102353935993\\
3751	0.0806275297385931\\
3761	0.0793512762824739\\
3771	0.0793278281631585\\
3781	0.0807858971469566\\
3791	0.0793619197738337\\
3801	0.0760772549998891\\
3811	0.0776067278774744\\
3821	0.0778576410203064\\
3831	0.0785939068564082\\
3841	0.0788657097905274\\
3851	0.077894367440197\\
3861	0.0816265696005266\\
3871	0.0835058030332693\\
3881	0.0803092463759009\\
3891	0.0769259719630965\\
3901	0.0724146793892368\\
3911	0.0772984888008586\\
3921	0.079615367292028\\
3931	0.0801492797594665\\
3941	0.0754981657924657\\
3951	0.0740928975212128\\
3961	0.0731646579724843\\
3971	0.0748005599595048\\
3981	0.073116965413956\\
3991	0.0721870497983864\\
4001	0.0698936766977129\\
4011	0.0706719212890455\\
4021	0.0687616182685011\\
4031	0.0670995618939101\\
4041	0.0655663018020427\\
4051	0.0615554156860403\\
4061	0.0647074394280689\\
4071	0.0644038379197311\\
4081	0.0654841898705663\\
4091	0.0641011186236036\\
4101	0.0630922845187957\\
4111	0.0630254960160818\\
4121	0.0654287534108061\\
4131	0.0600819104031629\\
4141	0.0567842472487373\\
4151	0.0608256350205176\\
4161	0.061049939821844\\
4171	0.0643473430743267\\
4181	0.0682106536738862\\
4191	0.0670675730367915\\
4201	0.0685303230365036\\
4211	0.0620370976949327\\
4221	0.0580550342872306\\
4231	0.0617813873680315\\
4241	0.0653640822180508\\
4251	0.0681483356180053\\
4261	0.0690910093888085\\
4271	0.0675886472443977\\
4281	0.0578517799548804\\
4291	0.0528227507311879\\
4301	0.0518883029928442\\
4311	0.046491858752053\\
4321	0.0509848660685364\\
4331	0.0477320358582249\\
4341	0.0502187148069345\\
4351	0.0522099197961529\\
4361	0.0552566735540005\\
4371	0.054135376123626\\
4381	0.0516088024766598\\
4391	0.0562030408440188\\
4401	0.0567077134399977\\
4411	0.0596295808313378\\
4421	0.0605375616179918\\
4431	0.0557206779787063\\
4441	0.0582692693091987\\
4451	0.057794417634221\\
4461	0.0600487967650345\\
4471	0.0611343533250868\\
4481	0.0601787875600811\\
4491	0.0572344167696306\\
4501	0.0573778136453159\\
4511	0.0549847243337185\\
4521	0.0545180286423167\\
4531	0.0548565428490325\\
4541	0.0555380981816946\\
4551	0.0552020259320095\\
4561	0.05735508935084\\
4571	0.0582773586721319\\
4581	0.0595376845468529\\
4591	0.0573038937210876\\
4601	0.0590785177001566\\
4611	0.059584404362088\\
4621	0.0594097058758779\\
4631	0.0571313199626455\\
4641	0.0582056514188282\\
4651	0.0603509462731291\\
4661	0.0589626856349293\\
4671	0.0590094818799375\\
4681	0.0627500499053296\\
4691	0.0605309116660961\\
4701	0.0613352283047537\\
4711	0.0591646196511975\\
4721	0.0592792936229947\\
4731	0.0579509059147499\\
4741	0.056860025795607\\
4751	0.0559673216491126\\
4761	0.0593011438782971\\
4771	0.0584143282880681\\
4781	0.0599645393835643\\
4791	0.059877327501494\\
4801	0.0570975536429726\\
4811	0.0555088515468603\\
4821	0.0566515052888163\\
4831	0.0552120468400277\\
4841	0.0537868753359253\\
4851	0.0548520836902983\\
4861	0.0554031118022089\\
4871	0.0557744190863448\\
4881	0.0563410184861321\\
4891	0.0548102980346853\\
4901	0.0536434422097486\\
4911	0.05268519673189\\
4921	0.0510445014579418\\
4931	0.0509980975632511\\
4941	0.05207034557276\\
4951	0.0532498497195229\\
4961	0.0536734957149962\\
4971	0.0523184565109478\\
4981	0.0506741187193722\\
4991	0.0521241041773834\\
5001	0.0500063350350105\\
5011	0.0497377935527089\\
5021	0.0523494931602785\\
5031	0.0507792859638502\\
5041	0.0520156813476899\\
5051	0.0512977421770399\\
5061	0.0509397800395962\\
5071	0.0522976951137917\\
5081	0.0520449498960756\\
5091	0.0502893386612558\\
5101	0.051799849509361\\
5111	0.0507292526675016\\
5121	0.0514028370529518\\
5131	0.0512311532299613\\
5141	0.0522141907548267\\
5151	0.0516301206173015\\
5161	0.0503262080606362\\
5171	0.0500271145535657\\
5181	0.0494126081804929\\
5191	0.0495728557199591\\
5201	0.0474367225744378\\
5211	0.0469938697024791\\
5221	0.0475168401993946\\
5231	0.047531923961533\\
5241	0.0465189965353396\\
5251	0.0448942348065213\\
5261	0.0450972859577684\\
5271	0.0448647218902552\\
5281	0.0453569821801853\\
5291	0.0468167361406637\\
5301	0.0461914609241045\\
5311	0.045865457270157\\
5321	0.0436140412234047\\
5331	0.0447727890541983\\
5341	0.0435591335646989\\
5351	0.0428483942749426\\
5361	0.0422358813848417\\
5371	0.0406912257437087\\
5381	0.0393430157148367\\
5391	0.038987471997018\\
5401	0.0385279199697953\\
5411	0.0384909761335665\\
5421	0.0374308989648996\\
5431	0.0386276229394942\\
5441	0.0395796573751106\\
5451	0.0399719201467576\\
5461	0.0391561193367092\\
5471	0.0376775238662347\\
5481	0.0371334325455598\\
5491	0.0367597113063686\\
5501	0.0371104009340324\\
5511	0.0371397406472198\\
5521	0.0360300419417433\\
5531	0.0348402884278407\\
5541	0.0347189499318175\\
5551	0.0343892891232214\\
5561	0.0348243443009589\\
5571	0.0346670188315251\\
5581	0.0350767162441681\\
5591	0.0346437106322796\\
5601	0.0356887685421344\\
5611	0.0369659981233603\\
5621	0.0363553400452\\
5631	0.0353080148751975\\
5641	0.034472428741697\\
5651	0.0339419974289769\\
5661	0.0323901731097234\\
5671	0.0323329566814724\\
5681	0.0322121663172181\\
5691	0.0325824942850123\\
5701	0.0328475516880505\\
5711	0.0318983898890847\\
5721	0.0320493848434793\\
5731	0.031788050132447\\
5741	0.0316619727804634\\
5751	0.0312631205253624\\
5761	0.0298563761678172\\
5771	0.0287455465176015\\
5781	0.0287091997324237\\
5791	0.0287640003110742\\
5801	0.028467115048368\\
5811	0.0292440533741985\\
5821	0.0292397702300039\\
5831	0.0291851430862819\\
5841	0.0293382127470762\\
5851	0.0295205195070407\\
5861	0.0297066128512581\\
5871	0.0291494572462711\\
5881	0.0292969115987163\\
5891	0.0295549772814665\\
5901	0.0309427210100986\\
5911	0.0314072579453861\\
5921	0.0322948062432188\\
5931	0.0328864022241447\\
5941	0.0323053326798719\\
5951	0.0322253075910317\\
5961	0.0328016638433286\\
5971	0.033041055196411\\
5981	0.032674354742844\\
5991	0.0326625389039373\\
6001	0.0334054445451963\\
6011	0.0347184549130072\\
6021	0.0347984269443334\\
6031	0.0345093594815022\\
6041	0.0351081322439551\\
6051	0.0358669332916494\\
6061	0.0364111632003084\\
6071	0.0360024302428659\\
6081	0.0359123179776755\\
6091	0.0362978749842831\\
6101	0.0358407195185502\\
6111	0.0357793326451577\\
6121	0.0365212656589928\\
6131	0.0366069430684289\\
6141	0.0363034038385839\\
6151	0.0370777678503826\\
6161	0.0370549872155522\\
6171	0.0363131196639362\\
6181	0.0372462821570964\\
6191	0.0369612777382159\\
6201	0.0371127885913249\\
6211	0.0365740185646016\\
6221	0.0377031335871208\\
6231	0.0382118227020977\\
6241	0.0379540014723848\\
6251	0.0369574204607689\\
6261	0.037902348978001\\
6271	0.037335606055446\\
6281	0.0382744633202244\\
6291	0.0377575267211756\\
6301	0.0383130474662087\\
6311	0.0374467674793135\\
6321	0.0374022932154742\\
6331	0.0367182205906753\\
6341	0.036585162272599\\
6351	0.0356765238604221\\
6361	0.035705450522209\\
6371	0.0358549674108984\\
6381	0.0361919730609991\\
6391	0.0364893686872098\\
6401	0.0360291970965511\\
6411	0.0366860957321076\\
6421	0.0365686508836029\\
6431	0.0366029034701643\\
6441	0.0374138999974642\\
6451	0.0375169604971355\\
6461	0.0375547408619974\\
6471	0.0371642337670013\\
6481	0.0377320929540652\\
6491	0.0379208144195465\\
6501	0.0382734100730487\\
6511	0.0387904519197503\\
6521	0.0388799774147175\\
6531	0.0391345140463027\\
6541	0.0394447589658185\\
6551	0.0393262890446043\\
6561	0.0397541837721595\\
6571	0.0394139679151716\\
6581	0.0393850782923298\\
6591	0.0399966690211808\\
6601	0.0397830943262142\\
6611	0.0397813794132149\\
6621	0.0400503800999032\\
6631	0.0399047718009943\\
6641	0.0396791697335769\\
6651	0.0399474244611334\\
6661	0.0397546134788243\\
6671	0.0398973802317425\\
6681	0.0399228903392057\\
6691	0.0403266412013068\\
6701	0.0402026925889467\\
6711	0.0399218691902225\\
6721	0.0397493474836412\\
6731	0.0401355803118573\\
6741	0.0404318813972616\\
6751	0.0404101859662482\\
6761	0.0401088026531613\\
6771	0.0397731078330928\\
6781	0.0398613649273327\\
6791	0.0396392914747235\\
6801	0.0395571606672433\\
6811	0.039424644269096\\
6821	0.0392401077825874\\
6831	0.0395011470313233\\
6841	0.039658350394997\\
6851	0.0396030292421318\\
6861	0.0396776853434808\\
6871	0.0395719781881989\\
6881	0.0394702870679774\\
6891	0.0394928711024498\\
6901	0.039661213378763\\
6911	0.0394576314033949\\
6921	0.039937997001291\\
6931	0.0396076003317751\\
6941	0.0395490863018025\\
6951	0.0394910305832959\\
6961	0.0394202863079227\\
6971	0.0394878430091001\\
6981	0.0396327169132124\\
6991	0.039536113300512\\
7001	0.0393856888231936\\
7011	0.0392432617102343\\
7021	0.0388050920139391\\
7031	0.0387380562250984\\
7041	0.0386336420157147\\
7051	0.0385354383553363\\
7061	0.0383558382901708\\
7071	0.0381113778203302\\
7081	0.0379779829372824\\
7091	0.0378794516370677\\
7101	0.0377023516029938\\
7111	0.037505717808314\\
7121	0.0373213065006823\\
7131	0.0372758093887913\\
7141	0.037160859622893\\
7151	0.0370660687585899\\
7161	0.0369232638160015\\
7171	0.0367728011339543\\
7181	0.0366367178839396\\
7191	0.0364994996422089\\
7201	0.0363441254302676\\
7211	0.0361841709880898\\
7221	0.0360390040579613\\
7231	0.0359023745238858\\
7241	0.0358078593333207\\
7251	0.0357267491264963\\
7261	0.0357138875875556\\
7271	0.0355126838725973\\
7281	0.0352547545220616\\
7291	0.035294030057176\\
7301	0.0351028373251383\\
7311	0.0349064700948337\\
7321	0.0346637435721789\\
7331	0.0345059265423749\\
7341	0.0343231425128996\\
7351	0.0342057379703002\\
7361	0.0339681095282352\\
7371	0.0338746567067996\\
7381	0.0337968953983475\\
7391	0.0338054492326494\\
7401	0.033611748930133\\
7411	0.0337805692355977\\
7421	0.0337799683188472\\
7431	0.0336581788799012\\
7441	0.0335214317929604\\
7451	0.0337347456533823\\
7461	0.0333265075188403\\
7471	0.0336023254764781\\
7481	0.0332621755103299\\
7491	0.0334256069490897\\
7501	0.0331575317667977\\
7511	0.0333776647624509\\
7521	0.0329442794964523\\
7531	0.0327039910142931\\
7541	0.0326474700826843\\
7551	0.0326980927485926\\
7561	0.0326812533322501\\
7571	0.0324269898094904\\
7581	0.0326459489292763\\
7591	0.0325315720114249\\
7601	0.032412161983245\\
7611	0.0324829690320431\\
7621	0.0324236108818835\\
7631	0.0322937000339875\\
7641	0.0321034063162601\\
7651	0.0318577963693245\\
7661	0.0321062654049205\\
7671	0.031945613010795\\
7681	0.0322745138576321\\
7691	0.0317702613317641\\
7701	0.0321677287464691\\
7711	0.0316275324707492\\
7721	0.0315457908846916\\
7731	0.0316948957871538\\
7741	0.0313687591924863\\
7751	0.0310399236234803\\
7761	0.0310817756336015\\
7771	0.0307822299630179\\
7781	0.0307654302976943\\
7791	0.0300014879646206\\
7801	0.0299713487794457\\
7811	0.0299701564599851\\
7821	0.0291283300992967\\
7831	0.0292978457417682\\
7841	0.0300046977169642\\
7851	0.0303067040344778\\
7861	0.0306883442623644\\
7871	0.0308043514542947\\
7881	0.0311252051087363\\
7891	0.031106720230164\\
7901	0.0311647729374204\\
7911	0.0309847270884108\\
7921	0.0309603071440984\\
7931	0.0304626787972432\\
7941	0.0306869834378256\\
7951	0.030779297083845\\
7961	0.031449055324197\\
7971	0.0310154457887389\\
7981	0.0315985204272772\\
7991	0.0314288747277366\\
8001	0.0304678059596806\\
8011	0.0299620458531675\\
8021	0.0310256533544645\\
8031	0.0292241381654916\\
8041	0.029897125889696\\
8051	0.029157324832922\\
8061	0.0266625110663266\\
8071	0.0281549579201759\\
8081	0.026500281833213\\
8091	0.0261457024067946\\
8101	0.0266974551887332\\
8111	0.0270178837106486\\
8121	0.0264575317159503\\
8131	0.0251908377623347\\
8141	0.0231664649590111\\
8151	0.0228078096143417\\
8161	0.023637087524942\\
8171	0.024629763800805\\
8181	0.0236058237883757\\
8191	0.0234658085427312\\
8201	0.021820599453414\\
8211	0.0213914286965976\\
8221	0.0202692792576339\\
8231	0.0211760629882014\\
8241	0.0207103995952515\\
8251	0.0206558670201815\\
8261	0.0208788335714891\\
8271	0.0210907061349602\\
8281	0.0198856989716219\\
8291	0.0201730861542282\\
8301	0.0195167348852817\\
8311	0.019485263143063\\
8321	0.019771082153921\\
8331	0.0197439574961763\\
8341	0.0196517594988792\\
8351	0.0195225083584146\\
8361	0.0190871572671152\\
8371	0.0197496840346688\\
8381	0.0201023396303805\\
8391	0.0196227238830124\\
8401	0.0190066748470599\\
8411	0.0187402386318157\\
8421	0.0201219145672462\\
8431	0.0201312158140211\\
8441	0.0190542703156152\\
8451	0.0187413361210471\\
8461	0.019509256239169\\
8471	0.0194135435736876\\
8481	0.0187729895046106\\
8491	0.0188379219302043\\
8501	0.0184751797027129\\
8511	0.0185086453819196\\
8521	0.0184591535621846\\
8531	0.0187902813035279\\
8541	0.0190276107767147\\
8551	0.018456139555817\\
8561	0.0183794319687816\\
8571	0.0178736898333884\\
8581	0.0187392411475921\\
8591	0.0189422912861832\\
8601	0.0186232626567238\\
8611	0.0187895811014978\\
8621	0.0182578900199348\\
8631	0.0186802336634807\\
8641	0.0181393248731533\\
8651	0.0185794377440238\\
8661	0.0183882560615603\\
8671	0.018153195264882\\
8681	0.0186404982671394\\
8691	0.0188085647718339\\
8701	0.0184148418402318\\
8711	0.0186057994883764\\
8721	0.0183164364631521\\
8731	0.0182879929434523\\
8741	0.017999511132812\\
8751	0.018099158608455\\
8761	0.0178587889937409\\
8771	0.017805754325507\\
8781	0.0176417937091988\\
8791	0.0177751434699969\\
8801	0.0177392096066271\\
8811	0.0178016389658405\\
8821	0.0176610204317109\\
8831	0.0176322843548256\\
8841	0.0175750841447342\\
8851	0.0171788597341067\\
8861	0.0174436205090767\\
8871	0.0173913725144119\\
8881	0.0175277578333597\\
8891	0.0172053199635617\\
8901	0.0172094621798769\\
8911	0.0173647430706186\\
8921	0.0172755476525201\\
8931	0.0169989198436112\\
8941	0.0170754035505799\\
8951	0.0169956091262972\\
8961	0.0169309580090205\\
8971	0.0171447908225684\\
8981	0.0170504698737588\\
8991	0.0168680714744645\\
9001	0.0169527950999342\\
9011	0.0171226580677889\\
9021	0.0171860336327494\\
9031	0.0172941822971553\\
9041	0.0171375819564752\\
9051	0.0171172429681033\\
9061	0.0169437992378054\\
9071	0.0167810853921118\\
9081	0.0168966144413155\\
9091	0.0168081110348383\\
9101	0.0169168563129643\\
9111	0.0171514609393291\\
9121	0.0169388800219935\\
9131	0.0170184993147709\\
9141	0.0169349291268218\\
9151	0.0169211528688102\\
9161	0.0168266223951808\\
9171	0.0169774903506133\\
9181	0.0171165610112024\\
9191	0.0171445853461231\\
9201	0.0170350567350827\\
9211	0.0170480052101444\\
9221	0.0168797259623604\\
9231	0.0172210217580125\\
9241	0.0171144445268184\\
9251	0.0171618331598794\\
9261	0.0170808402846083\\
9271	0.0170362295039413\\
9281	0.0170089956430431\\
9291	0.0169677665225746\\
9301	0.0168546012504823\\
9311	0.0170395890223225\\
9321	0.0170169489675966\\
9331	0.0169758927120611\\
9341	0.0169357465399132\\
9351	0.016771118861727\\
9361	0.0166178319957205\\
9371	0.0163766453664492\\
9381	0.0161427446334185\\
9391	0.0161941889485135\\
9401	0.0162819873836172\\
9411	0.0164676478907525\\
9421	0.0163988172384751\\
9431	0.016463813359407\\
9441	0.0163934404729649\\
9451	0.0163166860201482\\
9461	0.0165015648693692\\
9471	0.0166057592106061\\
9481	0.0167026497822407\\
9491	0.0167417452759424\\
9501	0.0168327835106962\\
9511	0.0167790729333399\\
9521	0.0166432107733735\\
9531	0.0166700588214921\\
9541	0.0167735517274837\\
9551	0.0167590592030502\\
9561	0.0167647156117878\\
9571	0.0168022643766269\\
9581	0.0166616317533568\\
9591	0.0165115088078674\\
9601	0.0163494487312021\\
9611	0.0163549470030271\\
9621	0.0163068896851819\\
9631	0.016305406831435\\
9641	0.0164105151413429\\
9651	0.0162741850821942\\
9661	0.0161935345651645\\
9671	0.0161996410043115\\
9681	0.0161775164167905\\
9691	0.0161106366186791\\
9701	0.0160645695329439\\
9711	0.0160884545363379\\
9721	0.0160165751410452\\
9731	0.0159755947244572\\
9741	0.015967600765434\\
9751	0.015903903703127\\
9761	0.0158421145871544\\
9771	0.0158224185581147\\
9781	0.0158346689512499\\
9791	0.01577440647676\\
9801	0.0157381453475879\\
9811	0.0156725508583602\\
9821	0.0157035422946499\\
9831	0.0156528306930373\\
9841	0.0156336567914429\\
9851	0.0156257085893079\\
9861	0.0156115328221843\\
9871	0.0156019379040619\\
9881	0.015573876927429\\
9891	0.0155492370707744\\
9901	0.0155271663013154\\
9911	0.0155059852730111\\
9921	0.0154873954547591\\
9931	0.0154739795314357\\
9941	0.0154537386822049\\
9951	0.0154465485806562\\
9961	0.015424051027038\\
9971	0.0153815998520321\\
9981	0.015341117430946\\
9991	0.0153086123836621\\
10001	0.0153184565771781\\
10011	0.0187065291950732\\
10021	0.0169081029995982\\
10031	0.0167188473916761\\
10041	0.0154411577750764\\
10051	0.0147911488487078\\
10061	0.0151960839747945\\
10071	0.0153840637888386\\
10081	0.0172521526663071\\
10091	0.016864721478719\\
10101	0.016195164365746\\
10111	0.0188808776865635\\
10121	0.0185899747365833\\
10131	0.0220079212408681\\
10141	0.0174269711447062\\
10151	0.0172052705068624\\
10161	0.0173648829089037\\
10171	0.016517792383477\\
10181	0.0136741956690827\\
10191	0.0142692587469883\\
10201	0.0147315694686218\\
10211	0.0159342369381347\\
10221	0.0146612891894756\\
10231	0.0150090882801216\\
10241	0.0134156015468102\\
10251	0.015100557938285\\
10261	0.0132489226939166\\
10271	0.013342478986144\\
10281	0.0138313248148707\\
10291	0.0145761106740455\\
10301	0.018857513987199\\
10311	0.0192564218686378\\
10321	0.0189369703886006\\
10331	0.0206015301151204\\
10341	0.0187226315633123\\
10351	0.0187992288485139\\
10361	0.0188805066229183\\
10371	0.0204306937980304\\
10381	0.0201046295840278\\
10391	0.0219378001139594\\
10401	0.0221082289018946\\
10411	0.0219230641887622\\
10421	0.0199990713188078\\
10431	0.0204151543420992\\
10441	0.0201173729919485\\
10451	0.0215253693972562\\
10461	0.022870400124647\\
10471	0.0244811397694915\\
10481	0.0258749695195084\\
10491	0.0274701756244777\\
10501	0.0259432793760877\\
10511	0.0257973276157467\\
10521	0.0267356274158977\\
10531	0.0272902143994439\\
10541	0.0271717900994553\\
10551	0.0255949554069745\\
10561	0.0254786683937251\\
10571	0.0266953261506692\\
10581	0.0260398316396303\\
10591	0.0247457959933203\\
10601	0.02504300453599\\
10611	0.0240331918491509\\
10621	0.0226807310180577\\
10631	0.0219661583076718\\
10641	0.0213607696261858\\
10651	0.0203485883464485\\
10661	0.01922848103297\\
10671	0.0187351536405033\\
10681	0.017924342797059\\
10691	0.0185121344984767\\
10701	0.0168032837042714\\
10711	0.0170412262233256\\
10721	0.0191213698261934\\
10731	0.018190676804409\\
10741	0.0195378972890913\\
10751	0.0177862791713514\\
10761	0.0161819637282282\\
10771	0.0170674374630449\\
10781	0.0169997267553583\\
10791	0.0165210918969758\\
10801	0.0143840530985379\\
10811	0.0137880662633391\\
10821	0.0143738751613204\\
10831	0.0142383528372217\\
10841	0.0153050517922778\\
10851	0.0160222720779184\\
10861	0.0143140580645547\\
10871	0.01306993150812\\
10881	0.0115735441003246\\
10891	0.0115793812885882\\
10901	0.01252032342522\\
10911	0.0118115316772874\\
10921	0.0112919643106919\\
10931	0.0110596617733338\\
10941	0.0131814792556825\\
10951	0.0135456323687212\\
10961	0.0141940511478276\\
10971	0.0137716845857272\\
10981	0.0130543577614341\\
10991	0.0144698944483119\\
11001	0.0143045344700458\\
11011	0.0187647167475817\\
11021	0.0172296262665795\\
11031	0.018041005503085\\
11041	0.0160120496967827\\
11051	0.0170351271587207\\
11061	0.0175840236965578\\
11071	0.0139297508330877\\
11081	0.013490497837098\\
11091	0.0128585994255235\\
11101	0.0119919011015098\\
11111	0.0137438788629033\\
11121	0.0148703211749092\\
11131	0.0151400585990972\\
11141	0.0136029797798294\\
11151	0.012944891110151\\
11161	0.0122530378392921\\
11171	0.0143448449701382\\
11181	0.0145727869775604\\
11191	0.014462779578934\\
11201	0.0138950347845782\\
11211	0.0139370113519471\\
11221	0.0147767504279537\\
11231	0.0150125455690492\\
11241	0.0152859675403866\\
11251	0.0153589650534061\\
11261	0.0151574593715858\\
11271	0.0154292426719989\\
11281	0.0142205680490301\\
11291	0.0137218701336883\\
11301	0.0139955216468033\\
11311	0.014282653623522\\
11321	0.0144583642274022\\
11331	0.0144912952287502\\
11341	0.0155520081003824\\
11351	0.0152475796763784\\
11361	0.0150068871875759\\
11371	0.0152778837658012\\
11381	0.0144457709892656\\
11391	0.014354815733169\\
11401	0.0141015261573462\\
11411	0.0141602092945878\\
11421	0.0138573329345105\\
11431	0.0138581348147998\\
11441	0.0137582222181298\\
11451	0.0144566657732\\
11461	0.014365151073575\\
11471	0.0140421310654479\\
11481	0.0138064669978492\\
11491	0.0131967892375183\\
11501	0.0131810612494041\\
11511	0.0128274637581262\\
11521	0.0132932322078249\\
11531	0.0135069470855416\\
11541	0.013037371252682\\
11551	0.0126484907672975\\
11561	0.0120676029450381\\
11571	0.01203461153344\\
11581	0.0119086178420126\\
11591	0.0121899362554629\\
11601	0.0117926498935034\\
11611	0.0118325733604529\\
11621	0.011434360502523\\
11631	0.0117245955989122\\
11641	0.0115390641063138\\
11651	0.0115271232742379\\
11661	0.0114146040198702\\
11671	0.0110093743026606\\
11681	0.010609482736444\\
11691	0.0107312681977785\\
11701	0.010929180856498\\
11711	0.0108626844163508\\
11721	0.0105788000097209\\
11731	0.0104028996955514\\
11741	0.0103558567988661\\
11751	0.0102262093175372\\
11761	0.0102748374592706\\
11771	0.0103816265801\\
11781	0.01080251739257\\
11791	0.0109247024125961\\
11801	0.0102841613481769\\
11811	0.0103906401545767\\
11821	0.0100288868580234\\
11831	0.01005489817186\\
11841	0.00994839067770327\\
11851	0.0100039527861439\\
11861	0.0106841694704156\\
11871	0.0105300526088945\\
11881	0.00991390747567368\\
11891	0.0101575411638643\\
11901	0.0102772380771702\\
11911	0.0102695164963096\\
11921	0.0102776914347497\\
11931	0.0104035453073786\\
11941	0.0103755888427517\\
11951	0.010394630234743\\
11961	0.00998891867938777\\
11971	0.00961740022537059\\
11981	0.00943325782875167\\
11991	0.00918143818396393\\
12001	0.00938852600476187\\
12011	0.00945887914009279\\
12021	0.00944830248198454\\
12031	0.00946644552712162\\
12041	0.00960066021703054\\
12051	0.00959815063093845\\
12061	0.00963854764682366\\
12071	0.00962462646727165\\
12081	0.00972366382923369\\
12091	0.00937559607253133\\
12101	0.00985732466582947\\
12111	0.00906615496805912\\
12121	0.00889702512895377\\
12131	0.00909300555446745\\
12141	0.00908837363745148\\
12151	0.00870253653477166\\
12161	0.00904215304475789\\
12171	0.00905285004164655\\
12181	0.00890110169273511\\
12191	0.0082718078739271\\
12201	0.00754047387292483\\
12211	0.00843850614881667\\
12221	0.00794123821271476\\
12231	0.00745125568446469\\
12241	0.00749713051689923\\
12251	0.00744146571017868\\
12261	0.00761353017801137\\
12271	0.00768705193065202\\
12281	0.00788196388416506\\
12291	0.00741410212927849\\
12301	0.00764539242928965\\
12311	0.00803525216298234\\
12321	0.00872665905253382\\
12331	0.00758951387668987\\
12341	0.00855879415219826\\
12351	0.00746382784339472\\
12361	0.0074779783720201\\
12371	0.00752095236987117\\
12381	0.00810757634598946\\
12391	0.00724256950061767\\
12401	0.0072610889969158\\
12411	0.00759523226709176\\
12421	0.0073174148253232\\
12431	0.00707024085715088\\
12441	0.00721718513805808\\
12451	0.00745774346998156\\
12461	0.00787576023960487\\
12471	0.00782866202790829\\
12481	0.00788220257659607\\
12491	0.00834542196812583\\
12501	0.00842344214761674\\
12511	0.00846854090355568\\
12521	0.00827900767902947\\
12531	0.00809020468159427\\
12541	0.00780929682177663\\
12551	0.00812972245026179\\
12561	0.00781976053800403\\
12571	0.00749207112854202\\
12581	0.00781788811077137\\
12591	0.00757285785664905\\
12601	0.00763234820960317\\
12611	0.00740321605457285\\
12621	0.00762309446984312\\
12631	0.00749190373031015\\
12641	0.00724286615884761\\
12651	0.00723884632014196\\
12661	0.00685216603012194\\
12671	0.00695078036221593\\
12681	0.00727238401791126\\
12691	0.00680065366918534\\
12701	0.00671561275699771\\
12711	0.00677935464752635\\
12721	0.00701512348348242\\
12731	0.00690612218728861\\
12741	0.00664484060295375\\
12751	0.00672179397011428\\
12761	0.00675686991186026\\
12771	0.00701258261193721\\
12781	0.00662754602076672\\
12791	0.0069210106858115\\
12801	0.00670201958440708\\
12811	0.00661811976893913\\
12821	0.00662054350623028\\
12831	0.00749451220347106\\
12841	0.00713509802278066\\
12851	0.00753357955109475\\
12861	0.00751602480630377\\
12871	0.00739295577001278\\
12881	0.00736873009398397\\
12891	0.0070290629878631\\
12901	0.00761173599597719\\
12911	0.00741557158640756\\
12921	0.00692125283026229\\
12931	0.00728053883935807\\
12941	0.0074992650633594\\
12951	0.0073562239026756\\
12961	0.00764371722242368\\
12971	0.00748438560766669\\
12981	0.00675632818690315\\
12991	0.00670277439287548\\
13001	0.00682345523062357\\
13011	0.00666641769567699\\
13021	0.00671602156399076\\
13031	0.00669467772144011\\
13041	0.00667851178467346\\
13051	0.00666160255148859\\
13061	0.00670296512690522\\
13071	0.00660132795756329\\
13081	0.00663639485183732\\
13091	0.00660275129831107\\
13101	0.00658833361076987\\
13111	0.00663978499681244\\
13121	0.00679071416944807\\
13131	0.00710991691001128\\
13141	0.00707819251399065\\
13151	0.00691710091939411\\
13161	0.00693457759848678\\
13171	0.006790223820172\\
13181	0.00650949008174017\\
13191	0.006321354624643\\
13201	0.0062998792397023\\
13211	0.00662920885395145\\
13221	0.006374705247518\\
13231	0.00685841613609752\\
13241	0.00726815391440083\\
13251	0.00715857707322285\\
13261	0.00674047882292633\\
13271	0.00687848334669402\\
13281	0.00677529306925882\\
13291	0.00634464472744975\\
13301	0.00635593317350183\\
13311	0.00617621191909768\\
13321	0.00623641119895902\\
13331	0.00619533484536702\\
13341	0.00657271105991883\\
13351	0.00671900962437277\\
13361	0.00615638714241077\\
13371	0.00664820935074817\\
13381	0.00649064471645326\\
13391	0.00629658928122765\\
13401	0.00640037746607626\\
13411	0.0061595994240455\\
13421	0.00638029673406314\\
13431	0.00631961837127514\\
13441	0.00633394364496717\\
13451	0.00643757619641921\\
13461	0.0067175343777009\\
13471	0.0064584558700759\\
13481	0.00655443242876903\\
13491	0.00642718364959633\\
13501	0.00624622036694879\\
13511	0.00612710200238345\\
13521	0.00632768823254821\\
13531	0.00651601461726306\\
13541	0.00651262967965827\\
13551	0.00640363582806287\\
13561	0.00659418004554481\\
13571	0.00669682592445589\\
13581	0.00667869460267212\\
13591	0.00674160071995704\\
13601	0.00674401526154463\\
13611	0.00643786308387946\\
13621	0.00633633081621848\\
13631	0.00636690452846903\\
13641	0.00631824810198783\\
13651	0.0062776378133303\\
13661	0.00625131792643034\\
13671	0.00623410822041976\\
13681	0.00629176315299874\\
13691	0.00634574708503425\\
13701	0.00642428500126737\\
13711	0.00629618263991235\\
13721	0.00645648635117987\\
13731	0.00648299730843723\\
13741	0.00652296129875584\\
13751	0.00663637766292285\\
13761	0.00666175440586205\\
13771	0.00663908015002486\\
13781	0.00664885321699868\\
13791	0.00669839447282387\\
13801	0.00658990559260453\\
13811	0.00670537817476058\\
13821	0.00670696492100492\\
13831	0.00666516802997337\\
13841	0.00659026210509397\\
13851	0.00661791978786076\\
13861	0.00635552272018731\\
13871	0.00626975178789139\\
13881	0.00629964371068122\\
13891	0.00644051212509993\\
13901	0.00631057820736146\\
13911	0.00632721820671466\\
13921	0.00631285871808332\\
13931	0.0062675873026056\\
13941	0.00617890892460827\\
13951	0.00613846066762178\\
13961	0.00616078093965463\\
13971	0.00621757635828942\\
13981	0.00625615308384517\\
13991	0.00630415178251921\\
14001	0.00619574473270049\\
14011	0.00647095667599922\\
14021	0.00672988669143745\\
14031	0.00693096769183511\\
14041	0.00674150282923509\\
14051	0.00646298275722481\\
14061	0.00666622812659883\\
14071	0.00708971992485216\\
14081	0.00793541407238763\\
14091	0.00754311788953472\\
14101	0.00778895013662374\\
14111	0.0073009177219941\\
14121	0.00755533934350968\\
14131	0.00765838937581892\\
14141	0.00768557994663679\\
14151	0.00764197394414186\\
14161	0.00777782720193183\\
14171	0.00780653431260936\\
14181	0.00785493847796835\\
14191	0.00765145347238145\\
14201	0.00744624085420843\\
14211	0.00743517899761248\\
14221	0.00737083350690369\\
14231	0.00742351992809264\\
14241	0.00730861794372069\\
14251	0.00786380986513626\\
14261	0.00771306965226235\\
14271	0.00798349871632763\\
14281	0.00836214468413835\\
14291	0.00805696639274846\\
14301	0.007848267944993\\
14311	0.00758104144280161\\
14321	0.00757380948904087\\
14331	0.00802099995505888\\
14341	0.00819195935548431\\
14351	0.00869566965592877\\
14361	0.00842492605990869\\
14371	0.00855051912057494\\
14381	0.00879999269715735\\
14391	0.0085394043084116\\
14401	0.00860587481454117\\
14411	0.00868229092981538\\
14421	0.00881758870720026\\
14431	0.00863654490939399\\
14441	0.0086343626416494\\
14451	0.00853395586634552\\
14461	0.00859796665259347\\
14471	0.00857228714289335\\
14481	0.00869332258130532\\
14491	0.0085277744331543\\
14501	0.00858577616721163\\
14511	0.0086227155551092\\
14521	0.00836433473339039\\
14531	0.00836969668353241\\
14541	0.0085007037085944\\
14551	0.00840853347221836\\
14561	0.00835005354466915\\
14571	0.00825276754734685\\
14581	0.00811850159121046\\
14591	0.00809975694924251\\
14601	0.00827361161638529\\
14611	0.0081466000490755\\
14621	0.00810972159716127\\
14631	0.00808904908501481\\
14641	0.00815939904209879\\
14651	0.00817439638129183\\
14661	0.00822067876084621\\
14671	0.00812082288114434\\
14681	0.00810023462147646\\
14691	0.00817166241589982\\
14701	0.00810091890730196\\
14711	0.00797766703421478\\
14721	0.00798294332172026\\
14731	0.00797406943580565\\
14741	0.00804238362708276\\
14751	0.00821437175024686\\
14761	0.0080750345219896\\
14771	0.00792150044499528\\
14781	0.00767254266391504\\
14791	0.00745893692616661\\
14801	0.00746063455581367\\
14811	0.0077206580247352\\
14821	0.00784827232367089\\
14831	0.00784705656367062\\
14841	0.00781031071252831\\
14851	0.00784554202215971\\
14861	0.0076331149015579\\
14871	0.00763451692350192\\
14881	0.00759719336082744\\
14891	0.00765292313312432\\
14901	0.00762015894334502\\
14911	0.00752755845912353\\
14921	0.00752018546275479\\
14931	0.00750403257856878\\
14941	0.0073301511142941\\
14951	0.00745080650886322\\
14961	0.00762596136645876\\
14971	0.00760532610966967\\
14981	0.00716303742786284\\
14991	0.00694175866752793\\
15001	0.00717900375699909\\
15011	0.00711261884465434\\
15021	0.00728835612102785\\
15031	0.00700960603815246\\
15041	0.0071109787339793\\
15051	0.00722085003106843\\
15061	0.0074349669932439\\
15071	0.00740898392374415\\
15081	0.0071495272315178\\
15091	0.00697749289784388\\
15101	0.00690186026752942\\
15111	0.00677029575765863\\
15121	0.00678608181076775\\
15131	0.00702352402221713\\
15141	0.00700209501596254\\
15151	0.00696652230805791\\
15161	0.00707017508443956\\
15171	0.00697553566434184\\
15181	0.00698532747410565\\
15191	0.00706816372843589\\
15201	0.00710472579519857\\
15211	0.00715700814370037\\
15221	0.00701121206554222\\
15231	0.00695685932096608\\
15241	0.00688738542013395\\
15251	0.0068406215922317\\
15261	0.00681445111128123\\
15271	0.00683053791259567\\
15281	0.00685586804448432\\
15291	0.00681253114683435\\
15301	0.00680976110379792\\
15311	0.00685511781363802\\
15321	0.00684623051087606\\
15331	0.00684236382531274\\
15341	0.00682341774016101\\
15351	0.00680347882734017\\
15361	0.00680432568054197\\
15371	0.00678510867684204\\
15381	0.00678029838164605\\
15391	0.00677382777400715\\
15401	0.00678233394521491\\
15411	0.00678772710503295\\
15421	0.00677845411827503\\
15431	0.00676886354815659\\
15441	0.00670663425973235\\
15451	0.00673737748235803\\
15461	0.00666843674414186\\
15471	0.00668015598087945\\
15481	0.00665844009902481\\
15491	0.0066666997126776\\
15501	0.00662915510174665\\
15511	0.00661879616278742\\
15521	0.00662412873279198\\
15531	0.00662543429457884\\
15541	0.00660050393949398\\
15551	0.00666575513390807\\
15561	0.00662765661478375\\
15571	0.00666186198531399\\
15581	0.00665999451087375\\
15591	0.00657740732104737\\
15601	0.00655467933620002\\
15611	0.00653700558348871\\
15621	0.00654415520126759\\
15631	0.00656800465011686\\
15641	0.00653895580736341\\
15651	0.00654445821606238\\
15661	0.00650374387528721\\
15671	0.00651213148861463\\
15681	0.00651178941784829\\
15691	0.00649701500412964\\
15701	0.00648762666057342\\
15711	0.00647864498945021\\
15721	0.00646497743202711\\
15731	0.00648924342016256\\
15741	0.00648760855348588\\
15751	0.00645085163437372\\
15761	0.00647000620149514\\
15771	0.00637566490832792\\
15781	0.00644122665362508\\
15791	0.00639208170925297\\
15801	0.00649381410266967\\
15811	0.00624521060895294\\
15821	0.00616411371832243\\
15831	0.00608915868678365\\
15841	0.00622119811733816\\
15851	0.00614684731616556\\
15861	0.00630872941217402\\
15871	0.00639684160004361\\
15881	0.006310926025743\\
15891	0.00638758973150196\\
15901	0.00623843704812954\\
15911	0.00652425066155853\\
15921	0.0062263223640886\\
15931	0.00588128389948403\\
15941	0.00582959454466084\\
15951	0.00558463889880842\\
15961	0.00545443917010847\\
15971	0.00561140887268362\\
15981	0.0058152046952645\\
15991	0.00583563136897244\\
16001	0.00621092202057492\\
16011	0.00620133714116982\\
16021	0.00618692390615617\\
16031	0.00618521033130234\\
16041	0.00614259458789652\\
16051	0.00615621599891437\\
16061	0.00617527898838007\\
16071	0.00615367124877344\\
16081	0.00619197966255855\\
16091	0.00617280550217593\\
16101	0.00614644286814281\\
16111	0.00610120125069651\\
16121	0.00604541226323453\\
16131	0.00608946327009759\\
16141	0.00611412628288075\\
16151	0.0060684955525913\\
16161	0.00609416336665226\\
16171	0.00610699762645474\\
16181	0.00609374628614447\\
16191	0.00606971745576129\\
16201	0.00605367754377537\\
16211	0.0060656720274163\\
16221	0.00606116910663785\\
16231	0.00605399757773601\\
16241	0.00604365539546044\\
16251	0.00604866965523218\\
16261	0.00603589288463152\\
16271	0.00603273098471428\\
16281	0.0060144707593424\\
16291	0.00601272521287526\\
16301	0.00598964292346021\\
16311	0.00595578814956015\\
16321	0.00597295369093334\\
16331	0.00597467779630942\\
16341	0.0059722846005365\\
16351	0.00599323055797457\\
16361	0.00601791877513833\\
16371	0.00595296127228247\\
16381	0.00595731613949788\\
16391	0.0059260438411271\\
16401	0.00594219270971776\\
16411	0.00599673874530049\\
16421	0.00595256216962224\\
16431	0.00590976515995422\\
16441	0.00591635140659806\\
16451	0.00590352197476396\\
16461	0.00581978474338567\\
16471	0.00575273768576907\\
16481	0.00572710620140015\\
16491	0.00571336856276574\\
16501	0.00568774419739976\\
16511	0.00564623559471445\\
16521	0.00562601266115528\\
16531	0.00572896544653595\\
16541	0.00571432449445258\\
16551	0.00571633298619057\\
16561	0.00567446369113357\\
16571	0.00567983201358408\\
16581	0.00562646470287827\\
16591	0.00561561164980077\\
16601	0.00561890179169572\\
16611	0.0055850343640884\\
16621	0.00560478421894209\\
16631	0.00558454079229959\\
16641	0.0055904759806976\\
16651	0.00556875964122755\\
16661	0.00557600917884142\\
16671	0.0055822503920186\\
16681	0.00559892856127279\\
16691	0.00559666691098131\\
16701	0.0055832465896348\\
16711	0.00556845671877229\\
16721	0.00558227999397567\\
16731	0.00556218094957899\\
16741	0.00557394800124102\\
16751	0.00556247708019496\\
16761	0.00554784319618747\\
16771	0.00554816280701449\\
16781	0.00554270145407829\\
16791	0.00554317693944982\\
16801	0.00554838326807783\\
16811	0.00555286081044955\\
16821	0.00554467395256663\\
16831	0.00555041146284692\\
16841	0.0055543351021528\\
16851	0.00554649265141865\\
16861	0.00555084246635664\\
16871	0.00555423309916558\\
16881	0.00556485793294773\\
16891	0.00555660819085862\\
16901	0.00556955320232047\\
16911	0.00554098991431018\\
16921	0.00554911578556769\\
16931	0.00556782060880026\\
16941	0.00556372629225414\\
16951	0.00555179462409501\\
16961	0.00556240125511831\\
16971	0.00555420527036927\\
16981	0.00555537441570142\\
16991	0.00555323563162896\\
17001	0.00557485711030281\\
17011	0.00553582879033736\\
17021	0.00531955374721286\\
17031	0.00572386599721724\\
17041	0.0052267744640599\\
17051	0.00544169038354303\\
17061	0.00542525112893808\\
17071	0.00536793367377803\\
17081	0.00574393745197511\\
17091	0.00612089337734021\\
17101	0.00624245271042525\\
17111	0.00610418991665383\\
17121	0.0060392302360501\\
17131	0.00672643598284544\\
17141	0.00628247557799864\\
17151	0.00587122324636359\\
17161	0.00520219079935595\\
17171	0.00523794471668553\\
17181	0.00543669823331049\\
17191	0.00531419695539697\\
17201	0.00520337424749523\\
17211	0.00534690413847834\\
17221	0.00511610203348609\\
17231	0.0053440583549685\\
17241	0.00575017137254776\\
17251	0.00564113331786016\\
17261	0.00548804464664803\\
17271	0.00560635911481699\\
17281	0.00579081271037968\\
17291	0.00597723367369467\\
17301	0.00617794310880481\\
17311	0.00624898334380385\\
17321	0.00604556536026863\\
17331	0.00629293358661701\\
17341	0.00657064333594827\\
17351	0.00640688077687173\\
17361	0.00640122683388836\\
17371	0.00645604221327613\\
17381	0.006519504869133\\
17391	0.00682855294864854\\
17401	0.00722047333098731\\
17411	0.00727059306993906\\
17421	0.00765179015062097\\
17431	0.00785679597681216\\
17441	0.00790205678783212\\
17451	0.00806888386378085\\
17461	0.00799516255346252\\
17471	0.00770146331185138\\
17481	0.00762942389925143\\
17491	0.00800063293853958\\
17501	0.00822031735659488\\
17511	0.00771261291734953\\
17521	0.00791784498653837\\
17531	0.00763845147108791\\
17541	0.00743882685856862\\
17551	0.00730753601278927\\
17561	0.00702197368831202\\
17571	0.00664834402799072\\
17581	0.00680722795936397\\
17591	0.00631561584581105\\
17601	0.00638235691543292\\
17611	0.00677093215417185\\
17621	0.00715514320219873\\
17631	0.00744057915355834\\
17641	0.00695735801203439\\
17651	0.00726248912320361\\
17661	0.0072716801157156\\
17671	0.00748221304594891\\
17681	0.00716769645444451\\
17691	0.00745971225747866\\
17701	0.0068648462297349\\
17711	0.00691697445139157\\
17721	0.00741236090651706\\
17731	0.00778296572227101\\
17741	0.00827879658374436\\
17751	0.00788639408329466\\
17761	0.00776887668935011\\
17771	0.00749213471841984\\
17781	0.00768719350229474\\
17791	0.00786362188160764\\
17801	0.00793320480234597\\
17811	0.00810778712894332\\
17821	0.0080635712008187\\
17831	0.00784125503769146\\
17841	0.0079681042391609\\
17851	0.00785433551908777\\
17861	0.00813471568916668\\
17871	0.00828737285264244\\
17881	0.00849377322465908\\
17891	0.00845679830028669\\
17901	0.00828517605206502\\
17911	0.00796331841572606\\
17921	0.00747103833697373\\
17931	0.00694798636846622\\
17941	0.00672876351340573\\
17951	0.00646477832276881\\
17961	0.00716043755120512\\
17971	0.00728324054057574\\
17981	0.00734729613289196\\
17991	0.00742063810648689\\
18001	0.00727878893746462\\
18011	0.00705220669442325\\
18021	0.00700371598635029\\
18031	0.00749122664233322\\
18041	0.00707199874612203\\
18051	0.00748880903642213\\
18061	0.00749565768314962\\
18071	0.00771793467021172\\
18081	0.0074725880128819\\
18091	0.00731433798337119\\
18101	0.00776607325077597\\
18111	0.00778301763806771\\
18121	0.00750000120383985\\
18131	0.00728998467024755\\
18141	0.00740186891741284\\
18151	0.00710994759305275\\
18161	0.00753131274912363\\
18171	0.00760412355695951\\
18181	0.00777201101342707\\
18191	0.00728714914045062\\
18201	0.0077717764519524\\
18211	0.00771508213589075\\
18221	0.00758870639456608\\
18231	0.00749402464943738\\
18241	0.00740477882297601\\
18251	0.00745888660127799\\
18261	0.00768133738382907\\
18271	0.00814479584295436\\
18281	0.00826015307408821\\
18291	0.00806525724217249\\
18301	0.00736826001613124\\
18311	0.00698488716776789\\
18321	0.00623688519919521\\
18331	0.00636881823203557\\
18341	0.00642977580805544\\
18351	0.00624556237200051\\
18361	0.00644584123325214\\
18371	0.00642078164824465\\
18381	0.00657486269880685\\
18391	0.00667582138695677\\
18401	0.00654758166230434\\
18411	0.00664861686284678\\
18421	0.00745491794457475\\
18431	0.0069176510258265\\
18441	0.0069131998966492\\
18451	0.00756062812606472\\
18461	0.00687344780665985\\
18471	0.00673514050755302\\
18481	0.00661140307751901\\
18491	0.0065943652834836\\
18501	0.00678200432160562\\
18511	0.00703486835874734\\
18521	0.00681115599600015\\
18531	0.00593132290859945\\
18541	0.00613185425447383\\
18551	0.0062033029360838\\
18561	0.00572858111832618\\
18571	0.00577529401097503\\
18581	0.00542370855647908\\
18591	0.00534466081341579\\
18601	0.00585737190798547\\
18611	0.00604993055498247\\
18621	0.0060166590556991\\
18631	0.00626295398970008\\
18641	0.00604221466578706\\
18651	0.006067991090721\\
18661	0.00639599584660816\\
18671	0.00678233070460734\\
18681	0.00663262710942151\\
18691	0.00687394478219162\\
18701	0.00693460450747423\\
18711	0.0068370988853032\\
18721	0.00706568857357833\\
18731	0.00689956198874562\\
18741	0.00675282726791988\\
18751	0.00650409921258931\\
18761	0.00657712050365997\\
18771	0.00638184400525195\\
18781	0.00627070177145607\\
18791	0.00626905193405839\\
18801	0.0063866883001365\\
18811	0.00644287044024337\\
18821	0.00666472361965218\\
18831	0.00677693098319467\\
18841	0.0067305285385077\\
18851	0.0066335427332143\\
18861	0.0064240848403337\\
18871	0.00638566729480809\\
18881	0.00642499199128104\\
18891	0.00628222840166876\\
18901	0.00656534997633502\\
18911	0.00649093440520786\\
18921	0.00627415186795272\\
18931	0.0060736191535516\\
18941	0.00619413380067522\\
18951	0.00586827706206143\\
18961	0.00561867560144203\\
18971	0.00564224297094148\\
18981	0.00558485603546456\\
18991	0.00574194420345039\\
19001	0.00594378243623226\\
19011	0.00567467155991581\\
19021	0.00586963281998682\\
19031	0.00591243197762627\\
19041	0.00601742692856247\\
19051	0.00619497690849787\\
19061	0.00612423693333262\\
19071	0.0060737783958197\\
19081	0.00567527010648649\\
19091	0.00564256447197147\\
19101	0.00577546658262778\\
19111	0.00591612195015445\\
19121	0.00591730095888973\\
19131	0.00594513567114671\\
19141	0.00592427526242593\\
19151	0.00593217741900324\\
19161	0.00592933216074069\\
19171	0.00590359793388416\\
19181	0.00606616287620882\\
19191	0.00590409980759987\\
19201	0.0057012442998407\\
19211	0.00585137144344445\\
19221	0.00597130958994101\\
19231	0.00569873924483311\\
19241	0.00520465309106904\\
19251	0.00548194139910456\\
19261	0.00546356476160047\\
19271	0.00518858019699138\\
19281	0.00523346458507563\\
19291	0.00541860707313328\\
19301	0.00547980073301059\\
19311	0.00554643495350589\\
19321	0.00550034040351025\\
19331	0.00508413178021257\\
19341	0.00503698530996926\\
19351	0.00498550576046621\\
19361	0.00504218482982679\\
19371	0.00520970376603393\\
19381	0.00515081872120814\\
19391	0.00491929477087631\\
19401	0.00498641308795158\\
19411	0.00484940786744312\\
19421	0.00483533596614091\\
19431	0.00505008569541953\\
19441	0.00528459589918364\\
19451	0.00512073381960176\\
19461	0.00528099081782157\\
19471	0.00529668380598947\\
19481	0.00513980884672444\\
19491	0.00518599431618528\\
19501	0.00548164618840951\\
19511	0.00581595222825548\\
19521	0.00571346347005572\\
19531	0.00590588866094733\\
19541	0.00598051356064401\\
19551	0.00620786770984801\\
19561	0.00589362767379728\\
19571	0.00565552230655713\\
19581	0.00571820867796293\\
19591	0.00569335477791647\\
19601	0.00562964612697832\\
19611	0.00564321818642841\\
19621	0.00549667887730507\\
19631	0.0054956618021818\\
19641	0.00547017389806395\\
19651	0.00530207937003308\\
19661	0.00523262901989339\\
19671	0.00553265830355055\\
19681	0.00531733605280048\\
19691	0.00538913276992856\\
19701	0.00525038306294427\\
19711	0.00539306695754922\\
19721	0.00524808381204358\\
19731	0.00554567715172726\\
19741	0.00552169192339463\\
19751	0.00559481719914169\\
19761	0.00537822668179339\\
19771	0.00519946298456456\\
19781	0.00524633834217724\\
19791	0.0051282566407296\\
19801	0.00503103795875166\\
19811	0.00496016797741647\\
19821	0.00500954850592946\\
19831	0.00515746837078659\\
19841	0.00497032702485659\\
19851	0.00481532089457655\\
19861	0.00503944036495877\\
19871	0.00506498770238629\\
19881	0.00516220180957646\\
19891	0.00475023719154476\\
19901	0.00441825315126274\\
19911	0.00427138569853346\\
19921	0.00408488350138491\\
19931	0.00441405130703406\\
19941	0.00482630045245684\\
19951	0.00493472607087786\\
19961	0.00497500696755041\\
19971	0.00496474083158348\\
19981	0.00481318802027681\\
19991	0.00495746967622379\\
20001	0.00488212797000514\\
20001	0\\
19991	0\\
19981	0\\
19971	0\\
19961	0\\
19951	0\\
19941	0\\
19931	0\\
19921	0\\
19911	0\\
19901	0\\
19891	0\\
19881	0\\
19871	0\\
19861	0\\
19851	0\\
19841	0\\
19831	0\\
19821	0\\
19811	0\\
19801	0\\
19791	0\\
19781	0\\
19771	0\\
19761	0\\
19751	0\\
19741	0\\
19731	0\\
19721	0\\
19711	0\\
19701	0\\
19691	0\\
19681	0\\
19671	0\\
19661	0\\
19651	0\\
19641	0\\
19631	0\\
19621	0\\
19611	0\\
19601	0\\
19591	0\\
19581	0\\
19571	0\\
19561	0\\
19551	0\\
19541	0\\
19531	0\\
19521	0\\
19511	0\\
19501	0\\
19491	0\\
19481	0\\
19471	0\\
19461	0\\
19451	0\\
19441	0\\
19431	0\\
19421	0\\
19411	0\\
19401	0\\
19391	0\\
19381	0\\
19371	0\\
19361	0\\
19351	0\\
19341	0\\
19331	0\\
19321	0\\
19311	0\\
19301	0\\
19291	0\\
19281	0\\
19271	0\\
19261	0\\
19251	0\\
19241	0\\
19231	0\\
19221	0\\
19211	0\\
19201	0\\
19191	0\\
19181	0\\
19171	0\\
19161	0\\
19151	0\\
19141	0\\
19131	0\\
19121	0\\
19111	0\\
19101	0\\
19091	0\\
19081	0\\
19071	0\\
19061	0\\
19051	0\\
19041	0\\
19031	0\\
19021	0\\
19011	0\\
19001	0\\
18991	0\\
18981	0\\
18971	0\\
18961	0\\
18951	0\\
18941	0\\
18931	0\\
18921	0\\
18911	0\\
18901	0\\
18891	0\\
18881	0\\
18871	0\\
18861	0\\
18851	0\\
18841	0\\
18831	0\\
18821	0\\
18811	0\\
18801	0\\
18791	0\\
18781	0\\
18771	0\\
18761	0\\
18751	0\\
18741	0\\
18731	0\\
18721	0\\
18711	0\\
18701	0\\
18691	0\\
18681	0\\
18671	0\\
18661	0\\
18651	0\\
18641	0\\
18631	0\\
18621	0\\
18611	0\\
18601	0\\
18591	0\\
18581	0\\
18571	0\\
18561	0\\
18551	0\\
18541	0\\
18531	0\\
18521	0\\
18511	0\\
18501	0\\
18491	0\\
18481	0\\
18471	0\\
18461	0\\
18451	0\\
18441	0\\
18431	0\\
18421	0\\
18411	0\\
18401	0\\
18391	0\\
18381	0\\
18371	0\\
18361	0\\
18351	0\\
18341	0\\
18331	0\\
18321	0\\
18311	0\\
18301	0\\
18291	0\\
18281	0\\
18271	0\\
18261	0\\
18251	0\\
18241	0\\
18231	0\\
18221	0\\
18211	0\\
18201	0\\
18191	0\\
18181	0\\
18171	0\\
18161	0\\
18151	0\\
18141	0\\
18131	0\\
18121	0\\
18111	0\\
18101	0\\
18091	0\\
18081	0\\
18071	0\\
18061	0\\
18051	0\\
18041	0\\
18031	0\\
18021	0\\
18011	0\\
18001	0\\
17991	0\\
17981	0\\
17971	0\\
17961	0\\
17951	0\\
17941	0\\
17931	0\\
17921	0\\
17911	0\\
17901	0\\
17891	0\\
17881	0\\
17871	0\\
17861	0\\
17851	0\\
17841	0\\
17831	0\\
17821	0\\
17811	0\\
17801	0\\
17791	0\\
17781	0\\
17771	0\\
17761	0\\
17751	0\\
17741	0\\
17731	0\\
17721	0\\
17711	0\\
17701	0\\
17691	0\\
17681	0\\
17671	0\\
17661	0\\
17651	0\\
17641	0\\
17631	0\\
17621	0\\
17611	0\\
17601	0\\
17591	0\\
17581	0\\
17571	0\\
17561	0\\
17551	0\\
17541	0\\
17531	0\\
17521	0\\
17511	0\\
17501	0\\
17491	0\\
17481	0\\
17471	0\\
17461	0\\
17451	0\\
17441	0\\
17431	0\\
17421	0\\
17411	0\\
17401	0\\
17391	0\\
17381	0\\
17371	0\\
17361	0\\
17351	0\\
17341	0\\
17331	0\\
17321	0\\
17311	0\\
17301	0\\
17291	0\\
17281	0\\
17271	0\\
17261	0\\
17251	0\\
17241	0\\
17231	0\\
17221	0\\
17211	0\\
17201	0\\
17191	0\\
17181	0\\
17171	0\\
17161	0\\
17151	0\\
17141	0\\
17131	0\\
17121	0\\
17111	0\\
17101	0\\
17091	0\\
17081	0\\
17071	0\\
17061	0\\
17051	0\\
17041	0\\
17031	0\\
17021	0\\
17011	0\\
17001	0\\
16991	0\\
16981	0\\
16971	0\\
16961	0\\
16951	0\\
16941	0\\
16931	0\\
16921	0\\
16911	0\\
16901	0\\
16891	0\\
16881	0\\
16871	0\\
16861	0\\
16851	0\\
16841	0\\
16831	0\\
16821	0\\
16811	0\\
16801	0\\
16791	0\\
16781	0\\
16771	0\\
16761	0\\
16751	0\\
16741	0\\
16731	0\\
16721	0\\
16711	0\\
16701	0\\
16691	0\\
16681	0\\
16671	0\\
16661	0\\
16651	0\\
16641	0\\
16631	0\\
16621	0\\
16611	0\\
16601	0\\
16591	0\\
16581	0\\
16571	0\\
16561	0\\
16551	0\\
16541	0\\
16531	0\\
16521	0\\
16511	0\\
16501	0\\
16491	0\\
16481	0\\
16471	0\\
16461	0\\
16451	0\\
16441	0\\
16431	0\\
16421	0\\
16411	0\\
16401	0\\
16391	0\\
16381	0\\
16371	0\\
16361	0\\
16351	0\\
16341	0\\
16331	0\\
16321	0\\
16311	0\\
16301	0\\
16291	0\\
16281	0\\
16271	0\\
16261	0\\
16251	0\\
16241	0\\
16231	0\\
16221	0\\
16211	0\\
16201	0\\
16191	0\\
16181	0\\
16171	0\\
16161	0\\
16151	0\\
16141	0\\
16131	0\\
16121	0\\
16111	0\\
16101	0\\
16091	0\\
16081	0\\
16071	0\\
16061	0\\
16051	0\\
16041	0\\
16031	0\\
16021	0\\
16011	0\\
16001	0\\
15991	0\\
15981	0\\
15971	0\\
15961	0\\
15951	0\\
15941	0\\
15931	0\\
15921	0\\
15911	0\\
15901	0\\
15891	0\\
15881	0\\
15871	0\\
15861	0\\
15851	0\\
15841	0\\
15831	0\\
15821	0\\
15811	0\\
15801	0\\
15791	0\\
15781	0\\
15771	0\\
15761	0\\
15751	0\\
15741	0\\
15731	0\\
15721	0\\
15711	0\\
15701	0\\
15691	0\\
15681	0\\
15671	0\\
15661	0\\
15651	0\\
15641	0\\
15631	0\\
15621	0\\
15611	0\\
15601	0\\
15591	0\\
15581	0\\
15571	0\\
15561	0\\
15551	0\\
15541	0\\
15531	0\\
15521	0\\
15511	0\\
15501	0\\
15491	0\\
15481	0\\
15471	0\\
15461	0\\
15451	0\\
15441	0\\
15431	0\\
15421	0\\
15411	0\\
15401	0\\
15391	0\\
15381	0\\
15371	0\\
15361	0\\
15351	0\\
15341	0\\
15331	0\\
15321	0\\
15311	0\\
15301	0\\
15291	0\\
15281	0\\
15271	0\\
15261	0\\
15251	0\\
15241	0\\
15231	0\\
15221	0\\
15211	0\\
15201	0\\
15191	0\\
15181	0\\
15171	0\\
15161	0\\
15151	0\\
15141	0\\
15131	0\\
15121	0\\
15111	0\\
15101	0\\
15091	0\\
15081	0\\
15071	0\\
15061	0\\
15051	0\\
15041	0\\
15031	0\\
15021	0\\
15011	0\\
15001	0\\
14991	0\\
14981	0\\
14971	0\\
14961	0\\
14951	0\\
14941	0\\
14931	0\\
14921	0\\
14911	0\\
14901	0\\
14891	0\\
14881	0\\
14871	0\\
14861	0\\
14851	0\\
14841	0\\
14831	0\\
14821	0\\
14811	0\\
14801	0\\
14791	0\\
14781	0\\
14771	0\\
14761	0\\
14751	0\\
14741	0\\
14731	0\\
14721	0\\
14711	0\\
14701	0\\
14691	0\\
14681	0\\
14671	0\\
14661	0\\
14651	0\\
14641	0\\
14631	0\\
14621	0\\
14611	0\\
14601	0\\
14591	0\\
14581	0\\
14571	0\\
14561	0\\
14551	0\\
14541	0\\
14531	0\\
14521	0\\
14511	0\\
14501	0\\
14491	0\\
14481	0\\
14471	0\\
14461	0\\
14451	0\\
14441	0\\
14431	0\\
14421	0\\
14411	0\\
14401	0\\
14391	0\\
14381	0\\
14371	0\\
14361	0\\
14351	0\\
14341	0\\
14331	0\\
14321	0\\
14311	0\\
14301	0\\
14291	0\\
14281	0\\
14271	0\\
14261	0\\
14251	0\\
14241	0\\
14231	0\\
14221	0\\
14211	0\\
14201	0\\
14191	0\\
14181	0\\
14171	0\\
14161	0\\
14151	0\\
14141	0\\
14131	0\\
14121	0\\
14111	0\\
14101	0\\
14091	0\\
14081	0\\
14071	0\\
14061	0\\
14051	0\\
14041	0\\
14031	0\\
14021	0\\
14011	0\\
14001	0\\
13991	0\\
13981	0\\
13971	0\\
13961	0\\
13951	0\\
13941	0\\
13931	0\\
13921	0\\
13911	0\\
13901	0\\
13891	0\\
13881	0\\
13871	0\\
13861	0\\
13851	0\\
13841	0\\
13831	0\\
13821	0\\
13811	0\\
13801	0\\
13791	0\\
13781	0\\
13771	0\\
13761	0\\
13751	0\\
13741	0\\
13731	0\\
13721	0\\
13711	0\\
13701	0\\
13691	0\\
13681	0\\
13671	0\\
13661	0\\
13651	0\\
13641	0\\
13631	0\\
13621	0\\
13611	0\\
13601	0\\
13591	0\\
13581	0\\
13571	0\\
13561	0\\
13551	0\\
13541	0\\
13531	0\\
13521	0\\
13511	0\\
13501	0\\
13491	0\\
13481	0\\
13471	0\\
13461	0\\
13451	0\\
13441	0\\
13431	0\\
13421	0\\
13411	0\\
13401	0\\
13391	0\\
13381	0\\
13371	0\\
13361	0\\
13351	0\\
13341	0\\
13331	0\\
13321	0\\
13311	0\\
13301	0\\
13291	0\\
13281	0\\
13271	0\\
13261	0\\
13251	0\\
13241	0\\
13231	0\\
13221	0\\
13211	0\\
13201	0\\
13191	0\\
13181	0\\
13171	0\\
13161	0\\
13151	0\\
13141	0\\
13131	0\\
13121	0\\
13111	0\\
13101	0\\
13091	0\\
13081	0\\
13071	0\\
13061	0\\
13051	0\\
13041	0\\
13031	0\\
13021	0\\
13011	0\\
13001	0\\
12991	0\\
12981	0\\
12971	0\\
12961	0\\
12951	0\\
12941	0\\
12931	0\\
12921	0\\
12911	0\\
12901	0\\
12891	0\\
12881	0\\
12871	0\\
12861	0\\
12851	0\\
12841	0\\
12831	0\\
12821	0\\
12811	0\\
12801	0\\
12791	0\\
12781	0\\
12771	0\\
12761	0\\
12751	0\\
12741	0\\
12731	0\\
12721	0\\
12711	0\\
12701	0\\
12691	0\\
12681	0\\
12671	0\\
12661	0\\
12651	0\\
12641	0\\
12631	0\\
12621	0\\
12611	0\\
12601	0\\
12591	0\\
12581	0\\
12571	0\\
12561	0\\
12551	0\\
12541	0\\
12531	0\\
12521	0\\
12511	0\\
12501	0\\
12491	0\\
12481	0\\
12471	0\\
12461	0\\
12451	0\\
12441	0\\
12431	0\\
12421	0\\
12411	0\\
12401	0\\
12391	0\\
12381	0\\
12371	0\\
12361	0\\
12351	0\\
12341	0\\
12331	0\\
12321	0\\
12311	0\\
12301	0\\
12291	0\\
12281	0\\
12271	0\\
12261	0\\
12251	0\\
12241	0\\
12231	0\\
12221	0\\
12211	0\\
12201	0\\
12191	0\\
12181	0\\
12171	0\\
12161	0\\
12151	0\\
12141	0\\
12131	0\\
12121	0\\
12111	0\\
12101	0\\
12091	0\\
12081	0\\
12071	0\\
12061	0\\
12051	0\\
12041	0\\
12031	0\\
12021	0\\
12011	0\\
12001	0\\
11991	0\\
11981	0\\
11971	0\\
11961	0\\
11951	0\\
11941	0\\
11931	0\\
11921	0\\
11911	0\\
11901	0\\
11891	0\\
11881	0\\
11871	0\\
11861	0\\
11851	0\\
11841	0\\
11831	0\\
11821	0\\
11811	0\\
11801	0\\
11791	0\\
11781	0\\
11771	0\\
11761	0\\
11751	0\\
11741	0\\
11731	0\\
11721	0\\
11711	0\\
11701	0\\
11691	0\\
11681	0\\
11671	0\\
11661	0\\
11651	0\\
11641	0\\
11631	0\\
11621	0\\
11611	0\\
11601	0\\
11591	0\\
11581	0\\
11571	0\\
11561	0\\
11551	0\\
11541	0\\
11531	0\\
11521	0\\
11511	0\\
11501	0\\
11491	0\\
11481	0\\
11471	0\\
11461	0\\
11451	0\\
11441	0\\
11431	0\\
11421	0\\
11411	0\\
11401	0\\
11391	0\\
11381	0\\
11371	0\\
11361	0\\
11351	0\\
11341	0\\
11331	0\\
11321	0\\
11311	0\\
11301	0\\
11291	0\\
11281	0\\
11271	0\\
11261	0\\
11251	0\\
11241	0\\
11231	0\\
11221	0\\
11211	0\\
11201	0\\
11191	0\\
11181	0\\
11171	0\\
11161	0\\
11151	0\\
11141	0\\
11131	0\\
11121	0\\
11111	0\\
11101	0\\
11091	0\\
11081	0\\
11071	0\\
11061	0.000338698117448539\\
11051	0\\
11041	0\\
11031	0.000351974402630153\\
11021	0\\
11011	0.000615855176643089\\
11001	0\\
10991	0\\
10981	0\\
10971	0\\
10961	0\\
10951	0\\
10941	0\\
10931	0\\
10921	0\\
10911	0\\
10901	0\\
10891	0\\
10881	0\\
10871	0\\
10861	0\\
10851	0\\
10841	0\\
10831	0\\
10821	0\\
10811	0\\
10801	0\\
10791	0\\
10781	0\\
10771	0\\
10761	0\\
10751	0\\
10741	0\\
10731	0\\
10721	0\\
10711	0\\
10701	0\\
10691	0\\
10681	0\\
10671	0\\
10661	0\\
10651	0\\
10641	0.000208977803524673\\
10631	0.000722124199705717\\
10621	0.00134264522039835\\
10611	0.00259920082799967\\
10601	0.00351121536839472\\
10591	0.00311428216140729\\
10581	0.00430663954330971\\
10571	0.00485848138966604\\
10561	0.00353618301712166\\
10551	0.00354483549739395\\
10541	0.00501204316261591\\
10531	0.00501885784331467\\
10521	0.00435069620636833\\
10511	0.00329688304663748\\
10501	0.00332541665783707\\
10491	0.0047330325901327\\
10481	0.003016734182524\\
10471	0.0015000575782807\\
10461	0\\
10451	0\\
10441	0\\
10431	0\\
10421	0\\
10411	0\\
10401	0\\
10391	0\\
10381	0\\
10371	0\\
10361	0\\
10351	0\\
10341	0\\
10331	0\\
10321	0\\
10311	0\\
10301	0\\
10291	0\\
10281	0\\
10271	0\\
10261	0\\
10251	0\\
10241	0\\
10231	0\\
10221	0\\
10211	0\\
10201	0\\
10191	0\\
10181	0\\
10171	0\\
10161	0\\
10151	0\\
10141	0\\
10131	0\\
10121	0\\
10111	0\\
10101	0\\
10091	0\\
10081	0\\
10071	0\\
10061	0\\
10051	0\\
10041	0\\
10031	0\\
10021	0\\
10011	0\\
10001	0\\
9991	0\\
9981	0\\
9971	0\\
9961	0\\
9951	0\\
9941	0\\
9931	0\\
9921	0\\
9911	0\\
9901	0\\
9891	0\\
9881	0\\
9871	0\\
9861	0\\
9851	0\\
9841	0\\
9831	0\\
9821	0\\
9811	0\\
9801	0\\
9791	0\\
9781	0\\
9771	0\\
9761	0\\
9751	0\\
9741	0\\
9731	0\\
9721	0\\
9711	0\\
9701	0\\
9691	0\\
9681	0\\
9671	0\\
9661	0\\
9651	0\\
9641	0\\
9631	0\\
9621	0\\
9611	0\\
9601	0\\
9591	0\\
9581	0\\
9571	0\\
9561	0\\
9551	0\\
9541	0\\
9531	0\\
9521	0\\
9511	0\\
9501	0\\
9491	0\\
9481	0\\
9471	0\\
9461	0\\
9451	0\\
9441	0\\
9431	0\\
9421	0\\
9411	0\\
9401	0\\
9391	0\\
9381	0\\
9371	0\\
9361	0\\
9351	0\\
9341	0\\
9331	0\\
9321	0\\
9311	0\\
9301	0\\
9291	0\\
9281	0\\
9271	0\\
9261	0\\
9251	0\\
9241	0\\
9231	0\\
9221	0\\
9211	0\\
9201	0\\
9191	0\\
9181	0\\
9171	0\\
9161	0\\
9151	0\\
9141	0\\
9131	0\\
9121	0\\
9111	0\\
9101	0\\
9091	0\\
9081	0\\
9071	0\\
9061	0\\
9051	0\\
9041	0\\
9031	0\\
9021	0\\
9011	0\\
9001	0\\
8991	0\\
8981	0\\
8971	0\\
8961	0\\
8951	0\\
8941	0\\
8931	0\\
8921	0\\
8911	0\\
8901	0\\
8891	0\\
8881	0\\
8871	0\\
8861	0\\
8851	0\\
8841	0\\
8831	0\\
8821	0\\
8811	0\\
8801	0\\
8791	0\\
8781	0\\
8771	0\\
8761	0\\
8751	0\\
8741	0\\
8731	0\\
8721	0\\
8711	0\\
8701	0\\
8691	0\\
8681	0\\
8671	0\\
8661	0\\
8651	0\\
8641	0\\
8631	0\\
8621	0\\
8611	0\\
8601	0\\
8591	0\\
8581	0\\
8571	0\\
8561	0\\
8551	0\\
8541	0\\
8531	0\\
8521	0\\
8511	0\\
8501	0\\
8491	0\\
8481	0\\
8471	0\\
8461	0\\
8451	0\\
8441	0\\
8431	0\\
8421	0\\
8411	0\\
8401	0\\
8391	0\\
8381	0\\
8371	0\\
8361	0\\
8351	0\\
8341	0\\
8331	0\\
8321	0\\
8311	0\\
8301	0\\
8291	0\\
8281	0\\
8271	0\\
8261	0\\
8251	0\\
8241	0\\
8231	0\\
8221	0\\
8211	0\\
8201	0\\
8191	0\\
8181	0\\
8171	0\\
8161	0\\
8151	0\\
8141	0\\
8131	0\\
8121	0\\
8111	0\\
8101	0\\
8091	0\\
8081	0\\
8071	0\\
8061	0\\
8051	0\\
8041	0\\
8031	0\\
8021	0\\
8011	0\\
8001	0\\
7991	0\\
7981	0\\
7971	0\\
7961	0\\
7951	0\\
7941	0\\
7931	0\\
7921	0\\
7911	0\\
7901	0\\
7891	0\\
7881	0\\
7871	0\\
7861	0\\
7851	0\\
7841	0\\
7831	0\\
7821	0\\
7811	0\\
7801	0\\
7791	0\\
7781	0\\
7771	0\\
7761	0\\
7751	0\\
7741	0\\
7731	0\\
7721	0\\
7711	0\\
7701	0\\
7691	0\\
7681	0\\
7671	0\\
7661	0\\
7651	0\\
7641	0\\
7631	0\\
7621	0\\
7611	0\\
7601	0\\
7591	0\\
7581	0\\
7571	0\\
7561	0\\
7551	0\\
7541	0\\
7531	0\\
7521	0\\
7511	0\\
7501	0\\
7491	0\\
7481	0\\
7471	0\\
7461	0\\
7451	0\\
7441	0\\
7431	0\\
7421	0\\
7411	0\\
7401	0\\
7391	0\\
7381	0\\
7371	0\\
7361	0\\
7351	0\\
7341	0\\
7331	0\\
7321	0\\
7311	0\\
7301	0\\
7291	0\\
7281	0\\
7271	0\\
7261	0\\
7251	0\\
7241	0\\
7231	0\\
7221	0\\
7211	0\\
7201	0\\
7191	0\\
7181	0\\
7171	0\\
7161	0\\
7151	0\\
7141	0\\
7131	0\\
7121	0\\
7111	0\\
7101	0\\
7091	0\\
7081	0\\
7071	0\\
7061	0\\
7051	0\\
7041	0\\
7031	0\\
7021	0\\
7011	0\\
7001	0\\
6991	0\\
6981	0\\
6971	0\\
6961	0\\
6951	0\\
6941	0\\
6931	0\\
6921	0\\
6911	0\\
6901	0\\
6891	0\\
6881	0\\
6871	0\\
6861	0\\
6851	0\\
6841	0\\
6831	0\\
6821	0\\
6811	0\\
6801	0\\
6791	0\\
6781	0\\
6771	0\\
6761	0\\
6751	0\\
6741	0\\
6731	0\\
6721	0\\
6711	0\\
6701	0\\
6691	0\\
6681	0\\
6671	0\\
6661	0\\
6651	0\\
6641	0\\
6631	0\\
6621	0\\
6611	0\\
6601	0\\
6591	0\\
6581	0\\
6571	0\\
6561	0\\
6551	0\\
6541	0\\
6531	0\\
6521	0\\
6511	0\\
6501	0\\
6491	0\\
6481	0\\
6471	0\\
6461	0\\
6451	0\\
6441	0\\
6431	0\\
6421	0\\
6411	0\\
6401	0\\
6391	0\\
6381	0\\
6371	0\\
6361	0\\
6351	0\\
6341	0\\
6331	0\\
6321	0\\
6311	0\\
6301	0\\
6291	0\\
6281	0\\
6271	0\\
6261	0\\
6251	0\\
6241	0\\
6231	0\\
6221	0\\
6211	0\\
6201	0\\
6191	0\\
6181	0\\
6171	0\\
6161	0\\
6151	0\\
6141	0\\
6131	0\\
6121	0\\
6111	0\\
6101	0\\
6091	0\\
6081	0\\
6071	0\\
6061	0\\
6051	0\\
6041	0\\
6031	0\\
6021	0\\
6011	0\\
6001	0\\
5991	0\\
5981	0\\
5971	0\\
5961	0\\
5951	0\\
5941	0\\
5931	0\\
5921	0\\
5911	0\\
5901	0\\
5891	0\\
5881	0\\
5871	0\\
5861	0\\
5851	0\\
5841	0\\
5831	0\\
5821	0\\
5811	0\\
5801	0\\
5791	0\\
5781	0\\
5771	0\\
5761	0\\
5751	0\\
5741	0\\
5731	0\\
5721	0\\
5711	0\\
5701	0\\
5691	0\\
5681	0\\
5671	0\\
5661	0\\
5651	0\\
5641	0\\
5631	0\\
5621	0\\
5611	0\\
5601	0\\
5591	0\\
5581	0\\
5571	0\\
5561	0\\
5551	0\\
5541	0\\
5531	0\\
5521	0\\
5511	0\\
5501	0\\
5491	0\\
5481	0\\
5471	0\\
5461	0\\
5451	0\\
5441	0\\
5431	0\\
5421	0\\
5411	0\\
5401	0\\
5391	0\\
5381	0\\
5371	0\\
5361	0\\
5351	0\\
5341	0\\
5331	0\\
5321	0\\
5311	0\\
5301	0\\
5291	0\\
5281	0\\
5271	0\\
5261	0\\
5251	0\\
5241	0\\
5231	0\\
5221	0\\
5211	0\\
5201	0\\
5191	0\\
5181	0\\
5171	0\\
5161	0\\
5151	0\\
5141	0\\
5131	0\\
5121	0\\
5111	0\\
5101	0\\
5091	0\\
5081	0\\
5071	0\\
5061	0\\
5051	0\\
5041	0\\
5031	0\\
5021	0\\
5011	0\\
5001	0\\
4991	0\\
4981	0\\
4971	0\\
4961	0\\
4951	0\\
4941	0\\
4931	0\\
4921	0\\
4911	0\\
4901	0\\
4891	0\\
4881	0\\
4871	0\\
4861	0\\
4851	0\\
4841	0\\
4831	0\\
4821	0\\
4811	0\\
4801	0\\
4791	0\\
4781	0\\
4771	0\\
4761	0\\
4751	0\\
4741	0\\
4731	0\\
4721	0\\
4711	0\\
4701	0\\
4691	0\\
4681	0\\
4671	0\\
4661	0\\
4651	0\\
4641	0\\
4631	0\\
4621	0\\
4611	0\\
4601	0\\
4591	0\\
4581	0\\
4571	0\\
4561	0\\
4551	0\\
4541	0\\
4531	0\\
4521	0\\
4511	0\\
4501	0\\
4491	0\\
4481	0\\
4471	0\\
4461	0\\
4451	0\\
4441	0\\
4431	0\\
4421	0\\
4411	0\\
4401	0\\
4391	0\\
4381	0\\
4371	0\\
4361	0\\
4351	0\\
4341	0\\
4331	0\\
4321	0\\
4311	0\\
4301	0\\
4291	0\\
4281	0\\
4271	0\\
4261	0\\
4251	0\\
4241	0\\
4231	0\\
4221	0\\
4211	0\\
4201	0\\
4191	0\\
4181	0\\
4171	0\\
4161	0\\
4151	0\\
4141	0\\
4131	0\\
4121	0\\
4111	0\\
4101	0\\
4091	0\\
4081	0\\
4071	0\\
4061	0\\
4051	0\\
4041	0\\
4031	0\\
4021	0\\
4011	0\\
4001	0\\
3991	0\\
3981	0\\
3971	0\\
3961	0\\
3951	0\\
3941	0\\
3931	0.00277573240314829\\
3921	0.00204312963881337\\
3911	0\\
3901	0\\
3891	0\\
3881	0.00194347404749919\\
3871	0.00494194224159118\\
3861	0.00286473279191726\\
3851	0\\
3841	0\\
3831	0\\
3821	0\\
3811	0\\
3801	0\\
3791	0\\
3781	0.000443809171254382\\
3771	0\\
3761	0\\
3751	0\\
3741	0\\
3731	0\\
3721	0.000125262579282269\\
3711	0\\
3701	0\\
3691	0\\
3681	0\\
3671	3.25090163329003e-05\\
3661	0\\
3651	0\\
3641	0.000439738731053171\\
3631	0\\
3621	0\\
3611	0\\
3601	0\\
3591	0\\
3581	0\\
3571	0\\
3561	0\\
3551	0\\
3541	0\\
3531	0\\
3521	0\\
3511	0\\
3501	0\\
3491	0\\
3481	0\\
3471	0\\
3461	0\\
3451	0\\
3441	0\\
3431	0\\
3421	0\\
3411	0\\
3401	0\\
3391	0\\
3381	0\\
3371	0\\
3361	0\\
3351	0\\
3341	0\\
3331	0\\
3321	0\\
3311	0\\
3301	0\\
3291	0\\
3281	0\\
3271	0\\
3261	0\\
3251	0\\
3241	0\\
3231	0\\
3221	0\\
3211	0\\
3201	0\\
3191	0\\
3181	0\\
3171	0\\
3161	0\\
3151	0\\
3141	0\\
3131	0\\
3121	0\\
3111	0\\
3101	0\\
3091	0\\
3081	0\\
3071	0\\
3061	0\\
3051	0\\
3041	0\\
3031	0\\
3021	0\\
3011	0\\
3001	0\\
2991	0\\
2981	0\\
2971	0\\
2961	0\\
2951	0\\
2941	0\\
2931	0\\
2921	0\\
2911	0\\
2901	0\\
2891	0\\
2881	0\\
2871	0\\
2861	0\\
2851	0\\
2841	0\\
2831	0\\
2821	0\\
2811	0\\
2801	0\\
2791	0\\
2781	0\\
2771	0\\
2761	0\\
2751	0\\
2741	0\\
2731	0\\
2721	0\\
2711	0\\
2701	0\\
2691	0\\
2681	0\\
2671	0\\
2661	0\\
2651	0\\
2641	0\\
2631	0\\
2621	0\\
2611	0\\
2601	0\\
2591	0\\
2581	0\\
2571	0\\
2561	0\\
2551	0\\
2541	0\\
2531	0\\
2521	0\\
2511	0\\
2501	0\\
2491	0\\
2481	0\\
2471	0\\
2461	0\\
2451	0\\
2441	0\\
2431	0\\
2421	0\\
2411	0\\
2401	0\\
2391	0\\
2381	0\\
2371	0\\
2361	0\\
2351	0\\
2341	0\\
2331	0\\
2321	0\\
2311	0\\
2301	0\\
2291	0\\
2281	0\\
2271	0\\
2261	0\\
2251	0\\
2241	0\\
2231	0\\
2221	0\\
2211	0\\
2201	0\\
2191	0\\
2181	0\\
2171	0\\
2161	0\\
2151	0\\
2141	0\\
2131	0\\
2121	0\\
2111	0\\
2101	0\\
2091	0\\
2081	0\\
2071	0\\
2061	0\\
2051	0\\
2041	0\\
2031	0\\
2021	0\\
2011	0\\
2001	0\\
1991	0\\
1981	0\\
1971	0\\
1961	0\\
1951	0\\
1941	0\\
1931	0\\
1921	0\\
1911	0\\
1901	0\\
1891	0\\
1881	0\\
1871	0\\
1861	0\\
1851	0\\
1841	0\\
1831	0\\
1821	0\\
1811	0\\
1801	0\\
1791	0\\
1781	0\\
1771	0\\
1761	0\\
1751	0\\
1741	0\\
1731	0\\
1721	0\\
1711	0\\
1701	0\\
1691	0\\
1681	0\\
1671	0\\
1661	0\\
1651	0\\
1641	0\\
1631	0\\
1621	0\\
1611	0\\
1601	0\\
1591	0\\
1581	0\\
1571	0\\
1561	0\\
1551	0\\
1541	0\\
1531	0\\
1521	0\\
1511	0\\
1501	0\\
1491	0\\
1481	0\\
1471	0\\
1461	0\\
1451	0\\
1441	0\\
1431	0\\
1421	0\\
1411	0\\
1401	0\\
1391	0\\
1381	0\\
1371	0\\
1361	0\\
1351	0\\
1341	0\\
1331	0\\
1321	0\\
1311	0\\
1301	0\\
1291	0\\
1281	0\\
1271	0\\
1261	0\\
1251	0\\
1241	0\\
1231	0\\
1221	0\\
1211	0\\
1201	0\\
1191	0\\
1181	0\\
1171	0\\
1161	0\\
1151	0\\
1141	0\\
1131	0\\
1121	0\\
1111	0\\
1101	0\\
1091	0\\
1081	0\\
1071	0\\
1061	0\\
1051	0\\
1041	0\\
1031	0\\
1021	0\\
1011	0\\
1001	0\\
991	0\\
981	0\\
971	0\\
961	0\\
951	0\\
941	0\\
931	0\\
921	0\\
911	0\\
901	0\\
891	0\\
881	0\\
871	0\\
861	0\\
851	0\\
841	0\\
831	0\\
821	0\\
811	0\\
801	0\\
791	0\\
781	0\\
771	0\\
761	0\\
751	0\\
741	0\\
731	0\\
721	0\\
711	0\\
701	0\\
691	0\\
681	0\\
671	0\\
661	0\\
651	0\\
641	0\\
631	0\\
621	0\\
611	0\\
601	0\\
591	0\\
581	0\\
571	0\\
561	0\\
551	0\\
541	0\\
531	0\\
521	0\\
511	0\\
501	0\\
491	0\\
481	0\\
471	0\\
461	0\\
451	0\\
441	0\\
431	0\\
421	0\\
411	0\\
401	0\\
391	0\\
381	0.0608849608467432\\
371	0.167247625261361\\
361	0.156017341319717\\
351	0.140723243084143\\
341	0.480158957013442\\
331	0.347500224185576\\
321	0.257977259366425\\
311	0.110239721027511\\
301	0.492703682733747\\
291	0.0152843297144887\\
281	0.253995397434998\\
271	0.509312024655574\\
261	0.276868902090179\\
251	0.840677826861545\\
241	1.16983171091366\\
231	0.420836329048291\\
221	0.784291810128597\\
211	0.687639833025592\\
201	0.763895861000357\\
191	1.60215741160931\\
181	2.30770398014537\\
171	2.00838213377319\\
161	2.35629899955101\\
151	2.74018545527494\\
141	1.36046071531591\\
131	1.01799925916567\\
121	0.843229323246127\\
111	1.46089892843142\\
101	1.0877245641375\\
91	0.625651773699202\\
81	0.393258631522796\\
71	0\\
61	0\\
51	0\\
41	0\\
31	0\\
21	0\\
11	0\\
1	0\\
}--cycle;
\addlegendentry{Uncertainty ($\pm 3\sigma$)}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_mo_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\hat{m_o}-m_o|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	0.582838070630766\\
26	1.2050603329631\\
51	2.81236345465221\\
76	4.12492982864206\\
101	4.37235989841747\\
126	3.47910221535181\\
151	5.03601845017402\\
176	4.27832406569891\\
201	2.40754333487995\\
226	2.02018252478828\\
251	2.08273500885176\\
276	1.46509797382024\\
301	1.479985413405\\
326	1.09486789338647\\
351	0.958681210330454\\
376	0.952931023824763\\
401	0.673678133918915\\
426	0.574515767003617\\
451	0.252367451576558\\
476	0.242903294048137\\
501	0.121795149242967\\
526	0.0986270826692575\\
551	0.0719957822773352\\
576	0.182930713985661\\
601	0.159369434903347\\
626	0.375494895419354\\
651	0.0864282916816315\\
676	0.1779936014573\\
701	0.114085595353607\\
726	0.0535401098384554\\
751	0.152288801856751\\
776	0.126876693156672\\
801	0.0229439560365134\\
826	0.0962644483866126\\
851	0.137325324133813\\
876	0.232639085223016\\
901	0.222090198571507\\
926	0.172545336662064\\
951	0.123043220419823\\
976	0.0151126655433065\\
1001	0.131367357488043\\
1026	0.041017960275999\\
1051	0.0364113837140911\\
1076	0.0316291775379116\\
1101	0.0317429321608906\\
1126	0.0304494408533615\\
1151	0.026509221290465\\
1176	0.0245936279985524\\
1201	0.0288320298639178\\
1226	0.0262124004093858\\
1251	0.0228514596841207\\
1276	0.0110430910003776\\
1301	0.0053998030411595\\
1326	0.00604362542062575\\
1351	0.012296237951718\\
1376	0.0124983533042151\\
1401	0.0144205345595283\\
1426	0.023111066831967\\
1451	0.0170869222435179\\
1476	0.0324424362786717\\
1501	0.0435865864849352\\
1526	0.0379388632624831\\
1551	0.0329963392976096\\
1576	0.0377747508865369\\
1601	0.0486780524003743\\
1626	0.0451354326975604\\
1651	0.0409512058966695\\
1676	0.0392046600363236\\
1701	0.0389646238575749\\
1726	0.0318697675938673\\
1751	0.0288901932664356\\
1776	0.02472165572121\\
1801	0.0375157388760883\\
1826	0.0353334457688288\\
1851	0.040848865727438\\
1876	0.0251638093372175\\
1901	0.0331509076532339\\
1926	0.0298333805984186\\
1951	0.0268737202001672\\
1976	0.0246886719979946\\
2001	0.0165200232879481\\
2026	0.0222581443031966\\
2051	0.0382846896768285\\
2076	0.0265452454532753\\
2101	0.0184334158330777\\
2126	0.0142988788978615\\
2151	0.0123539414167264\\
2176	0.0132324024880177\\
2201	0.0151419160581803\\
2226	0.0125686947364514\\
2251	0.00636515987368425\\
2276	0.00710051550994351\\
2301	0.00643519390148128\\
2326	0.00656792678090867\\
2351	0.00606325338876657\\
2376	0.00530910235730331\\
2401	0.00481784613945813\\
2426	0.00194539744250655\\
2451	0.0046495539053899\\
2476	0.00247816803397138\\
2501	0.00360054102208318\\
2526	0.00185845124747486\\
2551	0.00531931164390254\\
2576	0.00584941208293133\\
2601	0.00420699140217518\\
2626	0.00667368853288308\\
2651	0.00765587669232115\\
2676	0.00623045651096787\\
2701	0.00719926659997761\\
2726	0.00623950032816589\\
2751	0.00563136000900588\\
2776	0.00736915942916294\\
2801	0.00796525000181858\\
2826	0.00787186181002131\\
2851	0.00834586409915139\\
2876	0.0083512563240189\\
2901	0.00831244569653466\\
2926	0.008615016160884\\
2951	0.00835436671423073\\
2976	0.00695306573305832\\
3001	0.00671683729021999\\
3026	0.0041019595080638\\
3051	0.00428342761215861\\
3076	0.0026414279017446\\
3101	0.00314489033622167\\
3126	0.000662369785811689\\
3151	0.00618542392865828\\
3176	0.00608398139527599\\
3201	0.00525400242476981\\
3226	0.0116877114306011\\
3251	0.0205684634735812\\
3276	0.0219934234325363\\
3301	0.0234234469444707\\
3326	0.0259591018866574\\
3351	0.0255937063793596\\
3376	0.0256741181923774\\
3401	0.0263623785122218\\
3426	0.0284177995183523\\
3451	0.0300567356072998\\
3476	0.0335061650441413\\
3501	0.0341954256048334\\
3526	0.0333835851321251\\
3551	0.0346906854201185\\
3576	0.0317401007664251\\
3601	0.0321645393237815\\
3626	0.0371337706400512\\
3651	0.0381850091069142\\
3676	0.0382029062120519\\
3701	0.0371522485999309\\
3726	0.0396723901206166\\
3751	0.0401608291187514\\
3776	0.0418531335536136\\
3801	0.036103479469163\\
3826	0.0377199149814067\\
3851	0.0384145154123336\\
3876	0.042489669329673\\
3901	0.0334300562679761\\
3926	0.0422114092025978\\
3951	0.0356050039534446\\
3976	0.0367004982664549\\
4001	0.0319041101460504\\
4026	0.0317541282090295\\
4051	0.0239171361564452\\
4076	0.0276981941927827\\
4101	0.0258042444739917\\
4126	0.0267842938197644\\
4151	0.0238878408601084\\
4176	0.0303277074759543\\
4201	0.0319437904251241\\
4226	0.0238698677581624\\
4251	0.0319150472912773\\
4276	0.0271551680862796\\
4301	0.0160111646002947\\
4326	0.013544869148886\\
4351	0.0166927111537785\\
4376	0.0175027055483679\\
4401	0.0215550325962317\\
4426	0.0250802271419464\\
4451	0.023011616524452\\
4476	0.0250926973264023\\
4501	0.0229709237132492\\
4526	0.0205521454249786\\
4551	0.021177674399361\\
4576	0.0250294202089656\\
4601	0.0254438328252009\\
4626	0.0245635109880074\\
4651	0.027113453644507\\
4676	0.0286355220146997\\
4701	0.0285027378280862\\
4726	0.0257364871150778\\
4751	0.0235478070336821\\
4776	0.0260349515438221\\
4801	0.0250990257603849\\
4826	0.0223451173394384\\
4851	0.0232824599363084\\
4876	0.0239062292114696\\
4901	0.0225104137278567\\
4926	0.0199257077716979\\
4951	0.022560749043681\\
4976	0.0205160944605587\\
5001	0.0197680071292639\\
5026	0.0211617985208836\\
5051	0.0211615285557991\\
5076	0.02182467423816\\
5101	0.021768203909668\\
5126	0.0219432418072698\\
5151	0.0217058777760328\\
5176	0.0205507205960775\\
5201	0.0176230789718708\\
5226	0.0186226627565724\\
5251	0.0151947348193497\\
5276	0.0161657177271759\\
5301	0.0166099856188386\\
5326	0.0142999629640421\\
5351	0.0133891516845175\\
5376	0.0103418142836864\\
5401	0.00919543498823594\\
5426	0.00793381453674979\\
5451	0.0107710243712673\\
5476	0.00817261460759178\\
5501	0.00804622002880562\\
5526	0.00704709127000358\\
5551	0.00546722879013806\\
5576	0.00576741070186149\\
5601	0.00691449722903048\\
5626	0.00639785891213496\\
5651	0.0053214266812398\\
5676	0.00395078287270545\\
5701	0.00438681316469314\\
5726	0.00360466479124111\\
5751	0.00296853960372934\\
5776	0.000542605049220102\\
5801	0.000345181230885672\\
5826	0.00138847920275964\\
5851	0.00157785334975324\\
5876	0.0013017134338591\\
5901	0.00318603812104157\\
5926	0.00546036759309887\\
5951	0.00466137939354838\\
5976	0.00548809733925371\\
6001	0.00604105660841459\\
6026	0.00775251565695712\\
6051	0.00872383618007211\\
6076	0.00926490617659326\\
6101	0.00891414659030731\\
6126	0.00963775853042348\\
6151	0.0103632616282241\\
6176	0.0101580122963483\\
6201	0.010606144784133\\
6226	0.0114758483977548\\
6251	0.0106546400024392\\
6276	0.0121373855512015\\
6301	0.0122102948303298\\
6326	0.0111107131608861\\
6351	0.00977009092559755\\
6376	0.00988262574540566\\
6401	0.0103154728970472\\
6426	0.0110091955085319\\
6451	0.0119924049862279\\
6476	0.0118740763948479\\
6501	0.0129345319394414\\
6526	0.0136042769371627\\
6551	0.0141696278172809\\
6576	0.014488197026695\\
6601	0.0148052048399632\\
6626	0.0151771831443455\\
6651	0.0151448647807497\\
6676	0.0151547626710362\\
6701	0.0155720143765066\\
6726	0.0153927598402801\\
6751	0.0159479266146385\\
6776	0.0153458475791979\\
6801	0.0152598387200118\\
6826	0.0152764114253026\\
6851	0.015467140394579\\
6876	0.0153747777618962\\
6901	0.0156832289148163\\
6926	0.0159562989469948\\
6951	0.0156673970296906\\
6976	0.0157398397991555\\
7001	0.0157128290535382\\
7026	0.015475448087676\\
7051	0.0152402347781717\\
7076	0.0149657499765969\\
7101	0.0147529069455623\\
7126	0.0145341924155544\\
7151	0.0144342201754397\\
7176	0.0142257029225095\\
7201	0.0140048306718372\\
7226	0.0137647602860846\\
7251	0.0136575998699981\\
7276	0.0134902818356903\\
7301	0.0132836692299891\\
7326	0.012963649411184\\
7351	0.0126183154535544\\
7376	0.012220712291324\\
7401	0.0122395083940099\\
7426	0.0124141956309545\\
7451	0.0125625845280148\\
7476	0.0124147233896359\\
7501	0.0121716345701695\\
7526	0.0118465807859953\\
7551	0.0118857864992656\\
7576	0.011943877288602\\
7601	0.0117617961164449\\
7626	0.0119456486735945\\
7651	0.0113586416942635\\
7676	0.0115340966026105\\
7701	0.0118098937100048\\
7726	0.0113957467703243\\
7751	0.0108142831846214\\
7776	0.0104520954083733\\
7801	0.00986948527686726\\
7826	0.00925099398059159\\
7851	0.0103208575964118\\
7876	0.0110310589827771\\
7901	0.0112878000280605\\
7926	0.0107966449857713\\
7951	0.0110046357281521\\
7976	0.0119185572862535\\
8001	0.0107894474992849\\
8026	0.0106554146142219\\
8051	0.00970309172486017\\
8076	0.00807812534216534\\
8101	0.00745208029409516\\
8126	0.00701595917261089\\
8151	0.00375778238924118\\
8176	0.00558527637342388\\
8201	0.0029539209420768\\
8226	0.00242691670788941\\
8251	0.00196184794015375\\
8276	0.00153592704952765\\
8301	0.000985828366191654\\
8326	0.000994574138352577\\
8351	0.00114616984180427\\
8376	0.00130853081513704\\
8401	0.0007772440631717\\
8426	0.00259055322847801\\
8451	0.00065193742500802\\
8476	0.0008900727061667\\
8501	0.000519636283330405\\
8526	0.000640434678008672\\
8551	0.000628900825924372\\
8576	0.000842431839220614\\
8601	0.000919341240944727\\
8626	0.000976279619339548\\
8651	0.000994354690444288\\
8676	0.00101913070647308\\
8701	0.000944578755056824\\
8726	0.00113060913700047\\
8751	0.000740116162037285\\
8776	0.000386639488689333\\
8801	0.000488170326750748\\
8826	0.000493656888749694\\
8851	3.29554242650687e-05\\
8876	0.00048100681044283\\
8901	0.000166145140893414\\
8926	0.000213909938116208\\
8951	5.26255581223545e-05\\
8976	0.000385086529421041\\
9001	0.000108161880130186\\
9026	0.000575067685525621\\
9051	0.000377463103734099\\
9076	0.000247768624588307\\
9101	0.000278055216576423\\
9126	0.000299502035827626\\
9151	0.000379683193057589\\
9176	0.0005832061286275\\
9201	0.00058747914093682\\
9226	0.000659124753946028\\
9251	0.000804899297956352\\
9276	0.000700811552073688\\
9301	0.000585239292795858\\
9326	0.000907062891593924\\
9351	0.000586420975138946\\
9376	0.000221304580295012\\
9401	0.000179198076453613\\
9426	0.000404954566639582\\
9451	0.000293192407208931\\
9476	0.000704211566715074\\
9501	0.000886106280824306\\
9526	0.000745354073932836\\
9551	0.00088684435318509\\
9576	0.000915095460623849\\
9601	0.000549460902163013\\
9626	0.000562892112880187\\
9651	0.00054430004891648\\
9676	0.000488399169755072\\
9701	0.000402769173013962\\
9726	0.000330310038923809\\
9751	0.000308269700613151\\
9776	0.000253683897818657\\
9801	0.00020685452600766\\
9826	0.000168486580228944\\
9851	0.000157028042623519\\
9876	0.000147946360729234\\
9901	0.000119449424698548\\
9926	9.74372564228609e-05\\
9951	9.82308845054458e-05\\
9976	3.74761840160609e-05\\
10001	2.80517834361227e-05\\
10026	0.00266881137857489\\
10051	0.000277412146678202\\
10076	0.00196570960831521\\
10101	0.00211306959766544\\
10126	0.00568534580360858\\
10151	0.00350419103250177\\
10176	0.00262071814988163\\
10201	0.00139353749083404\\
10226	0.00100140426297068\\
10251	0.00211842112372795\\
10276	0.0018702648836495\\
10301	0.00622773113435793\\
10326	0.00730610858624225\\
10351	0.00651745591794861\\
10376	0.00762651740920184\\
10401	0.0101662490023362\\
10426	0.00919295927544139\\
10451	0.00990948274571912\\
10476	0.0145398385647704\\
10501	0.0146343480169624\\
10526	0.01708487101224\\
10551	0.0145698954521842\\
10576	0.0160428097844296\\
10601	0.0142771099521923\\
10626	0.0127759836498433\\
10651	0.0098179333756776\\
10676	0.00666267806344911\\
10701	0.0064866244232793\\
10726	0.00848763774607231\\
10751	0.00766619906439558\\
10776	0.00667869257933806\\
10801	0.00444737565090514\\
10826	0.00384983436002373\\
10851	0.00625991056971764\\
10876	0.00242489607704721\\
10901	0.0029267668807591\\
10926	0.00235628476797167\\
10951	0.00411822108407667\\
10976	0.00399477073334653\\
11001	0.00504262826243052\\
11026	0.00923688983051463\\
11051	0.00834824891978814\\
11076	0.00557079152131768\\
11101	0.00356682127314145\\
11126	0.00699597753382397\\
11151	0.00468422718805139\\
11176	0.00602470604305005\\
11201	0.00574387734178106\\
11226	0.00663092424820277\\
11251	0.00728136713720717\\
11276	0.00653759608889981\\
11301	0.00596693113946167\\
11326	0.00640112977822183\\
11351	0.00725179442619162\\
11376	0.00698597159239367\\
11401	0.00612909568954989\\
11426	0.00587900771166039\\
11451	0.00650356330518642\\
11476	0.00578751788414911\\
11501	0.00524719606040946\\
11526	0.00543490073258424\\
11551	0.00473607190470005\\
11576	0.00394059916054212\\
11601	0.00390468305262326\\
11626	0.00365741278297937\\
11651	0.00366639553099879\\
11676	0.00314267382202993\\
11701	0.00309794817286679\\
11726	0.0027585560781167\\
11751	0.00242653148660743\\
11776	0.00276039268606065\\
11801	0.00251858208160738\\
11826	0.00235206478035921\\
11851	0.00227613115019754\\
11876	0.0027613505825097\\
11901	0.00259222640339574\\
11926	0.00261866377670539\\
11951	0.00275869449645549\\
11976	0.00177464729958832\\
12001	0.00180859508944931\\
12026	0.00197358553934635\\
12051	0.00203730761749843\\
12076	0.00219751348283026\\
12101	0.00231466800849578\\
12126	0.00152394420053525\\
12151	0.001187564946733\\
12176	0.00169596332205613\\
12201	7.12435173635395e-05\\
12226	0.000149800711245485\\
12251	3.95829622121813e-05\\
12276	0.000440879956013163\\
12301	0.00033013626518219\\
12326	0.000868554488120177\\
12351	0.000247960051537932\\
12376	0.000516340956906003\\
12401	0.000149463596226695\\
12426	0.000230975206198192\\
12451	0.000448185127742917\\
12476	0.00084623273176776\\
12501	0.00150868924470249\\
12526	0.00127920664454062\\
12551	0.00129944197565446\\
12576	0.00111322097602029\\
12601	0.000874741767564524\\
12626	0.00067386853003093\\
12651	0.000541770952179554\\
12676	0.000355254759588863\\
12701	6.73683582592677e-05\\
12726	0.000515498260069247\\
12751	0.000111815915968538\\
12776	4.3250629077729e-05\\
12801	0.000121703762901104\\
12826	0.000440999318061852\\
12851	0.000977320952195493\\
12876	0.000789908826865471\\
12901	0.00107798896298261\\
12926	0.0006037362181599\\
12951	0.000848110350186282\\
12976	0.000779154356254752\\
13001	0.000348378170487385\\
13026	0.000376311990305078\\
13051	0.000244603286909895\\
13076	0.000151489307666619\\
13101	0.000228980376862919\\
13126	0.00053838915208293\\
13151	0.000612954775513819\\
13176	0.000436835601720142\\
13201	4.65924413477481e-05\\
13226	0.000393188626630847\\
13251	0.000950240198820396\\
13276	0.0007212719292915\\
13301	0.000185635419409413\\
13326	0.000124371615239927\\
13351	0.000579562398995925\\
13376	0.00034832482094127\\
13401	0.000285085116972672\\
13426	0.000278869293420358\\
13451	0.0003409002816539\\
13476	0.000577115926915894\\
13501	0.000164189755959221\\
13526	0.000312998557660427\\
13551	0.000333920917723773\\
13576	0.000627821219080893\\
13601	0.000685685604417507\\
13626	0.00023370626508612\\
13651	0.000230712178459047\\
13676	0.000192280012129453\\
13701	0.000389229616299724\\
13726	0.000542809152919155\\
13751	0.000613692532965171\\
13776	0.000678050916289363\\
13801	0.000579882505335361\\
13826	0.000727139770640761\\
13851	0.000620584246229239\\
13876	0.000201221356215475\\
13901	0.000325766147269313\\
13926	0.0003815787914494\\
13951	0.000165949173696944\\
13976	0.000226727035238072\\
14001	0.000235357171052497\\
14026	0.00076467911971756\\
14051	0.000547400355178196\\
14076	0.00150690117778751\\
14101	0.00191171632909137\\
14126	0.00165106505833745\\
14151	0.00179632329825496\\
14176	0.0020432686838201\\
14201	0.00162574785947389\\
14226	0.00164554955691698\\
14251	0.0020628439260697\\
14276	0.00236299169338872\\
14301	0.0020622707937592\\
14326	0.00186219514263386\\
14351	0.00292128778166822\\
14376	0.00301247740843946\\
14401	0.00284097062515776\\
14426	0.00301721934515964\\
14451	0.00277751531087866\\
14476	0.00283148586913118\\
14501	0.00283773589570058\\
14526	0.00260983259015735\\
14551	0.00266955307991679\\
14576	0.002476581234234\\
14601	0.00254482832924796\\
14626	0.00240960703723325\\
14651	0.00245719149086154\\
14676	0.00248725001204031\\
14701	0.00239672045244554\\
14726	0.00220378895333018\\
14751	0.00252451031712364\\
14776	0.0021600275329583\\
14801	0.00178625987355918\\
14826	0.00221581076574728\\
14851	0.00218760387013472\\
14876	0.00198057781483896\\
14901	0.00197944256925231\\
14926	0.00182129187341529\\
14951	0.00182800315269782\\
14976	0.00168991584733891\\
15001	0.00157478197544592\\
15026	0.00147258497627156\\
15051	0.00163276788745814\\
15076	0.00162049022901556\\
15101	0.00133046127088443\\
15126	0.00138421474715278\\
15151	0.00141198420801314\\
15176	0.00141367142134574\\
15201	0.00156679449014296\\
15226	0.00142507608398801\\
15251	0.00131856552208243\\
15276	0.00130848789311755\\
15301	0.00130237862198146\\
15326	0.00133635125411091\\
15351	0.00130918105260647\\
15376	0.00129547227003068\\
15401	0.00129929593398792\\
15426	0.00128932255695213\\
15451	0.00126372551201293\\
15476	0.00120713439961051\\
15501	0.00116314701914155\\
15526	0.00114216376714804\\
15551	0.00120591300438067\\
15576	0.00119169598075075\\
15601	0.00109985341117946\\
15626	0.00111923923929313\\
15651	0.00109382965822191\\
15676	0.00106899536675109\\
15701	0.00104067332757452\\
15726	0.00102379580774481\\
15751	0.00100731302209045\\
15776	0.00100753082613747\\
15801	0.00105368170748843\\
15826	0.000687075476557997\\
15851	0.000710396808987435\\
15876	0.00104424250346025\\
15901	0.000806287292307584\\
15926	0.000528154722783336\\
15951	0.00015781193452491\\
15976	6.5285475068011e-05\\
16001	0.000790866902973919\\
16026	0.000748128464345355\\
16051	0.00074771281145769\\
16076	0.000786341710966809\\
16101	0.000749477423148681\\
16126	0.000694714995870038\\
16151	0.000682886496462309\\
16176	0.000709827972564137\\
16201	0.000679048428631646\\
16226	0.000686985737099244\\
16251	0.000684465268657064\\
16276	0.000669550244381867\\
16301	0.000635176458750442\\
16326	0.000620014244469669\\
16351	0.00064774809443735\\
16376	0.000646299316997334\\
16401	0.000604945781001787\\
16426	0.000590390433230947\\
16451	0.000573840305175377\\
16476	0.000403208694906176\\
16501	0.000365104057908683\\
16526	0.000397383117134664\\
16551	0.000400421443392585\\
16576	0.000328149901728692\\
16601	0.000309665056836828\\
16626	0.000292002896266963\\
16651	0.000266423686227313\\
16676	0.000284882665572583\\
16701	0.00028828833482053\\
16726	0.000263793019584568\\
16751	0.000275531604663648\\
16776	0.000267750610976947\\
16801	0.000270083798312504\\
16826	0.000274508741928248\\
16851	0.000277272935616191\\
16876	0.000294403300992174\\
16901	0.000309463473570526\\
16926	0.00029617776889701\\
16951	0.000300393888469808\\
16976	0.000311435277819072\\
17001	0.000331227590984806\\
17026	0.000404191258988051\\
17051	0.000236902549175522\\
17076	0.000120135292422496\\
17101	0.00107458062474386\\
17126	0.0011632602648104\\
17151	0.000737085490550848\\
17176	0.000223792369241194\\
17201	9.88694694872283e-05\\
17226	3.87728916695362e-05\\
17251	0.000561682251086104\\
17276	0.000565353495504572\\
17301	0.00111897647939596\\
17326	0.00131595439272303\\
17351	0.00136430201465609\\
17376	0.00127647438113643\\
17401	0.0021910336652089\\
17426	0.00296324345330268\\
17451	0.00305042946092726\\
17476	0.00273273660752227\\
17501	0.00321189073081851\\
17526	0.0028973196200377\\
17551	0.00230933438711678\\
17576	0.0016491816036972\\
17601	0.00139556443202848\\
17626	0.00236403087550308\\
17651	0.00228901045021979\\
17676	0.00232802497869566\\
17701	0.0019069767552331\\
17726	0.00241034995047507\\
17751	0.00294646249113484\\
17776	0.00264363858132133\\
17801	0.00301322415354632\\
17826	0.00289254731899291\\
17851	0.00295569488150793\\
17876	0.00351975741593846\\
17901	0.00340840435425682\\
17926	0.00253521655149802\\
17951	0.00160940518334574\\
17976	0.00236866907230104\\
18001	0.00244332390312185\\
18026	0.00243133604639989\\
18051	0.00267156674524704\\
18076	0.00316392360977535\\
18101	0.00296678875682277\\
18126	0.00242563156581799\\
18151	0.00232862867062056\\
18176	0.00282466187695674\\
18201	0.0030085873264758\\
18226	0.00272164495448979\\
18251	0.0027140411220008\\
18276	0.00347146551317334\\
18301	0.00264192887721082\\
18326	0.00143055422522598\\
18351	0.00153779809672017\\
18376	0.00153993142628739\\
18401	0.00185826302399406\\
18426	0.00276856076868937\\
18451	0.00288942450648388\\
18476	0.00212507479334034\\
18501	0.00212836126171245\\
18526	0.00178834499291503\\
18551	0.00156644683846086\\
18576	0.00106695948075419\\
18601	0.00123633207838791\\
18626	0.00132121511390837\\
18651	0.00146163443451042\\
18676	0.00214934300485181\\
18701	0.00234167885568093\\
18726	0.00232963514428142\\
18751	0.00192327863712793\\
18776	0.00172368240616727\\
18801	0.00181661865909355\\
18826	0.00241005162481955\\
18851	0.00207288250009396\\
18876	0.00185634048887118\\
18901	0.00201280612726729\\
18926	0.00163601064586882\\
18951	0.00132263598065419\\
18976	0.00109714607358158\\
19001	0.0014039377703694\\
19026	0.0013023004038446\\
19051	0.00168794284721008\\
19076	0.00134252224994125\\
19101	0.00129993113191551\\
19126	0.00158155086585943\\
19151	0.00148698639180012\\
19176	0.00157800213637938\\
19201	0.00128537622295433\\
19226	0.00149080901029142\\
19251	0.00109448598452833\\
19276	0.00075651154267975\\
19301	0.00111994075295918\\
19326	0.000896630743904225\\
19351	0.000652502250208409\\
19376	0.000853287435142569\\
19401	0.000679592522079497\\
19426	0.000610628411212399\\
19451	0.000839477845886449\\
19476	0.00104689005499337\\
19501	0.00122538294286545\\
19526	0.00166404235180573\\
19551	0.00197606493275471\\
19576	0.00144937480995955\\
19601	0.00142180537049641\\
19626	0.00129765578649232\\
19651	0.00111773151348959\\
19676	0.00133567311610272\\
19701	0.00108908477768477\\
19726	0.00116325001415074\\
19751	0.00145614819911355\\
19776	0.000949979903495768\\
19801	0.000914599237844094\\
19826	0.000840826720126975\\
19851	0.0007207332222261\\
19876	0.000954064195987092\\
19901	0.000345156293413584\\
19926	0.000151358621275799\\
19951	0.00088277825748162\\
19976	0.00085863183590229\\
20001	0.000851005897991808\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	6.27921287527241\\
26	5.71970076827593\\
51	7.079144956334\\
76	7.95489028572438\\
101	7.65699523269744\\
126	6.23040962575152\\
151	7.3318514450731\\
176	6.20873813451119\\
201	4.05119080875954\\
226	3.43927875301377\\
251	3.32479219084197\\
276	2.56609727802559\\
301	2.46726714407626\\
326	1.98938044185599\\
351	1.77663917757677\\
376	1.70701709992827\\
401	1.37391329385777\\
426	1.22889322944814\\
451	0.867318935682843\\
476	0.823645647167248\\
501	0.672590886841096\\
526	0.622982324028843\\
551	0.572812155300786\\
576	0.662623044475505\\
601	0.619957737567174\\
626	0.818676875304222\\
651	0.513636931913867\\
676	0.590443244672998\\
701	0.51280908117651\\
726	0.439418912148359\\
751	0.52607765285007\\
776	0.489223839722734\\
801	0.374407937242369\\
826	0.437328086929756\\
851	0.468407475035507\\
876	0.55410456923922\\
901	0.534258257384697\\
926	0.475696876585656\\
951	0.417427055527886\\
976	0.300950926992133\\
1001	0.408860201036953\\
1026	0.26214483709602\\
1051	0.244555092038282\\
1076	0.229415419242963\\
1101	0.220604528921581\\
1126	0.211402568950657\\
1151	0.200336855885943\\
1176	0.191922892025367\\
1201	0.190177056952982\\
1226	0.182001669753894\\
1251	0.173446660841122\\
1276	0.156752801508191\\
1301	0.146489748689927\\
1326	0.142744576707246\\
1351	0.144810213339873\\
1376	0.141003577386097\\
1401	0.139075460921232\\
1426	0.144057685697661\\
1451	0.134453512509208\\
1476	0.146345879330586\\
1501	0.154134329586041\\
1526	0.145230598403038\\
1551	0.137125447754767\\
1576	0.138829551528021\\
1601	0.146742883116108\\
1626	0.140291587487927\\
1651	0.13327774479483\\
1676	0.128779105474774\\
1701	0.125863553996228\\
1726	0.116169314859538\\
1751	0.110666455021908\\
1776	0.104051022576282\\
1801	0.114475145721851\\
1826	0.110000550122267\\
1851	0.113302157495891\\
1876	0.0954826566415102\\
1901	0.101415542928702\\
1926	0.0961248316281098\\
1951	0.0912736911677515\\
1976	0.087279379621247\\
2001	0.0773839936506485\\
2026	0.078767404882763\\
2051	0.0939769015916864\\
2076	0.0817196841959329\\
2101	0.0731977839861715\\
2126	0.068711954423795\\
2151	0.0664547635348896\\
2176	0.0670497728189642\\
2201	0.0686984237025609\\
2226	0.0658827485713628\\
2251	0.0594521514935056\\
2276	0.0599735483354842\\
2301	0.0591055727743539\\
2326	0.05904550435611\\
2351	0.058356684850072\\
2376	0.0574260390964487\\
2401	0.0567650864454347\\
2426	0.0537290063353996\\
2451	0.0562749599246757\\
2476	0.0539502428001211\\
2501	0.0549236652186159\\
2526	0.0530365699539901\\
2551	0.0563559814699161\\
2576	0.0567478413177913\\
2601	0.0549700747627785\\
2626	0.0573040373322578\\
2651	0.0581558452808407\\
2676	0.056602165425997\\
2701	0.0574446233155604\\
2726	0.0563602175334673\\
2751	0.0556289722330818\\
2776	0.0572450377882865\\
2801	0.0577206157660984\\
2826	0.0575077986552873\\
2851	0.0578633292472529\\
2876	0.0577510909148192\\
2901	0.057595384296311\\
2926	0.0577816955942038\\
2951	0.0574053342636484\\
2976	0.0558887867143533\\
3001	0.0555377022395855\\
3026	0.0525252032531474\\
3051	0.0523319806996359\\
3076	0.0503344703586377\\
3101	0.0504985860532888\\
3126	0.0476904272483084\\
3151	0.0528995303825908\\
3176	0.0524941442235685\\
3201	0.0513688204950001\\
3226	0.0575145933518487\\
3251	0.0661138049905193\\
3276	0.0672627528142288\\
3301	0.0684215451316658\\
3326	0.0706901027081649\\
3351	0.0700611807030133\\
3376	0.06988114501138\\
3401	0.0703116052903369\\
3426	0.0721114941794747\\
3451	0.0734968310720343\\
3476	0.076694297809299\\
3501	0.077132969416229\\
3526	0.0760716804492343\\
3551	0.0771302651788815\\
3576	0.0739319135854014\\
3601	0.0741091697454211\\
3626	0.078831657279942\\
3651	0.079636461004263\\
3676	0.0794081176653433\\
3701	0.0781113123387932\\
3726	0.0803853097002051\\
3751	0.0806275297385931\\
3776	0.0820734723384377\\
3801	0.0760772549998891\\
3826	0.0774468755905608\\
3851	0.077894367440197\\
3876	0.0817220847187234\\
3901	0.0724146793892368\\
3926	0.0809478632733322\\
3951	0.0740928975212128\\
3976	0.0749394304984352\\
4001	0.0698936766977129\\
4026	0.0695678524364251\\
4051	0.0615554156860403\\
4076	0.0651612900347051\\
4101	0.0630922845187957\\
4126	0.0638972758357893\\
4151	0.0608256350205176\\
4176	0.0670900592326756\\
4201	0.0685303230365036\\
4226	0.0602800848258702\\
4251	0.0681483356180053\\
4276	0.0632108004565617\\
4301	0.0518883029928442\\
4326	0.0492425676839825\\
4351	0.0522099197961529\\
4376	0.0528382737834033\\
4401	0.0567077134399977\\
4426	0.060048681431184\\
4451	0.057794417634221\\
4476	0.0596883361102361\\
4501	0.0573778136453159\\
4526	0.0547686282209552\\
4551	0.0552020259320095\\
4576	0.0588598568024672\\
4601	0.0590785177001566\\
4626	0.0580005609652011\\
4651	0.0603509462731291\\
4676	0.0616715029810891\\
4701	0.0613352283047537\\
4726	0.0583634917436717\\
4751	0.0559673216491126\\
4776	0.0582449714353229\\
4801	0.0570975536429726\\
4826	0.0541301718303095\\
4851	0.0548520836902983\\
4876	0.0552584973770993\\
4901	0.0536434422097486\\
4926	0.0508376614719942\\
4951	0.0532498497195229\\
4976	0.0509806289624773\\
5001	0.0500063350350105\\
5026	0.0513493511969407\\
5051	0.0512977421770399\\
5076	0.0519089348666358\\
5101	0.051799849509361\\
5126	0.0519215633261794\\
5151	0.0516301206173015\\
5176	0.0504200854244639\\
5201	0.0474367225744378\\
5226	0.048379698860775\\
5251	0.0448942348065213\\
5276	0.0458067111446171\\
5301	0.0461914609241045\\
5326	0.0438208679306608\\
5351	0.0428483942749426\\
5376	0.0397382631311788\\
5401	0.0385279199697953\\
5426	0.0372011275301963\\
5451	0.0399719201467576\\
5476	0.0373058115131737\\
5501	0.0371104009340324\\
5526	0.0360409044650077\\
5551	0.0343892891232214\\
5576	0.0346163007761154\\
5601	0.0356887685421344\\
5626	0.03509603322179\\
5651	0.0339419974289769\\
5676	0.0324922167334576\\
5701	0.0328475516880505\\
5726	0.0319831261294548\\
5751	0.0312631205253624\\
5776	0.0287516826362036\\
5801	0.028467115048368\\
5826	0.0294216135874665\\
5851	0.0295205195070407\\
5876	0.0291522318366076\\
5901	0.0309427210100986\\
5926	0.033121521495828\\
5951	0.0322253075910317\\
5976	0.0329531027573099\\
6001	0.0334054445451963\\
6026	0.0350056406089773\\
6051	0.0358669332916494\\
6076	0.0362991660896329\\
6101	0.0358407195185502\\
6126	0.0364577579463626\\
6151	0.0370777678503826\\
6176	0.0367680756832432\\
6201	0.0371127885913249\\
6226	0.0378800717206088\\
6251	0.0369574204607689\\
6276	0.0383396813804519\\
6301	0.0383130474662087\\
6326	0.0371148491003086\\
6351	0.0356765238604221\\
6376	0.0356922579177664\\
6401	0.0360291970965511\\
6426	0.0366278964265417\\
6451	0.0375169604971355\\
6476	0.0373053591271133\\
6501	0.0382734100730487\\
6526	0.0388516153923573\\
6551	0.0393262890446043\\
6576	0.0395550422243072\\
6601	0.0397830943262142\\
6626	0.0400669772038115\\
6651	0.0399474244611334\\
6676	0.0398709498145082\\
6701	0.0402026925889467\\
6726	0.0399387947026227\\
6751	0.0404101859662482\\
6776	0.0397252016673489\\
6801	0.0395571606672433\\
6826	0.0394925772865104\\
6851	0.0396030292421318\\
6876	0.0394312717642958\\
6901	0.039661213378763\\
6926	0.039856662230362\\
6951	0.0394910305832959\\
6976	0.0394876379516604\\
7001	0.0393856888231936\\
7026	0.0389552310001836\\
7051	0.0385354383553363\\
7076	0.0380843365102378\\
7101	0.0377023516029938\\
7126	0.0373215264554469\\
7151	0.0370660687585899\\
7176	0.0367083191109209\\
7201	0.0363441254302676\\
7226	0.0359663296243839\\
7251	0.0357267491264963\\
7276	0.0354320471589835\\
7301	0.0351028373251383\\
7326	0.0346647752237722\\
7351	0.0342057379703002\\
7376	0.0336985691333927\\
7401	0.033611748930133\\
7426	0.0336845927439511\\
7451	0.0337347456533823\\
7476	0.0334921001553369\\
7501	0.0331575317667977\\
7526	0.0327441648526387\\
7551	0.0326980927485926\\
7576	0.0326738168034432\\
7601	0.032412161983245\\
7626	0.0325191219317751\\
7651	0.0318577963693245\\
7676	0.0319614044356788\\
7701	0.0321677287464691\\
7726	0.0316863893489647\\
7751	0.0310399236234803\\
7776	0.0306148373649525\\
7801	0.0299713487794457\\
7826	0.0292939183562078\\
7851	0.0303067040344778\\
7876	0.0309616128362799\\
7901	0.0311647729374204\\
7926	0.0306216770589929\\
7951	0.030779297083845\\
7976	0.0316443497231025\\
8001	0.0304678059596806\\
8026	0.0302196812591775\\
8051	0.029157324832922\\
8076	0.0274261370069631\\
8101	0.0266974551887332\\
8126	0.0261620710484303\\
8151	0.0228078096143417\\
8176	0.0245422154664862\\
8201	0.021820599453414\\
8226	0.0212060042915997\\
8251	0.0206558670201815\\
8276	0.0201472622110706\\
8301	0.0195167348852817\\
8326	0.0194471863442605\\
8351	0.0195225083584146\\
8376	0.0196105091147743\\
8401	0.0190066748470599\\
8426	0.0207491540841366\\
8451	0.0187413361210471\\
8476	0.0189118124130697\\
8501	0.0184751797027129\\
8526	0.018531168491222\\
8551	0.018456139555817\\
8576	0.018607421476498\\
8601	0.0186232626567238\\
8626	0.0186202518214134\\
8651	0.0185794377440238\\
8676	0.018546328594314\\
8701	0.0184148418402318\\
8726	0.0185448366210192\\
8751	0.018099158608455\\
8776	0.017691300700637\\
8801	0.0177392096066271\\
8826	0.0176917908475149\\
8851	0.0171788597341067\\
8876	0.0175753179287438\\
8901	0.0172094621798769\\
8926	0.0172067959901623\\
8951	0.0169956091262972\\
8976	0.0172786630993874\\
9001	0.0169527950999342\\
9026	0.017366774870148\\
9051	0.0171172429681033\\
9076	0.016936589544261\\
9101	0.0169168563129643\\
9126	0.0168891949762594\\
9151	0.0169211528688102\\
9176	0.0170773121350347\\
9201	0.0170350567350827\\
9226	0.0170609858166513\\
9251	0.0171618331598794\\
9276	0.0170135860592453\\
9301	0.0168546012504823\\
9326	0.0171337391586204\\
9351	0.016771118861727\\
9376	0.0163647128800864\\
9401	0.0162819873836172\\
9426	0.0164677780025695\\
9451	0.0163166860201482\\
9476	0.0166889951263262\\
9501	0.0168327835106962\\
9526	0.0166545133769312\\
9551	0.0167590592030502\\
9576	0.0167509243853187\\
9601	0.0163494487312021\\
9626	0.0163275697612944\\
9651	0.0162741850821942\\
9676	0.0161839959670669\\
9701	0.0160645695329439\\
9726	0.0159587935305211\\
9751	0.015903903703127\\
9776	0.0158169243011986\\
9801	0.0157381453475879\\
9826	0.0156682611206151\\
9851	0.0156257085893079\\
9876	0.0155859444771934\\
9901	0.0155271663013154\\
9926	0.0154752639562259\\
9951	0.0154465485806562\\
9976	0.0153566564072487\\
10001	0.0153184565771781\\
10026	0.0174596710103431\\
10051	0.0147911488487078\\
10076	0.0162530331486201\\
10101	0.016195164365746\\
10126	0.019573540606244\\
10151	0.0172052705068624\\
10176	0.0161389323829738\\
10201	0.0147315694686218\\
10226	0.0141609417574195\\
10251	0.015100557938285\\
10276	0.0146758188175416\\
10301	0.018857513987199\\
10326	0.0197611579177703\\
10351	0.0187992288485139\\
10376	0.0197370426460685\\
10401	0.0221082289018946\\
10426	0.0209698200260731\\
10451	0.0215253693972562\\
10476	0.0259995602401908\\
10501	0.0259432793760877\\
10526	0.0282488208604946\\
10551	0.0255949554069745\\
10576	0.0269351950427462\\
10601	0.02504300453599\\
10626	0.0234213990678444\\
10651	0.0203485883464485\\
10676	0.0170839012490087\\
10701	0.0168032837042714\\
10726	0.0187040932719148\\
10751	0.0177862791713514\\
10776	0.0167056886128193\\
10801	0.0143840530985379\\
10826	0.0136984565635761\\
10851	0.0160222720779184\\
10876	0.0121023630019845\\
10901	0.01252032342522\\
10926	0.0118665826973999\\
10951	0.0135456323687212\\
10976	0.0133394415627006\\
11001	0.0143045344700458\\
11026	0.0181294945055588\\
11051	0.0170351271587207\\
11076	0.0141098641631253\\
11101	0.0119919011015098\\
11126	0.0153302404806406\\
11151	0.012944891110151\\
11176	0.014225206435216\\
11201	0.0138950347845782\\
11226	0.0147416222757966\\
11251	0.0153589650534061\\
11276	0.0145881892778011\\
11301	0.0139955216468033\\
11326	0.0144117452280526\\
11351	0.0152475796763784\\
11376	0.014969269276094\\
11401	0.0141015261573462\\
11426	0.0138415543457553\\
11451	0.0144566657732\\
11476	0.0137311727042457\\
11501	0.0131810612494041\\
11526	0.0133583997713081\\
11551	0.0126484907672975\\
11576	0.011841170070817\\
11601	0.0117926498935034\\
11626	0.0115320740256193\\
11651	0.0115271232742379\\
11676	0.0109889099684515\\
11701	0.010929180856498\\
11726	0.0105742818127378\\
11751	0.0102262093175372\\
11776	0.0105433971997654\\
11801	0.0102841613481769\\
11826	0.010099308606701\\
11851	0.0100039527861439\\
11876	0.0104684839746247\\
11901	0.0102772380771702\\
11926	0.0102799782382128\\
11951	0.010394630234743\\
11976	0.00938346026734653\\
12001	0.00938852600476187\\
12026	0.00954324031550258\\
12051	0.00959815063093845\\
12076	0.00974979873489258\\
12101	0.00985732466582947\\
12126	0.00905456827135566\\
12151	0.00870253653477166\\
12176	0.00919068501431827\\
12201	0.00754047387292483\\
12226	0.00758804068551749\\
12251	0.00744146571017868\\
12276	0.00780151806326165\\
12301	0.00764539242928965\\
12326	0.00813521796742614\\
12351	0.00746382784339472\\
12376	0.00768021590313462\\
12401	0.0072610889969158\\
12426	0.00729092728770782\\
12451	0.00745774346998156\\
12476	0.0078072451184475\\
12501	0.00842344214761674\\
12526	0.00815030854750561\\
12551	0.00812972245026179\\
12576	0.00790564672366622\\
12601	0.00763234820960317\\
12626	0.0073997031950467\\
12651	0.00723884632014196\\
12676	0.00702650616763753\\
12701	0.00671561275699771\\
12726	0.00714338944975232\\
12751	0.00672179397011428\\
12776	0.00663748317300476\\
12801	0.00670201958440708\\
12826	0.00700881721678304\\
12851	0.00753357955109475\\
12876	0.00733500522826009\\
12901	0.00761173599597719\\
12926	0.00712534790440779\\
12951	0.0073562239026756\\
12976	0.00727189309349663\\
13001	0.00682345523062357\\
13026	0.00682241678910643\\
13051	0.00666160255148859\\
13076	0.0065394872380874\\
13101	0.00658833361076987\\
13126	0.00686970920903464\\
13151	0.00691710091939411\\
13176	0.00671490020166688\\
13201	0.0062998792397023\\
13226	0.00662318382955683\\
13251	0.00715857707322285\\
13276	0.0069096898695404\\
13301	0.00635593317350183\\
13326	0.00627835865503088\\
13351	0.00671900962437277\\
13376	0.0064749168386932\\
13401	0.00640037746607626\\
13426	0.0063842532321512\\
13451	0.00643757619641921\\
13476	0.00666607772417182\\
13501	0.00624622036694879\\
13526	0.0063886763554998\\
13551	0.00640363582806287\\
13576	0.00669179836964834\\
13601	0.00674401526154463\\
13626	0.00628637548380696\\
13651	0.0062776378133303\\
13676	0.00623333883939911\\
13701	0.00642428500126737\\
13726	0.00657173228424766\\
13751	0.00663637766292285\\
13776	0.00669442432931144\\
13801	0.00658990559260453\\
13826	0.00673080757508447\\
13851	0.00661791978786076\\
13876	0.00619226788307684\\
13901	0.00631057820736146\\
13926	0.0063602138371109\\
13951	0.00613846066762178\\
13976	0.00619315945473088\\
14001	0.00619574473270049\\
14026	0.00670190656030423\\
14051	0.00646298275722481\\
14076	0.00740246557534057\\
14101	0.00778895013662374\\
14126	0.00751166992732962\\
14151	0.00764197394414186\\
14176	0.00787557855931174\\
14201	0.00744624085420843\\
14226	0.00745563752089127\\
14251	0.00786380986513626\\
14276	0.00815597708039774\\
14301	0.007848267944993\\
14326	0.00764204259660498\\
14351	0.00869566965592877\\
14376	0.0087819267754803\\
14401	0.00860587481454117\\
14426	0.0087778292556152\\
14451	0.00853395586634552\\
14476	0.00858376923273524\\
14501	0.00858577616721163\\
14526	0.00835346090638034\\
14551	0.00840853347221836\\
14576	0.00821062563743057\\
14601	0.00827361161638529\\
14626	0.00813278081312972\\
14651	0.00817439638129183\\
14676	0.00819812675053284\\
14701	0.00810091890730196\\
14726	0.00790097509519515\\
14751	0.00821437175024686\\
14776	0.00784227663183009\\
14801	0.00746063455581367\\
14826	0.0078820742591761\\
14851	0.00784554202215971\\
14876	0.007629995531545\\
14901	0.00762015894334502\\
14926	0.0074531352434508\\
14951	0.00745080650886322\\
14976	0.00730351265722583\\
15001	0.00717900375699909\\
15026	0.00706882539464122\\
15051	0.00722085003106843\\
15076	0.00720027733190491\\
15101	0.00690186026752942\\
15126	0.00694718001048573\\
15151	0.00696652230805791\\
15176	0.00695984512815952\\
15201	0.00710472579519857\\
15226	0.00695494796747973\\
15251	0.0068406215922317\\
15276	0.00682302986690362\\
15301	0.00680976110379792\\
15326	0.00683697376838791\\
15351	0.00680347882734017\\
15376	0.00678390443648813\\
15401	0.00678233394521491\\
15426	0.00676743770443996\\
15451	0.00673737748235803\\
15476	0.00667676081052595\\
15501	0.00662915510174665\\
15526	0.00660492386043082\\
15551	0.00666575513390807\\
15576	0.00664890747558699\\
15601	0.00655467933620002\\
15626	0.00657188358318967\\
15651	0.00654445821606238\\
15676	0.00651773796287567\\
15701	0.00648762666057342\\
15726	0.00646902484388837\\
15751	0.00645085163437372\\
15776	0.00644938177436331\\
15801	0.00649381410266967\\
15826	0.00612542131168505\\
15851	0.00614684731616556\\
15876	0.0064786439551572\\
15901	0.00623843704812954\\
15926	0.00595779766735337\\
15951	0.00558463889880842\\
15976	0.00548893352747433\\
16001	0.00621092202057492\\
16026	0.00616241385735353\\
16051	0.00615621599891437\\
16076	0.00618906501803585\\
16101	0.00614644286814281\\
16126	0.00608596745491938\\
16151	0.0060684955525913\\
16176	0.00608988801446455\\
16201	0.00605367754377537\\
16226	0.00605632351851767\\
16251	0.00604866965523218\\
16276	0.00602879396410605\\
16301	0.00598964292346021\\
16326	0.00596989305749237\\
16351	0.00599323055797457\\
16376	0.00598757367512662\\
16401	0.00594219270971776\\
16426	0.005923778507975\\
16451	0.00590352197476396\\
16476	0.00572931591739407\\
16501	0.00568774419739976\\
16526	0.00571663516465693\\
16551	0.00571633298619057\\
16576	0.00564073475935326\\
16601	0.00561890179169572\\
16626	0.00559783465213637\\
16651	0.00556875964122755\\
16676	0.00558360229369639\\
16701	0.0055832465896348\\
16726	0.0055548284999206\\
16751	0.00556247708019496\\
16776	0.00555044458452451\\
16801	0.00554838326807783\\
16826	0.00554830235955691\\
16851	0.00554649265141865\\
16876	0.00555903494933524\\
16901	0.00556955320232047\\
16926	0.00555183610847946\\
16951	0.00555179462409501\\
16976	0.00555881023457408\\
17001	0.00557485711030281\\
17026	0.00562824703070744\\
17051	0.00544169038354303\\
17076	0.00530613980227517\\
17101	0.00624245271042525\\
17126	0.00631380062823758\\
17151	0.00587122324636359\\
17176	0.00534255984315786\\
17201	0.00520337424749523\\
17226	0.00513016753365661\\
17251	0.00564113331786016\\
17276	0.0056340106333299\\
17301	0.00617794310880481\\
17326	0.00636626057479266\\
17351	0.00640688077687173\\
17376	0.00631214180500917\\
17401	0.00722047333098731\\
17426	0.00798699539998876\\
17451	0.00806888386378085\\
17476	0.00774613220186387\\
17501	0.00822031735659488\\
17526	0.00790072529130451\\
17551	0.00730753601278927\\
17576	0.00664187884069232\\
17601	0.00638235691543292\\
17626	0.00734443724972358\\
17651	0.00726248912320361\\
17676	0.00729399647873205\\
17701	0.0068648462297349\\
17726	0.00735952969734805\\
17751	0.00788639408329466\\
17776	0.00757381387268364\\
17801	0.00793320480234597\\
17826	0.00780198235986758\\
17851	0.00785433551908777\\
17876	0.00840746922589152\\
17901	0.00828517605206502\\
17926	0.00740116545470507\\
17951	0.00646477832276881\\
17976	0.00721384087296327\\
18001	0.00727878893746462\\
18026	0.00725763498135002\\
18051	0.00748880903642213\\
18076	0.00797217370459068\\
18101	0.00776607325077597\\
18126	0.00721594667712727\\
18151	0.00710994759305275\\
18176	0.00759694190353641\\
18201	0.0077717764519524\\
18226	0.00747568831802474\\
18251	0.00745888660127799\\
18276	0.00820706923781283\\
18301	0.00736826001613124\\
18326	0.00614759870227962\\
18351	0.00624556237200051\\
18376	0.00623844524344481\\
18401	0.00654758166230434\\
18426	0.00744876678157488\\
18451	0.00756062812606472\\
18476	0.00678741483740931\\
18501	0.00678200432160562\\
18526	0.00643348489341841\\
18551	0.0062033029360838\\
18576	0.00569577500828986\\
18601	0.00585737190798547\\
18626	0.00593476313158166\\
18651	0.006067991090721\\
18676	0.00674882190075141\\
18701	0.00693460450747423\\
18726	0.00691633974761028\\
18751	0.00650409921258931\\
18776	0.00629895817556956\\
18801	0.0063866883001365\\
18826	0.00697525113215885\\
18851	0.0066335427332143\\
18876	0.00641278520153285\\
18901	0.00656534997633502\\
18926	0.0061849574821787\\
18951	0.00586827706206143\\
18976	0.00563975836198315\\
19001	0.00594378243623226\\
19026	0.00582556476779503\\
19051	0.00619497690849787\\
19076	0.00583365356069266\\
19101	0.00577546658262778\\
19126	0.00604177867164629\\
19151	0.00593217741900324\\
19176	0.00600841141402307\\
19201	0.0057012442998407\\
19226	0.00589236313930418\\
19251	0.00548194139910456\\
19276	0.00513007228750603\\
19301	0.00547980073301059\\
19326	0.00524297446819572\\
19351	0.00498550576046621\\
19376	0.00517311894531311\\
19401	0.00498641308795158\\
19426	0.0049045924776426\\
19451	0.00512073381960176\\
19476	0.00531558082355659\\
19501	0.00548164618840951\\
19526	0.00590801108982101\\
19551	0.00620786770984801\\
19576	0.0056691362119396\\
19601	0.00562964612697832\\
19626	0.00549369312111278\\
19651	0.00530207937003308\\
19676	0.00550844226044585\\
19701	0.00525038306294427\\
19726	0.00531318252095245\\
19751	0.00559481719914169\\
19776	0.00507748516854288\\
19801	0.00503103795875166\\
19826	0.00494629370163057\\
19851	0.00481532089457655\\
19876	0.00503786262234657\\
19901	0.00441825315126274\\
19926	0.0042138394290759\\
19951	0.00493472607087786\\
19976	0.00490012747561508\\
20001	0.00488212797000514\\
20001	0.000851005897991808\\
19976	0.00085863183590229\\
19951	0.00088277825748162\\
19926	0.000151358621275799\\
19901	0.000345156293413584\\
19876	0.000954064195987092\\
19851	0.0007207332222261\\
19826	0.000840826720126975\\
19801	0.000914599237844094\\
19776	0.000949979903495768\\
19751	0.00145614819911355\\
19726	0.00116325001415074\\
19701	0.00108908477768477\\
19676	0.00133567311610272\\
19651	0.00111773151348959\\
19626	0.00129765578649232\\
19601	0.00142180537049641\\
19576	0.00144937480995955\\
19551	0.00197606493275471\\
19526	0.00166404235180573\\
19501	0.00122538294286545\\
19476	0.00104689005499337\\
19451	0.000839477845886449\\
19426	0.000610628411212399\\
19401	0.000679592522079497\\
19376	0.000853287435142569\\
19351	0.000652502250208409\\
19326	0.000896630743904225\\
19301	0.00111994075295918\\
19276	0.00075651154267975\\
19251	0.00109448598452833\\
19226	0.00149080901029142\\
19201	0.00128537622295433\\
19176	0.00157800213637938\\
19151	0.00148698639180012\\
19126	0.00158155086585943\\
19101	0.00129993113191551\\
19076	0.00134252224994125\\
19051	0.00168794284721008\\
19026	0.0013023004038446\\
19001	0.0014039377703694\\
18976	0.00109714607358158\\
18951	0.00132263598065419\\
18926	0.00163601064586882\\
18901	0.00201280612726729\\
18876	0.00185634048887118\\
18851	0.00207288250009396\\
18826	0.00241005162481955\\
18801	0.00181661865909355\\
18776	0.00172368240616727\\
18751	0.00192327863712793\\
18726	0.00232963514428142\\
18701	0.00234167885568093\\
18676	0.00214934300485181\\
18651	0.00146163443451042\\
18626	0.00132121511390837\\
18601	0.00123633207838791\\
18576	0.00106695948075419\\
18551	0.00156644683846086\\
18526	0.00178834499291503\\
18501	0.00212836126171245\\
18476	0.00212507479334034\\
18451	0.00288942450648388\\
18426	0.00276856076868937\\
18401	0.00185826302399406\\
18376	0.00153993142628739\\
18351	0.00153779809672017\\
18326	0.00143055422522598\\
18301	0.00264192887721082\\
18276	0.00347146551317334\\
18251	0.0027140411220008\\
18226	0.00272164495448979\\
18201	0.0030085873264758\\
18176	0.00282466187695674\\
18151	0.00232862867062056\\
18126	0.00242563156581799\\
18101	0.00296678875682277\\
18076	0.00316392360977535\\
18051	0.00267156674524704\\
18026	0.00243133604639989\\
18001	0.00244332390312185\\
17976	0.00236866907230104\\
17951	0.00160940518334574\\
17926	0.00253521655149802\\
17901	0.00340840435425682\\
17876	0.00351975741593846\\
17851	0.00295569488150793\\
17826	0.00289254731899291\\
17801	0.00301322415354632\\
17776	0.00264363858132133\\
17751	0.00294646249113484\\
17726	0.00241034995047507\\
17701	0.0019069767552331\\
17676	0.00232802497869566\\
17651	0.00228901045021979\\
17626	0.00236403087550308\\
17601	0.00139556443202848\\
17576	0.0016491816036972\\
17551	0.00230933438711678\\
17526	0.0028973196200377\\
17501	0.00321189073081851\\
17476	0.00273273660752227\\
17451	0.00305042946092726\\
17426	0.00296324345330268\\
17401	0.0021910336652089\\
17376	0.00127647438113643\\
17351	0.00136430201465609\\
17326	0.00131595439272303\\
17301	0.00111897647939596\\
17276	0.000565353495504572\\
17251	0.000561682251086104\\
17226	3.87728916695362e-05\\
17201	9.88694694872283e-05\\
17176	0.000223792369241194\\
17151	0.000737085490550848\\
17126	0.0011632602648104\\
17101	0.00107458062474386\\
17076	0.000120135292422496\\
17051	0.000236902549175522\\
17026	0.000404191258988051\\
17001	0.000331227590984806\\
16976	0.000311435277819072\\
16951	0.000300393888469808\\
16926	0.00029617776889701\\
16901	0.000309463473570526\\
16876	0.000294403300992174\\
16851	0.000277272935616191\\
16826	0.000274508741928248\\
16801	0.000270083798312504\\
16776	0.000267750610976947\\
16751	0.000275531604663648\\
16726	0.000263793019584568\\
16701	0.00028828833482053\\
16676	0.000284882665572583\\
16651	0.000266423686227313\\
16626	0.000292002896266963\\
16601	0.000309665056836828\\
16576	0.000328149901728692\\
16551	0.000400421443392585\\
16526	0.000397383117134664\\
16501	0.000365104057908683\\
16476	0.000403208694906176\\
16451	0.000573840305175377\\
16426	0.000590390433230947\\
16401	0.000604945781001787\\
16376	0.000646299316997334\\
16351	0.00064774809443735\\
16326	0.000620014244469669\\
16301	0.000635176458750442\\
16276	0.000669550244381867\\
16251	0.000684465268657064\\
16226	0.000686985737099244\\
16201	0.000679048428631646\\
16176	0.000709827972564137\\
16151	0.000682886496462309\\
16126	0.000694714995870038\\
16101	0.000749477423148681\\
16076	0.000786341710966809\\
16051	0.00074771281145769\\
16026	0.000748128464345355\\
16001	0.000790866902973919\\
15976	6.5285475068011e-05\\
15951	0.00015781193452491\\
15926	0.000528154722783336\\
15901	0.000806287292307584\\
15876	0.00104424250346025\\
15851	0.000710396808987435\\
15826	0.000687075476557997\\
15801	0.00105368170748843\\
15776	0.00100753082613747\\
15751	0.00100731302209045\\
15726	0.00102379580774481\\
15701	0.00104067332757452\\
15676	0.00106899536675109\\
15651	0.00109382965822191\\
15626	0.00111923923929313\\
15601	0.00109985341117946\\
15576	0.00119169598075075\\
15551	0.00120591300438067\\
15526	0.00114216376714804\\
15501	0.00116314701914155\\
15476	0.00120713439961051\\
15451	0.00126372551201293\\
15426	0.00128932255695213\\
15401	0.00129929593398792\\
15376	0.00129547227003068\\
15351	0.00130918105260647\\
15326	0.00133635125411091\\
15301	0.00130237862198146\\
15276	0.00130848789311755\\
15251	0.00131856552208243\\
15226	0.00142507608398801\\
15201	0.00156679449014296\\
15176	0.00141367142134574\\
15151	0.00141198420801314\\
15126	0.00138421474715278\\
15101	0.00133046127088443\\
15076	0.00162049022901556\\
15051	0.00163276788745814\\
15026	0.00147258497627156\\
15001	0.00157478197544592\\
14976	0.00168991584733891\\
14951	0.00182800315269782\\
14926	0.00182129187341529\\
14901	0.00197944256925231\\
14876	0.00198057781483896\\
14851	0.00218760387013472\\
14826	0.00221581076574728\\
14801	0.00178625987355918\\
14776	0.0021600275329583\\
14751	0.00252451031712364\\
14726	0.00220378895333018\\
14701	0.00239672045244554\\
14676	0.00248725001204031\\
14651	0.00245719149086154\\
14626	0.00240960703723325\\
14601	0.00254482832924796\\
14576	0.002476581234234\\
14551	0.00266955307991679\\
14526	0.00260983259015735\\
14501	0.00283773589570058\\
14476	0.00283148586913118\\
14451	0.00277751531087866\\
14426	0.00301721934515964\\
14401	0.00284097062515776\\
14376	0.00301247740843946\\
14351	0.00292128778166822\\
14326	0.00186219514263386\\
14301	0.0020622707937592\\
14276	0.00236299169338872\\
14251	0.0020628439260697\\
14226	0.00164554955691698\\
14201	0.00162574785947389\\
14176	0.0020432686838201\\
14151	0.00179632329825496\\
14126	0.00165106505833745\\
14101	0.00191171632909137\\
14076	0.00150690117778751\\
14051	0.000547400355178196\\
14026	0.00076467911971756\\
14001	0.000235357171052497\\
13976	0.000226727035238072\\
13951	0.000165949173696944\\
13926	0.0003815787914494\\
13901	0.000325766147269313\\
13876	0.000201221356215475\\
13851	0.000620584246229239\\
13826	0.000727139770640761\\
13801	0.000579882505335361\\
13776	0.000678050916289363\\
13751	0.000613692532965171\\
13726	0.000542809152919155\\
13701	0.000389229616299724\\
13676	0.000192280012129453\\
13651	0.000230712178459047\\
13626	0.00023370626508612\\
13601	0.000685685604417507\\
13576	0.000627821219080893\\
13551	0.000333920917723773\\
13526	0.000312998557660427\\
13501	0.000164189755959221\\
13476	0.000577115926915894\\
13451	0.0003409002816539\\
13426	0.000278869293420358\\
13401	0.000285085116972672\\
13376	0.00034832482094127\\
13351	0.000579562398995925\\
13326	0.000124371615239927\\
13301	0.000185635419409413\\
13276	0.0007212719292915\\
13251	0.000950240198820396\\
13226	0.000393188626630847\\
13201	4.65924413477481e-05\\
13176	0.000436835601720142\\
13151	0.000612954775513819\\
13126	0.00053838915208293\\
13101	0.000228980376862919\\
13076	0.000151489307666619\\
13051	0.000244603286909895\\
13026	0.000376311990305078\\
13001	0.000348378170487385\\
12976	0.000779154356254752\\
12951	0.000848110350186282\\
12926	0.0006037362181599\\
12901	0.00107798896298261\\
12876	0.000789908826865471\\
12851	0.000977320952195493\\
12826	0.000440999318061852\\
12801	0.000121703762901104\\
12776	4.3250629077729e-05\\
12751	0.000111815915968538\\
12726	0.000515498260069247\\
12701	6.73683582592677e-05\\
12676	0.000355254759588863\\
12651	0.000541770952179554\\
12626	0.00067386853003093\\
12601	0.000874741767564524\\
12576	0.00111322097602029\\
12551	0.00129944197565446\\
12526	0.00127920664454062\\
12501	0.00150868924470249\\
12476	0.00084623273176776\\
12451	0.000448185127742917\\
12426	0.000230975206198192\\
12401	0.000149463596226695\\
12376	0.000516340956906003\\
12351	0.000247960051537932\\
12326	0.000868554488120177\\
12301	0.00033013626518219\\
12276	0.000440879956013163\\
12251	3.95829622121813e-05\\
12226	0.000149800711245485\\
12201	7.12435173635395e-05\\
12176	0.00169596332205613\\
12151	0.001187564946733\\
12126	0.00152394420053525\\
12101	0.00231466800849578\\
12076	0.00219751348283026\\
12051	0.00203730761749843\\
12026	0.00197358553934635\\
12001	0.00180859508944931\\
11976	0.00177464729958832\\
11951	0.00275869449645549\\
11926	0.00261866377670539\\
11901	0.00259222640339574\\
11876	0.0027613505825097\\
11851	0.00227613115019754\\
11826	0.00235206478035921\\
11801	0.00251858208160738\\
11776	0.00276039268606065\\
11751	0.00242653148660743\\
11726	0.0027585560781167\\
11701	0.00309794817286679\\
11676	0.00314267382202993\\
11651	0.00366639553099879\\
11626	0.00365741278297937\\
11601	0.00390468305262326\\
11576	0.00394059916054212\\
11551	0.00473607190470005\\
11526	0.00543490073258424\\
11501	0.00524719606040946\\
11476	0.00578751788414911\\
11451	0.00650356330518642\\
11426	0.00587900771166039\\
11401	0.00612909568954989\\
11376	0.00698597159239367\\
11351	0.00725179442619162\\
11326	0.00640112977822183\\
11301	0.00596693113946167\\
11276	0.00653759608889981\\
11251	0.00728136713720717\\
11226	0.00663092424820277\\
11201	0.00574387734178106\\
11176	0.00602470604305005\\
11151	0.00468422718805139\\
11126	0.00699597753382397\\
11101	0.00356682127314145\\
11076	0.00557079152131768\\
11051	0.00834824891978814\\
11026	0.00923688983051463\\
11001	0.00504262826243052\\
10976	0.00399477073334653\\
10951	0.00411822108407667\\
10926	0.00235628476797167\\
10901	0.0029267668807591\\
10876	0.00242489607704721\\
10851	0.00625991056971764\\
10826	0.00384983436002373\\
10801	0.00444737565090514\\
10776	0.00667869257933806\\
10751	0.00766619906439558\\
10726	0.00848763774607231\\
10701	0.0064866244232793\\
10676	0.00666267806344911\\
10651	0.0098179333756776\\
10626	0.0127759836498433\\
10601	0.0142771099521923\\
10576	0.0160428097844296\\
10551	0.0145698954521842\\
10526	0.01708487101224\\
10501	0.0146343480169624\\
10476	0.0145398385647704\\
10451	0.00990948274571912\\
10426	0.00919295927544139\\
10401	0.0101662490023362\\
10376	0.00762651740920184\\
10351	0.00651745591794861\\
10326	0.00730610858624225\\
10301	0.00622773113435793\\
10276	0.0018702648836495\\
10251	0.00211842112372795\\
10226	0.00100140426297068\\
10201	0.00139353749083404\\
10176	0.00262071814988163\\
10151	0.00350419103250177\\
10126	0.00568534580360858\\
10101	0.00211306959766544\\
10076	0.00196570960831521\\
10051	0.000277412146678202\\
10026	0.00266881137857489\\
10001	2.80517834361227e-05\\
9976	3.74761840160609e-05\\
9951	9.82308845054458e-05\\
9926	9.74372564228609e-05\\
9901	0.000119449424698548\\
9876	0.000147946360729234\\
9851	0.000157028042623519\\
9826	0.000168486580228944\\
9801	0.00020685452600766\\
9776	0.000253683897818657\\
9751	0.000308269700613151\\
9726	0.000330310038923809\\
9701	0.000402769173013962\\
9676	0.000488399169755072\\
9651	0.00054430004891648\\
9626	0.000562892112880187\\
9601	0.000549460902163013\\
9576	0.000915095460623849\\
9551	0.00088684435318509\\
9526	0.000745354073932836\\
9501	0.000886106280824306\\
9476	0.000704211566715074\\
9451	0.000293192407208931\\
9426	0.000404954566639582\\
9401	0.000179198076453613\\
9376	0.000221304580295012\\
9351	0.000586420975138946\\
9326	0.000907062891593924\\
9301	0.000585239292795858\\
9276	0.000700811552073688\\
9251	0.000804899297956352\\
9226	0.000659124753946028\\
9201	0.00058747914093682\\
9176	0.0005832061286275\\
9151	0.000379683193057589\\
9126	0.000299502035827626\\
9101	0.000278055216576423\\
9076	0.000247768624588307\\
9051	0.000377463103734099\\
9026	0.000575067685525621\\
9001	0.000108161880130186\\
8976	0.000385086529421041\\
8951	5.26255581223545e-05\\
8926	0.000213909938116208\\
8901	0.000166145140893414\\
8876	0.00048100681044283\\
8851	3.29554242650687e-05\\
8826	0.000493656888749694\\
8801	0.000488170326750748\\
8776	0.000386639488689333\\
8751	0.000740116162037285\\
8726	0.00113060913700047\\
8701	0.000944578755056824\\
8676	0.00101913070647308\\
8651	0.000994354690444288\\
8626	0.000976279619339548\\
8601	0.000919341240944727\\
8576	0.000842431839220614\\
8551	0.000628900825924372\\
8526	0.000640434678008672\\
8501	0.000519636283330405\\
8476	0.0008900727061667\\
8451	0.00065193742500802\\
8426	0.00259055322847801\\
8401	0.0007772440631717\\
8376	0.00130853081513704\\
8351	0.00114616984180427\\
8326	0.000994574138352577\\
8301	0.000985828366191654\\
8276	0.00153592704952765\\
8251	0.00196184794015375\\
8226	0.00242691670788941\\
8201	0.0029539209420768\\
8176	0.00558527637342388\\
8151	0.00375778238924118\\
8126	0.00701595917261089\\
8101	0.00745208029409516\\
8076	0.00807812534216534\\
8051	0.00970309172486017\\
8026	0.0106554146142219\\
8001	0.0107894474992849\\
7976	0.0119185572862535\\
7951	0.0110046357281521\\
7926	0.0107966449857713\\
7901	0.0112878000280605\\
7876	0.0110310589827771\\
7851	0.0103208575964118\\
7826	0.00925099398059159\\
7801	0.00986948527686726\\
7776	0.0104520954083733\\
7751	0.0108142831846214\\
7726	0.0113957467703243\\
7701	0.0118098937100048\\
7676	0.0115340966026105\\
7651	0.0113586416942635\\
7626	0.0119456486735945\\
7601	0.0117617961164449\\
7576	0.011943877288602\\
7551	0.0118857864992656\\
7526	0.0118465807859953\\
7501	0.0121716345701695\\
7476	0.0124147233896359\\
7451	0.0125625845280148\\
7426	0.0124141956309545\\
7401	0.0122395083940099\\
7376	0.012220712291324\\
7351	0.0126183154535544\\
7326	0.012963649411184\\
7301	0.0132836692299891\\
7276	0.0134902818356903\\
7251	0.0136575998699981\\
7226	0.0137647602860846\\
7201	0.0140048306718372\\
7176	0.0142257029225095\\
7151	0.0144342201754397\\
7126	0.0145341924155544\\
7101	0.0147529069455623\\
7076	0.0149657499765969\\
7051	0.0152402347781717\\
7026	0.015475448087676\\
7001	0.0157128290535382\\
6976	0.0157398397991555\\
6951	0.0156673970296906\\
6926	0.0159562989469948\\
6901	0.0156832289148163\\
6876	0.0153747777618962\\
6851	0.015467140394579\\
6826	0.0152764114253026\\
6801	0.0152598387200118\\
6776	0.0153458475791979\\
6751	0.0159479266146385\\
6726	0.0153927598402801\\
6701	0.0155720143765066\\
6676	0.0151547626710362\\
6651	0.0151448647807497\\
6626	0.0151771831443455\\
6601	0.0148052048399632\\
6576	0.014488197026695\\
6551	0.0141696278172809\\
6526	0.0136042769371627\\
6501	0.0129345319394414\\
6476	0.0118740763948479\\
6451	0.0119924049862279\\
6426	0.0110091955085319\\
6401	0.0103154728970472\\
6376	0.00988262574540566\\
6351	0.00977009092559755\\
6326	0.0111107131608861\\
6301	0.0122102948303298\\
6276	0.0121373855512015\\
6251	0.0106546400024392\\
6226	0.0114758483977548\\
6201	0.010606144784133\\
6176	0.0101580122963483\\
6151	0.0103632616282241\\
6126	0.00963775853042348\\
6101	0.00891414659030731\\
6076	0.00926490617659326\\
6051	0.00872383618007211\\
6026	0.00775251565695712\\
6001	0.00604105660841459\\
5976	0.00548809733925371\\
5951	0.00466137939354838\\
5926	0.00546036759309887\\
5901	0.00318603812104157\\
5876	0.0013017134338591\\
5851	0.00157785334975324\\
5826	0.00138847920275964\\
5801	0.000345181230885672\\
5776	0.000542605049220102\\
5751	0.00296853960372934\\
5726	0.00360466479124111\\
5701	0.00438681316469314\\
5676	0.00395078287270545\\
5651	0.0053214266812398\\
5626	0.00639785891213496\\
5601	0.00691449722903048\\
5576	0.00576741070186149\\
5551	0.00546722879013806\\
5526	0.00704709127000358\\
5501	0.00804622002880562\\
5476	0.00817261460759178\\
5451	0.0107710243712673\\
5426	0.00793381453674979\\
5401	0.00919543498823594\\
5376	0.0103418142836864\\
5351	0.0133891516845175\\
5326	0.0142999629640421\\
5301	0.0166099856188386\\
5276	0.0161657177271759\\
5251	0.0151947348193497\\
5226	0.0186226627565724\\
5201	0.0176230789718708\\
5176	0.0205507205960775\\
5151	0.0217058777760328\\
5126	0.0219432418072698\\
5101	0.021768203909668\\
5076	0.02182467423816\\
5051	0.0211615285557991\\
5026	0.0211617985208836\\
5001	0.0197680071292639\\
4976	0.0205160944605587\\
4951	0.022560749043681\\
4926	0.0199257077716979\\
4901	0.0225104137278567\\
4876	0.0239062292114696\\
4851	0.0232824599363084\\
4826	0.0223451173394384\\
4801	0.0250990257603849\\
4776	0.0260349515438221\\
4751	0.0235478070336821\\
4726	0.0257364871150778\\
4701	0.0285027378280862\\
4676	0.0286355220146997\\
4651	0.027113453644507\\
4626	0.0245635109880074\\
4601	0.0254438328252009\\
4576	0.0250294202089656\\
4551	0.021177674399361\\
4526	0.0205521454249786\\
4501	0.0229709237132492\\
4476	0.0250926973264023\\
4451	0.023011616524452\\
4426	0.0250802271419464\\
4401	0.0215550325962317\\
4376	0.0175027055483679\\
4351	0.0166927111537785\\
4326	0.013544869148886\\
4301	0.0160111646002947\\
4276	0.0271551680862796\\
4251	0.0319150472912773\\
4226	0.0238698677581624\\
4201	0.0319437904251241\\
4176	0.0303277074759543\\
4151	0.0238878408601084\\
4126	0.0267842938197644\\
4101	0.0258042444739917\\
4076	0.0276981941927827\\
4051	0.0239171361564452\\
4026	0.0317541282090295\\
4001	0.0319041101460504\\
3976	0.0367004982664549\\
3951	0.0356050039534446\\
3926	0.0422114092025978\\
3901	0.0334300562679761\\
3876	0.042489669329673\\
3851	0.0384145154123336\\
3826	0.0377199149814067\\
3801	0.036103479469163\\
3776	0.0418531335536136\\
3751	0.0401608291187514\\
3726	0.0396723901206166\\
3701	0.0371522485999309\\
3676	0.0382029062120519\\
3651	0.0381850091069142\\
3626	0.0371337706400512\\
3601	0.0321645393237815\\
3576	0.0317401007664251\\
3551	0.0346906854201185\\
3526	0.0333835851321251\\
3501	0.0341954256048334\\
3476	0.0335061650441413\\
3451	0.0300567356072998\\
3426	0.0284177995183523\\
3401	0.0263623785122218\\
3376	0.0256741181923774\\
3351	0.0255937063793596\\
3326	0.0259591018866574\\
3301	0.0234234469444707\\
3276	0.0219934234325363\\
3251	0.0205684634735812\\
3226	0.0116877114306011\\
3201	0.00525400242476981\\
3176	0.00608398139527599\\
3151	0.00618542392865828\\
3126	0.000662369785811689\\
3101	0.00314489033622167\\
3076	0.0026414279017446\\
3051	0.00428342761215861\\
3026	0.0041019595080638\\
3001	0.00671683729021999\\
2976	0.00695306573305832\\
2951	0.00835436671423073\\
2926	0.008615016160884\\
2901	0.00831244569653466\\
2876	0.0083512563240189\\
2851	0.00834586409915139\\
2826	0.00787186181002131\\
2801	0.00796525000181858\\
2776	0.00736915942916294\\
2751	0.00563136000900588\\
2726	0.00623950032816589\\
2701	0.00719926659997761\\
2676	0.00623045651096787\\
2651	0.00765587669232115\\
2626	0.00667368853288308\\
2601	0.00420699140217518\\
2576	0.00584941208293133\\
2551	0.00531931164390254\\
2526	0.00185845124747486\\
2501	0.00360054102208318\\
2476	0.00247816803397138\\
2451	0.0046495539053899\\
2426	0.00194539744250655\\
2401	0.00481784613945813\\
2376	0.00530910235730331\\
2351	0.00606325338876657\\
2326	0.00656792678090867\\
2301	0.00643519390148128\\
2276	0.00710051550994351\\
2251	0.00636515987368425\\
2226	0.0125686947364514\\
2201	0.0151419160581803\\
2176	0.0132324024880177\\
2151	0.0123539414167264\\
2126	0.0142988788978615\\
2101	0.0184334158330777\\
2076	0.0265452454532753\\
2051	0.0382846896768285\\
2026	0.0222581443031966\\
2001	0.0165200232879481\\
1976	0.0246886719979946\\
1951	0.0268737202001672\\
1926	0.0298333805984186\\
1901	0.0331509076532339\\
1876	0.0251638093372175\\
1851	0.040848865727438\\
1826	0.0353334457688288\\
1801	0.0375157388760883\\
1776	0.02472165572121\\
1751	0.0288901932664356\\
1726	0.0318697675938673\\
1701	0.0389646238575749\\
1676	0.0392046600363236\\
1651	0.0409512058966695\\
1626	0.0451354326975604\\
1601	0.0486780524003743\\
1576	0.0377747508865369\\
1551	0.0329963392976096\\
1526	0.0379388632624831\\
1501	0.0435865864849352\\
1476	0.0324424362786717\\
1451	0.0170869222435179\\
1426	0.023111066831967\\
1401	0.0144205345595283\\
1376	0.0124983533042151\\
1351	0.012296237951718\\
1326	0.00604362542062575\\
1301	0.0053998030411595\\
1276	0.0110430910003776\\
1251	0.0228514596841207\\
1226	0.0262124004093858\\
1201	0.0288320298639178\\
1176	0.0245936279985524\\
1151	0.026509221290465\\
1126	0.0304494408533615\\
1101	0.0317429321608906\\
1076	0.0316291775379116\\
1051	0.0364113837140911\\
1026	0.041017960275999\\
1001	0.131367357488043\\
976	0.0151126655433065\\
951	0.123043220419823\\
926	0.172545336662064\\
901	0.222090198571507\\
876	0.232639085223016\\
851	0.137325324133813\\
826	0.0962644483866126\\
801	0.0229439560365134\\
776	0.126876693156672\\
751	0.152288801856751\\
726	0.0535401098384554\\
701	0.114085595353607\\
676	0.1779936014573\\
651	0.0864282916816315\\
626	0.375494895419354\\
601	0.159369434903347\\
576	0.182930713985661\\
551	0.0719957822773352\\
526	0.0986270826692575\\
501	0.121795149242967\\
476	0.242903294048137\\
451	0.252367451576558\\
426	0.574515767003617\\
401	0.673678133918915\\
376	0.952931023824763\\
351	0.958681210330454\\
326	1.09486789338647\\
301	1.479985413405\\
276	1.46509797382024\\
251	2.08273500885176\\
226	2.02018252478828\\
201	2.40754333487995\\
176	4.27832406569891\\
151	5.03601845017402\\
126	3.47910221535181\\
101	4.37235989841747\\
76	4.12492982864206\\
51	2.81236345465221\\
26	1.2050603329631\\
1	0.582838070630766\\
}--cycle;
\addlegendentry{Uncertainty $(\pm 3\sigma)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_r2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$||\hat{{}^o\boldsymbol{r}_j}-{}^o\boldsymbol{r}_j||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	0.382335339240454\\
26	0.223682683889072\\
51	0.994248856231251\\
76	0.78531143675795\\
101	0.8209167826579\\
126	1.05194211454624\\
151	1.00609572481176\\
176	1.28771321268211\\
201	2.33678028717739\\
226	3.54079893524704\\
251	4.15174916856516\\
276	11.2366825636202\\
301	12.9934750917396\\
326	44.9888036718599\\
351	19.0568936021783\\
376	21.2209105690051\\
401	7.8949991818057\\
426	6.59604385482288\\
451	3.2458720566278\\
476	3.38927255633704\\
501	2.73380940019651\\
526	2.6808795654287\\
551	2.60226289417722\\
576	1.98776798855566\\
601	2.00891252249054\\
626	2.27438301123016\\
651	1.96827755254636\\
676	1.99049622107138\\
701	1.95446381373968\\
726	1.98385931991344\\
751	2.95000031323774\\
776	2.82362707529753\\
801	2.21730635670395\\
826	2.66731263654539\\
851	2.97006283522671\\
876	3.92101682111414\\
901	3.92323247007291\\
926	3.5618318922262\\
951	3.2654460336149\\
976	2.86044189563788\\
1001	2.99912650167015\\
1026	2.36474186533456\\
1051	1.94299191758695\\
1076	2.10134530387572\\
1101	1.93796370651498\\
1126	1.918930319418\\
1151	1.93556414224043\\
1176	1.9334798671474\\
1201	1.92560231656188\\
1226	1.9067917704475\\
1251	1.88730384365546\\
1276	1.92601984570204\\
1301	2.00124235790794\\
1326	2.00808706261695\\
1351	1.97432059741978\\
1376	1.97062775019367\\
1401	1.97848224296877\\
1426	2.05041869014041\\
1451	1.99001337789343\\
1476	2.21727300981569\\
1501	2.46612677773679\\
1526	2.35544303108394\\
1551	2.25588271223833\\
1576	2.39437771046435\\
1601	2.73120137625127\\
1626	2.66246452583693\\
1651	2.56880712196159\\
1676	2.54942056213752\\
1701	2.57830225784822\\
1726	2.36770288509357\\
1751	2.29437323845832\\
1776	2.16878966649938\\
1801	2.7137544798033\\
1826	2.67518878694726\\
1851	2.97837950584046\\
1876	2.31504864180902\\
1901	2.74937676664267\\
1926	2.64671866063269\\
1951	2.55456370669657\\
1976	2.49596292941543\\
2001	2.08350951328537\\
2026	2.58311429847467\\
2051	4.09706581183303\\
2076	2.87088156899999\\
2101	2.03694813689829\\
2126	1.61441360821655\\
2151	1.4094064513208\\
2176	1.44731138899608\\
2201	1.56885961183989\\
2226	1.34003064107147\\
2251	0.903481337041332\\
2276	0.92696964214087\\
2301	0.878103818283317\\
2326	0.870079199857428\\
2351	0.834657334262601\\
2376	0.794376479662662\\
2401	0.768475929222343\\
2426	0.694623661705278\\
2451	0.748333657167829\\
2476	0.696254134701065\\
2501	0.712273027820022\\
2526	0.683605546051943\\
2551	0.741317519081411\\
2576	0.750396779580053\\
2601	0.709669877798535\\
2626	0.761803501183207\\
2651	0.78531703472191\\
2676	0.745335593285279\\
2701	0.766803228848752\\
2726	0.740516152848142\\
2751	0.724923538045262\\
2776	0.762009316004415\\
2801	0.77522178419641\\
2826	0.771196282709789\\
2851	0.781817938995794\\
2876	0.781698048442983\\
2901	0.780608541335767\\
2926	0.7880768771285\\
2951	0.782279360071279\\
2976	0.750323470562291\\
3001	0.745585291163768\\
3026	0.710035934505258\\
3051	0.636244399320189\\
3076	0.607193834305738\\
3101	0.557327113075028\\
3126	0.566183350949428\\
3151	0.596718265231274\\
3176	0.564795678666907\\
3201	0.529973535735255\\
3226	0.56697728195734\\
3251	0.629773508450957\\
3276	0.620939720358518\\
3301	0.613417744193392\\
3326	0.617217588350628\\
3351	0.597321364679389\\
3376	0.582821102572518\\
3401	0.574334017880029\\
3426	0.576710577834719\\
3451	0.576727481527582\\
3476	0.590476049448628\\
3501	0.585044374037178\\
3526	0.569743175843464\\
3551	0.569804370484299\\
3576	0.542436388922533\\
3601	0.537633440567658\\
3626	0.561562467032515\\
3651	0.561841050104586\\
3676	0.556068423397943\\
3701	0.544144824455447\\
3726	0.553962727695059\\
3751	0.552118396763301\\
3776	0.557485037175332\\
3801	0.520894711659229\\
3826	0.526091780266453\\
3851	0.52657595684903\\
3876	0.545946221563059\\
3901	0.494986137590092\\
3926	0.53860757658313\\
3951	0.50165179750535\\
3976	0.50509410393418\\
4001	0.479393992433035\\
4026	0.472030784332348\\
4051	0.420595606061118\\
4076	0.437052084854059\\
4101	0.421270951266634\\
4126	0.422384120914592\\
4151	0.40191413149757\\
4176	0.435149555188303\\
4201	0.440916485116183\\
4226	0.390722552649231\\
4251	0.434509519123926\\
4276	0.403283894909865\\
4301	0.337885140764023\\
4326	0.322543154091929\\
4351	0.337854922533738\\
4376	0.340465059687153\\
4401	0.362206960223183\\
4426	0.381533850812804\\
4451	0.367660579863653\\
4476	0.379086505107676\\
4501	0.364857775831709\\
4526	0.349007399262186\\
4551	0.352272210571677\\
4576	0.376618365362524\\
4601	0.379046327340417\\
4626	0.372899339105094\\
4651	0.390586531436058\\
4676	0.401848191807115\\
4701	0.401363943167861\\
4726	0.381587334449895\\
4751	0.366105510715278\\
4776	0.386075436306753\\
4801	0.379822885389593\\
4826	0.359097845196761\\
4851	0.368741105020418\\
4876	0.376085445049532\\
4901	0.366000550698651\\
4926	0.345316394237419\\
4951	0.373031696397181\\
4976	0.356267199267955\\
5001	0.352208865346171\\
5026	0.352809674358264\\
5051	0.352329131436168\\
5076	0.353649058773759\\
5101	0.353396234128404\\
5126	0.353974109506237\\
5151	0.353191231769908\\
5176	0.349361142340538\\
5201	0.342765339313103\\
5226	0.343707085056771\\
5251	0.339244142529733\\
5276	0.338314373236186\\
5301	0.337924859081155\\
5326	0.335135895035111\\
5351	0.33388439830233\\
5376	0.336926014111188\\
5401	0.337733549635751\\
5426	0.339504023603127\\
5451	0.328411039837551\\
5476	0.332798266574932\\
5501	0.330308029288191\\
5526	0.331226795786193\\
5551	0.335386201544817\\
5576	0.330219239790274\\
5601	0.321905637372696\\
5626	0.321257958475743\\
5651	0.323026072771873\\
5676	0.327081395305602\\
5701	0.320569419371012\\
5726	0.321523357558724\\
5751	0.321859458230084\\
5776	0.337946002266255\\
5801	0.341928815475598\\
5826	0.347828508594109\\
5851	0.343745812709516\\
5876	0.333659147786922\\
5901	0.353159677210852\\
5926	0.382796426365699\\
5951	0.359196918055276\\
5976	0.365010044028221\\
6001	0.36681861498459\\
6026	0.348709394674244\\
6051	0.339018093380824\\
6076	0.334491044342973\\
6101	0.341448488411129\\
6126	0.334193452297012\\
6151	0.32663608766273\\
6176	0.331872572320605\\
6201	0.32789245902117\\
6226	0.317401311338712\\
6251	0.332305900429264\\
6276	0.311771577088625\\
6301	0.312905495545088\\
6326	0.333278058925399\\
6351	0.358635566792001\\
6376	0.359756654606987\\
6401	0.355250862326651\\
6426	0.345806177778302\\
6451	0.330634089053844\\
6476	0.335780517416632\\
6501	0.318293498509023\\
6526	0.307983077694711\\
6551	0.299439583155499\\
6576	0.295614120383808\\
6601	0.291682990901234\\
6626	0.286446785324978\\
6651	0.289638644375712\\
6676	0.291992639027638\\
6701	0.285413030542098\\
6726	0.292015576318538\\
6751	0.282046844466409\\
6776	0.298635954997224\\
6801	0.303555074549145\\
6826	0.306106340599156\\
6851	0.304430310016281\\
6876	0.309736433341415\\
6901	0.305090338060183\\
6926	0.301277573541482\\
6951	0.311650764688964\\
6976	0.312947958118199\\
7001	0.316802805628597\\
7026	0.313203958097491\\
7051	0.309809548439093\\
7076	0.30357822593751\\
7101	0.300317086024801\\
7126	0.298164158533721\\
7151	0.315289659497524\\
7176	0.314684047250615\\
7201	0.315775878632535\\
7226	0.323824115768598\\
7251	0.309072388575142\\
7276	0.302690530419707\\
7301	0.302355084977444\\
7326	0.308869883217514\\
7351	0.315273695185796\\
7376	0.32272037549357\\
7401	0.312260615957181\\
7426	0.297627490833559\\
7451	0.286099790222759\\
7476	0.284137348591294\\
7501	0.284703506936018\\
7526	0.286767567276451\\
7551	0.280906514234296\\
7576	0.275029169777181\\
7601	0.274154976284693\\
7626	0.266612940176841\\
7651	0.273063436057754\\
7676	0.266430831204582\\
7701	0.258666333094687\\
7726	0.261786026102963\\
7751	0.266914958095167\\
7776	0.268900852395991\\
7801	0.273671802045356\\
7826	0.278818633838778\\
7851	0.263652230985268\\
7876	0.25321572257231\\
7901	0.248113702260077\\
7926	0.251079273946468\\
7951	0.246897326829543\\
7976	0.23601025146817\\
8001	0.244602623786971\\
8026	0.243317246867005\\
8051	0.238982839129463\\
8076	0.232275883792295\\
8101	0.229311295106943\\
8126	0.226837291231749\\
8151	0.214991665699203\\
8176	0.220341795877758\\
8201	0.210264604733003\\
8226	0.207668422636593\\
8251	0.205214379854968\\
8276	0.202741436845898\\
8301	0.199854302159291\\
8326	0.198865952262753\\
8351	0.198409035068605\\
8376	0.198098058605625\\
8401	0.194703979325031\\
8426	0.202851161864882\\
8451	0.19173571304103\\
8476	0.191805154858302\\
8501	0.188716664586427\\
8526	0.188318698405547\\
8551	0.187019968047549\\
8576	0.176738920066152\\
8601	0.17516313871971\\
8626	0.173560950259613\\
8651	0.172152298797905\\
8676	0.170625020886521\\
8701	0.169985768445614\\
8726	0.167143140901626\\
8751	0.169216299848353\\
8776	0.171337747709895\\
8801	0.168799952353234\\
8826	0.167256163260125\\
8851	0.171702497205828\\
8876	0.177573996967365\\
8901	0.165842740926886\\
8926	0.163424274542651\\
8951	0.166188885166977\\
8976	0.156119072278725\\
9001	0.159327214116812\\
9026	0.173459117113883\\
9051	0.168215624993896\\
9076	0.165031198366928\\
9101	0.166516718062079\\
9126	0.167842844667141\\
9151	0.171080680164233\\
9176	0.178681782772474\\
9201	0.179807606988578\\
9226	0.183438395221649\\
9251	0.190203742794968\\
9276	0.187336212174438\\
9301	0.183898352503178\\
9326	0.198749108943356\\
9351	0.186185199981193\\
9376	0.172196965287711\\
9401	0.171279066915742\\
9426	0.18184890320238\\
9451	0.177748340145578\\
9476	0.199935148571414\\
9501	0.212610623216217\\
9526	0.206266637112246\\
9551	0.217997551007218\\
9576	0.222967055468171\\
9601	0.19872025162031\\
9626	0.202167325546774\\
9651	0.203196886012053\\
9676	0.20108184926491\\
9701	0.195598291827417\\
9726	0.190520591031025\\
9751	0.190781264624687\\
9776	0.18705222207179\\
9801	0.183165762379468\\
9826	0.180117362917417\\
9851	0.183785876836345\\
9876	0.190977638611052\\
9901	0.187025072803502\\
9926	0.182473356720641\\
9951	0.172995730643131\\
9976	0.182393195056366\\
10001	0.190224453368665\\
10026	0.0892739398620372\\
10051	0.103801011711337\\
10076	0.112530373344057\\
10101	0.103038152407119\\
10126	0.119805636349676\\
10151	0.0995280786530874\\
10176	0.090790766836651\\
10201	0.0710768474366129\\
10226	0.0711043218338977\\
10251	0.0669303407587288\\
10276	0.0775779273264663\\
10301	0.057939730170761\\
10326	0.0561504931929184\\
10351	0.0575059659592493\\
10376	0.0560222794203887\\
10401	0.0531826603115486\\
10426	0.0541320809011613\\
10451	0.0535439720742619\\
10476	0.0504113114101561\\
10501	0.0496235307766853\\
10526	0.0482016561123288\\
10551	0.0473010822330035\\
10576	0.0456112302983235\\
10601	0.0442883763930189\\
10626	0.0432115056185358\\
10651	0.0432758593891018\\
10676	0.04453028114205\\
10701	0.0438248592032149\\
10726	0.04206726106699\\
10751	0.0418195987164888\\
10776	0.0418974933305283\\
10801	0.0426371945127495\\
10826	0.0428155329188385\\
10851	0.0422996218217446\\
10876	0.0433163523889625\\
10901	0.0434369026486492\\
10926	0.0441451860697476\\
10951	0.0446482639343125\\
10976	0.0456118387914481\\
11001	0.0466092904479599\\
11026	0.049166717480536\\
11051	0.03874861410186\\
11076	0.0192641185740424\\
11101	0.012770543859626\\
11126	0.0257388539004918\\
11151	0.0175645909396659\\
11176	0.0220090907342899\\
11201	0.0218078745802652\\
11226	0.0242295759947155\\
11251	0.0260829053264953\\
11276	0.0260323880222219\\
11301	0.0258929182088473\\
11326	0.0263673091342418\\
11351	0.0266308231399665\\
11376	0.0275478126980682\\
11401	0.0295805077683144\\
11426	0.0305370746796386\\
11451	0.0286183844037983\\
11476	0.0316841510629431\\
11501	0.0339489722905968\\
11526	0.0329425078903989\\
11551	0.0357867056580809\\
11576	0.0385586680259472\\
11601	0.0378896491005468\\
11626	0.0378540049084657\\
11651	0.0368348221290998\\
11676	0.0369256416311034\\
11701	0.0360304601521106\\
11726	0.0352708733624584\\
11751	0.0343860881785994\\
11776	0.0334931845004053\\
11801	0.0323319668578067\\
11826	0.0313288139753933\\
11851	0.0306241939149333\\
11876	0.0308448288310969\\
11901	0.0301808237131271\\
11926	0.029956622697859\\
11951	0.0301351052484649\\
11976	0.0273424981752326\\
12001	0.0274467452300659\\
12026	0.024843475687688\\
12051	0.0243735261660947\\
12076	0.0227327629451923\\
12101	0.0221975954955752\\
12126	0.0267196195155951\\
12151	0.0272671152475907\\
12176	0.0257802912178374\\
12201	0.0265574096879944\\
12226	0.0256182320978838\\
12251	0.0251326056577743\\
12276	0.0253460275991802\\
12301	0.0248921716503217\\
12326	0.0255396748140451\\
12351	0.0231624092946264\\
12376	0.0224371580764458\\
12401	0.0238890996283822\\
12426	0.0228302050466306\\
12451	0.0244650664582333\\
12476	0.0254290298319547\\
12501	0.0271011336410192\\
12526	0.0264857653160435\\
12551	0.0264314692568446\\
12576	0.0258503287587584\\
12601	0.0252405242805205\\
12626	0.024717278795855\\
12651	0.0243750968389432\\
12676	0.0238934812428783\\
12701	0.0232831999024093\\
12726	0.0236399137629483\\
12751	0.0231335266566375\\
12776	0.0229050913468318\\
12801	0.0226728628053658\\
12826	0.0223335538115324\\
12851	0.0218255213086029\\
12876	0.0217565287092741\\
12901	0.021380900597487\\
12926	0.0215118853077738\\
12951	0.0211932322203397\\
12976	0.0210878338455829\\
13001	0.0216673919057338\\
13026	0.0205945512116027\\
13051	0.0198483977928864\\
13076	0.0191819767044493\\
13101	0.0187785235183127\\
13126	0.0184081380307228\\
13151	0.0179836047393911\\
13176	0.0173908202322861\\
13201	0.0165809033606822\\
13226	0.0156793469411486\\
13251	0.0146056007207158\\
13276	0.0146102533232642\\
13301	0.016097728733751\\
13326	0.0158016301566386\\
13351	0.0167714493071747\\
13376	0.0159954687403991\\
13401	0.0157085173467387\\
13426	0.0138995536295403\\
13451	0.0136592527766654\\
13476	0.0128408199645764\\
13501	0.0142888059589955\\
13526	0.0137015271384528\\
13551	0.0135927836635519\\
13576	0.0125706196433307\\
13601	0.0123471329561549\\
13626	0.0135503687357961\\
13651	0.0134568852634765\\
13676	0.0134539119825685\\
13701	0.0131908804709347\\
13726	0.0131388671878214\\
13751	0.0131515762623412\\
13776	0.0131824399141717\\
13801	0.0130159366739405\\
13826	0.0131933469698526\\
13851	0.0130275729330867\\
13876	0.012539983318564\\
13901	0.0126742385649666\\
13926	0.012667942725189\\
13951	0.0126172993058095\\
13976	0.0125797133802213\\
14001	0.0125826245235223\\
14026	0.0105192256435374\\
14051	0.0112026028403733\\
14076	0.00736389772639625\\
14101	0.00593482587680375\\
14126	0.00670659298285283\\
14151	0.00616499030441983\\
14176	0.00541321858198858\\
14201	0.0066796189947097\\
14226	0.00658629393181682\\
14251	0.00545313108150665\\
14276	0.00509616261667159\\
14301	0.00537150160890667\\
14326	0.00571267869368002\\
14351	0.00565826585466649\\
14376	0.00579702330552936\\
14401	0.00551606783162777\\
14426	0.00578226214219973\\
14451	0.00545962972674798\\
14476	0.00552626041514935\\
14501	0.00549554315944713\\
14526	0.00529591452354278\\
14551	0.00533396154447021\\
14576	0.00536130239244133\\
14601	0.0051539128380645\\
14626	0.00528319356927335\\
14651	0.00506172259127382\\
14676	0.00506255871941785\\
14701	0.00529244888355508\\
14726	0.0063915530978672\\
14751	0.00495537124394459\\
14776	0.00662398174084906\\
14801	0.0102081262512202\\
14826	0.00646248520834248\\
14851	0.00662517831130987\\
14876	0.00783332625439492\\
14901	0.00786344329348581\\
14926	0.00815252773501772\\
14951	0.00812975735213704\\
14976	0.00819412570306407\\
15001	0.00833698211208978\\
15026	0.00832967671000997\\
15051	0.00807280662296543\\
15076	0.00786820456613972\\
15101	0.00772531704883048\\
15126	0.00781772833422005\\
15151	0.00777959588474021\\
15176	0.00772377495699519\\
15201	0.00848034915733513\\
15226	0.00739982928658136\\
15251	0.00658960999621759\\
15276	0.00657018982921248\\
15301	0.00659288986843791\\
15326	0.00704519268640066\\
15351	0.00640943544331764\\
15376	0.0062638887513032\\
15401	0.00562173975173108\\
15426	0.00537729767681687\\
15451	0.00545552730170303\\
15476	0.00572085296607792\\
15501	0.00567629929749641\\
15526	0.00563534089193485\\
15551	0.00580351670911086\\
15576	0.00567935232742239\\
15601	0.00532507016723467\\
15626	0.00554114016689897\\
15651	0.00549919881173598\\
15676	0.0055768524476147\\
15701	0.00537780634069032\\
15726	0.00552892263438408\\
15751	0.00565805225325913\\
15776	0.00540944139257273\\
15801	0.00510523815466191\\
15826	0.00719440203666785\\
15851	0.00695209096214951\\
15876	0.00553085779210827\\
15901	0.00626415096780772\\
15926	0.00683082486400394\\
15951	0.00760369659664639\\
15976	0.00788553879927118\\
16001	0.0067201918245809\\
16026	0.00887473422242501\\
16051	0.0084628812604468\\
16076	0.00753604996957099\\
16101	0.00735459417796567\\
16126	0.00739641932550005\\
16151	0.00721688071910443\\
16176	0.00723148851449718\\
16201	0.00711684887537577\\
16226	0.00720682712144122\\
16251	0.00798049149023824\\
16276	0.0074847567572178\\
16301	0.00761645282030117\\
16326	0.00786862531095204\\
16351	0.00735132334267202\\
16376	0.00756007696793125\\
16401	0.00754703014758352\\
16426	0.00744176492935197\\
16451	0.0073264301708274\\
16476	0.00730166188878746\\
16501	0.0071849437510099\\
16526	0.00712898361666238\\
16551	0.00719930116924618\\
16576	0.00709020328172801\\
16601	0.00686878697929779\\
16626	0.00677153500804151\\
16651	0.00646504825256634\\
16676	0.00678337691706148\\
16701	0.00679000666696461\\
16726	0.00680489319741596\\
16751	0.00677885265746548\\
16776	0.00702122091013776\\
16801	0.0070578597092419\\
16826	0.00753630972769104\\
16851	0.00793830007855701\\
16876	0.00813357510863056\\
16901	0.00829087074556433\\
16926	0.00796393248351987\\
16951	0.00795312889758898\\
16976	0.00775477667746365\\
17001	0.0075990975180852\\
17026	0.00762874771756787\\
17051	0.0072076496462054\\
17076	0.00736987010507999\\
17101	0.0068342828070342\\
17126	0.00682727723730559\\
17151	0.00695208664248439\\
17176	0.00735296573825555\\
17201	0.00712658479390423\\
17226	0.00719777208661868\\
17251	0.00733850610186389\\
17276	0.0072598721415816\\
17301	0.00735928531890267\\
17326	0.007322192305261\\
17351	0.00730511145647945\\
17376	0.00729977769563982\\
17401	0.00739612414278286\\
17426	0.00757386682970383\\
17451	0.00743575248110725\\
17476	0.00726882300551397\\
17501	0.00733746389417242\\
17526	0.00729697638115189\\
17551	0.00731528448002332\\
17576	0.00716610137072192\\
17601	0.00727825433170077\\
17626	0.00742769116619801\\
17651	0.00728546133952605\\
17676	0.00724591660595695\\
17701	0.00704296975810841\\
17726	0.00720013929554002\\
17751	0.00744160476727666\\
17776	0.00718974236200496\\
17801	0.00723668230051195\\
17826	0.00724432021195941\\
17851	0.00719082319242706\\
17876	0.00762671204836765\\
17901	0.0075113058586599\\
17926	0.0067206584691929\\
17951	0.00602610594901011\\
17976	0.00658013874713256\\
18001	0.00665875241538375\\
18026	0.0067187509196256\\
18051	0.00678079742049376\\
18076	0.00687868763156566\\
18101	0.00680460601671071\\
18126	0.00662449678185674\\
18151	0.0066720466632151\\
18176	0.00686890119543465\\
18201	0.00689945399802758\\
18226	0.00681428038126662\\
18251	0.00682751135450193\\
18276	0.00692352281811508\\
18301	0.00671600185346529\\
18326	0.00645079763755404\\
18351	0.00640045329733342\\
18376	0.00652825338428152\\
18401	0.00661996960307109\\
18426	0.0068731463568611\\
18451	0.00696019777622852\\
18476	0.00664867862651373\\
18501	0.00657176384369507\\
18526	0.00639068637225301\\
18551	0.0063045935596117\\
18576	0.00607130309358136\\
18601	0.00618493203450519\\
18626	0.00628463593520571\\
18651	0.00639041247242936\\
18676	0.00671099409755737\\
18701	0.00688670235162044\\
18726	0.00688601349959089\\
18751	0.00637374885734408\\
18776	0.00610186755816451\\
18801	0.00616035409011537\\
18826	0.0068135210215117\\
18851	0.00642905712232817\\
18876	0.00617561422476321\\
18901	0.00630423846174252\\
18926	0.00584827333275303\\
18951	0.00540154022778235\\
18976	0.00507862891125596\\
19001	0.00540098186741642\\
19026	0.00524269737278452\\
19051	0.00583583617091393\\
19076	0.00532311467947\\
19101	0.00513477676071813\\
19126	0.00539358288320177\\
19151	0.0052858819355587\\
19176	0.00522519494560298\\
19201	0.00506875082835892\\
19226	0.00508946406639481\\
19251	0.00496485109953286\\
19276	0.00497643079099782\\
19301	0.00482045138790033\\
19326	0.00480091690383139\\
19351	0.00483085511004972\\
19376	0.00477016080392002\\
19401	0.00473570076805899\\
19426	0.00470121365848196\\
19451	0.00461530165868614\\
19476	0.00459384015275187\\
19501	0.00452262013635222\\
19526	0.00436567562957407\\
19551	0.00431140074320645\\
19576	0.00426393243156289\\
19601	0.00434039108358014\\
19626	0.00427191160433647\\
19651	0.00423422221011978\\
19676	0.00416967222181022\\
19701	0.00414702056746331\\
19726	0.00425403966801377\\
19751	0.00418229066898268\\
19776	0.00409666624630722\\
19801	0.00412696193742632\\
19826	0.00400585684255684\\
19851	0.00401314652554587\\
19876	0.00408753589206426\\
19901	0.00384521743578417\\
19926	0.00372212530987112\\
19951	0.00371376192952781\\
19976	0.00368831079862644\\
20001	0.00372626125833246\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	13.5231315112518\\
26	6.42028809860726\\
51	8.78974122736876\\
76	5.35824253627042\\
101	4.9549471487215\\
126	6.29322999094255\\
151	4.39563559269911\\
176	5.29157970097049\\
201	10.3007890093458\\
226	14.1346052075289\\
251	14.0528623212728\\
276	37.9112857587891\\
301	38.6339948112928\\
326	180.656079995843\\
351	57.5603907027119\\
376	58.9323527226701\\
401	24.0352696489662\\
426	20.1157067689569\\
451	12.4041744779718\\
476	12.4246373933365\\
501	10.8689280011743\\
526	10.6382714579784\\
551	10.3724917711071\\
576	8.58918171586097\\
601	8.67090504435217\\
626	8.22379390013786\\
651	8.86465489880567\\
676	8.51535499146042\\
701	8.69572233298955\\
726	8.95112827569354\\
751	10.9637496753412\\
776	10.6595442699709\\
801	9.2615768697996\\
826	10.2854952869578\\
851	10.806833699617\\
876	12.3792350992914\\
901	12.2858839978342\\
926	11.5676987121084\\
951	10.9517156153449\\
976	9.83317267464693\\
1001	9.49293969085867\\
1026	5.99538921279216\\
1051	4.95924506664235\\
1076	4.80360100970678\\
1101	4.42706929730901\\
1126	4.25878633832312\\
1151	4.16701578815064\\
1176	4.07514855066555\\
1201	3.98261616607763\\
1226	3.90291192204585\\
1251	3.83241849590465\\
1276	3.84078975571648\\
1301	3.88105921206165\\
1326	3.84696070610503\\
1351	3.76731800067154\\
1376	3.73037767733107\\
1401	3.70526567847271\\
1426	3.73751895535217\\
1451	3.65924186315094\\
1476	3.84305580455187\\
1501	4.05665301099522\\
1526	3.93143996991296\\
1551	3.81758230353491\\
1576	3.93207085406273\\
1601	4.24004088909219\\
1626	4.1580573867263\\
1651	4.05242895173803\\
1676	4.01931892033354\\
1701	4.03361841131361\\
1726	3.81535579201548\\
1751	3.7309491237205\\
1776	3.5957738478621\\
1801	4.11656207985123\\
1826	4.06743396263724\\
1851	4.35442637515524\\
1876	3.69168353602304\\
1901	4.10835913399837\\
1926	3.9970825910995\\
1951	3.89623753164439\\
1976	3.82855649690545\\
2001	3.4114811943789\\
2026	3.89530825176171\\
2051	5.39393726717799\\
2076	4.15673972944368\\
2101	3.31423747352228\\
2126	2.88291510617003\\
2151	2.6685662891175\\
2176	2.695701224699\\
2201	2.80619106694992\\
2226	2.56964068717151\\
2251	2.12875611042322\\
2276	2.14280293814206\\
2301	2.08594780691432\\
2326	2.0695093110289\\
2351	2.02645595285462\\
2376	1.97898864741528\\
2401	1.9458824539709\\
2426	1.86717024399722\\
2451	1.91117722963736\\
2476	1.85394733517563\\
2501	1.86201339073349\\
2526	1.82812939932775\\
2551	1.87609815152074\\
2576	1.87820470071375\\
2601	1.83252322714322\\
2626	1.87623870937535\\
2651	1.89276173791243\\
2676	1.84794628502716\\
2701	1.86263453542098\\
2726	1.83129900116862\\
2751	1.81044608727619\\
2776	1.84036339654287\\
2801	1.8474657965693\\
2826	1.83797956208677\\
2851	1.84274116120642\\
2876	1.83721865338522\\
2901	1.83082423063958\\
2926	1.83276645011775\\
2951	1.82195999547266\\
2976	1.78597636159659\\
3001	1.7763036129841\\
3026	1.73701388369771\\
3051	1.65714586165105\\
3076	1.62384718329267\\
3101	1.56799762195341\\
3126	1.57482270570811\\
3151	1.60497783603975\\
3176	1.56783309824408\\
3201	1.52728909890924\\
3226	1.56503728636772\\
3251	1.63088143532986\\
3276	1.61859915725796\\
3301	1.60773023676659\\
3326	1.60925272935176\\
3351	1.58460644889674\\
3376	1.56584069613414\\
3401	1.55370316760202\\
3426	1.55369418469005\\
3451	1.55103183205409\\
3476	1.56374093964454\\
3501	1.55493063352256\\
3526	1.53501579710208\\
3551	1.53235590129753\\
3576	1.49867371645625\\
3601	1.49050885723895\\
3626	1.5149949674413\\
3651	1.51253594378274\\
3676	1.50319145397859\\
3701	1.48683996202677\\
3726	1.49529261249986\\
3751	1.49040466620099\\
3776	1.49377956970062\\
3801	1.44900987464302\\
3826	1.45222075162787\\
3851	1.4499859515854\\
3876	1.46946911100938\\
3901	1.40783344102621\\
3926	1.45545448197006\\
3951	1.40992943701415\\
3976	1.41113104676828\\
4001	1.37847424897284\\
4026	1.36591811177238\\
4051	1.30333140491551\\
4076	1.31792518964758\\
4101	1.29592926453336\\
4126	1.29316602594206\\
4151	1.26591749511596\\
4176	1.29964531594049\\
4201	1.30225862746721\\
4226	1.24158935054563\\
4251	1.28724995785116\\
4276	1.24824028493794\\
4301	1.17048018023366\\
4326	1.14934613828347\\
4351	1.16301516975306\\
4376	1.16233170528062\\
4401	1.18318305553139\\
4426	1.20128286330865\\
4451	1.18215840866606\\
4476	1.1913895222993\\
4501	1.17197817833296\\
4526	1.15079776161848\\
4551	1.15094800654269\\
4576	1.17450259987896\\
4601	1.17373091118011\\
4626	1.1635049732396\\
4651	1.17956557196296\\
4676	1.18850419248981\\
4701	1.18455977194252\\
4726	1.15951904065215\\
4751	1.13922589964008\\
4776	1.15764348714644\\
4801	1.14750207935544\\
4826	1.12168060512028\\
4851	1.12877383993888\\
4876	1.13337403383344\\
4901	1.11920088870937\\
4926	1.09366358286775\\
4951	1.12004012404489\\
4976	1.09882853397398\\
5001	1.09121069985336\\
5026	1.08982779611961\\
5051	1.08651334206328\\
5076	1.08548927619329\\
5101	1.08247982780088\\
5126	1.08050352198852\\
5151	1.07694990236117\\
5176	1.06980930843796\\
5201	1.05882911081754\\
5226	1.05792747962096\\
5251	1.04887298464672\\
5276	1.04615564327813\\
5301	1.04368254337984\\
5326	1.03713214865666\\
5351	1.03302660819082\\
5376	1.031944141842\\
5401	1.02982772069508\\
5426	1.02863644690592\\
5451	1.01707523810668\\
5476	1.0177441601305\\
5501	1.01304556042237\\
5526	1.01125769966203\\
5551	1.0123909196292\\
5576	1.00532580176908\\
5601	0.995626430071319\\
5626	0.992628527149862\\
5651	0.991735088825566\\
5676	0.99297572248709\\
5701	0.98470809937599\\
5726	0.983213086837973\\
5751	0.981195788271564\\
5776	0.993922571020555\\
5801	0.995434214432251\\
5826	0.998785211350753\\
5851	0.992638722004168\\
5876	0.980751208938155\\
5901	0.99725768191986\\
5926	1.02370291404917\\
5951	0.998593351680673\\
5976	1.00201349657552\\
6001	1.00157963511076\\
6026	0.981166411866245\\
6051	0.969594531883859\\
6076	0.963435423257717\\
6101	0.969260267678181\\
6126	0.960291966442203\\
6151	0.951030953473762\\
6176	0.955080908541027\\
6201	0.949566043059647\\
6226	0.93731968405992\\
6251	0.951395370262894\\
6276	0.928789884641853\\
6301	0.928624330736935\\
6326	0.948337540672897\\
6351	0.97317331774194\\
6376	0.972990631207235\\
6401	0.967013850341164\\
6426	0.95596388755028\\
6451	0.939037724269133\\
6476	0.943028507456884\\
6501	0.923758212190363\\
6526	0.911880450839931\\
6551	0.901830848678427\\
6576	0.896635169105042\\
6601	0.891338384627676\\
6626	0.884711203941645\\
6651	0.886729077847359\\
6676	0.887889187222784\\
6701	0.8799030725256\\
6726	0.885415834577617\\
6751	0.873971929897347\\
6776	0.889696679802088\\
6801	0.893480285747336\\
6826	0.894842268035417\\
6851	0.891885592383287\\
6876	0.896059929970457\\
6901	0.890070630313985\\
6926	0.88493267900176\\
6951	0.894274015175777\\
6976	0.894348197698764\\
7001	0.897030181134649\\
7026	0.892377547856459\\
7051	0.887950780801602\\
7076	0.880726398188812\\
7101	0.876463990224217\\
7126	0.873333023469483\\
7151	0.88945137557246\\
7176	0.887900544958735\\
7201	0.888071261924293\\
7226	0.895228212836869\\
7251	0.879522902991976\\
7276	0.872237456539846\\
7301	0.871035585240289\\
7326	0.876756912070947\\
7351	0.882392719348797\\
7376	0.889110343915605\\
7401	0.877721061898112\\
7426	0.86209316124022\\
7451	0.849597420098293\\
7476	0.846826579384687\\
7501	0.846641830155187\\
7526	0.848005710223124\\
7551	0.841274582455575\\
7576	0.834527690351213\\
7601	0.832911015946368\\
7626	0.824456737457983\\
7651	0.830378940840748\\
7676	0.82285515458879\\
7701	0.81415960459017\\
7726	0.816689165010886\\
7751	0.821315421266255\\
7776	0.822699261486506\\
7801	0.826980623630364\\
7826	0.83166111016715\\
7851	0.81522372128721\\
7876	0.803696439403346\\
7901	0.797726871453575\\
7926	0.800186315977289\\
7951	0.795170612424774\\
7976	0.783121335425368\\
8001	0.791522434206572\\
8026	0.789584076344852\\
8051	0.784988921590957\\
8076	0.778345341656386\\
8101	0.774987343653559\\
8126	0.772040381822173\\
8151	0.761050885401084\\
8176	0.764885515859231\\
8201	0.755387065765839\\
8226	0.752392631081835\\
8251	0.749518646861818\\
8276	0.746614439393136\\
8301	0.743360682481263\\
8326	0.741750648165529\\
8351	0.740611847945021\\
8376	0.739620217722226\\
8401	0.735874416482221\\
8426	0.742585842593117\\
8451	0.731782058025372\\
8476	0.731157285755043\\
8501	0.72766199558715\\
8526	0.726633843231767\\
8551	0.724770884284339\\
8576	0.714605032783542\\
8601	0.71250261147841\\
8626	0.710368193308619\\
8651	0.708413212593544\\
8676	0.706346089080502\\
8701	0.705124357163545\\
8726	0.701822741514353\\
8751	0.703174425176752\\
8776	0.704594777584754\\
8801	0.701567455290898\\
8826	0.699492491659283\\
8851	0.70319758045628\\
8876	0.708306560791911\\
8901	0.696342780168577\\
8926	0.693421374245391\\
8951	0.695542454681506\\
8976	0.685149982763864\\
9001	0.687713441962962\\
9026	0.701519454513434\\
9051	0.695630658669021\\
9076	0.691839490720129\\
9101	0.692801288222404\\
9126	0.693603923208009\\
9151	0.696351240933114\\
9176	0.703526482707058\\
9201	0.704133173251047\\
9226	0.707281692922883\\
9251	0.713604757062499\\
9276	0.710175862671496\\
9301	0.706174257481263\\
9326	0.72067989646908\\
9351	0.707456827724171\\
9376	0.692790937949416\\
9401	0.69135677932685\\
9426	0.701545084347491\\
9451	0.696899070508189\\
9476	0.718803110984376\\
9501	0.731085464420981\\
9526	0.724187861819228\\
9551	0.735510928386665\\
9576	0.740017107556485\\
9601	0.715106134903097\\
9626	0.718086431867265\\
9651	0.718634595270228\\
9676	0.716020426882922\\
9701	0.710023208893239\\
9726	0.704440137422685\\
9751	0.704224748605017\\
9776	0.700003159542978\\
9801	0.695629107904732\\
9826	0.692099561447442\\
9851	0.695307175592516\\
9876	0.702044168744804\\
9901	0.697619238024671\\
9926	0.692598953080854\\
9951	0.682659320219352\\
9976	0.691588714559637\\
10001	0.698949473046833\\
10026	0.479351826152344\\
10051	0.436011022415615\\
10076	0.407820202408082\\
10101	0.371468313401051\\
10126	0.368451133819139\\
10151	0.33120315369528\\
10176	0.308649758702065\\
10201	0.276614563991981\\
10226	0.266664347432079\\
10251	0.253393900264034\\
10276	0.256620069343186\\
10301	0.228361975449725\\
10326	0.219553333510952\\
10351	0.214528230065088\\
10376	0.206689274588974\\
10401	0.197537688576786\\
10426	0.192769158650326\\
10451	0.186379906746303\\
10476	0.177128088330432\\
10501	0.170809046751945\\
10526	0.16371112257456\\
10551	0.157696603791882\\
10576	0.150623463944224\\
10601	0.144310410234907\\
10626	0.138339878864451\\
10651	0.133755081308967\\
10676	0.13051741065677\\
10701	0.125279191266783\\
10726	0.119043592507905\\
10751	0.114697033038114\\
10776	0.110883447570689\\
10801	0.107997612189136\\
10826	0.104660239435743\\
10851	0.100682322489387\\
10876	0.0987326695157341\\
10901	0.0958668195535987\\
10926	0.0938187997404936\\
10951	0.091638982682688\\
10976	0.0901665905777986\\
11001	0.0888353852452112\\
11026	0.0891030068750382\\
11051	0.0769221509888\\
11076	0.0559695376044545\\
11101	0.0481452362845024\\
11126	0.0597037235916295\\
11151	0.0504611362145452\\
11176	0.053795730784929\\
11201	0.0526271137831988\\
11226	0.0541119766879607\\
11251	0.055099468818501\\
11276	0.054281808668567\\
11301	0.0534162625252975\\
11326	0.053175969812927\\
11351	0.052751404099642\\
11376	0.0530443330605464\\
11401	0.0544964830267549\\
11426	0.0548827776961515\\
11451	0.0523980535343564\\
11476	0.0549461518076969\\
11501	0.0567072868684799\\
11526	0.0552001751871593\\
11551	0.0575727896481957\\
11576	0.0598871819462984\\
11601	0.0587605500590407\\
11626	0.0582813319710671\\
11651	0.0568252021305469\\
11676	0.0564958756981227\\
11701	0.055182707238011\\
11726	0.054017765271607\\
11751	0.052735587456152\\
11776	0.0514438337199096\\
11801	0.0498993015904253\\
11826	0.0485188726634411\\
11851	0.0474423813857688\\
11876	0.0472898139179753\\
11901	0.0462679510124756\\
11926	0.0456889144036771\\
11951	0.0455167063015483\\
11976	0.0423935144851715\\
12001	0.0421592325993068\\
12026	0.0392642650429112\\
12051	0.0385153813084079\\
12076	0.0366100894240193\\
12101	0.0358202633884838\\
12126	0.0401045249992363\\
12151	0.0404226816776537\\
12176	0.0387030196111817\\
12201	0.0392876949623569\\
12226	0.0381362250807644\\
12251	0.0374475457926119\\
12276	0.0374555995988659\\
12301	0.0368111227621608\\
12326	0.0372632763640433\\
12351	0.0347228273229805\\
12376	0.0338260741753669\\
12401	0.0350979563252414\\
12426	0.0338793403596706\\
12451	0.035345091850037\\
12476	0.0361488957643707\\
12501	0.0376630497667898\\
12526	0.0369047065222624\\
12551	0.0367092585532454\\
12576	0.0359930865049906\\
12601	0.035251961617314\\
12626	0.0346003056342171\\
12651	0.0341321608233117\\
12676	0.0335276627423844\\
12701	0.0327978429899624\\
12726	0.0330316357649552\\
12751	0.0324090284591392\\
12776	0.0320643983009287\\
12801	0.031716441993307\\
12826	0.031263864684874\\
12851	0.0306444663484844\\
12876	0.0304587264963687\\
12901	0.0299704242944173\\
12926	0.0299815795961418\\
12951	0.029549361677081\\
12976	0.0293272673958013\\
13001	0.0297800531793337\\
13026	0.0285864129642307\\
13051	0.0277287453071742\\
13076	0.0269582886864705\\
13101	0.0264599004726888\\
13126	0.0260007490880253\\
13151	0.0254919329849023\\
13176	0.024818648888985\\
13201	0.0239316705499521\\
13226	0.0229577913405631\\
13251	0.0218153966375598\\
13276	0.0217613860864093\\
13301	0.0231991100574785\\
13326	0.0228495687055637\\
13351	0.0237723667691946\\
13376	0.0229469519964544\\
13401	0.0226143486256699\\
13426	0.0207590256576522\\
13451	0.0204773070895741\\
13476	0.0196182499597161\\
13501	0.0210304338999116\\
13526	0.0204053716018127\\
13551	0.0202607914404114\\
13576	0.0192028093020554\\
13601	0.0189455102328421\\
13626	0.0201168899352473\\
13651	0.0199911887345523\\
13676	0.0199565331334607\\
13701	0.0196620184522769\\
13726	0.0195789589838911\\
13751	0.019561500322884\\
13776	0.0195626399293931\\
13801	0.0193672800589908\\
13826	0.0195155635314447\\
13851	0.0193222521726618\\
13876	0.018809099232579\\
13901	0.0189159535891427\\
13926	0.0188826637155666\\
13951	0.0188069141860544\\
13976	0.0187436495879355\\
14001	0.0187218225632511\\
14026	0.0166309253105818\\
14051	0.017290949856271\\
14076	0.0134260384960134\\
14101	0.0119744988296561\\
14126	0.012727481939809\\
14151	0.012166678023619\\
14176	0.0113965080320161\\
14201	0.0126484685845313\\
14226	0.0125398594870742\\
14251	0.0113897605292721\\
14276	0.011017584898277\\
14301	0.011281445815265\\
14326	0.0116110149250054\\
14351	0.0115368599379274\\
14376	0.0116628560869768\\
14401	0.0113719707288946\\
14426	0.0116249893235309\\
14451	0.0112931007263573\\
14476	0.0113478644151154\\
14501	0.0113058760730456\\
14526	0.0110968000782414\\
14551	0.0111225371110518\\
14576	0.0111398138605648\\
14601	0.0109200350262528\\
14626	0.0110380802531211\\
14651	0.0108038189976523\\
14676	0.0107909186855203\\
14701	0.0110079463578436\\
14726	0.0120946773794427\\
14751	0.0106421352440561\\
14776	0.0122983299330728\\
14801	0.0158697107986448\\
14826	0.012106346229373\\
14851	0.0122529527753866\\
14876	0.013445644964732\\
14901	0.0134586250731879\\
14926	0.0137315734772856\\
14951	0.0136909235237118\\
14976	0.0137374093394762\\
15001	0.0138618838984623\\
15026	0.0138366300349339\\
15051	0.0135622405877242\\
15076	0.0133413277286489\\
15101	0.0131829175669674\\
15126	0.0132608849069072\\
15151	0.0132094796530168\\
15176	0.0131407101709894\\
15201	0.0138858822493907\\
15226	0.0127935099812332\\
15251	0.0119725202921686\\
15276	0.0119429475789342\\
15301	0.011956014334625\\
15326	0.0123989384301631\\
15351	0.011754000817433\\
15376	0.0115994381299538\\
15401	0.0109485741055724\\
15426	0.0106956428466762\\
15451	0.0107651103128314\\
15476	0.0110212756082331\\
15501	0.010967978241166\\
15526	0.0109182336868927\\
15551	0.0110777945830521\\
15576	0.010944856310987\\
15601	0.0105805212015838\\
15626	0.0107875382146388\\
15651	0.0107365268961814\\
15676	0.0108042262166846\\
15701	0.0105951800578818\\
15726	0.0107360131232735\\
15751	0.0108545445298456\\
15776	0.0105945826822201\\
15801	0.0102786666085916\\
15826	0.0123596362633694\\
15851	0.0121047976064946\\
15876	0.0106685481476845\\
15901	0.0113905074243408\\
15926	0.011945685392226\\
15951	0.0127072461542606\\
15976	0.0129753140177661\\
16001	0.0117917359707064\\
16026	0.0139334098318618\\
16051	0.0135082902692603\\
16076	0.0125688037394398\\
16101	0.0123748937768068\\
16126	0.012404476520247\\
16151	0.0122127397069979\\
16176	0.0122152404928422\\
16201	0.0120882390868972\\
16226	0.0121659795939465\\
16251	0.0129281283024682\\
16276	0.0124191740627108\\
16301	0.0125386093801894\\
16326	0.0127772018069359\\
16351	0.012246562236457\\
16376	0.0124412496338415\\
16401	0.0124147593511034\\
16426	0.0122958556525551\\
16451	0.0121667200235081\\
16476	0.0121280656758973\\
16501	0.011996938267157\\
16526	0.0119267445686082\\
16551	0.0119820334321215\\
16576	0.0118568642844417\\
16601	0.0116207048733289\\
16626	0.0115074457611526\\
16651	0.0111853671552394\\
16676	0.0114879356921316\\
16701	0.0114783641821505\\
16726	0.0114767085137485\\
16751	0.0114336254778256\\
16776	0.0116588616901175\\
16801	0.011678584189197\\
16826	0.0121392603495603\\
16851	0.0125230734478665\\
16876	0.0127001319706498\\
16901	0.0128388841907925\\
16926	0.0124942182012395\\
16951	0.0124646554363982\\
16976	0.0122480270416426\\
17001	0.0120731634621135\\
17026	0.0120817660985459\\
17051	0.0116440431226438\\
17076	0.011786751719265\\
17101	0.0112379429779229\\
17126	0.0112144513806664\\
17151	0.0113213763676688\\
17176	0.011702987972303\\
17201	0.0114635143530639\\
17226	0.0115203153679995\\
17251	0.0116454215290116\\
17276	0.011553928766543\\
17301	0.0116391210154717\\
17326	0.0115891659705118\\
17351	0.0115598623530234\\
17376	0.0115429776814166\\
17401	0.0116253948727915\\
17426	0.0117895522563638\\
17451	0.011640441941695\\
17476	0.0114640711667473\\
17501	0.011520427547918\\
17526	0.0114705320079552\\
17551	0.0114805448619132\\
17576	0.0113238040073812\\
17601	0.0114268983878836\\
17626	0.0115632753349751\\
17651	0.0114123818121009\\
17676	0.0113638175145879\\
17701	0.0111539373484954\\
17726	0.0113007490500417\\
17751	0.0115315604862976\\
17776	0.0112732111218791\\
17801	0.0113113198483321\\
17826	0.0113118031520573\\
17851	0.0112510417425506\\
17876	0.0116774228341282\\
17901	0.0115555170615637\\
17926	0.0107618246992463\\
17951	0.0100640570361817\\
17976	0.0106090229307154\\
18001	0.0106809255957715\\
18026	0.0107337659238166\\
18051	0.0107883032770456\\
18076	0.0108782702396261\\
18101	0.0107988686985388\\
18126	0.0106151468731573\\
18151	0.0106574313336681\\
18176	0.0108471261279537\\
18201	0.0108720351978705\\
18226	0.0107832863663933\\
18251	0.0107919351798762\\
18276	0.0108810620078397\\
18301	0.0106726103322266\\
18326	0.0104081495103701\\
18351	0.0103538652369562\\
18376	0.0104775818948144\\
18401	0.0105646874136937\\
18426	0.0108115643972235\\
18451	0.0108950780028084\\
18476	0.0105833377843084\\
18501	0.0105038412749523\\
18526	0.010321289385296\\
18551	0.0102333914755296\\
18576	0.00999918552956658\\
18601	0.010110161216009\\
18626	0.010207161839691\\
18651	0.0103104593859751\\
18676	0.0106277724971975\\
18701	0.0108010186587303\\
18726	0.010798511133499\\
18751	0.0102861344258606\\
18776	0.0100132329143687\\
18801	0.0100698662405758\\
18826	0.0107193077512376\\
18851	0.010334210022329\\
18876	0.0100798997175364\\
18901	0.0102063169377882\\
18926	0.00975009873968753\\
18951	0.00930329411604319\\
18976	0.0089798671711999\\
19001	0.00929900529587837\\
19026	0.00913918104581539\\
19051	0.00972814508537144\\
19076	0.00921544682901034\\
19101	0.00902595648684562\\
19126	0.00928178581100579\\
19151	0.00917329858249043\\
19176	0.00911108095338427\\
19201	0.00895523767971096\\
19226	0.00897387143666207\\
19251	0.00885057655988966\\
19276	0.00886308169256247\\
19301	0.00870464191164344\\
19326	0.00868541610176998\\
19351	0.00871605792594804\\
19376	0.00865359404339316\\
19401	0.00861956971386952\\
19426	0.00858482079599784\\
19451	0.00849761949040853\\
19476	0.00847497474115746\\
19501	0.00840260615258408\\
19526	0.00824376887363744\\
19551	0.00818803368396784\\
19576	0.00814242630305042\\
19601	0.0082186025434927\\
19626	0.00815055515926949\\
19651	0.00811349664549055\\
19676	0.00804783076076458\\
19701	0.00802590344002063\\
19726	0.00813227642111505\\
19751	0.00805930034296114\\
19776	0.00797546236587697\\
19801	0.00800561847732128\\
19826	0.00788477378327866\\
19851	0.00789215920185045\\
19876	0.0079653095650587\\
19901	0.0077254142301677\\
19926	0.00760442168136044\\
19951	0.00759875589593\\
19976	0.00757308511013113\\
20001	0.00761058773223626\\
20001	0\\
19976	0\\
19951	0\\
19926	0\\
19901	0\\
19876	0.00020976221906981\\
19851	0.000134133849241302\\
19826	0.000126939901835023\\
19801	0.000248305397531361\\
19776	0.000217870126737462\\
19751	0.000305280995004222\\
19726	0.000375802914912494\\
19701	0.000268137694905999\\
19676	0.000291513682855871\\
19651	0.000354947774749011\\
19626	0.000393268049403441\\
19601	0.000462179623667578\\
19576	0.000385438560075354\\
19551	0.000434767802445058\\
19526	0.0004875823855107\\
19501	0.000642634120120351\\
19476	0.000712705564346276\\
19451	0.000732983826963738\\
19426	0.000817606520966069\\
19401	0.000851831822248455\\
19376	0.000886727564446885\\
19351	0.000945652294151395\\
19326	0.000916417705892797\\
19301	0.000936260864157228\\
19276	0.00108977988943318\\
19251	0.00107912563917605\\
19226	0.00120505669612754\\
19201	0.00118226397700689\\
19176	0.00133930893782168\\
19151	0.00139846528862696\\
19126	0.00150537995539774\\
19101	0.00124359703459065\\
19076	0.00143078252992967\\
19051	0.00194352725645641\\
19026	0.00134621369975365\\
19001	0.00150295843895448\\
18976	0.00117739065131202\\
18951	0.0014997863395215\\
18926	0.00194644792581854\\
18901	0.00240215998569688\\
18876	0.00227132873199003\\
18851	0.00252390422232739\\
18826	0.0029077342917858\\
18801	0.00225084193965495\\
18776	0.00219050220196035\\
18751	0.00246136328882753\\
18726	0.00297351586568275\\
18701	0.00297238604451062\\
18676	0.0027942156979172\\
18651	0.00247036555888361\\
18626	0.00236211003072045\\
18601	0.00225970285300133\\
18576	0.00214342065759613\\
18551	0.00237579564369381\\
18526	0.00246008335921001\\
18501	0.00263968641243786\\
18476	0.00271401946871908\\
18451	0.00302531754964863\\
18426	0.00293472831649868\\
18401	0.00267525179244854\\
18376	0.00257892487374861\\
18351	0.00244704135771067\\
18326	0.00249344576473803\\
18301	0.00275939337470396\\
18276	0.00296598362839048\\
18251	0.0028630875291277\\
18226	0.00284527439613994\\
18201	0.00292687279818467\\
18176	0.00289067626291558\\
18151	0.00268666199276208\\
18126	0.00263384669055618\\
18101	0.00281034333488263\\
18076	0.00287910502350524\\
18051	0.00277329156394197\\
18026	0.00270373591543464\\
18001	0.00263657923499596\\
17976	0.00255125456354974\\
17951	0.00198815486183847\\
17926	0.00267949223913945\\
17901	0.00346709465575607\\
17876	0.00357600126260712\\
17851	0.00313060464230351\\
17826	0.00317683727186153\\
17801	0.0031620447526918\\
17776	0.00310627360213083\\
17751	0.00335164904825576\\
17726	0.00309952954103838\\
17701	0.00293200216772144\\
17676	0.00312801569732598\\
17651	0.00315854086695121\\
17626	0.00329210699742096\\
17601	0.00312961027551796\\
17576	0.00300839873406267\\
17551	0.00315002409813348\\
17526	0.00312342075434854\\
17501	0.00315450024042681\\
17476	0.00307357484428062\\
17451	0.00323106302051945\\
17426	0.00335818140304386\\
17401	0.00316685341277425\\
17376	0.00305657770986305\\
17351	0.00305036055993545\\
17326	0.00305521864001016\\
17301	0.00307944962233364\\
17276	0.00296581551662024\\
17251	0.00303159067471621\\
17226	0.00287522880523786\\
17201	0.0027896552347446\\
17176	0.00300294350420808\\
17151	0.00258279691729998\\
17126	0.00244010309394482\\
17101	0.00243062263614554\\
17076	0.002952988490895\\
17051	0.00277125616976703\\
17026	0.00317572933658983\\
17001	0.00312503157405687\\
16976	0.00326152631328469\\
16951	0.00344160235877972\\
16926	0.00343364676580023\\
16901	0.00374285730033615\\
16876	0.00356701824661129\\
16851	0.00335352670924751\\
16826	0.00293335910582177\\
16801	0.00243713522928678\\
16776	0.00238358013015805\\
16751	0.00212407983710534\\
16726	0.00213307788108341\\
16701	0.00210164915177873\\
16676	0.00207881814199138\\
16651	0.00174472934989325\\
16626	0.00203562425493045\\
16601	0.00211686908526664\\
16576	0.00232354227901437\\
16551	0.00241656890637086\\
16526	0.00233122266471657\\
16501	0.00237294923486282\\
16476	0.00247525810167763\\
16451	0.00248614031814668\\
16426	0.00258767420614883\\
16401	0.00267930094406365\\
16376	0.00267890430202096\\
16351	0.00245608444888707\\
16326	0.00296004881496823\\
16301	0.00269429626041294\\
16276	0.00255033945172481\\
16251	0.00303285467800828\\
16226	0.00224767464893599\\
16201	0.00214545866385439\\
16176	0.00224773653615221\\
16151	0.00222102173121096\\
16126	0.00238836213075308\\
16101	0.00233429457912454\\
16076	0.0025032961997022\\
16051	0.00341747225163328\\
16026	0.0038160586129882\\
16001	0.00164864767845544\\
15976	0.00279576358077624\\
15951	0.00250014703903215\\
15926	0.00171596433578188\\
15901	0.00113779451127462\\
15876	0.000393167436532092\\
15851	0.00179938431780437\\
15826	0.00202916780996627\\
15801	0\\
15776	0.000224300102925337\\
15751	0.000461559976672692\\
15726	0.000321832145494689\\
15701	0.000160432623498857\\
15676	0.000349478678544781\\
15651	0.000261870727290552\\
15626	0.000294742119159189\\
15601	6.96191328855402e-05\\
15576	0.000413848343857814\\
15551	0.000529238835169589\\
15526	0.000352448096976973\\
15501	0.000384620353826804\\
15476	0.00042043032392272\\
15451	0.000145944290574669\\
15426	5.89525069574926e-05\\
15401	0.000294905397889712\\
15376	0.000928339372652656\\
15351	0.00106487006920224\\
15326	0.00169144694263825\\
15301	0.00122976540225085\\
15276	0.00119743207949073\\
15251	0.00120669970026656\\
15226	0.00200614859192956\\
15201	0.00307481606527959\\
15176	0.00230683974300095\\
15151	0.00234971211646361\\
15126	0.00237457176153284\\
15101	0.00226771653069356\\
15076	0.00239508140363048\\
15051	0.00258337265820669\\
15026	0.00282272338508601\\
15001	0.00281208032571723\\
14976	0.00265084206665196\\
14951	0.00256859118056227\\
14926	0.0025734819927498\\
14901	0.00226826151378367\\
14876	0.00222100754405787\\
14851	0.000997403847233153\\
14826	0.000818624187311992\\
14801	0.00454654170379555\\
14776	0.000949633548625281\\
14751	0\\
14726	0.000688428816291704\\
14701	0\\
14676	0\\
14651	0\\
14626	0\\
14601	0\\
14576	0\\
14551	0\\
14526	0\\
14501	0\\
14476	0\\
14451	0\\
14426	0\\
14401	0\\
14376	0\\
14351	0\\
14326	0\\
14301	0\\
14276	0\\
14251	0\\
14226	0.000632728376559409\\
14201	0.000710769404888081\\
14176	0\\
14151	0.000163302585220669\\
14126	0.000685704025896667\\
14101	0\\
14076	0.00130175695677906\\
14051	0.00511425582447559\\
14026	0.00440752597649307\\
14001	0.00644342648379355\\
13976	0.00641577717250711\\
13951	0.00642768442556468\\
13926	0.00645322173481138\\
13901	0.0064325235407906\\
13876	0.00627086740454894\\
13851	0.00673289369351161\\
13826	0.00687113040826053\\
13801	0.00666459328889017\\
13776	0.00680223989895028\\
13751	0.00674165220179843\\
13726	0.0066987753917516\\
13701	0.00671974248959245\\
13676	0.0069512908316763\\
13651	0.00692258179240078\\
13626	0.00698384753634495\\
13601	0.00574875567946766\\
13576	0.0059384299846061\\
13551	0.00692477588669252\\
13526	0.0069976826750929\\
13501	0.00754717801807945\\
13476	0.00606338996943685\\
13451	0.00684119846375671\\
13426	0.00704008160142841\\
13401	0.00880268606780755\\
13376	0.00904398548434381\\
13351	0.00977053184515486\\
13326	0.00875369160771359\\
13301	0.00899634741002342\\
13276	0.00745912056011915\\
13251	0.00739580480387186\\
13226	0.00840090254173415\\
13201	0.00923013617141233\\
13176	0.00996299157558717\\
13151	0.0104752764938798\\
13126	0.0108155269734203\\
13101	0.0110971465639366\\
13076	0.0114056647224281\\
13051	0.0119680502785986\\
13026	0.0126026894589747\\
13001	0.0135547306321339\\
12976	0.0128484002953644\\
12951	0.0128371027635983\\
12926	0.0130421910194058\\
12901	0.0127913769005566\\
12876	0.0130543309221795\\
12851	0.0130065762687214\\
12826	0.0134032429381909\\
12801	0.0136292836174246\\
12776	0.0137457843927348\\
12751	0.0138580248541357\\
12726	0.0142481917609414\\
12701	0.0137685568148562\\
12676	0.0142592997433722\\
12651	0.0146180328545748\\
12626	0.0148342519574929\\
12601	0.0152290869437271\\
12576	0.0157075710125261\\
12551	0.0161536799604439\\
12526	0.0160668241098246\\
12501	0.0165392175152487\\
12476	0.0147091638995388\\
12451	0.0135850410664296\\
12426	0.0117810697335906\\
12401	0.0126802429315231\\
12376	0.0110482419775246\\
12351	0.0116019912662722\\
12326	0.0138160732640469\\
12301	0.0129732205384826\\
12276	0.0132364555994944\\
12251	0.0128176655229367\\
12226	0.0131002391150033\\
12201	0.013827124413632\\
12176	0.0128575628244931\\
12151	0.0141115488175277\\
12126	0.0133347140319538\\
12101	0.00857492760266658\\
12076	0.00885543646636523\\
12051	0.0102316710237814\\
12026	0.0104226863324647\\
12001	0.012734257860825\\
11976	0.0122914818652937\\
11951	0.0147535041953815\\
11926	0.014224330992041\\
11901	0.0140936964137786\\
11876	0.0143998437442185\\
11851	0.0138060064440978\\
11826	0.0141387552873455\\
11801	0.014764632125188\\
11776	0.0155425352809011\\
11751	0.0160365889010468\\
11726	0.0165239814533098\\
11701	0.0168782130662102\\
11676	0.0173554075640842\\
11651	0.0168444421276528\\
11626	0.0174266778458643\\
11601	0.0170187481420528\\
11576	0.0172301541055959\\
11551	0.0140006216679661\\
11526	0.0106848405936385\\
11501	0.0111906577127137\\
11476	0.00842215031818939\\
11451	0.0048387152732402\\
11426	0.00619137166312571\\
11401	0.00466453250987385\\
11376	0.00205129233559005\\
11351	0.00051024218029095\\
11326	0\\
11301	0\\
11276	0\\
11251	0\\
11226	0\\
11201	0\\
11176	0\\
11151	0\\
11126	0\\
11101	0\\
11076	0\\
11051	0.000575077214919902\\
11026	0.00923042808603371\\
11001	0.00438319565070859\\
10976	0.0010570870050976\\
10951	0\\
10926	0\\
10901	0\\
10876	0\\
10851	0\\
10826	0\\
10801	0\\
10776	0\\
10751	0\\
10726	0\\
10701	0\\
10676	0\\
10651	0\\
10626	0\\
10601	0\\
10576	0\\
10551	0\\
10526	0\\
10501	0\\
10476	0\\
10451	0\\
10426	0\\
10401	0\\
10376	0\\
10351	0\\
10326	0\\
10301	0\\
10276	0\\
10251	0\\
10226	0\\
10201	0\\
10176	0\\
10151	0\\
10126	0\\
10101	0\\
10076	0\\
10051	0\\
10026	0\\
10001	0\\
9976	0\\
9951	0\\
9926	0\\
9901	0\\
9876	0\\
9851	0\\
9826	0\\
9801	0\\
9776	0\\
9751	0\\
9726	0\\
9701	0\\
9676	0\\
9651	0\\
9626	0\\
9601	0\\
9576	0\\
9551	0\\
9526	0\\
9501	0\\
9476	0\\
9451	0\\
9426	0\\
9401	0\\
9376	0\\
9351	0\\
9326	0\\
9301	0\\
9276	0\\
9251	0\\
9226	0\\
9201	0\\
9176	0\\
9151	0\\
9126	0\\
9101	0\\
9076	0\\
9051	0\\
9026	0\\
9001	0\\
8976	0\\
8951	0\\
8926	0\\
8901	0\\
8876	0\\
8851	0\\
8826	0\\
8801	0\\
8776	0\\
8751	0\\
8726	0\\
8701	0\\
8676	0\\
8651	0\\
8626	0\\
8601	0\\
8576	0\\
8551	0\\
8526	0\\
8501	0\\
8476	0\\
8451	0\\
8426	0\\
8401	0\\
8376	0\\
8351	0\\
8326	0\\
8301	0\\
8276	0\\
8251	0\\
8226	0\\
8201	0\\
8176	0\\
8151	0\\
8126	0\\
8101	0\\
8076	0\\
8051	0\\
8026	0\\
8001	0\\
7976	0\\
7951	0\\
7926	0\\
7901	0\\
7876	0\\
7851	0\\
7826	0\\
7801	0\\
7776	0\\
7751	0\\
7726	0\\
7701	0\\
7676	0\\
7651	0\\
7626	0\\
7601	0\\
7576	0\\
7551	0\\
7526	0\\
7501	0\\
7476	0\\
7451	0\\
7426	0\\
7401	0\\
7376	0\\
7351	0\\
7326	0\\
7301	0\\
7276	0\\
7251	0\\
7226	0\\
7201	0\\
7176	0\\
7151	0\\
7126	0\\
7101	0\\
7076	0\\
7051	0\\
7026	0\\
7001	0\\
6976	0\\
6951	0\\
6926	0\\
6901	0\\
6876	0\\
6851	0\\
6826	0\\
6801	0\\
6776	0\\
6751	0\\
6726	0\\
6701	0\\
6676	0\\
6651	0\\
6626	0\\
6601	0\\
6576	0\\
6551	0\\
6526	0\\
6501	0\\
6476	0\\
6451	0\\
6426	0\\
6401	0\\
6376	0\\
6351	0\\
6326	0\\
6301	0\\
6276	0\\
6251	0\\
6226	0\\
6201	0\\
6176	0\\
6151	0\\
6126	0\\
6101	0\\
6076	0\\
6051	0\\
6026	0\\
6001	0\\
5976	0\\
5951	0\\
5926	0\\
5901	0\\
5876	0\\
5851	0\\
5826	0\\
5801	0\\
5776	0\\
5751	0\\
5726	0\\
5701	0\\
5676	0\\
5651	0\\
5626	0\\
5601	0\\
5576	0\\
5551	0\\
5526	0\\
5501	0\\
5476	0\\
5451	0\\
5426	0\\
5401	0\\
5376	0\\
5351	0\\
5326	0\\
5301	0\\
5276	0\\
5251	0\\
5226	0\\
5201	0\\
5176	0\\
5151	0\\
5126	0\\
5101	0\\
5076	0\\
5051	0\\
5026	0\\
5001	0\\
4976	0\\
4951	0\\
4926	0\\
4901	0\\
4876	0\\
4851	0\\
4826	0\\
4801	0\\
4776	0\\
4751	0\\
4726	0\\
4701	0\\
4676	0\\
4651	0\\
4626	0\\
4601	0\\
4576	0\\
4551	0\\
4526	0\\
4501	0\\
4476	0\\
4451	0\\
4426	0\\
4401	0\\
4376	0\\
4351	0\\
4326	0\\
4301	0\\
4276	0\\
4251	0\\
4226	0\\
4201	0\\
4176	0\\
4151	0\\
4126	0\\
4101	0\\
4076	0\\
4051	0\\
4026	0\\
4001	0\\
3976	0\\
3951	0\\
3926	0\\
3901	0\\
3876	0\\
3851	0\\
3826	0\\
3801	0\\
3776	0\\
3751	0\\
3726	0\\
3701	0\\
3676	0\\
3651	0\\
3626	0\\
3601	0\\
3576	0\\
3551	0\\
3526	0\\
3501	0\\
3476	0\\
3451	0\\
3426	0\\
3401	0\\
3376	0\\
3351	0\\
3326	0\\
3301	0\\
3276	0\\
3251	0\\
3226	0\\
3201	0\\
3176	0\\
3151	0\\
3126	0\\
3101	0\\
3076	0\\
3051	0\\
3026	0\\
3001	0\\
2976	0\\
2951	0\\
2926	0\\
2901	0\\
2876	0\\
2851	0\\
2826	0\\
2801	0\\
2776	0\\
2751	0\\
2726	0\\
2701	0\\
2676	0\\
2651	0\\
2626	0\\
2601	0\\
2576	0\\
2551	0\\
2526	0\\
2501	0\\
2476	0\\
2451	0\\
2426	0\\
2401	0\\
2376	0\\
2351	0\\
2326	0\\
2301	0\\
2276	0\\
2251	0\\
2226	0.110420594971425\\
2201	0.331528156729868\\
2176	0.198921553293156\\
2151	0.150246613524101\\
2126	0.34591211026306\\
2101	0.759658800274296\\
2076	1.58502340855629\\
2051	2.80019435648807\\
2026	1.27092034518763\\
2001	0.755537832191835\\
1976	1.16336936192541\\
1951	1.21288988174876\\
1926	1.29635473016589\\
1901	1.39039439928697\\
1876	0.938413747595002\\
1851	1.60233263652567\\
1826	1.28294361125727\\
1801	1.31094687975537\\
1776	0.74180548513667\\
1751	0.857797353196134\\
1726	0.920049978171658\\
1701	1.12298610438283\\
1676	1.07952220394151\\
1651	1.08518529218516\\
1626	1.16687166494756\\
1601	1.22236186341035\\
1576	0.856684566865971\\
1551	0.694183120941745\\
1526	0.779446092254925\\
1501	0.875600544478369\\
1476	0.591490215079499\\
1451	0.320784892635915\\
1426	0.36331842492865\\
1401	0.251698807464835\\
1376	0.210877823056276\\
1351	0.181323194168029\\
1326	0.169213419128869\\
1301	0.121425503754237\\
1276	0.0112499356875884\\
1251	0\\
1226	0\\
1201	0\\
1176	0\\
1151	0\\
1126	0\\
1101	0\\
1076	0\\
1051	0\\
1026	0\\
1001	0\\
976	0\\
951	0\\
926	0\\
901	0\\
876	0\\
851	0\\
826	0\\
801	0\\
776	0\\
751	0\\
726	0\\
701	0\\
676	0\\
651	0\\
626	0\\
601	0\\
576	0\\
551	0\\
526	0\\
501	0\\
476	0\\
451	0\\
426	0\\
401	0\\
376	0\\
351	0\\
326	0\\
301	0\\
276	0\\
251	0\\
226	0\\
201	0\\
176	0\\
151	0\\
126	0\\
101	0\\
76	0\\
51	0\\
26	0\\
1	0\\
}--cycle;
\addlegendentry{Uncertainty ($\pm 3\sigma$)}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_r2_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{{}^o\boldsymbol{r}_j}$ (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = outer north east}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
1	-0.571539599740128\\
26	-0.416766752890598\\
51	-0.320435529154882\\
76	-0.177636581029987\\
101	-0.159506641285911\\
126	-0.254365347459357\\
151	-0.117558617157203\\
176	-0.174159689637209\\
201	-0.405569369016909\\
226	-0.432054792602334\\
251	-0.435423230982017\\
276	-0.219619781716411\\
301	-0.250012912015635\\
326	-1.45678897693669\\
351	-1.15854674976712\\
376	-1.14727745277907\\
401	-0.881211415128667\\
426	-0.837123123632107\\
451	-0.737821750210904\\
476	-0.735287490865036\\
501	-0.705298466732427\\
526	-0.699737687892501\\
551	-0.693437823931532\\
576	-0.636214805440263\\
601	-0.641291429979197\\
626	-0.595536270419347\\
651	-0.657228446522651\\
676	-0.637139678154287\\
701	-0.651083959070754\\
726	-0.664544792853557\\
751	-0.712489944153703\\
776	-0.706385546581579\\
801	-0.671520569550781\\
826	-0.699142878049359\\
851	-0.708991233939747\\
876	-0.7326091917675\\
901	-0.729992143131047\\
926	-0.71772117908359\\
951	-0.705768513548703\\
976	-0.673580666608011\\
1001	-0.64757902328181\\
1026	-1.93508180791394\\
1051	-1.01830956144683\\
1076	-0.603175571035953\\
1101	-1.01995636886795\\
1126	-1.12770152726107\\
1151	-0.917986327670937\\
1176	-0.887748625299635\\
1201	-1.15598581991682\\
1226	-1.09260148024345\\
1251	-0.997415857331667\\
1276	-0.573372754930546\\
1301	-0.372892531258406\\
1326	-0.386116603854775\\
1351	-0.585603205403814\\
1376	-0.601455525311103\\
1401	-0.662623280955119\\
1426	-0.919729498448683\\
1451	-0.763319776728386\\
1476	-1.20455429039173\\
1501	-1.53930262165837\\
1526	-1.42020596724608\\
1551	-1.31459408497149\\
1576	-1.48004815452945\\
1601	-1.82348236601797\\
1626	-1.76718023725803\\
1651	-1.68715903900141\\
1676	-1.67446718316977\\
1701	-1.70935381011877\\
1726	-1.52280325477751\\
1751	-1.45965647735591\\
1776	-1.35149238719335\\
1801	-1.84029300063582\\
1826	-1.81235287175792\\
1851	-2.07300220240555\\
1876	-1.52011172551822\\
1901	-1.89294705613463\\
1926	-1.81286932885334\\
1951	-1.74092796137592\\
1976	-1.69837711896173\\
2001	-1.3567949729991\\
2026	-1.74401581258281\\
2051	-2.87965858459068\\
2076	-1.97018533753908\\
2101	-1.33715419695646\\
2126	-1.00503027701746\\
2151	-0.83821081631971\\
2176	-0.872455945707286\\
2201	-0.975094549626074\\
2226	-0.785803716206894\\
2251	-0.371510438083567\\
2276	-0.399381247143929\\
2301	-0.345407177999785\\
2326	-0.336971292515123\\
2351	-0.294247164171343\\
2376	-0.240920127114066\\
2401	-0.202882614038505\\
2426	-0.0442136244285497\\
2451	-0.17050190976833\\
2476	-0.0556124014341043\\
2501	-0.099826042301739\\
2526	-0.013168974786124\\
2551	-0.156920584021941\\
2576	-0.172601954546477\\
2601	-0.0971981518087789\\
2626	-0.188795374871699\\
2651	-0.222529752557441\\
2676	-0.166740999830346\\
2701	-0.198491010195313\\
2726	-0.161083262113143\\
2751	-0.137839148125008\\
2776	-0.190420815636085\\
2801	-0.207765972435352\\
2826	-0.202840661122247\\
2851	-0.215581459595013\\
2876	-0.216544265666392\\
2901	-0.216153464295166\\
2926	-0.224473216923597\\
2951	-0.219401496799977\\
2976	-0.188146172288443\\
3001	-0.183942623496632\\
3026	-0.197217360635628\\
3051	-0.230488281201539\\
3076	-0.240276263335676\\
3101	-0.261889381859948\\
3126	-0.251555086083464\\
3151	-0.232084842928784\\
3176	-0.244774075548368\\
3201	-0.259022300410102\\
3226	-0.237967032368467\\
3251	-0.2082691270273\\
3276	-0.211571075571399\\
3301	-0.214395491296397\\
3326	-0.212707311487381\\
3351	-0.221079541923664\\
3376	-0.227204302647069\\
3401	-0.230863968382295\\
3426	-0.230094809065082\\
3451	-0.230498071799022\\
3476	-0.225667976201882\\
3501	-0.228603366119302\\
3526	-0.235356766988447\\
3551	-0.236215606861125\\
3576	-0.247678476099863\\
3601	-0.250355026364614\\
3626	-0.242102668170869\\
3651	-0.243156814207941\\
3676	-0.246498403237759\\
3701	-0.252096409885141\\
3726	-0.249647359646697\\
3751	-0.251589193633333\\
3776	-0.250899618768142\\
3801	-0.265648418464925\\
3826	-0.264904673277826\\
3851	-0.265973160535129\\
3876	-0.260186127513413\\
3901	-0.280406514995441\\
3926	-0.265371529844624\\
3951	-0.280347042693377\\
3976	-0.280233402332644\\
4001	-0.291275909728637\\
4026	-0.290080307635267\\
4051	-0.259648823486671\\
4076	-0.273911925989244\\
4101	-0.266918136787344\\
4126	-0.270730473039538\\
4151	-0.260520841521661\\
4176	-0.284078994656233\\
4201	-0.290325797483447\\
4226	-0.262405478930478\\
4251	-0.291317321112121\\
4276	-0.275570194218502\\
4301	-0.238449286603143\\
4326	-0.231252438932558\\
4351	-0.242928854277414\\
4376	-0.246849902172388\\
4401	-0.261668766182782\\
4426	-0.274862912935044\\
4451	-0.269302022943099\\
4476	-0.277782208019161\\
4501	-0.272198376389916\\
4526	-0.265694679873548\\
4551	-0.269459713696355\\
4576	-0.284218586346251\\
4601	-0.287472980998819\\
4626	-0.286380822428444\\
4651	-0.297147500706695\\
4676	-0.304547594256302\\
4701	-0.306284404962236\\
4726	-0.2988246856188\\
4751	-0.293408350308547\\
4776	-0.304625590679015\\
4801	-0.303709229599521\\
4826	-0.296222823254433\\
4851	-0.302258189412578\\
4876	-0.307251885946621\\
4901	-0.304715187461977\\
4926	-0.297642405962896\\
4951	-0.31078351652507\\
4976	-0.305633357059289\\
5001	-0.305634349085478\\
5026	-0.333765686613967\\
5051	-0.339933185345452\\
5076	-0.356179638287552\\
5101	-0.361033350387412\\
5126	-0.369342305314116\\
5151	-0.370790821398267\\
5176	-0.3579423896805\\
5201	-0.317523977686809\\
5226	-0.339001409397182\\
5251	-0.290522547438374\\
5276	-0.311897942112428\\
5301	-0.324452926530037\\
5326	-0.292691305861152\\
5351	-0.283647859114358\\
5376	-0.240015665829864\\
5401	-0.227628058143154\\
5426	-0.213313944202225\\
5451	-0.266844196802838\\
5476	-0.228999248483385\\
5501	-0.233170102064906\\
5526	-0.222164530005422\\
5551	-0.201333213753003\\
5576	-0.213201072206588\\
5601	-0.240515558562503\\
5626	-0.236638851574998\\
5651	-0.222879084682917\\
5676	-0.203836133679314\\
5701	-0.219214525679996\\
5726	-0.210727307357508\\
5751	-0.20487116086057\\
5776	-0.162375339776029\\
5801	-0.151229617582446\\
5826	-0.137148041872217\\
5851	-0.141491743749991\\
5876	-0.156790194950619\\
5901	-0.120582593662198\\
5926	-0.0745398664818244\\
5951	-0.105763142905958\\
5976	-0.0949940920923893\\
6001	-0.0904131519462691\\
6026	-0.0941284587838398\\
6051	-0.0959447162762296\\
6076	-0.096635625255562\\
6101	-0.0948138234973845\\
6126	-0.0960900633585794\\
6151	-0.0974369876952227\\
6176	-0.0960595246414924\\
6201	-0.0966457533876755\\
6226	-0.0985390884230473\\
6251	-0.0953279223174852\\
6276	-0.0991555815402698\\
6301	-0.0987054966807591\\
6326	-0.0946246747064711\\
6351	-0.0897290381263461\\
6376	-0.0892804682866685\\
6401	-0.0898468720412336\\
6426	-0.0912267447449609\\
6451	-0.0934824869171168\\
6476	-0.0924710272759621\\
6501	-0.094896392840625\\
6526	-0.096215622460759\\
6551	-0.0972449432305858\\
6576	-0.0975985289128597\\
6601	-0.0979387843355407\\
6626	-0.0983948405139512\\
6651	-0.0978856617948278\\
6676	-0.0974827916450882\\
6701	-0.0979280635547485\\
6726	-0.0972475186500377\\
6751	-0.0977650952054477\\
6776	-0.0968036029808116\\
6801	-0.0965207035880871\\
6826	-0.0962870349090679\\
6851	-0.0962110050762861\\
6876	-0.0961497667818773\\
6901	-0.0959134692694706\\
6926	-0.0956060477558336\\
6951	-0.0959805014617974\\
6976	-0.0959555612455317\\
7001	-0.0962299828528437\\
7026	-0.0992548779127216\\
7051	-0.102157317223463\\
7076	-0.107680719884019\\
7101	-0.110432041906391\\
7126	-0.112373980574439\\
7151	-0.0976569484732914\\
7176	-0.0981655731455795\\
7201	-0.0973811313043331\\
7226	-0.091005858316927\\
7251	-0.102498851377568\\
7276	-0.107631432315966\\
7301	-0.108009125893354\\
7326	-0.103408728409215\\
7351	-0.0990645148583464\\
7376	-0.0941890570196863\\
7401	-0.101560888843708\\
7426	-0.111542606125279\\
7451	-0.1191894086482\\
7476	-0.120709088278128\\
7501	-0.120718096990903\\
7526	-0.120000227233491\\
7551	-0.123686997376445\\
7576	-0.127304312181404\\
7601	-0.128226160223975\\
7626	-0.132515771212589\\
7651	-0.129812673832062\\
7676	-0.133420637599606\\
7701	-0.137380474365615\\
7726	-0.136460607398383\\
7751	-0.134906994626268\\
7776	-0.134650909383577\\
7801	-0.133434252636869\\
7826	-0.13214080215744\\
7851	-0.137441855788809\\
7876	-0.141017606516924\\
7901	-0.142934557110313\\
7926	-0.142719047228875\\
7951	-0.144187704817985\\
7976	-0.146939964498787\\
8001	-0.14595842891405\\
8026	-0.147045083648641\\
8051	-0.153806033096513\\
8076	-0.16538993404207\\
8101	-0.170003008269892\\
8126	-0.173368258056027\\
8151	-0.197437931902954\\
8176	-0.184104145210977\\
8201	-0.204151030419741\\
8226	-0.208449023228208\\
8251	-0.212341530662591\\
8276	-0.216038881705115\\
8301	-0.220773051921979\\
8326	-0.22104222797981\\
8351	-0.220141477327323\\
8376	-0.219102794317381\\
8401	-0.224021278521523\\
8426	-0.208473233838334\\
8451	-0.226012926376019\\
8476	-0.224286168058498\\
8501	-0.228110312867485\\
8526	-0.227376100754741\\
8551	-0.227980708808697\\
8576	-0.243237147576246\\
8601	-0.244498793407483\\
8626	-0.245665111495771\\
8651	-0.246465501600966\\
8676	-0.247399282492853\\
8701	-0.247103048714733\\
8726	-0.250003482830659\\
8751	-0.245834639798613\\
8776	-0.241948195047847\\
8801	-0.24407156197652\\
8826	-0.244941076684145\\
8851	-0.238811883747305\\
8876	-0.231580124739563\\
8901	-0.243312560791087\\
8926	-0.245124201962551\\
8951	-0.241278280794276\\
8976	-0.25130455980087\\
9001	-0.246902557847421\\
9026	-0.268019461443027\\
9051	-0.260670152763685\\
9076	-0.256040372175294\\
9101	-0.258444621430472\\
9126	-0.260531826919719\\
9151	-0.265417581193656\\
9176	-0.27633876223129\\
9201	-0.277981398420834\\
9226	-0.283046877273792\\
9251	-0.292078085052113\\
9276	-0.288416541100981\\
9301	-0.283893447022498\\
9326	-0.303382575904133\\
9351	-0.287126144759445\\
9376	-0.267245124079011\\
9401	-0.265988028275921\\
9426	-0.28163739810575\\
9451	-0.27587548589176\\
9476	-0.305988877792432\\
9501	-0.321788063821016\\
9526	-0.314102282215385\\
9551	-0.328454778050637\\
9576	-0.33442145040122\\
9601	-0.304699314131423\\
9626	-0.30921307679743\\
9651	-0.310603337157224\\
9676	-0.307992433078505\\
9701	-0.300941022286648\\
9726	-0.294216209653441\\
9751	-0.294655663113704\\
9776	-0.289615918774836\\
9801	-0.284208255298837\\
9826	-0.279874611086474\\
9851	-0.285290154210595\\
9876	-0.295393729085991\\
9901	-0.290033101868814\\
9926	-0.283662481715806\\
9951	-0.269496011602758\\
9976	-0.28370833669617\\
10001	-0.294749618386731\\
10026	-0.280076370245221\\
10051	-0.285282085946475\\
10076	-0.289264472785807\\
10101	-0.288720886340669\\
10126	-0.294616034772526\\
10151	-0.290660812540704\\
10176	-0.289213874861092\\
10201	-0.283767361681347\\
10226	-0.28403135388329\\
10251	-0.283062769875793\\
10276	-0.286572476474877\\
10301	-0.281195925634408\\
10326	-0.280694393827218\\
10351	-0.281127227822438\\
10376	-0.280708804328313\\
10401	-0.279871071803418\\
10426	-0.27983314414081\\
10451	-0.279488683545997\\
10476	-0.278556302603385\\
10501	-0.277527202557513\\
10526	-0.276319088943007\\
10551	-0.274421607615794\\
10576	-0.272583941404353\\
10601	-0.270115853281054\\
10626	-0.267563481688825\\
10651	-0.264857116414965\\
10676	-0.262396380249742\\
10701	-0.26060723103921\\
10726	-0.259140087431277\\
10751	-0.25778830808969\\
10776	-0.256769672872428\\
10801	-0.256546825238158\\
10826	-0.256409131609544\\
10851	-0.255201250994409\\
10876	-0.257914837504063\\
10901	-0.257976095729701\\
10926	-0.259267407036789\\
10951	-0.257973724286517\\
10976	-0.259339289263432\\
11001	-0.258801582093707\\
11026	-0.18093821626825\\
11051	-0.191073768184483\\
11076	-0.211876469219305\\
11101	-0.223328296412336\\
11126	-0.204404550758851\\
11151	-0.213424167807677\\
11176	-0.208198537335026\\
11201	-0.208292136893621\\
11226	-0.205751651960073\\
11251	-0.20392568308139\\
11276	-0.203816225407202\\
11301	-0.2039197213094\\
11326	-0.203481403649658\\
11351	-0.203371361054321\\
11376	-0.202451007474705\\
11401	-0.200446492787319\\
11426	-0.199559123855773\\
11451	-0.201445266798355\\
11476	-0.198514803165914\\
11501	-0.196360370965063\\
11526	-0.197317728934192\\
11551	-0.194580973072419\\
11576	-0.191890801342815\\
11601	-0.192496564113367\\
11626	-0.192492818782674\\
11651	-0.193445958896138\\
11676	-0.19331534267924\\
11701	-0.194170772588238\\
11726	-0.19488270474643\\
11751	-0.195728169073336\\
11776	-0.196647011097114\\
11801	-0.19776822472586\\
11826	-0.198758840799664\\
11851	-0.199483097597856\\
11876	-0.199399171472925\\
11901	-0.200083898247397\\
11926	-0.200383259522589\\
11951	-0.200329529040479\\
11976	-0.202890897685261\\
12001	-0.202879902538733\\
12026	-0.205205668278634\\
12051	-0.205643089614943\\
12076	-0.207151546018671\\
12101	-0.207653332612442\\
12126	-0.203870233249176\\
12151	-0.203605391889023\\
12176	-0.204645004589392\\
12201	-0.204801090904552\\
12226	-0.205518145956257\\
12251	-0.205981777964987\\
12276	-0.205649492595255\\
12301	-0.206067387816399\\
12326	-0.205335930945437\\
12351	-0.207650428573963\\
12376	-0.208321862006979\\
12401	-0.206971177586792\\
12426	-0.207895720563246\\
12451	-0.206468849126194\\
12476	-0.205657052392644\\
12501	-0.204324930604147\\
12526	-0.204840214574597\\
12551	-0.204932259110853\\
12576	-0.205425810687312\\
12601	-0.205918620725044\\
12626	-0.206338461291739\\
12651	-0.206621276387964\\
12676	-0.20700019640966\\
12701	-0.207467309456695\\
12726	-0.207252413593187\\
12751	-0.207660227647111\\
12776	-0.207886906588634\\
12801	-0.208108373578126\\
12826	-0.208483579249362\\
12851	-0.209051899916893\\
12876	-0.209091421051594\\
12901	-0.209517612346524\\
12926	-0.209304641953912\\
12951	-0.209664384011125\\
12976	-0.209762095860542\\
13001	-0.209042352269757\\
13026	-0.21004843164203\\
13051	-0.210770322098197\\
13076	-0.211410929275079\\
13101	-0.211870464532922\\
13126	-0.212288476252892\\
13151	-0.212709734707496\\
13176	-0.213222656645635\\
13201	-0.213890364013326\\
13226	-0.214655549539288\\
13251	-0.215595374708817\\
13276	-0.215620478710803\\
13301	-0.21435937144267\\
13326	-0.214635615879014\\
13351	-0.213819719456205\\
13376	-0.214497720993536\\
13401	-0.214751584509649\\
13426	-0.216388314556053\\
13451	-0.21660985673329\\
13476	-0.217375228454237\\
13501	-0.216014043786989\\
13526	-0.216553814227216\\
13551	-0.216645523096284\\
13576	-0.217623691466469\\
13601	-0.217839378501551\\
13626	-0.216646084795316\\
13651	-0.216730816580965\\
13676	-0.216725013366378\\
13701	-0.217004299646279\\
13726	-0.217073474606342\\
13751	-0.217072666686066\\
13776	-0.217050687152246\\
13801	-0.217193142421048\\
13826	-0.217034059199964\\
13851	-0.217186495137207\\
13876	-0.217673834737177\\
13901	-0.217538516754727\\
13926	-0.217531138361147\\
13951	-0.217614353680407\\
13976	-0.217637048035246\\
14001	-0.217639302767738\\
14026	-0.219502870523598\\
14051	-0.218901384240709\\
14076	-0.222516004461348\\
14101	-0.224115006112587\\
14126	-0.223199967034209\\
14151	-0.223813900872968\\
14176	-0.22482168291449\\
14201	-0.22320448697693\\
14226	-0.223295005130929\\
14251	-0.224803763012245\\
14276	-0.225762790915505\\
14301	-0.224860278250444\\
14326	-0.224286319686096\\
14351	-0.226729887600049\\
14376	-0.226818399881166\\
14401	-0.226511599713565\\
14426	-0.226678829784132\\
14451	-0.22662949387161\\
14476	-0.226622171600356\\
14501	-0.226555391088632\\
14526	-0.227112746580865\\
14551	-0.226860923104073\\
14576	-0.22764334120951\\
14601	-0.226962411023001\\
14626	-0.227732745568407\\
14651	-0.227168729025327\\
14676	-0.227061525124758\\
14701	-0.227832664586276\\
14726	-0.22954182397485\\
14751	-0.226297472754964\\
14776	-0.229807006740795\\
14801	-0.233235605197627\\
14826	-0.229591291751051\\
14851	-0.229771245929634\\
14876	-0.231106290440363\\
14901	-0.23111783122637\\
14926	-0.231537300166168\\
14951	-0.231497612224341\\
14976	-0.231611822227104\\
15001	-0.231852639955614\\
15026	-0.231739699116303\\
15051	-0.231738038442624\\
15076	-0.231540501008358\\
15101	-0.230846604900121\\
15126	-0.231031544431673\\
15151	-0.231161808406833\\
15176	-0.231112923542043\\
15201	-0.232202079139314\\
15226	-0.230941596138322\\
15251	-0.229970999293256\\
15276	-0.229982069144743\\
15301	-0.230033369315169\\
15326	-0.230522877109392\\
15351	-0.229971553942989\\
15376	-0.229838397159492\\
15401	-0.229427109848502\\
15426	-0.229243717218902\\
15451	-0.229252395925282\\
15476	-0.229163982027016\\
15501	-0.228868384711284\\
15526	-0.228807081558762\\
15551	-0.229642044136229\\
15576	-0.229493178551475\\
15601	-0.228120067506512\\
15626	-0.228921744608225\\
15651	-0.229025973563088\\
15676	-0.229128564999342\\
15701	-0.228715856691061\\
15726	-0.229089106781067\\
15751	-0.229326249825566\\
15776	-0.22884802046329\\
15801	-0.228046088894891\\
15826	-0.23157401363686\\
15851	-0.23123050939946\\
15876	-0.229134592351826\\
15901	-0.230267959223989\\
15926	-0.230984177375317\\
15951	-0.23183836179949\\
15976	-0.232098435940903\\
16001	-0.230934386162341\\
16026	-0.23272438937271\\
16051	-0.232331396629328\\
16076	-0.231670462670186\\
16101	-0.231475375870823\\
16126	-0.231405129879707\\
16151	-0.23122390391092\\
16176	-0.231393553088806\\
16201	-0.231234510117176\\
16226	-0.231393212388343\\
16251	-0.232264828878104\\
16276	-0.231731362576681\\
16301	-0.231833907894908\\
16326	-0.231969652738066\\
16351	-0.231581223820886\\
16376	-0.231666982316471\\
16401	-0.231602677365096\\
16426	-0.231507969956964\\
16451	-0.231361019069472\\
16476	-0.230809305267899\\
16501	-0.230513114050202\\
16526	-0.230727577342095\\
16551	-0.230846076860806\\
16576	-0.23022635910599\\
16601	-0.230079837889433\\
16626	-0.229773618219495\\
16651	-0.229303290397453\\
16676	-0.229834752518233\\
16701	-0.229848234701878\\
16726	-0.229819673180614\\
16751	-0.229789746032325\\
16776	-0.229927748188145\\
16801	-0.229832021953227\\
16826	-0.230007795472201\\
16851	-0.230000456186093\\
16876	-0.229961715575455\\
16901	-0.229730517349785\\
16926	-0.229715846391826\\
16951	-0.22966255172006\\
16976	-0.229694155114558\\
17001	-0.229534322239925\\
17026	-0.229559653099064\\
17051	-0.229350271426375\\
17076	-0.229450593981065\\
17101	-0.229013195580367\\
17126	-0.228962961812689\\
17151	-0.229126019617526\\
17176	-0.229699505126577\\
17201	-0.229484482629633\\
17226	-0.229585654705853\\
17251	-0.229973002701416\\
17276	-0.229960025717935\\
17301	-0.230378395803641\\
17326	-0.230451091064516\\
17351	-0.230419077374781\\
17376	-0.230311221419481\\
17401	-0.230773768326122\\
17426	-0.231096574178138\\
17451	-0.230998709289027\\
17476	-0.230843315766807\\
17501	-0.230764696845348\\
17526	-0.230643020422958\\
17551	-0.230667644771501\\
17576	-0.230639998879452\\
17601	-0.230735171980825\\
17626	-0.230509574405653\\
17651	-0.230455976779267\\
17676	-0.230406640301749\\
17701	-0.23042280836894\\
17726	-0.230355079385286\\
17751	-0.230219243453143\\
17776	-0.230165661019967\\
17801	-0.230055373960417\\
17826	-0.230101741466343\\
17851	-0.230068202323165\\
17876	-0.230244685103057\\
17901	-0.230131068471183\\
17926	-0.229619236294352\\
17951	-0.2289175986311\\
17976	-0.229588372839456\\
18001	-0.229701047993153\\
18026	-0.229717441771885\\
18051	-0.229687625008772\\
18076	-0.229713195344501\\
18101	-0.229718087196946\\
18126	-0.229786445970575\\
18151	-0.229884346795333\\
18176	-0.229820542263363\\
18201	-0.229848285912641\\
18226	-0.229878990657192\\
18251	-0.229983922066373\\
18276	-0.229952325851357\\
18301	-0.229973361036234\\
18326	-0.230043363675172\\
18351	-0.230064845714301\\
18376	-0.230119704271707\\
18401	-0.230276381766432\\
18426	-0.230635305670151\\
18451	-0.230817540998568\\
18476	-0.230555258841067\\
18501	-0.230584516966936\\
18526	-0.230428557830103\\
18551	-0.230350041308694\\
18576	-0.230056794300911\\
18601	-0.230262380235421\\
18626	-0.230297190528316\\
18651	-0.230493149271834\\
18676	-0.230893792061763\\
18701	-0.231029995543095\\
18726	-0.231061999044992\\
18751	-0.230759271002177\\
18776	-0.230650880314855\\
18801	-0.230694440721154\\
18826	-0.230951453610874\\
18851	-0.23078307716826\\
18876	-0.230695448340404\\
18901	-0.23071309555997\\
18926	-0.230550663014563\\
18951	-0.230461503438728\\
18976	-0.230367404497932\\
19001	-0.23042069920027\\
19026	-0.230451182330029\\
19051	-0.230277851503831\\
19076	-0.230329374471099\\
19101	-0.230190711567291\\
19126	-0.229987316073647\\
19151	-0.230019347139489\\
19176	-0.229817032129983\\
19201	-0.2300542614104\\
19226	-0.229856661415636\\
19251	-0.230187517908923\\
19276	-0.230446339239085\\
19301	-0.230133389821656\\
19326	-0.230121959249217\\
19351	-0.230239254574046\\
19376	-0.230165094410088\\
19401	-0.230152779910031\\
19426	-0.230130127323296\\
19451	-0.230153815090334\\
19476	-0.230272834074264\\
19501	-0.230292942772925\\
19526	-0.230349906389536\\
19551	-0.23042015830284\\
19576	-0.230251037279706\\
19601	-0.230351482709611\\
19626	-0.230270440499683\\
19651	-0.23019919119527\\
19676	-0.23025579289075\\
19701	-0.230130506705852\\
19726	-0.230303566366226\\
19751	-0.23041249285303\\
19776	-0.230123046760993\\
19801	-0.230176421387035\\
19826	-0.230060195582137\\
19851	-0.23004221962138\\
19876	-0.230165769634354\\
19901	-0.229728706652795\\
19926	-0.229405528545363\\
19951	-0.22895713547718\\
19976	-0.228882364870734\\
20001	-0.228958740929526\\
};
\addlegendentry{$(\hat{{}^o\boldsymbol{r}_j})_x$}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
1	0.190062226184589\\
26	0.124155617673602\\
51	-0.757756819181988\\
76	-0.523892133627888\\
101	-0.521698209600555\\
126	-0.729569676430296\\
151	-0.492010365166475\\
176	-0.615402157286945\\
201	-1.4868212380526\\
226	-2.15042737379011\\
251	-2.02280106463185\\
276	-5.6067677487239\\
301	-5.3410024586634\\
326	21.4197073905172\\
351	8.05520218962551\\
376	7.71508677908481\\
401	3.81514034489264\\
426	3.27481211779274\\
451	2.42210834998099\\
476	2.40731898797352\\
501	2.26619898836706\\
526	2.22870177937509\\
551	2.19952151597804\\
576	2.17509031533859\\
601	2.18786062112599\\
626	2.26604376690009\\
651	2.07010773886558\\
676	2.17818137058029\\
701	2.0991526529559\\
726	1.98915770636111\\
751	1.43299209938795\\
776	1.49448006056782\\
801	2.01081257646499\\
826	1.5391950569636\\
851	1.30919972349852\\
876	0.69583547034902\\
901	0.746641183915617\\
926	1.09660963880808\\
951	1.4329048450163\\
976	2.32308718287682\\
1001	2.97608900605778\\
1026	1.8205577365583\\
1051	1.82129103242132\\
1076	1.79744828490493\\
1101	1.76479982617205\\
1126	1.74385194510351\\
1151	1.72090115708737\\
1176	1.7035512166433\\
1201	1.73040077155213\\
1226	1.70759959525111\\
1251	1.67642952862882\\
1276	1.55790216797392\\
1301	1.49404821163555\\
1326	1.50007235032413\\
1351	1.57800334192545\\
1376	1.57885933565591\\
1401	1.60671441319502\\
1426	1.74090070994714\\
1451	1.64754413976266\\
1476	1.90933831866404\\
1501	2.11126775693435\\
1526	2.02465200878232\\
1551	1.94384284415725\\
1576	2.05147320303205\\
1601	2.2937677606681\\
1626	2.24296597471112\\
1651	2.17414818375652\\
1676	2.15835401572106\\
1701	2.17697999475276\\
1726	2.02287636564753\\
1751	1.96721583235245\\
1776	1.87190550573154\\
1801	2.26588793213512\\
1826	2.23693877945612\\
1851	2.44557842354447\\
1876	1.97642829690589\\
1901	2.28304413107752\\
1926	2.20951339999613\\
1951	2.14313755436045\\
1976	2.1002128828279\\
2001	1.80255273098379\\
2026	2.15481450765182\\
2051	3.20345732560782\\
2076	2.34863688703228\\
2101	1.75425996794369\\
2126	1.44115204303566\\
2151	1.28227492849572\\
2176	1.30956184075976\\
2201	1.40003891171365\\
2226	1.22264679791766\\
2251	0.839563605689465\\
2276	0.862598342814898\\
2301	0.810840759845393\\
2326	0.801113350154662\\
2351	0.760138352839095\\
2376	0.709541491021774\\
2401	0.673128721463551\\
2426	0.525583469394329\\
2451	0.640970627268363\\
2476	0.533467533183612\\
2501	0.573564697667859\\
2526	0.491657500944324\\
2551	0.625823039610658\\
2576	0.639977885679381\\
2601	0.568057759897504\\
2626	0.655138244417222\\
2651	0.687063451565119\\
2676	0.632386774814827\\
2701	0.662976358298821\\
2726	0.625950463060104\\
2751	0.602457578257824\\
2776	0.655519796649726\\
2801	0.672924590718359\\
2826	0.667952451788262\\
2851	0.681245748029469\\
2876	0.68183026352588\\
2901	0.681145873897961\\
2926	0.690199335571099\\
2951	0.684276735937608\\
2976	0.648176418661571\\
3001	0.64314280176929\\
3026	0.628462425517044\\
3051	0.614913523406659\\
3076	0.60257950697117\\
3101	0.59183751539431\\
3126	0.580669575931189\\
3151	0.569644762657697\\
3176	0.561914230590232\\
3201	0.554982154885234\\
3226	0.544191838392074\\
3251	0.532104841980229\\
3276	0.526048743488924\\
3301	0.520284970246469\\
3326	0.514052268223509\\
3351	0.51062228514201\\
3376	0.507041899278554\\
3401	0.503164098910982\\
3426	0.498259741302242\\
3451	0.494020884303917\\
3476	0.488460501173666\\
3501	0.4856355540178\\
3526	0.484237457869562\\
3551	0.481203907846876\\
3576	0.481859420020353\\
3601	0.479755948155183\\
3626	0.474162995087434\\
3651	0.472062121253918\\
3676	0.470904788218846\\
3701	0.470612654385429\\
3726	0.467840435759374\\
3751	0.466706201831982\\
3776	0.464906222193245\\
3801	0.467911658267213\\
3826	0.466316976877091\\
3851	0.465422361838397\\
3876	0.462934118104661\\
3901	0.467002049111833\\
3926	0.462825426075747\\
3951	0.465343236399249\\
3976	0.464790056892071\\
4001	0.466108683424448\\
4026	0.466304967284791\\
4051	0.451774614098605\\
4076	0.459726523542661\\
4101	0.456661887648516\\
4126	0.459247151206632\\
4151	0.454299513132478\\
4176	0.46815481172519\\
4201	0.4721659456476\\
4226	0.455806250495098\\
4251	0.474060629085145\\
4276	0.463938936537121\\
4301	0.439650621366613\\
4326	0.434982188023782\\
4351	0.443422763796845\\
4376	0.446195257124856\\
4401	0.457576982546047\\
4426	0.467771291839048\\
4451	0.463126766353724\\
4476	0.470009548510544\\
4501	0.464797233927736\\
4526	0.458578726824095\\
4551	0.461818991730903\\
4576	0.475954185746039\\
4601	0.478808195393846\\
4626	0.477011749487908\\
4651	0.488364979713841\\
4676	0.496416502160771\\
4701	0.497714338563297\\
4726	0.487547869935968\\
4751	0.479693316159761\\
4776	0.493557041323333\\
4801	0.491008488811312\\
4826	0.47896460668904\\
4851	0.487016834358014\\
4876	0.493558713532454\\
4901	0.48797857879298\\
4926	0.474741141721386\\
4951	0.496652851850232\\
4976	0.48560759171199\\
5001	0.484015449280444\\
5026	0.478270743028973\\
5051	0.476287213401438\\
5076	0.472471642121021\\
5101	0.470714722845964\\
5126	0.468295783425798\\
5151	0.467313728158945\\
5176	0.469176674966604\\
5201	0.476784736424357\\
5226	0.471462312865356\\
5251	0.481232144606349\\
5276	0.475711434001413\\
5301	0.472187433721796\\
5326	0.47890075425316\\
5351	0.480359717862441\\
5376	0.490210099634444\\
5401	0.492512691651678\\
5426	0.495356519557701\\
5451	0.480901193766271\\
5476	0.490080787403919\\
5501	0.488216717869666\\
5526	0.490477307957264\\
5551	0.49542533741001\\
5576	0.491315610186741\\
5601	0.482649838056088\\
5626	0.483160384544449\\
5651	0.486515248361757\\
5676	0.491466280134513\\
5701	0.485874705337496\\
5726	0.487725700845988\\
5751	0.48879871548465\\
5776	0.501898574351959\\
5801	0.50484388172883\\
5826	0.508756909339481\\
5851	0.506376356720871\\
5876	0.500007788658192\\
5901	0.512348892626158\\
5926	0.528582160992708\\
5951	0.515787371278303\\
5976	0.518989936196168\\
6001	0.519965292804414\\
6026	0.504717211392533\\
6051	0.49631750154629\\
6076	0.492276715210559\\
6101	0.498086255707147\\
6126	0.491629010445923\\
6151	0.48486664335276\\
6176	0.48935951655418\\
6201	0.485716494817659\\
6226	0.476113808399775\\
6251	0.48963739785331\\
6276	0.47067784755289\\
6301	0.47163170305794\\
6326	0.490599934114368\\
6351	0.514320110582809\\
6376	0.515321870134919\\
6401	0.511024235380209\\
6426	0.501945542317359\\
6451	0.487178057691418\\
6476	0.492203392896534\\
6501	0.474837818941244\\
6526	0.464466543399701\\
6551	0.455772391986249\\
6576	0.451838975195689\\
6601	0.447752008542106\\
6626	0.442230094161597\\
6651	0.445627967579065\\
6676	0.448146728046453\\
6701	0.441035161748852\\
6726	0.448264078378048\\
6751	0.437243905716968\\
6776	0.455813084484741\\
6801	0.461356903376827\\
6826	0.464226621890499\\
6851	0.462405572939875\\
6876	0.468519690063735\\
6901	0.463224759153334\\
6926	0.458799984291788\\
6951	0.470981641647944\\
6976	0.472567246793175\\
7001	0.477213959236962\\
7026	0.473626484927776\\
7051	0.47020183295276\\
7076	0.464629214622263\\
7101	0.461286875985257\\
7126	0.458817283535868\\
7151	0.471046372663125\\
7176	0.469755611140965\\
7201	0.469766926635446\\
7226	0.475032263832727\\
7251	0.4630023055898\\
7276	0.457322421701611\\
7301	0.456273988450612\\
7326	0.460475406210132\\
7351	0.46456898831996\\
7376	0.46942994163669\\
7401	0.460697908206361\\
7426	0.448782804367455\\
7451	0.439236958315286\\
7476	0.436995956783413\\
7501	0.436678359149118\\
7526	0.437467090218811\\
7551	0.432323054724628\\
7576	0.427194325259249\\
7601	0.425798960834165\\
7626	0.41950791951552\\
7651	0.423483217301981\\
7676	0.417938912073158\\
7701	0.411647031173428\\
7726	0.41315222328054\\
7751	0.415992514832701\\
7776	0.416616193944114\\
7801	0.419105205817997\\
7826	0.421807433753469\\
7851	0.411068607394162\\
7876	0.403586171726344\\
7901	0.39961914790068\\
7926	0.400744557526542\\
7951	0.397472669432431\\
7976	0.390262080303836\\
8001	0.394539782093452\\
8026	0.393471407953395\\
8051	0.389155769891758\\
8076	0.38201722913297\\
8101	0.378918965584296\\
8126	0.376499429997305\\
8151	0.361700267832625\\
8176	0.369366883644225\\
8201	0.356736512295167\\
8226	0.3537104092003\\
8251	0.350910696790845\\
8276	0.348193002721721\\
8301	0.344810938985207\\
8326	0.344266968467437\\
8351	0.344476942446281\\
8376	0.344798290010904\\
8401	0.34119466136357\\
8426	0.351203735636757\\
8451	0.33910793184984\\
8476	0.339913496435551\\
8501	0.336968244706059\\
8526	0.337139472595189\\
8551	0.33636840364194\\
8576	0.325335674774684\\
8601	0.324137641070743\\
8626	0.322990417002424\\
8651	0.322100260546999\\
8676	0.321105831798063\\
8701	0.321033100503368\\
8726	0.318603536149311\\
8751	0.321400764539145\\
8776	0.324020137085356\\
8801	0.322136350057873\\
8826	0.321198732345807\\
8851	0.325624646925754\\
8876	0.330924596455517\\
8901	0.321548274157281\\
8926	0.319884089275005\\
8951	0.322648269502247\\
8976	0.314464757541869\\
9001	0.317709021771592\\
9026	0.326116928804699\\
9051	0.322909739079678\\
9076	0.320823502676628\\
9101	0.321420512718588\\
9126	0.321956894497856\\
9151	0.323452452768318\\
9176	0.326867392796603\\
9201	0.327167614372401\\
9226	0.328496714313584\\
9251	0.331077612029625\\
9276	0.329692083231424\\
9301	0.328088007353483\\
9326	0.333478686175683\\
9351	0.328590102865005\\
9376	0.322798383071652\\
9401	0.322140700564152\\
9426	0.32603382861353\\
9451	0.32424862031591\\
9476	0.331739170810241\\
9501	0.335474952976726\\
9526	0.333277505830973\\
9551	0.336574788773928\\
9576	0.337783070115558\\
9601	0.330293019936977\\
9626	0.331121495566224\\
9651	0.33120083918899\\
9676	0.330318991828383\\
9701	0.328378660577529\\
9726	0.326515472969439\\
9751	0.326371343118754\\
9776	0.324915777215307\\
9801	0.323362572403409\\
9826	0.322069223047104\\
9851	0.32317845209642\\
9876	0.325463212272687\\
9901	0.323886624911863\\
9926	0.322045344326524\\
9951	0.318151151949261\\
9976	0.321714323450818\\
10001	0.324482495939321\\
10026	0.251367293540642\\
10051	0.260700228712969\\
10076	0.264892218675335\\
10101	0.257107087326223\\
10126	0.265339834010246\\
10151	0.252016252008389\\
10176	0.245594640996952\\
10201	0.233625385922533\\
10226	0.231841169480788\\
10251	0.228910248632551\\
10276	0.23029346115426\\
10301	0.226205247376171\\
10326	0.22500442350178\\
10351	0.223649482828669\\
10376	0.223282394043731\\
10401	0.2245295186715\\
10426	0.222797303415001\\
10451	0.223434403638473\\
10476	0.229516758610265\\
10501	0.228717287762184\\
10526	0.232233338056958\\
10551	0.226421858669852\\
10576	0.228222142579127\\
10601	0.223389186849049\\
10626	0.219075008926936\\
10651	0.211740016797888\\
10676	0.204263083521621\\
10701	0.203425272260618\\
10726	0.207068040734322\\
10751	0.205063261269962\\
10776	0.203036597940003\\
10801	0.19952435938688\\
10826	0.198949307045915\\
10851	0.202115764438345\\
10876	0.198843027180272\\
10901	0.199738413289254\\
10926	0.199965184628024\\
10951	0.200959891132647\\
10976	0.201550013275888\\
11001	0.201957533314504\\
11026	0.233288798273534\\
11051	0.230050602670322\\
11076	0.226423149225699\\
11101	0.225773457607069\\
11126	0.226477234475456\\
11151	0.227871928485915\\
11176	0.227137192885445\\
11201	0.227849612416931\\
11226	0.227104860388253\\
11251	0.226675145953995\\
11276	0.22851214044986\\
11301	0.229873958485627\\
11326	0.229495880203461\\
11351	0.228380228399557\\
11376	0.229493867521891\\
11401	0.231709434696564\\
11426	0.232530244714116\\
11451	0.231507873996557\\
11476	0.233154784652373\\
11501	0.234177753600144\\
11526	0.233817286310633\\
11551	0.234628264516653\\
11576	0.235230540431228\\
11601	0.234807013759238\\
11626	0.234508828258007\\
11651	0.234016123197166\\
11676	0.233646001061436\\
11701	0.233217953843144\\
11726	0.232738366819291\\
11751	0.232283135581631\\
11776	0.232132905684099\\
11801	0.231695783076574\\
11826	0.231385917440543\\
11851	0.231245725561547\\
11876	0.231591523788084\\
11901	0.231467687172628\\
11926	0.231548390800067\\
11951	0.231789089429476\\
11976	0.230641683247326\\
12001	0.230907107485717\\
12026	0.231023108544013\\
12051	0.231073842540482\\
12076	0.231003759944141\\
12101	0.230902840112191\\
12126	0.23216187571791\\
12151	0.232668096114615\\
12176	0.231940430038034\\
12201	0.234012718158932\\
12226	0.233812914373814\\
12251	0.233878943713507\\
12276	0.233462587873401\\
12301	0.233514692015946\\
12326	0.233014622975174\\
12351	0.233755853253964\\
12376	0.233865767128011\\
12401	0.233557289307026\\
12426	0.233581158551021\\
12451	0.233459085635162\\
12476	0.233417497104259\\
12501	0.23354663077311\\
12526	0.233524672277172\\
12551	0.233636164353357\\
12576	0.233648381409694\\
12601	0.233561650320168\\
12626	0.233435685781899\\
12651	0.233378833259288\\
12676	0.233215915513583\\
12701	0.232679247600052\\
12726	0.233495764610555\\
12751	0.232981974796206\\
12776	0.232864966248435\\
12801	0.232791960011526\\
12826	0.232648026821236\\
12851	0.232395603527969\\
12876	0.232495229297924\\
12901	0.232584305402121\\
12926	0.232612613230279\\
12951	0.232730994213703\\
12976	0.232767391704094\\
13001	0.23236761889487\\
13026	0.232321499768599\\
13051	0.232234976886874\\
13076	0.232162568954522\\
13101	0.232137617390669\\
13126	0.232159609920676\\
13151	0.232092117263059\\
13176	0.231859093703951\\
13201	0.231378244973421\\
13226	0.230829031709959\\
13251	0.230108296555614\\
13276	0.230350363343247\\
13301	0.23168219873958\\
13326	0.231635754085372\\
13351	0.23240310794109\\
13376	0.23199895419169\\
13401	0.231898252724586\\
13426	0.230953687756037\\
13451	0.230885678783419\\
13476	0.230530140808491\\
13501	0.231246235255137\\
13526	0.230972996516164\\
13551	0.230915275643406\\
13576	0.230564131812795\\
13601	0.230529095037037\\
13626	0.23073406489987\\
13651	0.230712472551986\\
13676	0.230680914211142\\
13701	0.230819071499475\\
13726	0.230993209366817\\
13751	0.231117389458479\\
13776	0.231223426457742\\
13801	0.231050148044843\\
13826	0.231284162247361\\
13851	0.231144117492192\\
13876	0.230688045389014\\
13901	0.23086794990517\\
13926	0.230841615800032\\
13951	0.230733977077832\\
13976	0.230726222289879\\
14001	0.230759618143779\\
14026	0.230084297131059\\
14051	0.230333769302692\\
14076	0.22886355157176\\
14101	0.22824071485037\\
14126	0.22867502287065\\
14151	0.228408055383567\\
14176	0.22793583079655\\
14201	0.228845569183806\\
14226	0.228860674640535\\
14251	0.227870351035394\\
14276	0.227228550482312\\
14301	0.22796000892153\\
14326	0.228435685841666\\
14351	0.225834664814787\\
14376	0.225618450296978\\
14401	0.226104229179935\\
14426	0.225673303551797\\
14451	0.226142601213084\\
14476	0.226042036348072\\
14501	0.226101313793096\\
14526	0.226238700233428\\
14551	0.226235781228029\\
14576	0.22615190442322\\
14601	0.226498565061521\\
14626	0.226267854241006\\
14651	0.226593978057994\\
14676	0.226555094903956\\
14701	0.22615551124542\\
14726	0.225248801517137\\
14751	0.227113453922385\\
14776	0.224999754507324\\
14801	0.222903014700929\\
14826	0.225216887356607\\
14851	0.225066804304138\\
14876	0.224208490677649\\
14901	0.224161086558931\\
14926	0.22399961305113\\
14951	0.224018470553081\\
14976	0.223966152246842\\
15001	0.223869740418644\\
15026	0.223877323500336\\
15051	0.224092748655344\\
15076	0.224175999405538\\
15101	0.224026000227867\\
15126	0.224012385026539\\
15151	0.224104133315141\\
15176	0.224110992102626\\
15201	0.223992913045497\\
15226	0.224331563987504\\
15251	0.224687173658564\\
15276	0.224715533752738\\
15301	0.224758408115577\\
15326	0.224575019715012\\
15351	0.224914322780145\\
15376	0.22501119789868\\
15401	0.225392330485604\\
15426	0.225572089846546\\
15451	0.225541151828353\\
15476	0.225348542187383\\
15501	0.225408840711458\\
15526	0.22544261903057\\
15551	0.225289562231412\\
15576	0.225390812672431\\
15601	0.225719489521752\\
15626	0.225465859450666\\
15651	0.225524893537406\\
15676	0.225423605802728\\
15701	0.225628169791117\\
15726	0.225467420594076\\
15751	0.22534543125398\\
15776	0.225530442494611\\
15801	0.22589695617336\\
15826	0.224534938192082\\
15851	0.224623847672998\\
15876	0.225420950321231\\
15901	0.224955597170347\\
15926	0.224704070029573\\
15951	0.224434670676142\\
15976	0.224270286510812\\
16001	0.224681063438404\\
16026	0.223388746859884\\
16051	0.223579375866172\\
16076	0.224196956054906\\
16101	0.224304456388077\\
16126	0.224243668637653\\
16151	0.224354669476103\\
16176	0.224480647773031\\
16201	0.224526811599494\\
16226	0.224556887846647\\
16251	0.224500610561241\\
16276	0.224574400336947\\
16301	0.224626118119122\\
16326	0.224409476777067\\
16351	0.224606680461075\\
16376	0.224385614925169\\
16401	0.224404344205963\\
16426	0.224462230288361\\
16451	0.224536897000845\\
16476	0.22455888258078\\
16501	0.224625105868465\\
16526	0.224754768004875\\
16551	0.224734568659461\\
16576	0.224604018820335\\
16601	0.2248322358637\\
16626	0.224818995300928\\
16651	0.225052539395853\\
16676	0.224991782273213\\
16701	0.225039659389976\\
16726	0.225056111921731\\
16751	0.225024061951514\\
16776	0.224914565727375\\
16801	0.224983662423889\\
16826	0.224716884738279\\
16851	0.224459812929809\\
16876	0.224297284204753\\
16901	0.224119597849463\\
16926	0.224481240559674\\
16951	0.224481631576215\\
16976	0.224835471843485\\
17001	0.225117773299435\\
17026	0.225063361274581\\
17051	0.22548577507056\\
17076	0.225253781223438\\
17101	0.225952810050581\\
17126	0.22597839255527\\
17151	0.225706438497453\\
17176	0.225084499403693\\
17201	0.225351759273606\\
17226	0.225252166049517\\
17251	0.225021017668201\\
17276	0.225107848350594\\
17301	0.225044456567441\\
17326	0.225056399358527\\
17351	0.225012298754044\\
17376	0.22496911341947\\
17401	0.225077538855967\\
17426	0.225090578304923\\
17451	0.225205624396036\\
17476	0.225259545707162\\
17501	0.225262254321282\\
17526	0.225159277439003\\
17551	0.224943497009572\\
17576	0.224795407170029\\
17601	0.224602861083589\\
17626	0.224656575618532\\
17651	0.22471451605172\\
17676	0.224732993036349\\
17701	0.22481322123151\\
17726	0.224743652982319\\
17751	0.224558588742316\\
17776	0.224752633428501\\
17801	0.224763818679967\\
17826	0.224744928817186\\
17851	0.22481472275434\\
17876	0.224406235462208\\
17901	0.224490961138483\\
17926	0.225265272229208\\
17951	0.225997745063273\\
17976	0.225410485691408\\
18001	0.225321625460049\\
18026	0.225239541848325\\
18051	0.225226609308062\\
18076	0.225261481256163\\
18101	0.225240810585553\\
18126	0.225304002416238\\
18151	0.22520545245883\\
18176	0.225100148462356\\
18201	0.225079882778758\\
18226	0.225146785894204\\
18251	0.225074907189518\\
18276	0.225013964932702\\
18301	0.225228429217771\\
18326	0.225552816339636\\
18351	0.225587873699406\\
18376	0.225407545413774\\
18401	0.225290965531427\\
18426	0.225101340680987\\
18451	0.225053821705248\\
18476	0.225297203126496\\
18501	0.225390591592041\\
18526	0.22550619084192\\
18551	0.225577278210512\\
18576	0.225698435756032\\
18601	0.225687755816738\\
18626	0.22558939736867\\
18651	0.225550018871591\\
18676	0.225630627536762\\
18701	0.225579662481998\\
18726	0.225593421892598\\
18751	0.225925193923208\\
18776	0.22604210895186\\
18801	0.226073819892326\\
18826	0.225709300739333\\
18851	0.225887752062462\\
18876	0.226068812265323\\
18901	0.225957634219198\\
18926	0.226300722912998\\
18951	0.226736097782104\\
18976	0.227070210482304\\
19001	0.22667304560684\\
19026	0.226810061319559\\
19051	0.226210424115465\\
19076	0.226627881247228\\
19101	0.226761500959069\\
19126	0.226405632475446\\
19151	0.226522787881623\\
19176	0.22647560039996\\
19201	0.226828466970247\\
19226	0.226598534433317\\
19251	0.227037952316573\\
19276	0.227356020896413\\
19301	0.227055386549283\\
19326	0.227240900591918\\
19351	0.227494306186872\\
19376	0.227221816991872\\
19401	0.227417662069756\\
19426	0.2274417134383\\
19451	0.227276931995388\\
19476	0.227125934395044\\
19501	0.226973328502913\\
19526	0.226716105511915\\
19551	0.226529739052167\\
19576	0.226946923640319\\
19601	0.226904043841448\\
19626	0.227065054978092\\
19651	0.227256525278289\\
19676	0.227084529600349\\
19701	0.227282175047514\\
19726	0.227141174609073\\
19751	0.226979619692314\\
19776	0.22738389387682\\
19801	0.227377903865575\\
19826	0.227519569438718\\
19851	0.22756161384383\\
19876	0.22732717738962\\
19901	0.227966596101412\\
19926	0.228520062013963\\
19951	0.229189161060534\\
19976	0.229217309501267\\
20001	0.229141742604303\\
};
\addlegendentry{$(\hat{{}^o\boldsymbol{r}_j})_y$}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
1	0.166796666416899\\
26	-0.0625956784919987\\
51	-0.0709232714104386\\
76	-0.214302492013218\\
101	-0.322796684317144\\
126	-0.430778872914326\\
151	-0.691812177492135\\
176	-0.969909946213266\\
201	-1.57569948271682\\
226	-2.61358479449094\\
251	-3.4814492616891\\
276	-9.60194224314761\\
301	-11.7386557424449\\
326	39.667054512766\\
351	17.3512499177574\\
376	19.8357234658823\\
401	7.0037198748921\\
426	5.81952964115163\\
451	2.3391100476707\\
476	2.54757021212779\\
501	1.76089265858495\\
526	1.72357576123763\\
551	1.63617129727236\\
576	0.0440433021260566\\
601	0.18013583098466\\
626	-0.944887824518567\\
651	0.552026163102274\\
676	-0.00231226797407823\\
701	0.384725538400211\\
726	0.807092194122221\\
751	2.64988183829219\\
776	2.47918418344448\\
801	1.24473601960301\\
826	2.2759158749499\\
851	2.72517439662308\\
876	3.8606198429058\\
901	3.85674159919418\\
926	3.4201237833839\\
951	2.99819330453244\\
976	1.89825829826006\\
1001	1.130565594405\\
1026	0.391882428078722\\
1051	-0.787827866577755\\
1076	-1.34861384193824\\
1101	-0.88044130983826\\
1126	-0.764041841854968\\
1151	-1.02443533782817\\
1176	-1.06468151384703\\
1201	-0.773542843856338\\
1226	-0.841179079312848\\
1251	-0.938076582230046\\
1276	-1.35191985074067\\
1301	-1.54473275200541\\
1326	-1.54738961258458\\
1351	-1.39775774725894\\
1376	-1.38755836067202\\
1401	-1.3532175784879\\
1426	-1.20201141980732\\
1451	-1.29056162801261\\
1476	-1.07021316721234\\
1501	-0.909464225130167\\
1526	-0.953734611625536\\
1551	-0.987086648667949\\
1576	-0.922762446558093\\
1601	-0.812247218186417\\
1626	-0.82000672173728\\
1651	-0.833337159240806\\
1676	-0.832602430626538\\
1701	-0.816773915413821\\
1726	-0.847995622577399\\
1751	-0.856180714513228\\
1776	-0.865446678335593\\
1801	-0.790691074939839\\
1826	-0.789699336221455\\
1851	-0.75083611739964\\
1876	-0.802430306898074\\
1901	-0.759786245928858\\
1926	-0.761455952727946\\
1951	-0.762557460161667\\
1976	-0.75811123233693\\
2001	-0.77291362121908\\
2026	-0.820984680030945\\
2051	-0.960035935651999\\
2076	-0.850661510218964\\
2101	-0.77394914464221\\
2126	-0.733494443585258\\
2151	-0.713156071558036\\
2176	-0.718227949543877\\
2201	-0.732416945133204\\
2226	-0.70769151611938\\
2251	-0.651459597783896\\
2276	-0.65581761764214\\
2301	-0.648156193885739\\
2326	-0.647430576746767\\
2351	-0.641289484904804\\
2376	-0.633062368450446\\
2401	-0.627135100500884\\
2426	-0.600478148085186\\
2451	-0.622440794847329\\
2476	-0.60184469974652\\
2501	-0.610139015414459\\
2526	-0.593143379178862\\
2551	-0.622424516090465\\
2576	-0.625767259341419\\
2601	-0.609617719816725\\
2626	-0.630680610007786\\
2651	-0.638426861563744\\
2676	-0.624082676533143\\
2701	-0.631959635343021\\
2726	-0.621862804604823\\
2751	-0.614970824194958\\
2776	-0.630775419684982\\
2801	-0.635713839446358\\
2826	-0.634072006682327\\
2851	-0.638155423739231\\
2876	-0.637615307807876\\
2901	-0.636756518274607\\
2926	-0.639592114716894\\
2951	-0.636641487178346\\
2976	-0.621465005112176\\
3001	-0.61882904548045\\
3026	-0.586655584637267\\
3051	-0.506459794445173\\
3076	-0.479184179058271\\
3101	-0.4225165901167\\
3126	-0.443833387019911\\
3151	-0.490489189108526\\
3176	-0.456592607872557\\
3201	-0.417470298218849\\
3226	-0.471763256041552\\
3251	-0.552058262305352\\
3276	-0.545413531342088\\
3301	-0.540062820951565\\
3326	-0.547604989168513\\
3351	-0.527125119096684\\
3376	-0.512655790297788\\
3401	-0.505109718121629\\
3426	-0.510420989686465\\
3451	-0.512646629015287\\
3476	-0.530796171921496\\
3501	-0.526145035846484\\
3526	-0.509748010799278\\
3551	-0.511309044751574\\
3576	-0.479988420280404\\
3601	-0.475557021939952\\
3626	-0.505462913068379\\
3651	-0.506755351730879\\
3676	-0.500806089344535\\
3701	-0.487453414951552\\
3726	-0.4998225102703\\
3751	-0.4982373200911\\
3776	-0.505048917674581\\
3801	-0.461902962202587\\
3826	-0.468620543947263\\
3851	-0.469532872275267\\
3876	-0.492734773708532\\
3901	-0.431498586878298\\
3926	-0.484290358462186\\
3951	-0.440027792745225\\
3976	-0.44425413691373\\
4001	-0.41255702368165\\
4026	-0.404042703276307\\
4051	-0.356008243462843\\
4076	-0.369063375207562\\
4101	-0.353030119551692\\
4126	-0.352267361558613\\
4151	-0.331958010397189\\
4176	-0.360002206977653\\
4201	-0.363329879506051\\
4226	-0.317060230111804\\
4251	-0.35405765176254\\
4276	-0.32515746929171\\
4301	-0.264685691548163\\
4326	-0.248869959054388\\
4351	-0.261425509865894\\
4376	-0.262303985595869\\
4401	-0.279823067232299\\
4426	-0.294809379649093\\
4451	-0.281385513277423\\
4476	-0.289325511913617\\
4501	-0.275871813987757\\
4526	-0.261119067442193\\
4551	-0.262097839397034\\
4576	-0.279810580013328\\
4601	-0.279912157594947\\
4626	-0.27339490540586\\
4651	-0.284908106237664\\
4676	-0.291233638364572\\
4701	-0.288914765439086\\
4726	-0.272794545161653\\
4751	-0.259897359482735\\
4776	-0.271834816749603\\
4801	-0.265667986626699\\
4826	-0.24992477750252\\
4851	-0.254097838461274\\
4876	-0.256669885896369\\
4901	-0.248383581725889\\
4926	-0.233774950364099\\
4951	-0.247771311026785\\
4976	-0.236102798537427\\
5001	-0.231691922640863\\
5026	-0.227892369340395\\
5051	-0.226401132931389\\
5076	-0.224083645504666\\
5101	-0.222786949201772\\
5126	-0.22125260044775\\
5151	-0.220136796465316\\
5176	-0.219860582560852\\
5201	-0.220901827308992\\
5226	-0.218668123737757\\
5251	-0.219516047637773\\
5276	-0.21737174473486\\
5301	-0.21561286341952\\
5326	-0.215210643093636\\
5351	-0.214020875074127\\
5376	-0.213557044415551\\
5401	-0.212241209924486\\
5426	-0.210892770482067\\
5451	-0.208411422746128\\
5476	-0.207395738822029\\
5501	-0.205713191264388\\
5526	-0.204218367809271\\
5551	-0.202783946415459\\
5576	-0.200956613852468\\
5601	-0.198948462172048\\
5626	-0.197416998345002\\
5651	-0.195959367326751\\
5676	-0.19453392740473\\
5701	-0.192570012894307\\
5726	-0.191030024107527\\
5751	-0.189463114602585\\
5776	-0.188753155081535\\
5801	-0.187341095083925\\
5826	-0.185975655270255\\
5851	-0.18404349543604\\
5876	-0.181630320161651\\
5901	-0.18155661052618\\
5926	-0.182097228164365\\
5951	-0.178470306780063\\
5976	-0.177290372832595\\
6001	-0.175881300387004\\
6026	-0.166176725139375\\
6051	-0.161204920886331\\
6076	-0.158933921781488\\
6101	-0.162452683139441\\
6126	-0.158918129890201\\
6151	-0.155288619678485\\
6176	-0.157747229942639\\
6201	-0.155860647135826\\
6226	-0.151148622405543\\
6251	-0.157579920465137\\
6276	-0.148706267389038\\
6301	-0.149143074635753\\
6326	-0.157441189858796\\
6351	-0.167483447927431\\
6376	-0.167806994489564\\
6401	-0.165927599157615\\
6426	-0.162230581169252\\
6451	-0.156509811888531\\
6476	-0.158228302622934\\
6501	-0.151889343037223\\
6526	-0.148129555537775\\
6551	-0.145022452672515\\
6576	-0.143565023818952\\
6601	-0.142092151785827\\
6626	-0.140212240203995\\
6651	-0.141099498548276\\
6676	-0.141697683198436\\
6701	-0.139469125247606\\
6726	-0.141343730399825\\
6751	-0.138150988786007\\
6776	-0.142882058695185\\
6801	-0.144102810840047\\
6826	-0.144642653382328\\
6851	-0.143973480307865\\
6876	-0.145221285806627\\
6901	-0.143768302165901\\
6926	-0.142551767719476\\
6951	-0.14509321192181\\
6976	-0.145218002843743\\
7001	-0.145984965722523\\
7026	-0.146988210633929\\
7051	-0.147981244642892\\
7076	-0.148674301436086\\
7101	-0.149524729645493\\
7126	-0.150553129450166\\
7151	-0.154104147446226\\
7176	-0.155312053708454\\
7201	-0.156836251996867\\
7226	-0.159566432878741\\
7251	-0.15792054560333\\
7276	-0.157898671286361\\
7301	-0.159050760541833\\
7326	-0.16191581741311\\
7351	-0.164897776801893\\
7376	-0.168337822733036\\
7401	-0.166582024311895\\
7426	-0.163235407165847\\
7451	-0.160488209377345\\
7476	-0.160950132490565\\
7501	-0.162359070077005\\
7526	-0.164486857773831\\
7551	-0.163201665538035\\
7576	-0.161780716233675\\
7601	-0.16257289392627\\
7626	-0.160096650563304\\
7651	-0.164483446866542\\
7676	-0.162178718528685\\
7701	-0.159060667079633\\
7726	-0.161874612678217\\
7751	-0.166051291889057\\
7776	-0.16839182735583\\
7801	-0.172555036378319\\
7826	-0.177023975598019\\
7851	-0.167707750090316\\
7876	-0.16135645269864\\
7901	-0.158675363069598\\
7926	-0.161979304663715\\
7951	-0.159738202241311\\
7976	-0.151948938771468\\
8001	-0.160198029272384\\
8026	-0.159900428021945\\
8051	-0.161074736297561\\
8076	-0.163202477624804\\
8101	-0.163625356527734\\
8126	-0.16355929854124\\
8151	-0.166668424845748\\
8176	-0.164272038079218\\
8201	-0.165657543705275\\
8226	-0.165283121657201\\
8251	-0.164749367649407\\
8276	-0.164011735029833\\
8301	-0.163201706297565\\
8326	-0.162389448302722\\
8351	-0.161629499142163\\
8376	-0.160952875002981\\
8401	-0.159591744599912\\
8426	-0.161111259603602\\
8451	-0.157486715312047\\
8476	-0.1569581563612\\
8501	-0.155332349148622\\
8526	-0.154720168348256\\
8551	-0.153682681951347\\
8576	-0.148091655766921\\
8601	-0.146862507405941\\
8626	-0.145565669742496\\
8651	-0.144365686833829\\
8676	-0.14306824072848\\
8701	-0.142388179313418\\
8726	-0.140159538363641\\
8751	-0.141380462482325\\
8776	-0.142596195948293\\
8801	-0.140590944675802\\
8826	-0.139261305404029\\
8851	-0.142197767192994\\
8876	-0.145962901141165\\
8901	-0.137497353785613\\
8926	-0.135497471397698\\
8951	-0.137361632310416\\
8976	-0.12940115064717\\
9001	-0.131782796361466\\
9026	-0.139115053699159\\
9051	-0.136662038013482\\
9076	-0.135143393864196\\
9101	-0.136071005715166\\
9126	-0.136880484089259\\
9151	-0.138678454637938\\
9176	-0.142625492978906\\
9201	-0.143288871313215\\
9226	-0.145176865181492\\
9251	-0.148475328793232\\
9276	-0.147253540941132\\
9301	-0.145722091150136\\
9326	-0.152777560262203\\
9351	-0.147044847155792\\
9376	-0.140012462704149\\
9401	-0.13965183371581\\
9426	-0.145340398816307\\
9451	-0.143365641686374\\
9476	-0.154211480991574\\
9501	-0.159931590195623\\
9526	-0.157273967282305\\
9551	-0.162460143533479\\
9576	-0.164658563397357\\
9601	-0.154221878722174\\
9626	-0.15589308116601\\
9651	-0.156464695665398\\
9676	-0.155625364246929\\
9701	-0.153242252936344\\
9726	-0.150989707753543\\
9751	-0.151222823450024\\
9776	-0.149554622992504\\
9801	-0.147778059617424\\
9826	-0.146369227009602\\
9851	-0.148261407702048\\
9876	-0.151728706648474\\
9901	-0.15000351036805\\
9926	-0.147949284774646\\
9951	-0.143346811455826\\
9976	-0.148039710505667\\
10001	-0.151674693369577\\
10026	-0.0705575574963448\\
10051	-0.0821172353205091\\
10076	-0.0888674998861169\\
10101	-0.0800074139721984\\
10126	-0.0942928408282222\\
10151	-0.0755635509772718\\
10176	-0.0668202332673008\\
10201	-0.0461078082033931\\
10226	-0.0459533502861897\\
10251	-0.0405335966449364\\
10276	-0.052878052490204\\
10301	-0.0265231302812696\\
10326	-0.0232494192570237\\
10351	-0.0252091160977657\\
10376	-0.0224760225976349\\
10401	-0.0171573437372368\\
10426	-0.0194618562158297\\
10451	-0.0189291170463031\\
10476	-0.0128445947622858\\
10501	-0.0135772513513054\\
10526	-0.0124258903487516\\
10551	-0.0153522939907273\\
10576	-0.0157552715976754\\
10601	-0.0171945213782266\\
10626	-0.0180735387667005\\
10651	-0.0178315812370899\\
10676	-0.0163836702270211\\
10701	-0.0166130181854814\\
10726	-0.0198040352417366\\
10751	-0.0188066509902789\\
10776	-0.0176567499171502\\
10801	-0.0136328502628857\\
10826	-0.0131634422086216\\
10851	-0.0194312392701898\\
10876	-0.0112903845107539\\
10901	-0.0137526857036284\\
10926	-0.013796588291066\\
10951	-0.0191818594334414\\
10976	-0.020244340245951\\
11001	-0.0235829079739369\\
11026	0.00410362134160839\\
11051	0.000961430157179297\\
11076	-0.00616738245714318\\
11101	-0.0102365454922356\\
11126	-0.00244160650927271\\
11151	-0.00602279742447083\\
11176	-0.0031961289439363\\
11201	-0.0029556295247256\\
11226	-0.000983011742394754\\
11251	0.000714117532292704\\
11276	0.000583636754553988\\
11301	0.000384560683156707\\
11326	0.00139896832050769\\
11351	0.00285856070098176\\
11376	0.00320686178906288\\
11401	0.00303303423545363\\
11426	0.00316448976103655\\
11451	0.00340394666233509\\
11476	0.00365034959785804\\
11501	0.00382033878713044\\
11526	0.00366328718107576\\
11551	0.00405046918192105\\
11576	0.00442066070059297\\
11601	0.00428742385651307\\
11626	0.0042771490453366\\
11651	0.00409734160124079\\
11676	0.00411672612463797\\
11701	0.00405517779879668\\
11726	0.0039448919252667\\
11751	0.00383851282532412\\
11776	0.00407822858560284\\
11801	0.00389132360950981\\
11826	0.00385409360950762\\
11851	0.00400949445094937\\
11876	0.00484025844669714\\
11901	0.00495072626803244\\
11926	0.00533484614814793\\
11951	0.00592671007425782\\
11976	0.00472206411978664\\
12001	0.00518703465184572\\
12026	0.00321983931734531\\
12051	0.00290611182209673\\
12076	0.00140022259925815\\
12101	0.000795934029990775\\
12126	0.00596231648188953\\
12151	0.00697561470949074\\
12176	0.00517893142163404\\
12201	0.00788669494256951\\
12226	0.00708437258847614\\
12251	0.00687888804188966\\
12276	0.00673511277075519\\
12301	0.00649582174109688\\
12326	0.00656032935976488\\
12351	0.0054673235825581\\
12376	0.00502464575063399\\
12401	0.00592000008965176\\
12426	0.00517414023046019\\
12451	0.00635814349877041\\
12476	0.00709005022157895\\
12501	0.0084281168037423\\
12526	0.00801369938122606\\
12551	0.00806805483635549\\
12576	0.00767657503677471\\
12601	0.00722655584092251\\
12626	0.00684813094637959\\
12651	0.00661086163881291\\
12676	0.00624680213814427\\
12701	0.00588986653062138\\
12726	0.0060354895173745\\
12751	0.00587345343070197\\
12776	0.0058906315600323\\
12801	0.00584954007381492\\
12826	0.00599399339041051\\
12851	0.00622736523961727\\
12876	0.0060734875604008\\
12901	0.00613803859167596\\
12926	0.00586918596374046\\
12951	0.00589790148428226\\
12976	0.00583457209570119\\
13001	0.00562583768561794\\
13026	0.0052267141077358\\
13051	0.00505755741109431\\
13076	0.00488849149409454\\
13101	0.00503958884108672\\
13126	0.00513264742861233\\
13151	0.00507855124066989\\
13176	0.00480733747332951\\
13201	0.00436355968703592\\
13226	0.00389287777033359\\
13251	0.00334473629508715\\
13276	0.00343992419377994\\
13301	0.004113132724511\\
13326	0.00401299257945158\\
13351	0.00434467089836004\\
13376	0.0040749703354472\\
13401	0.00395582125971891\\
13426	0.00342858578260365\\
13451	0.0033438749365198\\
13476	0.00312273097608136\\
13501	0.00343309128935585\\
13526	0.00326496332988876\\
13551	0.00320090970787756\\
13576	0.00299205916387099\\
13601	0.00294031950773247\\
13626	0.00307850321366891\\
13651	0.00303570034774962\\
13676	0.00300659512054152\\
13701	0.0030003544599707\\
13726	0.00300293348255831\\
13751	0.00300363113642725\\
13776	0.00299759946909317\\
13801	0.00294928509954036\\
13826	0.0029450432377284\\
13851	0.00293114273744669\\
13876	0.00303321246288163\\
13901	0.00298904750083128\\
13926	0.00294087730968386\\
13951	0.00310086991190678\\
13976	0.0030390183104664\\
14001	0.00304982613140163\\
14026	0.0020851601225219\\
14051	0.00249644314216325\\
14076	0.000365696912824275\\
14101	-0.000575194635706582\\
14126	4.7614986035879e-05\\
14151	-0.000304685351852005\\
14176	-0.000954558460180288\\
14201	0.000242618590141867\\
14226	0.000193161548382967\\
14251	-0.00095713378718799\\
14276	-0.00171202100932275\\
14301	-0.000966873288521369\\
14326	-0.000488875501992878\\
14351	-0.00259417973827003\\
14376	-0.00266288807751396\\
14401	-0.00241225421521264\\
14426	-0.0025538941089989\\
14451	-0.00249923568495459\\
14476	-0.00248673951849456\\
14501	-0.00242038958811741\\
14526	-0.00283214845178209\\
14551	-0.00264252048198703\\
14576	-0.00326664035233918\\
14601	-0.00273717017817523\\
14626	-0.0033247074358248\\
14651	-0.00288190818378419\\
14676	-0.00273578775899722\\
14701	-0.00327844581198315\\
14726	-0.00446971597994253\\
14751	-0.00222489837651475\\
14776	-0.00455428521358316\\
14801	-0.00669079115406045\\
14826	-0.00454115046417368\\
14851	-0.00462562560116736\\
14876	-0.00532036409587146\\
14901	-0.00531184201448109\\
14926	-0.0054517854008193\\
14951	-0.00545027857386445\\
14976	-0.00545426161508408\\
15001	-0.00548165275826127\\
15026	-0.00551955573094944\\
15051	-0.00536359538957083\\
15076	-0.00521290305353834\\
15101	-0.00501538949537263\\
15126	-0.00510049762609066\\
15151	-0.00511276734839291\\
15176	-0.00504806914846852\\
15201	-0.00568839228587775\\
15226	-0.00484420031124017\\
15251	-0.00414205598302867\\
15276	-0.0041457345870792\\
15301	-0.00423090789741893\\
15326	-0.00466092325353292\\
15351	-0.00413399456858229\\
15376	-0.00402614198432704\\
15401	-0.0034560659547689\\
15426	-0.0032615359347957\\
15451	-0.00335136529063868\\
15476	-0.00352267487045028\\
15501	-0.00345929114834344\\
15526	-0.00341765786858624\\
15551	-0.00363607148268317\\
15576	-0.00355362561587007\\
15601	-0.0029616967518434\\
15626	-0.00332366938725005\\
15651	-0.00335668804512714\\
15676	-0.00337631110048192\\
15701	-0.00319985499192517\\
15726	-0.00334578856561616\\
15751	-0.00344239703444256\\
15776	-0.00316625064109387\\
15801	-0.00276469240972672\\
15826	-0.00456327499117749\\
15851	-0.00440678746705454\\
15876	-0.00329749215077851\\
15901	-0.00393284088020508\\
15926	-0.00438329593714833\\
15951	-0.00498094037299153\\
15976	-0.00512428364569656\\
16001	-0.00419441475044026\\
16026	-0.005388583014451\\
16051	-0.00514241555154525\\
16076	-0.00467190407417466\\
16101	-0.00458343128573023\\
16126	-0.00460226969595925\\
16151	-0.00450843711203164\\
16176	-0.00462460904138809\\
16201	-0.0045508805972674\\
16226	-0.0046731982239999\\
16251	-0.00542900854392694\\
16276	-0.00499203448936228\\
16301	-0.00520032597958692\\
16326	-0.00529975776946195\\
16351	-0.00488182540153253\\
16376	-0.00492793461202541\\
16401	-0.00495227189115379\\
16426	-0.00488879164428327\\
16451	-0.0048443273840823\\
16476	-0.00497432799876377\\
16501	-0.00492428413538291\\
16526	-0.00494242237835124\\
16551	-0.00499988708051999\\
16576	-0.00479564635941335\\
16601	-0.0047256824139632\\
16626	-0.00457659393134557\\
16651	-0.00434853772022649\\
16676	-0.0047750608688845\\
16701	-0.00483211976498142\\
16726	-0.00486927463614118\\
16751	-0.00480104950132482\\
16776	-0.0050320205706267\\
16801	-0.00514997178524097\\
16826	-0.00555156889243156\\
16851	-0.00586164554181927\\
16876	-0.00597872609807429\\
16901	-0.00602950748481123\\
16926	-0.00591801402134868\\
16951	-0.00590273250008031\\
16976	-0.00594812788949223\\
17001	-0.00597128423481323\\
17026	-0.00596720187030738\\
17051	-0.00574828451279632\\
17076	-0.0057818331122875\\
17101	-0.00558546022735385\\
17126	-0.00558710979190638\\
17151	-0.00557021522567735\\
17176	-0.00563261963790987\\
17201	-0.00555060103011391\\
17226	-0.00556655852824364\\
17251	-0.00555837112964605\\
17276	-0.00552952994263683\\
17301	-0.00557925513880817\\
17326	-0.00553255986995373\\
17351	-0.00547523710406717\\
17376	-0.00544094830961841\\
17401	-0.00560177170385305\\
17426	-0.00578249750176154\\
17451	-0.00571656655384113\\
17476	-0.00557346345780761\\
17501	-0.00567865013052404\\
17526	-0.00556102344179843\\
17551	-0.00539419642759132\\
17576	-0.00505177667030418\\
17601	-0.00500052826774811\\
17626	-0.00530339951148975\\
17651	-0.00516714033231864\\
17676	-0.00513556046877154\\
17701	-0.00492571690145409\\
17726	-0.00508720942016739\\
17751	-0.00525695240673518\\
17776	-0.0050982083266747\\
17801	-0.00518153060631563\\
17826	-0.00517135793490861\\
17851	-0.00516636044431776\\
17876	-0.00536470474549233\\
17901	-0.00529409256579299\\
17926	-0.00494763714073044\\
17951	-0.00458116481478355\\
17976	-0.0048883655529385\\
18001	-0.00491775656903257\\
18026	-0.0049240959144938\\
18051	-0.00499595381270513\\
18076	-0.00515952522495666\\
18101	-0.00504177383839686\\
18126	-0.00485613745181883\\
18151	-0.00482819882678652\\
18176	-0.00500017738458758\\
18201	-0.00502292436684982\\
18226	-0.00496858252050339\\
18251	-0.00491591899524946\\
18276	-0.00499156439237616\\
18301	-0.00490813810425718\\
18326	-0.00484118804470532\\
18351	-0.00480383752195226\\
18376	-0.00481071645378256\\
18401	-0.00481531026907178\\
18426	-0.00493860693611117\\
18451	-0.00498098405180525\\
18476	-0.00482559967112\\
18501	-0.00480199867169922\\
18526	-0.00468376638898076\\
18551	-0.00464139077494579\\
18576	-0.00446062125128019\\
18601	-0.00458890101344083\\
18626	-0.00463120054782815\\
18651	-0.00471437774823419\\
18676	-0.00513785125068482\\
18701	-0.00529568761107614\\
18726	-0.00529829264061892\\
18751	-0.00496322265665443\\
18776	-0.00472550931935812\\
18801	-0.00481771460716132\\
18826	-0.00532044831882962\\
18851	-0.0050003613700997\\
18876	-0.00483315608056111\\
18901	-0.00490804088717806\\
18926	-0.00461955983591049\\
18951	-0.00439371593247822\\
18976	-0.00423988414209902\\
19001	-0.00435415487778755\\
19026	-0.00425164975318956\\
19051	-0.00456979285716715\\
19076	-0.00423574043953964\\
19101	-0.00411451387741496\\
19126	-0.00417989091520536\\
19151	-0.00413434163143207\\
19176	-0.00402322786618502\\
19201	-0.00409202309761782\\
19226	-0.00394826926919195\\
19251	-0.00410175526375909\\
19276	-0.00428240570623064\\
19301	-0.00394280547435898\\
19326	-0.00404382855022668\\
19351	-0.00421800673268391\\
19376	-0.0039913623107285\\
19401	-0.00407275049041706\\
19426	-0.00404862444845842\\
19451	-0.00384287176880508\\
19476	-0.00369949443827376\\
19501	-0.00348934775622509\\
19526	-0.00303264802764638\\
19551	-0.00273081534789312\\
19576	-0.00312903082172003\\
19601	-0.00317846034613624\\
19626	-0.00324096481037605\\
19651	-0.00335532656522794\\
19676	-0.00312419528066036\\
19701	-0.00327207321281246\\
19726	-0.00327595861504138\\
19751	-0.00301973908796665\\
19776	-0.0032863256651248\\
19801	-0.00331416381152149\\
19826	-0.00327710652376701\\
19851	-0.00331622867608642\\
19876	-0.00322772815585776\\
19901	-0.00337373535898914\\
19926	-0.00346809500440129\\
19951	-0.00356091018987442\\
19976	-0.0035203334773991\\
20001	-0.00356576958584568\\
};
\addlegendentry{$(\hat{{}^o\boldsymbol{r}_j})_z$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0	-0.229809703885628\\
20000	-0.229809703885628\\
};
\addlegendentry{$({}^o\boldsymbol{r}_j)_x$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.229809703885628\\
20000	0.229809703885628\\
};
\addlegendentry{$({}^o\boldsymbol{r}_j)_y$}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0	0\\
20000	0\\
};
\addlegendentry{$({}^o\boldsymbol{r}_j)_z$}


\addplot[area legend, dashed, draw=black, fill=blue, draw opacity=0.25, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	3.79774352285987\\
26	3.07588996420145\\
51	4.39535552904798\\
76	2.95084603054707\\
101	2.80190650308487\\
126	3.51757262414508\\
151	2.46219973552879\\
176	2.89101017093281\\
201	5.34848996009795\\
226	7.11176942084995\\
251	6.71826880650394\\
276	18.4117043712922\\
301	17.5705643670754\\
326	81.6518077042441\\
351	26.9317068227665\\
376	26.1793345814655\\
401	11.2435656932674\\
426	9.44382691173017\\
451	6.4384365187854\\
476	6.38358373030859\\
501	5.78278918391766\\
526	5.68401718131741\\
551	5.57612392842657\\
576	4.77450254834107\\
601	4.83450167005482\\
626	4.34805320990354\\
651	5.03549633113849\\
676	4.78455049496164\\
701	4.95471800929439\\
726	5.1329670262904\\
751	5.91091298361572\\
776	5.79609182630423\\
801	5.22867741927502\\
826	5.66489876295325\\
851	5.83978533889438\\
876	6.31148631918217\\
901	6.25319598270648\\
926	6.00044816629782\\
951	5.77373548657712\\
976	5.24942409956915\\
1001	4.89895188474218\\
1026	0.70354872149796\\
1051	1.00835984556344\\
1076	1.10975817248162\\
1101	0.488975997462033\\
1126	0.237732183510527\\
1151	0.341030801402395\\
1176	0.285745063327764\\
1201	-0.0570947920116418\\
1226	-0.0512153925197429\\
1251	-0.00443935675867668\\
1276	0.383875223821055\\
1301	0.54927770997263\\
1326	0.500732028768991\\
1351	0.265878280081139\\
1376	0.221940552719572\\
1401	0.134208542290009\\
1426	-0.151106102429695\\
1451	-0.0123736024495105\\
1476	-0.481353971983599\\
1501	-0.839323138607444\\
1526	-0.733962750187536\\
1551	-0.641416756838425\\
1576	-0.823424088497048\\
1601	-1.18480611425585\\
1626	-1.13960166738628\\
1651	-1.06978999397433\\
1676	-1.06766274281667\\
1701	-1.11309741494792\\
1726	-0.934108348144691\\
1751	-0.879593345105713\\
1776	-0.779221711694751\\
1801	-1.28108179920431\\
1826	-1.26080471852733\\
1851	-1.53088746109443\\
1876	-0.981275447293959\\
1901	-1.36369368961966\\
1926	-1.28982874938973\\
1951	-1.22397347910606\\
1976	-1.18748751697884\\
2001	-0.850336847376112\\
2026	-1.24802456718661\\
2051	-2.39266534571126\\
2076	-1.49230099225823\\
2101	-0.866703210762196\\
2126	-0.541605554764139\\
2151	-0.381730690902308\\
2176	-0.423198458055904\\
2201	-0.532943566736911\\
2226	-0.349463373691731\\
2251	0.0604093208138339\\
2276	0.0264580856873485\\
2301	0.0750192717390183\\
2326	0.0780229910855486\\
2351	0.115719823848626\\
2376	0.16429501127561\\
2401	0.197683374760226\\
2426	0.352648912017934\\
2451	0.221016201221142\\
2476	0.332278512908199\\
2501	0.283528837474588\\
2526	0.366700469773566\\
2551	0.217953166179429\\
2576	0.198324765141043\\
2601	0.270546074764846\\
2626	0.174647311379788\\
2651	0.137168314546735\\
2676	0.18999893252927\\
2701	0.154695014377897\\
2726	0.18918290906867\\
2751	0.209487586638788\\
2776	0.153382388755978\\
2801	0.132914159716417\\
2826	0.134975083258795\\
2851	0.119281964601597\\
2876	0.115556913476565\\
2901	0.113255441172978\\
2926	0.102208192412066\\
2951	0.104754009328043\\
2976	0.133831501142745\\
3001	0.135595040535945\\
3026	0.122421361392639\\
3051	0.0885047056311976\\
3076	0.0785621765874684\\
3101	0.0562203825966806\\
3126	0.0669862600905364\\
3151	0.0873613298818704\\
3176	0.074049615298437\\
3201	0.0589805855182566\\
3226	0.0811943852570421\\
3251	0.11274515421251\\
3276	0.109232019622831\\
3301	0.106194042252027\\
3326	0.107973492225503\\
3351	0.0988757456996704\\
3376	0.0921446374750126\\
3401	0.088041728296207\\
3426	0.0887417004216523\\
3451	0.0881452360199035\\
3476	0.0932811731800873\\
3501	0.0898688349145986\\
3526	0.0822087008251723\\
3551	0.0810262454935996\\
3576	0.0680424530210943\\
3601	0.0647753164961655\\
3626	0.0736891429035487\\
3651	0.0721944168934286\\
3676	0.0681119841985213\\
3701	0.0614648196175211\\
3726	0.0638434374678936\\
3751	0.0612539457290346\\
3776	0.0616165424739946\\
3801	0.044474394266965\\
3826	0.0448418111798369\\
3851	0.0431304158700742\\
3876	0.0491872764635579\\
3901	0.0256403830397315\\
3926	0.0421870611590523\\
3951	0.0245330305192313\\
3976	0.0240438175227613\\
4001	0.0108091844520016\\
4026	0.0109103283513601\\
4051	0.0382208782872211\\
4076	0.0239385052282751\\
4101	0.0294254797453117\\
4126	0.0248744072096225\\
4151	0.0333407258715963\\
4176	0.0104849803538802\\
4201	0.00368468642463143\\
4226	0.0285362759168402\\
4251	0.00074294631311983\\
4276	0.0142926375024742\\
4301	0.0476230459490715\\
4326	0.0532530572784537\\
4351	0.0414130072162262\\
4376	0.0367424454346069\\
4401	0.0219817676071258\\
4426	0.00871235142029453\\
4451	0.0127919872289555\\
4476	0.00386551435883148\\
4501	0.00795222914071297\\
4526	0.0128878615430909\\
4551	0.00830246546101182\\
4576	-0.00648960979331342\\
4601	-0.0106283986325718\\
4626	-0.0107427800470214\\
4651	-0.0218820909359085\\
4676	-0.0299124703197247\\
4701	-0.0326899807762766\\
4726	-0.0269132269864081\\
4751	-0.0230382394029819\\
4776	-0.034678602397004\\
4801	-0.0350113148947371\\
4826	-0.0292075371874924\\
4851	-0.0360532221593083\\
4876	-0.0419369451127102\\
4901	-0.0407692035608024\\
4926	-0.0353426347225181\\
4951	-0.0489191289283956\\
4976	-0.0452940788910137\\
5001	-0.0465212867928201\\
5026	-0.0762121423994229\\
5051	-0.0842251706413861\\
5076	-0.102118618692044\\
5101	-0.108747235708335\\
5126	-0.118737535687084\\
5151	-0.121925086430242\\
5176	-0.110988248189735\\
5201	-0.0728415634930777\\
5226	-0.09566733733092\\
5251	-0.0494895043549303\\
5276	-0.0721565541564335\\
5301	-0.0860898584714824\\
5326	-0.0562771970806049\\
5351	-0.0488450455822906\\
5376	-0.00724633851266912\\
5401	0.00354442168945684\\
5426	0.01626700114028\\
5451	-0.0379787091156855\\
5476	-0.00195295789721675\\
5501	-0.0074057697213534\\
5526	0.00216351441909376\\
5551	0.0214667647706878\\
5576	0.00847167774919333\\
5601	-0.0197796766616442\\
5626	-0.0171540796733309\\
5651	-0.00473545588148067\\
5676	0.012930623411774\\
5701	-0.00345032088300215\\
5726	0.00381393774719141\\
5751	0.00849423613656561\\
5776	0.0494900701301092\\
5801	0.0594502851222102\\
5826	0.0723349890529066\\
5851	0.0669703841831074\\
5876	0.0507525705898242\\
5901	0.0856543790270168\\
5926	0.130341414494906\\
5951	0.0983336864003952\\
5976	0.108037332335516\\
6001	0.111614822008872\\
6026	0.107393320116399\\
6051	0.105198702626129\\
6076	0.104203050412921\\
6101	0.105871998025289\\
6126	0.104258490771001\\
6151	0.102573500156204\\
6176	0.1037703087783\\
6201	0.102891092392765\\
6226	0.100632140802797\\
6251	0.103762635122959\\
6276	0.0994628968913855\\
6301	0.0996775543321816\\
6326	0.103718549614981\\
6351	0.108612832027808\\
6376	0.108812237597767\\
6401	0.107940272130247\\
6426	0.106208600357019\\
6451	0.103550153778803\\
6476	0.104340699978469\\
6501	0.101494235971746\\
6526	0.0998163409663655\\
6551	0.0984425762827361\\
6576	0.0977820167552377\\
6601	0.0971312115995589\\
6626	0.0963516290033444\\
6651	0.0965998218317984\\
6676	0.0967302332602752\\
6701	0.0959408700427136\\
6726	0.0963706132010211\\
6751	0.0954766374982361\\
6776	0.0962463239144496\\
6801	0.0962472402346154\\
6826	0.0961764182186835\\
6851	0.0959137256572446\\
6876	0.0956764774892344\\
6901	0.095542682444112\\
6926	0.0954794904949519\\
6951	0.094819165887202\\
6976	0.0944926998209628\\
7001	0.093876052780062\\
7026	0.0905402334295075\\
7051	0.0873389012754092\\
7076	0.0815354739867556\\
7101	0.0785051604791653\\
7126	0.0762961151706751\\
7151	0.0907340091690292\\
7176	0.0899773865637271\\
7201	0.0905254146769263\\
7226	0.0966757919723144\\
7251	0.0849494034173787\\
7276	0.0796008502434851\\
7301	0.0790209985787225\\
7326	0.0834444512109554\\
7351	0.0876236991507302\\
7376	0.0923500950779713\\
7401	0.0847726435750599\\
7426	0.0745683836926653\\
7451	0.0667097437336729\\
7476	0.0650304148998169\\
7501	0.0648826486445429\\
7526	0.0654807088859302\\
7551	0.0616232529438909\\
7576	0.0578378231023758\\
7601	0.056790516585883\\
7626	0.052323659447771\\
7651	0.0549741743607906\\
7676	0.0511996688531532\\
7701	0.0470622108961494\\
7726	0.0479158972795141\\
7751	0.0494335505119719\\
7776	0.0496233083641259\\
7801	0.0508117682648076\\
7826	0.052086155779201\\
7851	0.0465053742626332\\
7876	0.0427094004557325\\
7901	0.0406460840713079\\
7926	0.0408346745615581\\
7951	0.039232526012281\\
7976	0.0362393463872332\\
8001	0.0373006459221656\\
8026	0.0358161448890614\\
8051	0.0287932150054977\\
8076	0.0170599037813627\\
8101	0.0121452143640603\\
8126	0.00845413437501535\\
8151	-0.0154884772823859\\
8176	-0.00282862173525605\\
8201	-0.0228374029612188\\
8226	-0.0274257325211651\\
8251	-0.0316133717953399\\
8276	-0.0356071253679002\\
8301	-0.0406133160875601\\
8326	-0.0412383528610541\\
8351	-0.0407112852341308\\
8376	-0.0400433427022289\\
8401	-0.0452187757866534\\
8426	-0.0302918099223739\\
8451	-0.0478591683288534\\
8476	-0.0464977857946474\\
8501	-0.0505876548760455\\
8526	-0.0501922904062414\\
8551	-0.0511109276675756\\
8576	-0.0664489003204718\\
8601	-0.0680071360890599\\
8626	-0.06946944861754\\
8651	-0.0705681618168277\\
8676	-0.0717956010537092\\
8701	-0.0718051240695943\\
8726	-0.0749668538734169\\
8751	-0.0711461658977948\\
8776	-0.0675985264597042\\
8801	-0.0699861230752884\\
8826	-0.071131625647495\\
8851	-0.0653479330465861\\
8876	-0.0584665716920389\\
8901	-0.0703648406795227\\
8926	-0.0724329101675933\\
8951	-0.068889535952044\\
8976	-0.079104534253381\\
9001	-0.0750008075799572\\
9026	-0.0962648013677257\\
9051	-0.0891722580865118\\
9076	-0.0847857044268833\\
9101	-0.0874043200137082\\
9126	-0.089705580125541\\
9151	-0.0947937367064846\\
9176	-0.1058945564143\\
9201	-0.107749069462894\\
9226	-0.113013337184124\\
9251	-0.122229069640931\\
9276	-0.118793771090339\\
9301	-0.114497685259668\\
9326	-0.134136322588811\\
9351	-0.118140667386199\\
9376	-0.0985268075772044\\
9401	-0.097479664541371\\
9426	-0.113290983691792\\
9451	-0.107749338941552\\
9476	-0.137988244865542\\
9501	-0.153952010559627\\
9526	-0.146489552222743\\
9551	-0.161011451122348\\
9576	-0.16716782316631\\
9601	-0.137710975064831\\
9626	-0.14241585545001\\
9651	-0.144002734238533\\
9676	-0.141595215012007\\
9701	-0.134753003830002\\
9726	-0.128234448440995\\
9751	-0.12886861126592\\
9776	-0.124030257682841\\
9801	-0.118822338621223\\
9826	-0.114685941476544\\
9851	-0.120289593909648\\
9876	-0.13057792099629\\
9901	-0.1254117069521\\
9926	-0.119234392805089\\
9951	-0.105260854932007\\
9976	-0.119660968273956\\
10001	-0.130891363846283\\
10026	-0.137166526857767\\
10051	-0.156453382937836\\
10076	-0.170970137730678\\
10101	-0.178884974559123\\
10126	-0.19134990716389\\
10151	-0.193362377109263\\
10176	-0.196921831672784\\
10201	-0.196084788251137\\
10226	-0.200125335513517\\
10251	-0.202670179727816\\
10276	-0.20905640101349\\
10301	-0.2071386881298\\
10326	-0.209453058627168\\
10351	-0.21246231609706\\
10376	-0.214641869586994\\
10401	-0.21641128224148\\
10426	-0.218740905590812\\
10451	-0.220822002677676\\
10476	-0.222477487922462\\
10501	-0.223789696106477\\
10526	-0.225005347074712\\
10551	-0.225291108661161\\
10576	-0.225774560412747\\
10601	-0.225460968223545\\
10626	-0.225031677774773\\
10651	-0.224347303986481\\
10676	-0.223847126163636\\
10701	-0.224049653726981\\
10726	-0.224560939960113\\
10751	-0.225019432157262\\
10776	-0.22572334746625\\
10801	-0.227106153178064\\
10826	-0.22853168633728\\
10851	-0.228871865727194\\
10876	-0.232901865232007\\
10901	-0.234298827137643\\
10926	-0.23682210155366\\
10951	-0.236733555656859\\
10976	-0.239190519436128\\
11001	-0.23969957570401\\
11026	-0.162999845243782\\
11051	-0.173924320857643\\
11076	-0.19537102063081\\
11101	-0.207417529632993\\
11126	-0.189157662981813\\
11151	-0.198659095690332\\
11176	-0.193944657306732\\
11201	-0.19448092384192\\
11226	-0.192368492002074\\
11251	-0.190936781143065\\
11276	-0.191177069218069\\
11301	-0.191609154692924\\
11326	-0.191490519374047\\
11351	-0.191685174963125\\
11376	-0.191043388737122\\
11401	-0.189299431384224\\
11426	-0.188664025404455\\
11451	-0.190794269841156\\
11476	-0.188094818495669\\
11501	-0.186163689260771\\
11526	-0.187338411729153\\
11551	-0.184812319418651\\
11576	-0.182327310033654\\
11601	-0.183134690377698\\
11626	-0.183328443997645\\
11651	-0.184476213582931\\
11676	-0.184535344587507\\
11701	-0.185579658247737\\
11726	-0.18647592609104\\
11751	-0.18750290649647\\
11776	-0.188605001125488\\
11801	-0.189902187572816\\
11826	-0.191066640996178\\
11851	-0.191962941548522\\
11876	-0.1920533483126\\
11901	-0.192903510867923\\
11926	-0.193367412557304\\
11951	-0.193476639673688\\
11976	-0.196185786836645\\
12001	-0.196331301207084\\
12026	-0.198771587209254\\
12051	-0.199321646966512\\
12076	-0.200935909141608\\
12101	-0.201541204286368\\
12126	-0.197862516722734\\
12151	-0.197692992918444\\
12176	-0.198826052394626\\
12201	-0.199063859880755\\
12226	-0.19986717657591\\
12251	-0.200414086878845\\
12276	-0.200166659673731\\
12301	-0.200663154364195\\
12326	-0.200013303414058\\
12351	-0.202394072918021\\
12376	-0.203136840231858\\
12401	-0.201863313469391\\
12426	-0.202854446286143\\
12451	-0.201500966293567\\
12476	-0.200758364039972\\
12501	-0.199495481600565\\
12526	-0.20007152012189\\
12551	-0.200224337511228\\
12576	-0.200775610514877\\
12601	-0.201324551863711\\
12626	-0.2017994513328\\
12651	-0.202136670803094\\
12676	-0.202568619168503\\
12701	-0.203086924388363\\
12726	-0.202927488631668\\
12751	-0.20338562156809\\
12776	-0.203663571174438\\
12801	-0.203936391408541\\
12826	-0.204361786743326\\
12851	-0.204979253322935\\
12876	-0.205071430935954\\
12901	-0.205548099779682\\
12926	-0.205389384412883\\
12951	-0.20580009188623\\
12976	-0.205950286981683\\
13001	-0.205287761381598\\
13026	-0.20635271314506\\
13051	-0.207129015540553\\
13076	-0.207820388918041\\
13101	-0.208326482734977\\
13126	-0.208788111862134\\
13151	-0.209250645963904\\
13176	-0.209802681483406\\
13201	-0.210507373043002\\
13226	-0.211307081641075\\
13251	-0.212279288945082\\
13276	-0.212333872061225\\
13301	-0.211100262145827\\
13326	-0.211402833455356\\
13351	-0.210611988529131\\
13376	-0.211313570161112\\
13401	-0.211589859918655\\
13426	-0.213247216639295\\
13451	-0.213489118983478\\
13476	-0.214273635241199\\
13501	-0.212932160451447\\
13526	-0.21348982295212\\
13551	-0.213599003863101\\
13576	-0.21459347627117\\
13601	-0.214825375739636\\
13626	-0.213648649991698\\
13651	-0.213748729789834\\
13676	-0.213757977449851\\
13701	-0.214052088670838\\
13726	-0.214136009323683\\
13751	-0.214149482634804\\
13776	-0.214141534236405\\
13801	-0.21429717722716\\
13826	-0.214152055342232\\
13851	-0.214317103516385\\
13876	-0.214815597653979\\
13901	-0.214693409773645\\
13926	-0.214698685796765\\
13951	-0.214793566194732\\
13976	-0.214828342449397\\
14001	-0.214842314528175\\
14026	-0.21671726760133\\
14051	-0.216128007020609\\
14076	-0.21975144424242\\
14101	-0.221359854596456\\
14126	-0.220455358073967\\
14151	-0.221078228586379\\
14176	-0.222094079852634\\
14201	-0.220486311824302\\
14226	-0.220584541044154\\
14251	-0.222099771132613\\
14276	-0.223065193872512\\
14301	-0.22217000183292\\
14326	-0.221602950031605\\
14351	-0.224052058387986\\
14376	-0.224146892069614\\
14401	-0.223846091003501\\
14426	-0.22401960794686\\
14451	-0.223975800194414\\
14476	-0.223974632511054\\
14501	-0.223913932574962\\
14526	-0.224476155817225\\
14551	-0.224230935495928\\
14576	-0.225018086331709\\
14601	-0.224344374140093\\
14626	-0.225119767343961\\
14651	-0.224562955804308\\
14676	-0.224462668341763\\
14701	-0.225239320264084\\
14726	-0.226952597092683\\
14751	-0.223720259901031\\
14776	-0.2272315040033\\
14801	-0.230662076236153\\
14826	-0.227031037763639\\
14851	-0.227218571322033\\
14876	-0.2285594843422\\
14901	-0.228579342173265\\
14926	-0.2290063057808\\
14951	-0.228975400579381\\
14976	-0.229098230604004\\
15001	-0.229347765668066\\
15026	-0.229243704573675\\
15051	-0.229250827372413\\
15076	-0.229061538097197\\
15101	-0.228375651849337\\
15126	-0.228567612042746\\
15151	-0.228704463744289\\
15176	-0.228662041100653\\
15201	-0.229756062215922\\
15226	-0.228502588463982\\
15251	-0.227538314782859\\
15276	-0.227554484997622\\
15301	-0.227610637092325\\
15326	-0.228104399241959\\
15351	-0.227558389992436\\
15376	-0.227430002230143\\
15401	-0.227023788302726\\
15426	-0.226845060344828\\
15451	-0.226858230062025\\
15476	-0.226774420852784\\
15501	-0.226483590814242\\
15526	-0.226426882867637\\
15551	-0.227265576013115\\
15576	-0.227121375154352\\
15601	-0.225754498903504\\
15626	-0.226559959953158\\
15651	-0.226668685182008\\
15676	-0.226776005759746\\
15701	-0.226368625344047\\
15726	-0.226746473771423\\
15751	-0.226988466757162\\
15776	-0.226516152615485\\
15801	-0.225720664785617\\
15826	-0.229249154458283\\
15851	-0.228911952307443\\
15876	-0.22682519945683\\
15901	-0.227962928389397\\
15926	-0.228684049312335\\
15951	-0.229542958706244\\
15976	-0.229809335473138\\
16001	-0.228654961401756\\
16026	-0.230448503890582\\
16051	-0.230061812684897\\
16076	-0.2294074090267\\
16101	-0.229218052995825\\
16126	-0.229153230151482\\
16151	-0.22897761743625\\
16176	-0.229152630599433\\
16201	-0.228999226932788\\
16226	-0.229163309375791\\
16251	-0.230039476612108\\
16276	-0.229512338592419\\
16301	-0.229620376112732\\
16326	-0.229761985744131\\
16351	-0.229379977335122\\
16376	-0.229471862193342\\
16401	-0.229413689714947\\
16426	-0.229325245022469\\
16451	-0.229184671599219\\
16476	-0.228639590480497\\
16501	-0.228350124166726\\
16526	-0.228570948174544\\
16551	-0.228696107437366\\
16576	-0.228083891123028\\
16601	-0.227944248235931\\
16626	-0.22764538822555\\
16651	-0.227182520277321\\
16676	-0.227720684044825\\
16701	-0.227741468672748\\
16726	-0.227720360484521\\
16751	-0.227698072754013\\
16776	-0.227843589931266\\
16801	-0.227755547751397\\
16826	-0.227938969422073\\
16851	-0.227939564096756\\
16876	-0.227908847809497\\
16901	-0.227685913066553\\
16926	-0.227679386221121\\
16951	-0.227634456530421\\
16976	-0.227674416051741\\
17001	-0.227523414169051\\
17026	-0.227558821935572\\
17051	-0.227357976495005\\
17076	-0.227467449988598\\
17101	-0.227037329963422\\
17126	-0.226995103964346\\
17151	-0.227166430119724\\
17176	-0.227748290806646\\
17201	-0.227539943191371\\
17226	-0.227647897458668\\
17251	-0.228042294936389\\
17276	-0.228035556949749\\
17301	-0.228460385999034\\
17326	-0.228539151482711\\
17351	-0.228512913806447\\
17376	-0.228410549359141\\
17401	-0.228879394813181\\
17426	-0.229208337012492\\
17451	-0.229115741345464\\
17476	-0.228964891105048\\
17501	-0.228892005898924\\
17526	-0.228774713146485\\
17551	-0.228803059701501\\
17576	-0.22877888317667\\
17601	-0.228878105975447\\
17626	-0.228658711724952\\
17651	-0.228609248708251\\
17676	-0.228564180896875\\
17701	-0.228583689832289\\
17726	-0.228520786394332\\
17751	-0.228389871290145\\
17776	-0.228339536927842\\
17801	-0.228233458163133\\
17826	-0.228283172990988\\
17851	-0.228253128568068\\
17876	-0.228433684254514\\
17901	-0.228323269157632\\
17926	-0.22781376648735\\
17951	-0.227114615187454\\
17976	-0.227788877722109\\
18001	-0.22790462907667\\
18026	-0.22792446995005\\
18051	-0.227898298097582\\
18076	-0.227927683056376\\
18101	-0.227935176414179\\
18126	-0.228005377579352\\
18151	-0.228105728818667\\
18176	-0.228045301049171\\
18201	-0.228075742684383\\
18226	-0.228108272979094\\
18251	-0.228215345888543\\
18276	-0.228187002012045\\
18301	-0.228208773993914\\
18326	-0.228278813165268\\
18351	-0.22830225999369\\
18376	-0.228358987900062\\
18401	-0.228517754358893\\
18426	-0.228879362044019\\
18451	-0.229063227865785\\
18476	-0.228801514403904\\
18501	-0.228832134627781\\
18526	-0.228677150476418\\
18551	-0.228599680654096\\
18576	-0.228307224256493\\
18601	-0.228514017731391\\
18626	-0.228550090539824\\
18651	-0.228747157908581\\
18676	-0.229149231230215\\
18701	-0.229286558843003\\
18726	-0.229319496681675\\
18751	-0.229017318761861\\
18776	-0.228909646289075\\
18801	-0.228954163365966\\
18826	-0.22921260945591\\
18851	-0.229044850909883\\
18876	-0.228957905409857\\
18901	-0.228976593457018\\
18926	-0.228814708609982\\
18951	-0.228726036313965\\
18976	-0.228632557339342\\
19001	-0.22868712628101\\
19026	-0.228718672916565\\
19051	-0.228547198932357\\
19076	-0.228599196201047\\
19101	-0.228461427466325\\
19126	-0.228259445450677\\
19151	-0.228292064612638\\
19176	-0.228090669922751\\
19201	-0.22832787221663\\
19226	-0.228131283357675\\
19251	-0.228461764902514\\
19276	-0.228720339521972\\
19301	-0.228408546852035\\
19326	-0.228397180670668\\
19351	-0.228514326568027\\
19376	-0.228440878601899\\
19401	-0.228428552373063\\
19426	-0.228406086998976\\
19451	-0.228430267328164\\
19476	-0.228549684605546\\
19501	-0.228570223062269\\
19526	-0.228627856446738\\
19551	-0.228698622828006\\
19576	-0.228529049705282\\
19601	-0.228629556162224\\
19626	-0.22854848140838\\
19651	-0.228477123984028\\
19676	-0.228534092111017\\
19701	-0.228408687680565\\
19726	-0.228581862047474\\
19751	-0.22869118142893\\
19776	-0.228401358776143\\
19801	-0.228454770983201\\
19826	-0.228338586544034\\
19851	-0.228320609721803\\
19876	-0.228444503716234\\
19901	-0.228007005855089\\
19926	-0.227683422791738\\
19951	-0.227234495364717\\
19976	-0.227159885091283\\
20001	-0.227236380975941\\
20001	-0.230681100883111\\
19976	-0.230604844650184\\
19951	-0.230679775589643\\
19926	-0.231127634298988\\
19901	-0.231450407450501\\
19876	-0.231887035552473\\
19851	-0.231763829520958\\
19826	-0.231781804620239\\
19801	-0.23189807179087\\
19776	-0.231844734745842\\
19751	-0.232133804277129\\
19726	-0.232025270684977\\
19701	-0.231852325731139\\
19676	-0.231977493670483\\
19651	-0.231921258406512\\
19626	-0.231992399590986\\
19601	-0.232073409256997\\
19576	-0.231973024854131\\
19551	-0.232141693777673\\
19526	-0.232071956332335\\
19501	-0.232015662483581\\
19476	-0.231995983542982\\
19451	-0.231877362852504\\
19426	-0.231854167647616\\
19401	-0.231877007446999\\
19376	-0.231889310218277\\
19351	-0.231964182580065\\
19326	-0.231846737827766\\
19301	-0.231858232791278\\
19276	-0.232172338956197\\
19251	-0.231913270915333\\
19226	-0.231582039473597\\
19201	-0.231780650604171\\
19176	-0.231543394337214\\
19151	-0.231746629666341\\
19126	-0.231715186696617\\
19101	-0.231919995668258\\
19076	-0.232059552741151\\
19051	-0.232008504075304\\
19026	-0.232183691743493\\
19001	-0.232154272119529\\
18976	-0.232102251656522\\
18951	-0.23219697056349\\
18926	-0.232286617419144\\
18901	-0.232449597662922\\
18876	-0.23243299127095\\
18851	-0.232521303426637\\
18826	-0.232690297765837\\
18801	-0.232434718076341\\
18776	-0.232392114340636\\
18751	-0.232501223242492\\
18726	-0.232804501408309\\
18701	-0.232773432243186\\
18676	-0.232638352893311\\
18651	-0.232239140635086\\
18626	-0.232044290516808\\
18601	-0.23201074273945\\
18576	-0.231806364345329\\
18551	-0.232100401963293\\
18526	-0.232179965183789\\
18501	-0.232336899306091\\
18476	-0.232309003278229\\
18451	-0.232571854131352\\
18426	-0.232391249296283\\
18401	-0.232035009173971\\
18376	-0.231880420643352\\
18351	-0.231827431434913\\
18326	-0.231807914185076\\
18301	-0.231737948078553\\
18276	-0.231717649690668\\
18251	-0.231752498244202\\
18226	-0.231649708335289\\
18201	-0.2316208291409\\
18176	-0.231595783477555\\
18151	-0.231662964771998\\
18126	-0.231567514361799\\
18101	-0.231500997979713\\
18076	-0.231498707632626\\
18051	-0.231476951919961\\
18026	-0.231510413593721\\
18001	-0.231497466909636\\
17976	-0.231387867956803\\
17951	-0.230720582074745\\
17926	-0.231424706101354\\
17901	-0.231938867784733\\
17876	-0.232055685951601\\
17851	-0.231883276078262\\
17826	-0.231920309941698\\
17801	-0.231877289757701\\
17776	-0.231991785112092\\
17751	-0.232048615616141\\
17726	-0.23218937237624\\
17701	-0.232261926905591\\
17676	-0.232249099706623\\
17651	-0.232302704850283\\
17626	-0.232360437086354\\
17601	-0.232592237986203\\
17576	-0.232501114582233\\
17551	-0.232532229841501\\
17526	-0.232511327699431\\
17501	-0.232637387791772\\
17476	-0.232721740428565\\
17451	-0.23288167723259\\
17426	-0.232984811343784\\
17401	-0.232668141839063\\
17376	-0.232211893479821\\
17351	-0.232325240943115\\
17326	-0.232363030646321\\
17301	-0.232296405608247\\
17276	-0.231884494486121\\
17251	-0.231903710466443\\
17226	-0.231523411953039\\
17201	-0.231429022067894\\
17176	-0.231650719446509\\
17151	-0.231085609115328\\
17126	-0.230930819661031\\
17101	-0.230989061197312\\
17076	-0.231433737973532\\
17051	-0.231342566357744\\
17026	-0.231560484262556\\
17001	-0.231545230310799\\
16976	-0.231713894177375\\
16951	-0.2316906469097\\
16926	-0.23175230656253\\
16901	-0.231775121633017\\
16876	-0.232014583341413\\
16851	-0.232061348275431\\
16826	-0.23207662152233\\
16801	-0.231908496155056\\
16776	-0.232011906445023\\
16751	-0.231881419310636\\
16726	-0.231918985876707\\
16701	-0.231955000731008\\
16676	-0.231948820991641\\
16651	-0.231424060517585\\
16626	-0.23190184821344\\
16601	-0.232215427542934\\
16576	-0.232368827088952\\
16551	-0.232996046284245\\
16526	-0.232884206509646\\
16501	-0.232676103933678\\
16476	-0.232979020055301\\
16451	-0.233537366539726\\
16426	-0.233690694891458\\
16401	-0.233791665015245\\
16376	-0.233862102439601\\
16351	-0.233782470306651\\
16326	-0.234177319732001\\
16301	-0.234047439677084\\
16276	-0.233950386560942\\
16251	-0.234490181144101\\
16226	-0.233623115400895\\
16201	-0.233469793301563\\
16176	-0.233634475578178\\
16151	-0.23347019038559\\
16126	-0.233657029607932\\
16101	-0.233732698745821\\
16076	-0.233933516313672\\
16051	-0.234600980573758\\
16026	-0.235000274854837\\
16001	-0.233213810922926\\
15976	-0.234387536408669\\
15951	-0.234133764892736\\
15926	-0.233284305438299\\
15901	-0.232572990058582\\
15876	-0.231443985246822\\
15851	-0.233549066491478\\
15826	-0.233898872815437\\
15801	-0.230371513004164\\
15776	-0.231179888311095\\
15751	-0.23166403289397\\
15726	-0.231431739790711\\
15701	-0.231063088038076\\
15676	-0.231481124238937\\
15651	-0.231383261944169\\
15626	-0.231283529263291\\
15601	-0.23048563610952\\
15576	-0.231864981948597\\
15551	-0.232018512259344\\
15526	-0.231187280249887\\
15501	-0.231253178608326\\
15476	-0.231553543201248\\
15451	-0.231646561788539\\
15426	-0.231642374092977\\
15401	-0.231830431394277\\
15376	-0.232246792088842\\
15351	-0.232384717893542\\
15326	-0.232941354976825\\
15301	-0.232456101538012\\
15276	-0.232409653291864\\
15251	-0.232403683803654\\
15226	-0.233380603812661\\
15201	-0.234648096062706\\
15176	-0.233563805983433\\
15151	-0.233619153069377\\
15126	-0.233495476820601\\
15101	-0.233317557950906\\
15076	-0.234019463919519\\
15051	-0.234225249512834\\
15026	-0.23423569365893\\
15001	-0.234357514243162\\
14976	-0.234125413850203\\
14951	-0.234019823869301\\
14926	-0.234068294551536\\
14901	-0.233656320279475\\
14876	-0.233653096538526\\
14851	-0.232323920537235\\
14826	-0.232151545738464\\
14801	-0.235809134159101\\
14776	-0.23238250947829\\
14751	-0.228874685608897\\
14726	-0.232131050857018\\
14701	-0.230426008908469\\
14676	-0.229660381907753\\
14651	-0.229774502246347\\
14626	-0.230345723792853\\
14601	-0.229580447905909\\
14576	-0.23026859608731\\
14551	-0.229490910712219\\
14526	-0.229749337344505\\
14501	-0.229196849602303\\
14476	-0.229269710689657\\
14451	-0.229283187548806\\
14426	-0.229338051621403\\
14401	-0.229177108423628\\
14376	-0.229489907692718\\
14351	-0.229407716812112\\
14326	-0.226969689340587\\
14301	-0.227550554667967\\
14276	-0.228460387958498\\
14251	-0.227507754891876\\
14226	-0.226005469217705\\
14201	-0.225922662129558\\
14176	-0.227549285976346\\
14151	-0.226549573159557\\
14126	-0.225944575994451\\
14101	-0.226870157628718\\
14076	-0.225280564680277\\
14051	-0.221674761460809\\
14026	-0.222288473445865\\
14001	-0.220436291007301\\
13976	-0.220445753621095\\
13951	-0.220435141166082\\
13926	-0.22036359092553\\
13901	-0.220383623735809\\
13876	-0.220532071820376\\
13851	-0.220055886758028\\
13826	-0.219916063057695\\
13801	-0.220089107614936\\
13776	-0.219959840068086\\
13751	-0.219995850737328\\
13726	-0.220010939889002\\
13701	-0.21995651062172\\
13676	-0.219692049282905\\
13651	-0.219712903372095\\
13626	-0.219643519598935\\
13601	-0.220853381263466\\
13576	-0.220653906661768\\
13551	-0.219692042329466\\
13526	-0.219617805502313\\
13501	-0.21909592712253\\
13476	-0.220476821667275\\
13451	-0.219730594483103\\
13426	-0.21952941247281\\
13401	-0.217913309100643\\
13376	-0.21768187182596\\
13351	-0.217027450383279\\
13326	-0.217868398302671\\
13301	-0.217618480739513\\
13276	-0.218907085360381\\
13251	-0.218911460472553\\
13226	-0.218004017437501\\
13201	-0.21727335498365\\
13176	-0.216642631807864\\
13151	-0.216168823451088\\
13126	-0.21578884064365\\
13101	-0.215414446330868\\
13076	-0.215001469632117\\
13051	-0.214411628655841\\
13026	-0.213744150139\\
13001	-0.212796943157915\\
12976	-0.213573904739402\\
12951	-0.21352867613602\\
12926	-0.213219899494941\\
12901	-0.213487124913365\\
12876	-0.213111411167233\\
12851	-0.213124546510851\\
12826	-0.212605371755398\\
12801	-0.21228035574771\\
12776	-0.212110242002831\\
12751	-0.211934833726132\\
12726	-0.211577338554706\\
12701	-0.211847694525026\\
12676	-0.211431773650817\\
12651	-0.211105881972834\\
12626	-0.210877471250679\\
12601	-0.210512689586378\\
12576	-0.210076010859747\\
12551	-0.209640180710477\\
12526	-0.209608909027304\\
12501	-0.20915437960773\\
12476	-0.210555740745316\\
12451	-0.211436731958822\\
12426	-0.21293699484035\\
12401	-0.212079041704193\\
12376	-0.213506883782099\\
12351	-0.212906784229904\\
12326	-0.210658558476815\\
12301	-0.211471621268603\\
12276	-0.211132325516778\\
12251	-0.211549469051129\\
12226	-0.211169115336604\\
12201	-0.210538321928349\\
12176	-0.210463956784159\\
12151	-0.209517790859602\\
12126	-0.209877949775618\\
12101	-0.213765460938517\\
12076	-0.213367182895733\\
12051	-0.211964532263374\\
12026	-0.211639749348014\\
12001	-0.209428503870383\\
11976	-0.209596008533876\\
11951	-0.20718241840727\\
11926	-0.207399106487874\\
11901	-0.20726428562687\\
11876	-0.20674499463325\\
11851	-0.20700325364719\\
11826	-0.206451040603151\\
11801	-0.205634261878903\\
11776	-0.20468902106874\\
11751	-0.203953431650203\\
11726	-0.20328948340182\\
11701	-0.202761886928739\\
11676	-0.202095340770973\\
11651	-0.202415704209344\\
11626	-0.201657193567704\\
11601	-0.201858437849036\\
11576	-0.201454292651977\\
11551	-0.204349626726187\\
11526	-0.207297046139231\\
11501	-0.206557052669356\\
11476	-0.208934787836159\\
11451	-0.212096263755553\\
11426	-0.210454222307092\\
11401	-0.211593554190414\\
11376	-0.213858626212289\\
11351	-0.215057547145518\\
11326	-0.215472287925268\\
11301	-0.216230287925876\\
11276	-0.216455381596334\\
11251	-0.216914585019714\\
11226	-0.219134811918071\\
11201	-0.222103349945323\\
11176	-0.222452417363321\\
11151	-0.228189239925021\\
11126	-0.219651438535888\\
11101	-0.239239063191679\\
11076	-0.2283819178078\\
11051	-0.208223215511323\\
11026	-0.198876587292717\\
11001	-0.277903588483405\\
10976	-0.279488059090736\\
10951	-0.279213892916175\\
10926	-0.281712712519918\\
10901	-0.281653364321759\\
10876	-0.282927809776119\\
10851	-0.281530636261624\\
10826	-0.284286576881809\\
10801	-0.285987497298252\\
10776	-0.287815998278606\\
10751	-0.290557184022118\\
10726	-0.29371923490244\\
10701	-0.297164808351439\\
10676	-0.300945634335848\\
10651	-0.30536692884345\\
10626	-0.310095285602876\\
10601	-0.314770738338564\\
10576	-0.319393322395959\\
10551	-0.323552106570427\\
10526	-0.327632830811302\\
10501	-0.331264709008548\\
10476	-0.334635117284308\\
10451	-0.338155364414317\\
10426	-0.340925382690808\\
10401	-0.343330861365357\\
10376	-0.346775739069633\\
10351	-0.349792139547817\\
10326	-0.351935729027267\\
10301	-0.355253163139016\\
10276	-0.364088551936263\\
10251	-0.36345536002377\\
10226	-0.367937372253063\\
10201	-0.371449935111557\\
10176	-0.3815059180494\\
10151	-0.387959247972146\\
10126	-0.397882162381161\\
10101	-0.398556798122214\\
10076	-0.407558807840937\\
10051	-0.414110788955115\\
10026	-0.422986213632675\\
10001	-0.458607872927179\\
9976	-0.447755705118385\\
9951	-0.433731168273508\\
9926	-0.448090570626524\\
9901	-0.454654496785527\\
9876	-0.460209537175692\\
9851	-0.450290714511542\\
9826	-0.445063280696403\\
9801	-0.449594171976451\\
9776	-0.455201579866832\\
9751	-0.460442714961488\\
9726	-0.460197970865886\\
9701	-0.467129040743294\\
9676	-0.474389651145004\\
9651	-0.477203940075915\\
9626	-0.476010298144849\\
9601	-0.471687653198015\\
9576	-0.50167507763613\\
9551	-0.495898104978926\\
9526	-0.481715012208027\\
9501	-0.489624117082405\\
9476	-0.473989510719323\\
9451	-0.444001632841968\\
9426	-0.449983812519708\\
9401	-0.434496392010471\\
9376	-0.435963440580818\\
9351	-0.45611162213269\\
9326	-0.472628829219455\\
9301	-0.453289208785328\\
9276	-0.458039311111623\\
9251	-0.461927100463294\\
9226	-0.453080417363459\\
9201	-0.448213727378774\\
9176	-0.446782968048281\\
9151	-0.436041425680827\\
9126	-0.431358073713897\\
9101	-0.429484922847237\\
9076	-0.427295039923705\\
9051	-0.432168047440858\\
9026	-0.439774121518329\\
9001	-0.418804308114884\\
8976	-0.423504585348359\\
8951	-0.413667025636508\\
8926	-0.417815493757509\\
8901	-0.416260280902652\\
8876	-0.404693677787087\\
8851	-0.412275834448025\\
8826	-0.418750527720795\\
8801	-0.418157000877752\\
8776	-0.41629786363599\\
8751	-0.420523113699431\\
8726	-0.425040111787901\\
8701	-0.422400973359871\\
8676	-0.423002963931997\\
8651	-0.422362841385104\\
8626	-0.421860774374002\\
8601	-0.420990450725906\\
8576	-0.420025394832021\\
8551	-0.404850489949819\\
8526	-0.404559911103241\\
8501	-0.405632970858924\\
8476	-0.402074550322348\\
8451	-0.404166684423185\\
8426	-0.386654657754293\\
8401	-0.402823781256392\\
8376	-0.398162245932534\\
8351	-0.399571669420515\\
8326	-0.400846103098567\\
8301	-0.400932787756398\\
8276	-0.396470638042329\\
8251	-0.393069689529841\\
8226	-0.389472313935251\\
8201	-0.385464657878264\\
8176	-0.365379668686699\\
8151	-0.379387386523522\\
8126	-0.35519065048707\\
8101	-0.352151230903844\\
8076	-0.347839771865503\\
8051	-0.336405281198524\\
8026	-0.329906312186343\\
8001	-0.329217503750266\\
7976	-0.330119275384806\\
7951	-0.32760793564825\\
7926	-0.326272769019307\\
7901	-0.326515198291935\\
7876	-0.32474461348958\\
7851	-0.321389085840251\\
7826	-0.316367760094082\\
7801	-0.317680273538546\\
7776	-0.318925127131279\\
7751	-0.319247539764507\\
7726	-0.32083711207628\\
7701	-0.32182315962738\\
7676	-0.318040944052366\\
7651	-0.314599522024914\\
7626	-0.317355201872949\\
7601	-0.313242837033832\\
7576	-0.312446447465183\\
7551	-0.308997247696781\\
7526	-0.305481163352913\\
7501	-0.306318842626349\\
7476	-0.306448591456073\\
7451	-0.305088561030074\\
7426	-0.297653595943224\\
7401	-0.287894421262476\\
7376	-0.280728209117344\\
7351	-0.285752728867423\\
7326	-0.290261908029385\\
7301	-0.29503925036543\\
7276	-0.294863714875417\\
7251	-0.289947106172514\\
7226	-0.278687508606168\\
7201	-0.285287677285593\\
7176	-0.286308532854886\\
7151	-0.286047906115612\\
7126	-0.301044076319554\\
7101	-0.299369244291948\\
7076	-0.296896913754794\\
7051	-0.291653535722336\\
7026	-0.289049989254951\\
7001	-0.286336018485749\\
6976	-0.286403822312026\\
6951	-0.286780168810797\\
6926	-0.286691586006619\\
6901	-0.287369620983053\\
6876	-0.287976011052989\\
6851	-0.288335735809817\\
6826	-0.288750488036819\\
6801	-0.289288647410789\\
6776	-0.289853529876073\\
6751	-0.291006827909131\\
6726	-0.290865650501097\\
6701	-0.291796997152211\\
6676	-0.291695816550452\\
6651	-0.292371145421454\\
6626	-0.293141310031247\\
6601	-0.29300878027064\\
6576	-0.292979074580957\\
6551	-0.292932462743908\\
6526	-0.292247585887884\\
6501	-0.291287021652996\\
6476	-0.289282754530393\\
6451	-0.290515127613037\\
6426	-0.288662089846941\\
6401	-0.287634016212715\\
6376	-0.287373174171104\\
6351	-0.2880709082805\\
6326	-0.292967899027923\\
6301	-0.2970885476937\\
6276	-0.297774059971925\\
6251	-0.294418479757929\\
6226	-0.297710317648891\\
6201	-0.296182599168116\\
6176	-0.295889358061284\\
6151	-0.29744747554665\\
6126	-0.29643861748816\\
6101	-0.295499645020058\\
6076	-0.297474300924045\\
6051	-0.297088135178588\\
6026	-0.295650237684079\\
6001	-0.29244112590141\\
5976	-0.298025516520294\\
5951	-0.309859972212312\\
5926	-0.279421147458555\\
5901	-0.326819566351413\\
5876	-0.364332960491063\\
5851	-0.349953871683089\\
5826	-0.34663107279734\\
5801	-0.361909520287103\\
5776	-0.374240749682167\\
5751	-0.418236557857706\\
5726	-0.425268552462207\\
5701	-0.434978730476989\\
5676	-0.420602890770403\\
5651	-0.441022713484354\\
5626	-0.456123623476664\\
5601	-0.461251440463362\\
5576	-0.43487382216237\\
5551	-0.424133192276693\\
5526	-0.446492574429938\\
5501	-0.458934434408459\\
5476	-0.456045539069553\\
5451	-0.495709684489991\\
5426	-0.442894889544729\\
5401	-0.458800537975766\\
5376	-0.472784993147058\\
5351	-0.518450672646425\\
5326	-0.5291054146417\\
5301	-0.562815994588592\\
5276	-0.551639330068423\\
5251	-0.531555590521817\\
5226	-0.582335481463445\\
5201	-0.562206391880541\\
5176	-0.604896531171265\\
5151	-0.619656556366291\\
5126	-0.619947074941147\\
5101	-0.613319465066488\\
5076	-0.61024065788306\\
5051	-0.595641200049518\\
5026	-0.591319230828512\\
5001	-0.564747411378136\\
4976	-0.565972635227564\\
4951	-0.572647904121745\\
4926	-0.559942177203273\\
4901	-0.568661171363151\\
4876	-0.572566826780532\\
4851	-0.568463156665848\\
4826	-0.563238109321373\\
4801	-0.572407144304305\\
4776	-0.574572578961025\\
4751	-0.563778461214112\\
4726	-0.570736144251192\\
4701	-0.579878829148194\\
4676	-0.57918271819288\\
4651	-0.572412910477481\\
4626	-0.562018864809867\\
4601	-0.564317563365066\\
4576	-0.561947562899189\\
4551	-0.547221892853722\\
4526	-0.544277221290186\\
4501	-0.552348981920544\\
4476	-0.559429930397153\\
4451	-0.551396033115153\\
4426	-0.558438177290382\\
4401	-0.545319299972691\\
4376	-0.530442249779382\\
4351	-0.527270715771053\\
4326	-0.51575793514357\\
4301	-0.524521619155358\\
4276	-0.565433025939478\\
4251	-0.583377588537361\\
4226	-0.553347233777797\\
4201	-0.584336281391524\\
4176	-0.578642969666346\\
4151	-0.554382408914918\\
4126	-0.566335353288698\\
4101	-0.56326175332\\
4076	-0.571762357206763\\
4051	-0.557518525260563\\
4026	-0.591070943621895\\
4001	-0.593361003909275\\
3976	-0.58451062218805\\
3951	-0.585227115905984\\
3926	-0.572930120848301\\
3901	-0.586453413030614\\
3876	-0.569559531490384\\
3851	-0.575076736940333\\
3826	-0.57465115773549\\
3801	-0.575771231196816\\
3776	-0.563415780010279\\
3751	-0.5644323329957\\
3726	-0.563138156761287\\
3701	-0.565657639387804\\
3676	-0.56110879067404\\
3651	-0.558508045309311\\
3626	-0.557894479245287\\
3601	-0.565485369225393\\
3576	-0.56339940522082\\
3551	-0.553457459215849\\
3526	-0.552922234802066\\
3501	-0.547075567153202\\
3476	-0.544617125583851\\
3451	-0.549141379617948\\
3426	-0.548931318551816\\
3401	-0.549769665060797\\
3376	-0.54655324276915\\
3351	-0.541034829546999\\
3326	-0.533388115200265\\
3301	-0.53498502484482\\
3276	-0.532374170765629\\
3251	-0.529283408267109\\
3226	-0.557128449993975\\
3201	-0.57702518633846\\
3176	-0.563597766395172\\
3151	-0.551531015739438\\
3126	-0.570096432257465\\
3101	-0.579999146316577\\
3076	-0.559114703258821\\
3051	-0.549481268034275\\
3026	-0.516856082663895\\
3001	-0.503480287529208\\
2976	-0.510123845719631\\
2951	-0.543557002927997\\
2926	-0.551154626259261\\
2901	-0.545562369763309\\
2876	-0.548645444809349\\
2851	-0.550444883791623\\
2826	-0.540656405503289\\
2801	-0.54844610458712\\
2776	-0.534224020028148\\
2751	-0.485165882888804\\
2726	-0.511349433294957\\
2701	-0.551677034768523\\
2676	-0.523480932189962\\
2651	-0.582227819661616\\
2626	-0.552238061123187\\
2601	-0.464942378382404\\
2576	-0.543528674233997\\
2551	-0.531794334223311\\
2526	-0.393038419345814\\
2501	-0.483180922078066\\
2476	-0.443503315776408\\
2451	-0.562020020757801\\
2426	-0.441076160875033\\
2401	-0.603448602837236\\
2376	-0.646135265503743\\
2351	-0.704214152191312\\
2326	-0.751965576115794\\
2301	-0.765833627738588\\
2276	-0.825220579975207\\
2251	-0.803430196980968\\
2226	-1.22214405872206\\
2201	-1.41724553251524\\
2176	-1.32171343335867\\
2151	-1.29469094173711\\
2126	-1.46845499927078\\
2101	-1.80760518315073\\
2076	-2.44806968281993\\
2051	-3.36665182347009\\
2026	-2.24000705797901\\
2001	-1.86325309862209\\
1976	-2.20926672094461\\
1951	-2.25788244364579\\
1926	-2.33590990831695\\
1901	-2.42220042264959\\
1876	-2.05894800374248\\
1851	-2.61511694371666\\
1826	-2.36390102498852\\
1801	-2.39950420206732\\
1776	-1.92376306269196\\
1751	-2.0397196096061\\
1726	-2.11149816141033\\
1701	-2.30561020528961\\
1676	-2.28127162352286\\
1651	-2.30452808402849\\
1626	-2.39475880712978\\
1601	-2.46215861778008\\
1576	-2.13667222056184\\
1551	-1.98777141310456\\
1526	-2.10644918430462\\
1501	-2.23928210470929\\
1476	-1.92775460879986\\
1451	-1.51426595100726\\
1426	-1.68835289446767\\
1401	-1.45945510420025\\
1376	-1.42485160334178\\
1351	-1.43708469088877\\
1326	-1.27296523647854\\
1301	-1.29506277248944\\
1276	-1.53062073368215\\
1251	-1.99039235790466\\
1226	-2.13398756796716\\
1201	-2.254876847822\\
1176	-2.06124231392703\\
1151	-2.17700345674427\\
1126	-2.49313523803266\\
1101	-2.52888873519793\\
1076	-2.31610931455352\\
1051	-3.0449789684571\\
1026	-4.57371233732585\\
1001	-6.1941099313058\\
976	-6.59658543278518\\
951	-7.18527251367452\\
926	-7.435890524465\\
901	-7.71318026896857\\
876	-7.77670470271717\\
851	-7.25776780677388\\
826	-7.06318451905196\\
801	-6.57171855837658\\
776	-7.20886291946739\\
751	-7.33589287192313\\
726	-6.46205661199751\\
701	-6.2568859274359\\
676	-6.05882985127021\\
651	-6.34995322418379\\
626	-5.53912575074223\\
601	-6.11708453001322\\
576	-6.0469321592216\\
551	-6.96299957628963\\
526	-7.08349255710242\\
501	-7.19338611738252\\
476	-7.85415871203866\\
451	-7.91408001920721\\
426	-11.1180731589944\\
401	-13.0059885235247\\
376	-28.4738894870236\\
351	-29.2488003223007\\
326	-84.5653856581175\\
301	-18.0705901911067\\
276	-18.850943934725\\
251	-7.58911526846797\\
226	-7.97587900605462\\
201	-6.15962869813177\\
176	-3.23932955020723\\
151	-2.6973169698432\\
126	-4.02630331906379\\
101	-3.1209197856567\\
76	-3.30611919260705\\
51	-5.03622658735774\\
26	-3.90942346998264\\
1	-4.94082272234012\\
}--cycle;
\addlegendentry{$\sigma_{(\hat{{}^o\boldsymbol{r}_j})_x}$}


\addplot[area legend, dashed, draw=black, fill=red, draw opacity=0.25, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	4.55991778188216\\
26	1.47536757304759\\
51	0.783580810990903\\
76	0.198612874226584\\
101	0.0647777861726977\\
126	0.0056286921545291\\
151	-0.0873895273729723\\
176	-0.146741522484392\\
201	-0.382661720143139\\
226	-0.632488373080812\\
251	-0.672870932773697\\
276	-1.79959916452872\\
301	-1.80676266384474\\
326	40.6307142615471\\
351	12.4582090705332\\
376	11.8849890351029\\
401	5.71825145312698\\
426	4.82869671200181\\
451	3.41423479298813\\
476	3.36428003117905\\
501	3.09364824116693\\
526	3.01920931380868\\
551	2.95366245377012\\
576	2.77710851500743\\
601	2.78764342819302\\
626	2.77398551001461\\
651	2.67762215350404\\
676	2.73598455225094\\
701	2.67263320289557\\
726	2.57863632498074\\
751	2.12017795477115\\
776	2.15513430347849\\
801	2.58623931873192\\
826	2.16213649750457\\
851	1.94463468569894\\
876	1.37987432059574\\
901	1.41403817249038\\
926	1.72495241300744\\
951	2.02657619549845\\
976	2.8501745727219\\
1001	3.45817604487204\\
1026	2.32315282796028\\
1051	2.32477285619562\\
1076	2.30185414081089\\
1101	2.26817347846358\\
1126	2.24683372828109\\
1151	2.22454037571501\\
1176	2.20706387810217\\
1201	2.23155385794025\\
1226	2.20883793799485\\
1251	2.17799043231445\\
1276	2.06275731635062\\
1301	2.00000877279148\\
1326	2.00486751882714\\
1351	2.07965656402804\\
1376	2.07943600227964\\
1401	2.10561765297288\\
1426	2.23593918411183\\
1451	2.14339920409388\\
1476	2.39937002961896\\
1501	2.59699784537512\\
1526	2.51079844041955\\
1551	2.43016582014663\\
1576	2.53526244879243\\
1601	2.77355178445548\\
1626	2.72236868891286\\
1651	2.65327593197003\\
1676	2.6365730563131\\
1701	2.65388100434556\\
1726	2.50002571582872\\
1751	2.44359483685249\\
1776	2.34773372804723\\
1801	2.73735825347753\\
1826	2.70731729814885\\
1851	2.91340532113088\\
1876	2.44557957859986\\
1901	2.74903914603797\\
1926	2.67440552114785\\
1951	2.60680629395851\\
1976	2.56246506670993\\
2001	2.26432607463182\\
2026	2.61363799745867\\
2051	3.66104434279884\\
2076	2.80199420265991\\
2101	2.20509039997827\\
2126	1.88992277091722\\
2151	1.72897808973619\\
2176	1.75386064580682\\
2201	1.84183858161002\\
2226	1.6627637058956\\
2251	1.27899357736025\\
2276	1.29987494404738\\
2301	1.24637909045784\\
2326	1.23476010304751\\
2351	1.19211869460861\\
2376	1.1399826277094\\
2401	1.10201073282283\\
2426	0.953666076470258\\
2451	1.06664431328057\\
2476	0.958231498089728\\
2501	0.996472306440087\\
2526	0.913626005262795\\
2551	1.04530249656529\\
2576	1.05790489331995\\
2601	0.985120208186654\\
2626	1.0701368219895\\
2651	1.10048824984824\\
2676	1.04498763299858\\
2701	1.07407124813923\\
2726	1.03614804763999\\
2751	1.01168596837514\\
2776	1.0630978443029\\
2801	1.07923136768563\\
2826	1.07322210970356\\
2851	1.08533650318256\\
2876	1.08491114394455\\
2901	1.08325544094817\\
2926	1.09125944368957\\
2951	1.08448164317869\\
2976	1.04789529501756\\
3001	1.04204386507052\\
3026	1.02529738398289\\
3051	1.00881088009236\\
3076	0.994227061861692\\
3101	0.980587251611277\\
3126	0.96801893711472\\
3151	0.956220574910872\\
3176	0.94590231006754\\
3201	0.936202072806453\\
3226	0.925081931681536\\
3251	0.913527180475932\\
3276	0.905578165492093\\
3301	0.897967338964379\\
3326	0.890294035523834\\
3351	0.884510224756011\\
3376	0.878765469329652\\
3401	0.872961127065006\\
3426	0.866609040782987\\
3451	0.860821345592832\\
3476	0.85432779501531\\
3501	0.849711186358733\\
3526	0.846074209213798\\
3551	0.841510863623907\\
3576	0.839319746675779\\
3601	0.835469865569221\\
3626	0.829583225886779\\
3651	0.825983110924677\\
3676	0.823029551089403\\
3701	0.820637279672962\\
3726	0.816898353431061\\
3751	0.81419137848414\\
3776	0.811213289900531\\
3801	0.810788653826061\\
3826	0.808039064733217\\
3851	0.805731359621075\\
3876	0.802871623768539\\
3901	0.802647542450675\\
3926	0.799533995690693\\
3951	0.798551183733059\\
3976	0.796809699091007\\
4001	0.795237160840521\\
4026	0.793258944936312\\
4051	0.774387787427488\\
4076	0.781374213292005\\
4101	0.775763567427342\\
4126	0.776652704830024\\
4151	0.768958694439201\\
4176	0.782704307123858\\
4201	0.785286617369472\\
4226	0.76485382190356\\
4251	0.783504593527271\\
4276	0.770293131486278\\
4301	0.741267779548949\\
4326	0.734241865619558\\
4351	0.741828542820317\\
4376	0.743155774532906\\
4401	0.753963415142488\\
4426	0.763466213367861\\
4451	0.756686962356379\\
4476	0.762540366564529\\
4501	0.755229894237077\\
4526	0.746866479861804\\
4551	0.748763838831159\\
4576	0.762395324222595\\
4601	0.763885736117683\\
4626	0.760415286798581\\
4651	0.770979197737133\\
4676	0.77799600787862\\
4701	0.777855652806212\\
4726	0.765608776990868\\
4751	0.755840563327331\\
4776	0.768962332916068\\
4801	0.764837605562734\\
4826	0.750788087653286\\
4851	0.757750452993355\\
4876	0.763135100989956\\
4901	0.755917722866254\\
4926	0.740770668316769\\
4951	0.762035050191987\\
4976	0.749227380560685\\
5001	0.74619218813834\\
5026	0.740629973484132\\
5051	0.738509683780471\\
5076	0.73470460104314\\
5101	0.732790754405385\\
5126	0.730262565194143\\
5151	0.729072365266128\\
5176	0.73051342856974\\
5201	0.737294717483457\\
5226	0.732022075900818\\
5251	0.740841461076845\\
5276	0.735345826796071\\
5301	0.731719914783352\\
5326	0.737708133173774\\
5351	0.738743671958855\\
5376	0.747689316323281\\
5401	0.749496174811617\\
5426	0.75180772439788\\
5451	0.737703317104303\\
5476	0.746032753221938\\
5501	0.743844628528602\\
5526	0.74557783542161\\
5551	0.749859188367763\\
5576	0.745473489440422\\
5601	0.736697904167788\\
5626	0.736725165607095\\
5651	0.739460854535458\\
5676	0.74371448043426\\
5701	0.737792866699523\\
5726	0.739038360073229\\
5751	0.739519892321063\\
5776	0.751636675190926\\
5801	0.753904720901703\\
5826	0.757090904974727\\
5851	0.754142007855728\\
5876	0.747281687677786\\
5901	0.758671976057223\\
5926	0.773860607389749\\
5951	0.760621651586419\\
5976	0.763035498301216\\
6001	0.763258849258946\\
6026	0.74664650611371\\
6051	0.737051312586072\\
6076	0.731915031530706\\
6101	0.736826759365571\\
6126	0.729247298411401\\
6151	0.72136930722027\\
6176	0.724950874976842\\
6201	0.720263509256143\\
6226	0.709533494074949\\
6251	0.722293145319103\\
6276	0.702089236366865\\
6301	0.702101867281344\\
6326	0.720380428315971\\
6351	0.743467505223139\\
6376	0.743534837255601\\
6401	0.738240947681382\\
6426	0.728117129817219\\
6451	0.712250260254642\\
6476	0.716412069416952\\
6501	0.697942878963224\\
6526	0.686555559803721\\
6551	0.676872796004006\\
6576	0.672006999823455\\
6601	0.666993080864456\\
6626	0.660538130997854\\
6651	0.663090466711937\\
6676	0.664759717588057\\
6701	0.656720337202404\\
6726	0.66314754680129\\
6751	0.651180721365374\\
6776	0.66904306002388\\
6801	0.673779201540573\\
6826	0.675824333184389\\
6851	0.673147294217001\\
6876	0.678467064013355\\
6901	0.672299857289911\\
6926	0.667013845272496\\
6951	0.678451850755533\\
6976	0.679223801542943\\
7001	0.683080310348388\\
7026	0.678787391627549\\
7051	0.67466875338232\\
7076	0.668418240861943\\
7101	0.664400095425972\\
7126	0.661266815595592\\
7151	0.672834772341888\\
7176	0.670899098199104\\
7201	0.670277863652263\\
7226	0.674927435113707\\
7251	0.662251999509644\\
7276	0.655951028489923\\
7301	0.65430019598906\\
7326	0.657930548633593\\
7351	0.661464498218737\\
7376	0.665782389414244\\
7401	0.656432327494419\\
7426	0.643877654123181\\
7451	0.633705822912961\\
7476	0.630900844685728\\
7501	0.630042759463316\\
7526	0.630311591520189\\
7551	0.624588678545958\\
7576	0.618884010758614\\
7601	0.616960895424902\\
7626	0.610084184311414\\
7651	0.613612875497971\\
7676	0.607495919242249\\
7701	0.600620313005455\\
7726	0.601664298684712\\
7751	0.604076202752423\\
7776	0.604239244142699\\
7801	0.606309129790621\\
7826	0.608602692500751\\
7851	0.597180171433789\\
7876	0.58907960794605\\
7901	0.584574278173851\\
7926	0.585287936648089\\
7951	0.581495209234898\\
7976	0.573655154331791\\
8001	0.577636106140827\\
8026	0.576548104356197\\
8051	0.572340100185711\\
8076	0.565414362519506\\
8101	0.562376673809682\\
8126	0.559989658274481\\
8151	0.545660511035233\\
8176	0.553011713015907\\
8201	0.540756759297903\\
8226	0.537781264477414\\
8251	0.53502323100266\\
8276	0.53234168294512\\
8301	0.529015457549906\\
8326	0.528440845336702\\
8351	0.528598252470965\\
8376	0.528865494793049\\
8401	0.525315257072296\\
8426	0.535014884114922\\
8451	0.52318955583626\\
8476	0.523928609514825\\
8501	0.521010669796265\\
8526	0.521132684574126\\
8551	0.520332292909452\\
8576	0.509494995740518\\
8601	0.508276184140573\\
8626	0.507104123508066\\
8651	0.506182216201862\\
8676	0.505155948769218\\
8701	0.505034902811135\\
8726	0.502595929136856\\
8751	0.505293751239821\\
8776	0.507818116357428\\
8801	0.505907469994876\\
8826	0.50492664651778\\
8851	0.509236929449872\\
8876	0.514411629500093\\
8901	0.505083580755402\\
8926	0.503375324264819\\
8951	0.506046215019715\\
8976	0.497872699319468\\
9001	0.501018055808329\\
9026	0.509203200550587\\
9051	0.505665044377547\\
9076	0.503262288099742\\
9101	0.503572292998412\\
9126	0.503822866122151\\
9151	0.505044844962693\\
9176	0.508208990306478\\
9201	0.508227829575234\\
9226	0.509288841283516\\
9251	0.511615902233411\\
9276	0.50993749517499\\
9301	0.50804061924038\\
9326	0.513212056650407\\
9351	0.508000645318473\\
9376	0.501880710327013\\
9401	0.500949162483052\\
9426	0.504613697297878\\
9451	0.502546385717568\\
9476	0.509841603245961\\
9501	0.513346117095053\\
9526	0.510865966860389\\
9551	0.513928153786756\\
9576	0.51488395430122\\
9601	0.507078018974861\\
9626	0.50765417978824\\
9651	0.507477117972653\\
9676	0.506333823724851\\
9701	0.504128132684714\\
9726	0.502002846062803\\
9751	0.501606257140604\\
9776	0.499893724040325\\
9801	0.49808573867076\\
9826	0.496540143365104\\
9851	0.497403452312984\\
9876	0.499444304619335\\
9901	0.497619967978564\\
9926	0.495532763739293\\
9951	0.491396027813907\\
9976	0.494712335047481\\
10001	0.497233507542578\\
10026	0.376893477699882\\
10051	0.364490228546669\\
10076	0.355443431890818\\
10101	0.338368206621971\\
10126	0.339910707771142\\
10151	0.32099523231507\\
10176	0.310089512271599\\
10201	0.29418652927418\\
10226	0.289238892185249\\
10251	0.28345666905243\\
10276	0.282518594609305\\
10301	0.275790363597335\\
10326	0.272438949447065\\
10351	0.269136789925793\\
10376	0.266846051729575\\
10401	0.26619645253974\\
10426	0.262747111069878\\
10451	0.261654894158598\\
10476	0.265930720023667\\
10501	0.263495679214387\\
10526	0.26534652315398\\
10551	0.258028854779929\\
10576	0.258260096584978\\
10601	0.25196980489436\\
10626	0.246231857457317\\
10651	0.237544466852848\\
10676	0.228763973627223\\
10701	0.226622238033759\\
10726	0.228985775448068\\
10751	0.225806193910782\\
10776	0.222666251634175\\
10801	0.218116284171567\\
10826	0.216540480025233\\
10851	0.218729029932914\\
10876	0.214609506695336\\
10901	0.214660854098533\\
10926	0.214108218480265\\
10951	0.214347542883061\\
10976	0.214250989425393\\
11001	0.214003202369292\\
11026	0.244744911994154\\
11051	0.240962007403043\\
11076	0.236878099955268\\
11101	0.235829544578499\\
11126	0.23613700078474\\
11151	0.237221236590625\\
11176	0.236168301222871\\
11201	0.236603645461527\\
11226	0.235588062036418\\
11251	0.234907140994134\\
11276	0.236524215107911\\
11301	0.237675551301958\\
11326	0.237085631394241\\
11351	0.235763252811198\\
11376	0.236693637975308\\
11401	0.238741571550577\\
11426	0.23939442576315\\
11451	0.23820049413116\\
11476	0.239699492005127\\
11501	0.240578167484154\\
11526	0.240071064871662\\
11551	0.240750086869657\\
11576	0.241225648271135\\
11601	0.240672919165486\\
11626	0.240251667936331\\
11651	0.239638138201897\\
11676	0.239153924623797\\
11701	0.238612588823444\\
11726	0.238023803392125\\
11751	0.237461940109857\\
11776	0.237205537886184\\
11801	0.236665621676361\\
11826	0.236254801477823\\
11851	0.236015395582311\\
11876	0.236262940017367\\
11901	0.236042866152726\\
11926	0.236028401049274\\
11951	0.236175169413268\\
11976	0.234933454142516\\
12001	0.235107307552338\\
12026	0.235144070431018\\
12051	0.235118978434699\\
12076	0.234974855285411\\
12101	0.234801954490077\\
12126	0.23599904908929\\
12151	0.236440258977609\\
12176	0.235641505840986\\
12201	0.237661588769276\\
12226	0.237396969375441\\
12251	0.237401417438852\\
12276	0.236921980298204\\
12301	0.236916111067205\\
12326	0.236356218063076\\
12351	0.237048525559752\\
12376	0.23710683931027\\
12401	0.236744752952395\\
12426	0.236720850330597\\
12451	0.236549512302227\\
12476	0.236461456262547\\
12501	0.236545701453595\\
12526	0.23648234994473\\
12551	0.236553814286809\\
12576	0.236527758045725\\
12601	0.23640400666918\\
12626	0.236242206207202\\
12651	0.236150813372559\\
12676	0.23595434221455\\
12701	0.235384577391851\\
12726	0.236170412706701\\
12751	0.235624961303628\\
12776	0.235477265258683\\
12801	0.235373740610886\\
12826	0.235199584789141\\
12851	0.234916868824572\\
12876	0.234985270640688\\
12901	0.235043618810418\\
12926	0.235038829771561\\
12951	0.235125318016128\\
12976	0.235128407898019\\
13001	0.234691526194416\\
13026	0.234611816902967\\
13051	0.234494191468599\\
13076	0.23439277335441\\
13101	0.234341539993459\\
13126	0.234339133056374\\
13151	0.234248407576081\\
13176	0.23399297669068\\
13201	0.233490299905793\\
13226	0.232920572381036\\
13251	0.232180123960527\\
13276	0.232407510769651\\
13301	0.233729744553497\\
13326	0.233669686166861\\
13351	0.234427201158896\\
13376	0.23400989447997\\
13401	0.233897829760231\\
13426	0.232939617123615\\
13451	0.232861409569808\\
13476	0.23249505333919\\
13501	0.233204312814587\\
13526	0.232920967226281\\
13551	0.232854053183225\\
13576	0.232492617867586\\
13601	0.232448511069518\\
13626	0.232645763402465\\
13651	0.232615214937338\\
13676	0.232574692646965\\
13701	0.232703953114565\\
13726	0.232869338030305\\
13751	0.23298486441188\\
13776	0.233082281420537\\
13801	0.232900063287126\\
13826	0.233125827059506\\
13851	0.232977254904301\\
13876	0.232512604584177\\
13901	0.232684694439861\\
13926	0.232650315036865\\
13951	0.232535056436383\\
13976	0.232519747345082\\
14001	0.232545987048986\\
14026	0.231860690935336\\
14051	0.232103840118824\\
14076	0.230622331541486\\
14101	0.229991435709398\\
14126	0.230421384769937\\
14151	0.230148372541737\\
14176	0.229669957502936\\
14201	0.230577792548265\\
14226	0.230588845010204\\
14251	0.229592035737185\\
14276	0.22894505790663\\
14301	0.229675248397832\\
14326	0.230149183557629\\
14351	0.227538387993353\\
14376	0.227318909979889\\
14401	0.227803464506283\\
14426	0.227368835546683\\
14451	0.227836969403072\\
14476	0.227733585337455\\
14501	0.227790421090587\\
14526	0.227925691861238\\
14551	0.227919850606467\\
14576	0.227833079283711\\
14601	0.228177289600038\\
14626	0.227942935632689\\
14651	0.228266223559753\\
14676	0.228223427661358\\
14701	0.227819244276023\\
14726	0.226906920792647\\
14751	0.228770742921056\\
14776	0.226648929540859\\
14801	0.224544056589981\\
14826	0.22685745821471\\
14851	0.226702370422584\\
14876	0.225837819603432\\
14901	0.225785379015566\\
14926	0.225618873877026\\
14951	0.225632646902903\\
14976	0.225575111664052\\
15001	0.225473253986296\\
15026	0.225475893485737\\
15051	0.225686762538891\\
15076	0.225765722257743\\
15101	0.22561155205936\\
15126	0.225593969593307\\
15151	0.225682285884284\\
15176	0.225685797637775\\
15201	0.22556427195459\\
15226	0.225900873126239\\
15251	0.226254706126627\\
15276	0.226280711661553\\
15301	0.226321425473346\\
15326	0.226135516291873\\
15351	0.226473466079237\\
15376	0.226568566686543\\
15401	0.226948497037787\\
15426	0.227126749435107\\
15451	0.227093842686579\\
15476	0.226898926700419\\
15501	0.22695740801023\\
15526	0.22698917980478\\
15551	0.226833526446577\\
15576	0.226932776453053\\
15601	0.227259773162724\\
15626	0.227003124940136\\
15651	0.227059763080898\\
15676	0.226955572051906\\
15701	0.227157785749172\\
15726	0.226993816439949\\
15751	0.226868610723644\\
15776	0.227050848585454\\
15801	0.227414840654764\\
15826	0.226047530715883\\
15851	0.226133187869885\\
15876	0.226927863437346\\
15901	0.226458388726514\\
15926	0.226203134401183\\
15951	0.225930004114718\\
15976	0.225761528757754\\
16001	0.226168157507623\\
16026	0.224870154626124\\
16051	0.225057640016791\\
16076	0.225672903608031\\
16101	0.225777361379984\\
16126	0.225713358902138\\
16151	0.225821431300785\\
16176	0.225944416124163\\
16201	0.225987539728143\\
16226	0.22601448381626\\
16251	0.225954920905732\\
16276	0.226025582412406\\
16301	0.226074180407524\\
16326	0.225853669303797\\
16351	0.226047749261564\\
16376	0.225822632098552\\
16401	0.225837812264957\\
16426	0.225892124120662\\
16451	0.225963183023744\\
16476	0.225981589026873\\
16501	0.226044031823595\\
16526	0.226169856092649\\
16551	0.226145432532279\\
16576	0.226010472262681\\
16601	0.22623494313619\\
16626	0.226217354796411\\
16651	0.226447030268331\\
16676	0.226381672239026\\
16701	0.22642513618153\\
16726	0.226437061641274\\
16751	0.226400294005125\\
16776	0.226285916071102\\
16801	0.226350495878117\\
16826	0.226078481974617\\
16851	0.225816146345863\\
16876	0.22564848530682\\
16901	0.225465638363431\\
16926	0.22582293083249\\
16951	0.225818283573789\\
16976	0.226167619116605\\
17001	0.226445138695011\\
17026	0.226385197646812\\
17051	0.226804019786822\\
17076	0.226566743056794\\
17101	0.227263583131447\\
17126	0.227285117924195\\
17151	0.227008284619698\\
17176	0.226380511130385\\
17201	0.226644987344633\\
17226	0.226541671080282\\
17251	0.226306142096669\\
17276	0.226389840950215\\
17301	0.226322544168248\\
17326	0.226331115956369\\
17351	0.226283744962144\\
17376	0.226237454644417\\
17401	0.226341988005054\\
17426	0.226351126786375\\
17451	0.226463250421147\\
17476	0.226514629516462\\
17501	0.226513833488725\\
17526	0.226408091750034\\
17551	0.226189698298389\\
17576	0.226039297728617\\
17601	0.225843899422387\\
17626	0.225893919960883\\
17651	0.225949440638918\\
17676	0.225965354675357\\
17701	0.22604370218675\\
17726	0.22597110822661\\
17751	0.225782850484555\\
17776	0.225975340353154\\
17801	0.2259841185238\\
17826	0.225963273583894\\
17851	0.226031222005894\\
17876	0.22561968920394\\
17901	0.225702890568086\\
17926	0.22647756867072\\
17951	0.227210392341276\\
17976	0.226619963918641\\
18001	0.226529334732004\\
18026	0.226445125315681\\
18051	0.226430023106208\\
18076	0.226462614965552\\
18101	0.226440383599036\\
18126	0.226502582902819\\
18151	0.226402361072724\\
18176	0.226294850156974\\
18201	0.226272890291938\\
18226	0.226338806202022\\
18251	0.226265475375429\\
18276	0.226202440049508\\
18301	0.226416861765688\\
18326	0.226741807725746\\
18351	0.226775742119325\\
18376	0.226594023796011\\
18401	0.22647593284097\\
18426	0.226284158861931\\
18451	0.226235519599999\\
18476	0.226479204527298\\
18501	0.226571954805951\\
18526	0.226687332712447\\
18551	0.226758036946901\\
18576	0.226879201474809\\
18601	0.22686773143109\\
18626	0.226768540346639\\
18651	0.226728414133764\\
18676	0.226808101345355\\
18701	0.226756412396254\\
18726	0.226769743706777\\
18751	0.227102022896825\\
18776	0.227218902575722\\
18801	0.227250193166514\\
18826	0.226884227520403\\
18851	0.227062832993971\\
18876	0.227243949055052\\
18901	0.227132091065193\\
18926	0.227475586480089\\
18951	0.227911483747194\\
18976	0.228245873251912\\
19001	0.2278473830614\\
19026	0.227984204950777\\
19051	0.227382886514639\\
19076	0.227800861989034\\
19101	0.227934400496579\\
19126	0.227577419778569\\
19151	0.22769451120682\\
19176	0.227646929647406\\
19201	0.228000298747051\\
19226	0.227769604807433\\
19251	0.228209780186319\\
19276	0.228528381821539\\
19301	0.228226812240949\\
19326	0.228412607456088\\
19351	0.228666435758944\\
19376	0.228393158777548\\
19401	0.228589318542353\\
19426	0.228613304678247\\
19451	0.228447946240034\\
19476	0.228296385029183\\
19501	0.22814325224343\\
19526	0.227885164111181\\
19551	0.227698126033488\\
19576	0.228116295767991\\
19601	0.228073225667293\\
19626	0.228234513203884\\
19651	0.228426345499733\\
19676	0.228253793048635\\
19701	0.228451849658441\\
19726	0.228310427524916\\
19751	0.228148277316153\\
19776	0.228553529297684\\
19801	0.22854743760342\\
19826	0.228689315290702\\
19851	0.228731395112447\\
19876	0.2284962815933\\
19901	0.229137143434499\\
19926	0.229691838871304\\
19951	0.230362497970995\\
19976	0.230390589773575\\
20001	0.23031475246857\\
20001	0.227968732740036\\
19976	0.228044029228959\\
19951	0.228015824150073\\
19926	0.227348285156622\\
19901	0.226796048768325\\
19876	0.22615807318594\\
19851	0.226391832575213\\
19826	0.226349823586734\\
19801	0.22620837012773\\
19776	0.226214258455956\\
19751	0.225810962068475\\
19726	0.225971921693231\\
19701	0.226112500436588\\
19676	0.225915266152063\\
19651	0.226086705056844\\
19626	0.2258955967523\\
19601	0.225734862015603\\
19576	0.225777551512647\\
19551	0.225361352070846\\
19526	0.225547046912648\\
19501	0.225803404762396\\
19476	0.225955483760905\\
19451	0.226105917750743\\
19426	0.226270122198353\\
19401	0.226246005597158\\
19376	0.226050475206195\\
19351	0.226322176614799\\
19326	0.226069193727748\\
19301	0.225883960857617\\
19276	0.226183659971287\\
19251	0.225866124446827\\
19226	0.225427464059202\\
19201	0.225656635193443\\
19176	0.225304271152514\\
19151	0.225351064556426\\
19126	0.225233845172323\\
19101	0.225588601421558\\
19076	0.225454900505422\\
19051	0.225037961716292\\
19026	0.22563591768834\\
19001	0.225498708152281\\
18976	0.225894547712695\\
18951	0.225560711817015\\
18926	0.225125859345906\\
18901	0.224783177373203\\
18876	0.224893675475594\\
18851	0.224712671130953\\
18826	0.224534373958263\\
18801	0.224897446618138\\
18776	0.224865315327998\\
18751	0.224748364949592\\
18726	0.22441710007842\\
18701	0.224402912567742\\
18676	0.224453153728169\\
18651	0.224371623609418\\
18626	0.224410254390702\\
18601	0.224507780202385\\
18576	0.224517670037254\\
18551	0.224396519474123\\
18526	0.224325048971394\\
18501	0.224209228378131\\
18476	0.224115201725694\\
18451	0.223872123810497\\
18426	0.223918522500043\\
18401	0.224105998221884\\
18376	0.224221067031536\\
18351	0.224400005279488\\
18326	0.224363824953525\\
18301	0.224039996669855\\
18276	0.223825489815896\\
18251	0.223884339003606\\
18226	0.223954765586385\\
18201	0.223886875265577\\
18176	0.223905446767738\\
18151	0.224008543844937\\
18126	0.224105421929657\\
18101	0.22404123757207\\
18076	0.224060347546773\\
18051	0.224023195509915\\
18026	0.22403395838097\\
18001	0.224113916188094\\
17976	0.224201007464174\\
17951	0.224785097785271\\
17926	0.224052975787696\\
17901	0.223279031708881\\
17876	0.223192781720477\\
17851	0.223598223502785\\
17826	0.223526584050478\\
17801	0.223543518836133\\
17776	0.223529926503848\\
17751	0.223334327000078\\
17726	0.223516197738029\\
17701	0.22358274027627\\
17676	0.223500631397342\\
17651	0.223479591464522\\
17626	0.22341923127618\\
17601	0.223361822744791\\
17576	0.223551516611442\\
17551	0.223697295720754\\
17526	0.223910463127972\\
17501	0.22401067515384\\
17476	0.224004461897862\\
17451	0.223947998370925\\
17426	0.223830029823471\\
17401	0.223813089706881\\
17376	0.223700772194523\\
17351	0.223740852545943\\
17326	0.223781682760685\\
17301	0.223766368966635\\
17276	0.223825855750974\\
17251	0.223735893239733\\
17226	0.223962661018751\\
17201	0.22405853120258\\
17176	0.223788487677001\\
17151	0.224404592375208\\
17126	0.224671667186344\\
17101	0.224642036969716\\
17076	0.223940819390082\\
17051	0.224167530354298\\
17026	0.22374152490235\\
17001	0.22379040790386\\
16976	0.223503324570365\\
16951	0.223144979578642\\
16926	0.223139550286857\\
16901	0.222773557335495\\
16876	0.222946083102687\\
16851	0.223103479513755\\
16826	0.22335528750194\\
16801	0.223616828969661\\
16776	0.223543215383647\\
16751	0.223647829897903\\
16726	0.223675162202187\\
16701	0.223654182598422\\
16676	0.2236018923074\\
16651	0.223658048523375\\
16626	0.223420635805444\\
16601	0.22342952859121\\
16576	0.223197565377988\\
16551	0.223323704786643\\
16526	0.223339679917101\\
16501	0.223206179913335\\
16476	0.223136176134686\\
16451	0.223110610977946\\
16426	0.22303233645606\\
16401	0.222970876146969\\
16376	0.222948597751786\\
16351	0.223165611660586\\
16326	0.222965284250337\\
16301	0.22317805583072\\
16276	0.223123218261487\\
16251	0.223046300216749\\
16226	0.223099291877035\\
16201	0.223066083470844\\
16176	0.223016879421899\\
16151	0.222887907651421\\
16126	0.222773978373168\\
16101	0.22283155139617\\
16076	0.222721008501781\\
16051	0.222101111715552\\
16026	0.221907339093644\\
16001	0.223193969369186\\
15976	0.22277904426387\\
15951	0.222939337237566\\
15926	0.223205005657964\\
15901	0.223452805614179\\
15876	0.223914037205116\\
15851	0.22311450747611\\
15826	0.22302234566828\\
15801	0.224379071691955\\
15776	0.224010036403767\\
15751	0.223822251784316\\
15726	0.223941024748202\\
15701	0.224098553833061\\
15676	0.223891639553551\\
15651	0.223990023993914\\
15626	0.223928593961195\\
15601	0.224179205880779\\
15576	0.223848848891809\\
15551	0.223745598016246\\
15526	0.223896058256361\\
15501	0.223860273412686\\
15476	0.223798157674346\\
15451	0.223988460970127\\
15426	0.224017430257985\\
15401	0.223836163933421\\
15376	0.223453829110816\\
15351	0.223355179481053\\
15326	0.223014523138151\\
15301	0.223195390757808\\
15276	0.223150355843922\\
15251	0.2231196411905\\
15226	0.222762254848768\\
15201	0.222421554136404\\
15176	0.222536186567478\\
15151	0.222525980745997\\
15126	0.222430800459771\\
15101	0.222440448396373\\
15076	0.222586276553334\\
15051	0.222498734771798\\
15026	0.222278753514934\\
15001	0.222266226850993\\
14976	0.222357192829633\\
14951	0.222404294203259\\
14926	0.222380352225235\\
14901	0.222536794102296\\
14876	0.222579161751866\\
14851	0.223431238185692\\
14826	0.223576316498504\\
14801	0.221261972811877\\
14776	0.223350579473788\\
14751	0.225456164923714\\
14726	0.223590682241627\\
14701	0.224491778214816\\
14676	0.224886762146554\\
14651	0.224921732556236\\
14626	0.224592772849323\\
14601	0.224819840523004\\
14576	0.22447072956273\\
14551	0.224551711849591\\
14526	0.224551708605618\\
14501	0.224412206495605\\
14476	0.224350487358689\\
14451	0.224448233023096\\
14426	0.223977771556911\\
14401	0.224404993853588\\
14376	0.223917990614066\\
14351	0.224130941636221\\
14326	0.226722188125702\\
14301	0.226244769445228\\
14276	0.225512043057995\\
14251	0.226148666333603\\
14226	0.227132504270866\\
14201	0.227113345819348\\
14176	0.226201704090164\\
14151	0.226667738225397\\
14126	0.226928660971363\\
14101	0.226489993991341\\
14076	0.227104771602035\\
14051	0.228563698486559\\
14026	0.228307903326782\\
14001	0.228973249238571\\
13976	0.228932697234676\\
13951	0.22893289771928\\
13926	0.229032916563199\\
13901	0.229051205370479\\
13876	0.228863486193851\\
13851	0.229310980080083\\
13826	0.229442497435216\\
13801	0.229200232802559\\
13776	0.229364571494948\\
13751	0.229249914505078\\
13726	0.229117080703329\\
13701	0.228934189884386\\
13676	0.228787135775319\\
13651	0.228809730166634\\
13626	0.228822366397275\\
13601	0.228609679004557\\
13576	0.228635645758005\\
13551	0.228976498103588\\
13526	0.229025025806047\\
13501	0.229288157695687\\
13476	0.228565228277791\\
13451	0.228909947997031\\
13426	0.22896775838846\\
13401	0.229898675688942\\
13376	0.229988013903409\\
13351	0.230379014723284\\
13326	0.229601822003882\\
13301	0.229634652925663\\
13276	0.228293215916842\\
13251	0.2280364691507\\
13226	0.228737491038881\\
13201	0.229266190041049\\
13176	0.229725210717222\\
13151	0.229935826950037\\
13126	0.229980086784979\\
13101	0.229933694787878\\
13076	0.229932364554635\\
13051	0.229975762305149\\
13026	0.23003118263423\\
13001	0.230043711595324\\
12976	0.230406375510169\\
12951	0.230336670411277\\
12926	0.230186396688998\\
12901	0.230124991993825\\
12876	0.230005187955161\\
12851	0.229874338231367\\
12826	0.23009646885333\\
12801	0.230210179412167\\
12776	0.230252667238186\\
12751	0.230338988288784\\
12726	0.230821116514408\\
12701	0.229973917808253\\
12676	0.230477488812616\\
12651	0.230606853146017\\
12626	0.230629165356597\\
12601	0.230719293971156\\
12576	0.230769004773663\\
12551	0.230718514419906\\
12526	0.230566994609614\\
12501	0.230547560092625\\
12476	0.230373537945971\\
12451	0.230368658968097\\
12426	0.230441466771444\\
12401	0.230369825661657\\
12376	0.230624694945752\\
12351	0.230463180948176\\
12326	0.229673027887272\\
12301	0.230113272964687\\
12276	0.230003195448598\\
12251	0.230356469988162\\
12226	0.230228859372187\\
12201	0.230363847548588\\
12176	0.228239354235081\\
12151	0.228895933251621\\
12126	0.228324702346531\\
12101	0.227003725734306\\
12076	0.227032664602871\\
12051	0.227028706646266\\
12026	0.226902146657008\\
12001	0.226706907419095\\
11976	0.226349912352136\\
11951	0.227403009445684\\
11926	0.22706838055086\\
11901	0.226892508192531\\
11876	0.226920107558801\\
11851	0.226476055540783\\
11826	0.226517033403263\\
11801	0.226725944476788\\
11776	0.227060273482014\\
11751	0.227104331053406\\
11726	0.227452930246457\\
11701	0.227823318862845\\
11676	0.228138077499076\\
11651	0.228394108192435\\
11626	0.228765988579683\\
11601	0.228941108352991\\
11576	0.229235432591322\\
11551	0.22850644216365\\
11526	0.227563507749605\\
11501	0.227777339716133\\
11476	0.226610077299619\\
11451	0.224815253861954\\
11426	0.225666063665082\\
11401	0.224677297842552\\
11376	0.222294097068473\\
11351	0.220997203987916\\
11326	0.221906129012682\\
11301	0.222072365669296\\
11276	0.22050006579181\\
11251	0.218443150913857\\
11226	0.218621658740088\\
11201	0.219095579372336\\
11176	0.218106084548019\\
11151	0.218522620381205\\
11126	0.216817468166171\\
11101	0.215717370635639\\
11076	0.215968198496131\\
11051	0.219139197937601\\
11026	0.221832684552915\\
11001	0.189911864259715\\
10976	0.188849037126384\\
10951	0.187572239382234\\
10926	0.185822150775782\\
10901	0.184815972479974\\
10876	0.183076547665208\\
10851	0.185502498943776\\
10826	0.181358134066597\\
10801	0.180932434602192\\
10776	0.183406944245831\\
10751	0.184320328629143\\
10726	0.185150306020575\\
10701	0.180228306487476\\
10676	0.179762193416018\\
10651	0.185935566742928\\
10626	0.191918160396555\\
10601	0.194808568803739\\
10576	0.198184188573276\\
10551	0.194814862559776\\
10526	0.199120152959935\\
10501	0.193938896309981\\
10476	0.193102797196864\\
10451	0.185213913118348\\
10426	0.182847495760124\\
10401	0.182862584803261\\
10376	0.179718736357886\\
10351	0.178162175731546\\
10326	0.177569897556495\\
10301	0.176620131155006\\
10276	0.178068327699214\\
10251	0.174363828212671\\
10226	0.174443446776326\\
10201	0.173064242570887\\
10176	0.181099769722305\\
10151	0.183037271701707\\
10126	0.19076896024935\\
10101	0.175845968030475\\
10076	0.174341005459852\\
10051	0.156910228879268\\
10026	0.125841109381403\\
10001	0.151731484336064\\
9976	0.148716311854156\\
9951	0.144906276084615\\
9926	0.148557924913755\\
9901	0.150153281845161\\
9876	0.151482119926039\\
9851	0.148953451879856\\
9826	0.147598302729103\\
9801	0.148639406136059\\
9776	0.149937830390289\\
9751	0.151136429096903\\
9726	0.151028099876075\\
9701	0.152629188470343\\
9676	0.154304159931914\\
9651	0.154924560405327\\
9626	0.154588811344208\\
9601	0.153508020899094\\
9576	0.160682185929896\\
9551	0.159221423761101\\
9526	0.155689044801558\\
9501	0.1576037888584\\
9476	0.153636738374521\\
9451	0.145950854914253\\
9426	0.147453959929182\\
9401	0.143332238645251\\
9376	0.143716055816291\\
9351	0.149179560411537\\
9326	0.153745315700958\\
9301	0.148135395466585\\
9276	0.149446671287858\\
9251	0.150539321825839\\
9226	0.147704587343652\\
9201	0.146107399169568\\
9176	0.145525795286727\\
9151	0.141860060573943\\
9126	0.140090922873561\\
9101	0.139268732438765\\
9076	0.138384717253515\\
9051	0.140154433781808\\
9026	0.143030657058812\\
9001	0.134399987734854\\
8976	0.13105681576427\\
8951	0.139250323984778\\
8926	0.13639285428519\\
8901	0.13801296755916\\
8876	0.14743756341094\\
8851	0.142012364401636\\
8826	0.137470818173834\\
8801	0.138365230120869\\
8776	0.140222157813285\\
8751	0.137507777838469\\
8726	0.134611143161766\\
8701	0.137031298195601\\
8676	0.137055714826909\\
8651	0.138018304892137\\
8626	0.138876710496782\\
8601	0.139999098000912\\
8576	0.14117635380885\\
8551	0.152404514374429\\
8526	0.153146260616251\\
8501	0.152925819615852\\
8476	0.155898383356278\\
8451	0.155026307863419\\
8426	0.167392587158592\\
8401	0.157074065654844\\
8376	0.160731085228758\\
8351	0.160355632421597\\
8326	0.160093091598172\\
8301	0.160606420420508\\
8276	0.164044322498323\\
8251	0.166798162579031\\
8226	0.169639553923185\\
8201	0.17271626529243\\
8176	0.185722054272543\\
8151	0.177740024630018\\
8126	0.193009201720129\\
8101	0.19546125735891\\
8076	0.198620095746433\\
8051	0.205971439597804\\
8026	0.210394711550593\\
8001	0.211443458046076\\
7976	0.206869006275881\\
7951	0.213450129629965\\
7926	0.216201178404994\\
7901	0.214664017627508\\
7876	0.218092735506637\\
7851	0.224957043354535\\
7826	0.235012175006186\\
7801	0.231901281845373\\
7776	0.228993143745528\\
7751	0.227908826912979\\
7726	0.224640147876367\\
7701	0.222673749341402\\
7676	0.228381904904067\\
7651	0.233353559105992\\
7626	0.228931654719626\\
7601	0.234637026243428\\
7576	0.235504639759884\\
7551	0.240057430903299\\
7526	0.244622588917433\\
7501	0.243313958834919\\
7476	0.243091068881097\\
7451	0.244768093717612\\
7426	0.25368795461173\\
7401	0.264963488918303\\
7376	0.273077493859136\\
7351	0.267673478421184\\
7326	0.26302026378667\\
7301	0.258247780912163\\
7276	0.258693814913299\\
7251	0.263752611669957\\
7226	0.275137092551747\\
7201	0.269255989618628\\
7176	0.268612124082826\\
7151	0.269257972984362\\
7126	0.256367751476144\\
7101	0.258173656544541\\
7076	0.260840188382582\\
7051	0.2657349125232\\
7026	0.268465578228003\\
7001	0.271347608125535\\
6976	0.265910692043407\\
6951	0.263511432540355\\
6926	0.25058612331108\\
6901	0.254149661016756\\
6876	0.258572316114115\\
6851	0.251663851662749\\
6826	0.252628910596609\\
6801	0.24893460521308\\
6776	0.242583108945601\\
6751	0.223307090068563\\
6726	0.233380609954807\\
6701	0.225349986295299\\
6676	0.231533738504849\\
6651	0.228165468446193\\
6626	0.22392205732534\\
6601	0.228510936219756\\
6576	0.231670950567922\\
6551	0.234671987968492\\
6526	0.24237752699568\\
6501	0.251732758919264\\
6476	0.267994716376116\\
6451	0.262105855128194\\
6426	0.275773954817499\\
6401	0.283807523079037\\
6376	0.287108903014236\\
6351	0.28517271594248\\
6326	0.260819439912765\\
6301	0.241161538834537\\
6276	0.239266458738914\\
6251	0.256981650387516\\
6226	0.242694122724601\\
6201	0.251169480379174\\
6176	0.253768158131519\\
6151	0.248363979485249\\
6126	0.254010722480444\\
6101	0.259345752048723\\
6076	0.252638398890413\\
6051	0.255583690506508\\
6026	0.262787916671355\\
6001	0.276671736349881\\
5976	0.274944374091119\\
5951	0.270953090970188\\
5926	0.283303714595667\\
5901	0.266025809195093\\
5876	0.252733889638598\\
5851	0.258610705586015\\
5826	0.260422913704236\\
5801	0.255783042555957\\
5776	0.252160473512991\\
5751	0.238077538648236\\
5726	0.236413041618747\\
5701	0.23395654397547\\
5676	0.239218079834765\\
5651	0.233569642188055\\
5626	0.229595603481803\\
5601	0.228601771944387\\
5576	0.23715773093306\\
5551	0.240991486452258\\
5526	0.235376780492917\\
5501	0.232588807210729\\
5476	0.234128821585899\\
5451	0.224099070428239\\
5426	0.238905314717522\\
5401	0.235529208491739\\
5376	0.232730882945606\\
5351	0.221975763766028\\
5326	0.220093375332546\\
5301	0.21265495266024\\
5276	0.216077041206756\\
5251	0.221622828135854\\
5226	0.210902549829894\\
5201	0.216274755365257\\
5176	0.207839921363469\\
5151	0.205555091051762\\
5126	0.206329001657454\\
5101	0.208638691286543\\
5076	0.210238683198902\\
5051	0.214064743022404\\
5026	0.215911512573813\\
5001	0.221838710422548\\
4976	0.221987802863296\\
4951	0.231270653508477\\
4926	0.208711615126003\\
4901	0.220039434719705\\
4876	0.223982326074951\\
4851	0.216283215722673\\
4826	0.207141125724794\\
4801	0.21717937205989\\
4776	0.218151749730599\\
4751	0.203546068992191\\
4726	0.209486962881068\\
4701	0.217573024320383\\
4676	0.214836996442921\\
4651	0.205750761690549\\
4626	0.193608212177234\\
4601	0.193730654670008\\
4576	0.189513047269482\\
4551	0.174874144630646\\
4526	0.170290973786386\\
4501	0.174364573618395\\
4476	0.177478730456559\\
4451	0.169566570351069\\
4426	0.172076370310234\\
4401	0.161190549949606\\
4376	0.149234739716806\\
4351	0.145016984773373\\
4326	0.135722510428007\\
4301	0.138033463184277\\
4276	0.157584741587964\\
4251	0.164616664643018\\
4226	0.146758679086636\\
4201	0.159045273925729\\
4176	0.153605316326522\\
4151	0.139640331825755\\
4126	0.14184159758324\\
4101	0.13756020786969\\
4076	0.138078833793318\\
4051	0.129161440769721\\
4026	0.13935098963327\\
4001	0.136980206008376\\
3976	0.132770414693136\\
3951	0.132135289065439\\
3926	0.1261168564608\\
3901	0.131356555772991\\
3876	0.122996612440784\\
3851	0.125113364055719\\
3826	0.124594889020966\\
3801	0.125034662708364\\
3776	0.118599154485958\\
3751	0.119221025179824\\
3726	0.118782518087688\\
3701	0.120588029097896\\
3676	0.118780025348289\\
3651	0.118141131583159\\
3626	0.11874276428809\\
3601	0.124042030741145\\
3576	0.124399093364926\\
3551	0.120896952069845\\
3526	0.122400706525327\\
3501	0.121559921676867\\
3476	0.122593207332023\\
3451	0.127220423015003\\
3426	0.129910441821498\\
3401	0.133367070756959\\
3376	0.135318329227455\\
3351	0.136734345528009\\
3326	0.137810500923185\\
3301	0.142602601528559\\
3276	0.146519321485754\\
3251	0.150682503484525\\
3226	0.163301745102611\\
3201	0.173762236964016\\
3176	0.177926151112923\\
3151	0.183068950404521\\
3126	0.193320214747658\\
3101	0.203087779177342\\
3076	0.210931952080648\\
3051	0.221016166720958\\
3026	0.231627467051193\\
3001	0.244241738468057\\
2976	0.24845754230558\\
2951	0.284071828696529\\
2926	0.289139227452628\\
2901	0.279036306847754\\
2876	0.278749383107212\\
2851	0.277154992876382\\
2826	0.262682793872961\\
2801	0.266617813751092\\
2776	0.247941748996557\\
2751	0.193229188140512\\
2726	0.21575287848022\\
2701	0.251881468458415\\
2676	0.219785916631075\\
2651	0.273638653281994\\
2626	0.240139666844949\\
2601	0.150995311608354\\
2576	0.222050878038815\\
2551	0.206343582656028\\
2526	0.0696889966258526\\
2501	0.15065708889563\\
2476	0.108703568277495\\
2451	0.215296941256153\\
2426	0.0975008623183996\\
2401	0.244246710104277\\
2376	0.279100354334143\\
2351	0.328158011069582\\
2326	0.367466597261818\\
2301	0.37530242923295\\
2276	0.425321741582418\\
2251	0.40013363401868\\
2226	0.782529889939713\\
2201	0.958239241817283\\
2176	0.865263035712693\\
2151	0.835571767255252\\
2126	0.992381315154108\\
2101	1.3034295359091\\
2076	1.89527957140465\\
2051	2.7458703084168\\
2026	1.69599101784497\\
2001	1.34077938733575\\
1976	1.63796069894586\\
1951	1.6794688147624\\
1926	1.74462127884441\\
1901	1.81704911611708\\
1876	1.50727701521193\\
1851	1.97775152595806\\
1826	1.76656026076339\\
1801	1.79441761079271\\
1776	1.39607728341586\\
1751	1.49083682785242\\
1726	1.54572701546634\\
1701	1.70007898515995\\
1676	1.68013497512902\\
1651	1.69502043554302\\
1626	1.76356326050937\\
1601	1.81398373688072\\
1576	1.56768395727166\\
1551	1.45751986816786\\
1526	1.5385055771451\\
1501	1.62553766849358\\
1476	1.41930660770911\\
1451	1.15168907543145\\
1426	1.24586223578244\\
1401	1.10781117341716\\
1376	1.07828266903218\\
1351	1.07635011982286\\
1326	0.995277181821108\\
1301	0.988087650479623\\
1276	1.05304701959722\\
1251	1.1748686249432\\
1226	1.20636125250737\\
1201	1.22924768516402\\
1176	1.20003855518444\\
1151	1.21726193845973\\
1126	1.24087016192592\\
1101	1.26142617388051\\
1076	1.29304242899897\\
1051	1.31780920864703\\
1026	1.31796264515631\\
1001	2.49400196724352\\
976	1.79599979303174\\
951	0.839233494534159\\
926	0.468266864608724\\
901	0.0792441953408571\\
876	0.0117966201023004\\
851	0.673764761298103\\
826	0.916253616422636\\
801	1.43538583419806\\
776	0.833825817657147\\
751	0.745806244004755\\
726	1.39967908774148\\
701	1.52567210301623\\
676	1.62037818890964\\
651	1.46259332422711\\
626	1.75810202378558\\
601	1.58807781405895\\
576	1.57307211566976\\
551	1.44538057818596\\
526	1.43819424494149\\
501	1.4387497355672\\
476	1.45035794476799\\
451	1.42998190697385\\
426	1.72092752358367\\
401	1.91202923665831\\
376	3.54518452306675\\
351	3.65219530871784\\
326	2.20870051948734\\
301	-8.87524225348206\\
276	-9.41393633291908\\
251	-3.37273119649001\\
226	-3.66836637449941\\
201	-2.59098075596207\\
176	-1.0840627920895\\
151	-0.896631202959979\\
126	-1.46476804501512\\
101	-1.10817420537381\\
76	-1.24639714148236\\
51	-2.29909444935488\\
26	-1.22705633770039\\
1	-4.17979332951298\\
}--cycle;
\addlegendentry{$\sigma_{(\hat{{}^o\boldsymbol{r}_j})_y}$}


\addplot[area legend, dashed, draw=black, fill=mycolor5, draw opacity=0.25, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
1	4.56845416013071\\
26	1.29014106376016\\
51	1.46744041135132\\
76	0.507640988067715\\
101	0.263344541602417\\
126	0.303372663292712\\
151	-0.286651500084286\\
176	-0.499873953297455\\
201	-0.469909607572721\\
226	-1.0815417363707\\
251	-2.08395827832561\\
276	-5.36583178518255\\
301	-7.4529530968014\\
326	73.0147272845388\\
351	23.3614865648498\\
376	26.0506513292846\\
401	9.11610212542217\\
426	7.5043579257143\\
451	3.32902775701121\\
476	3.50710278474812\\
501	2.58047435611284\\
526	2.50670525014382\\
551	2.38269748405202\\
576	0.632721475981195\\
601	0.766552445745242\\
626	-0.447008159048265\\
651	1.14816431706198\\
676	0.543053147628388\\
701	0.946701539345267\\
726	1.38737071213873\\
751	3.35304241724307\\
776	3.15196976232135\\
801	1.81338180160593\\
826	2.90711544381879\\
851	3.37773372597885\\
876	4.59070375988662\\
901	4.56880801254317\\
926	4.07947848368534\\
951	3.61128753565449\\
976	2.42089692124687\\
1001	1.59576083675526\\
1026	0.881304154722435\\
1051	-0.301725948306921\\
1076	-0.863697735530716\\
1101	-0.403641737665742\\
1126	-0.292601316899024\\
1151	-0.55564003961894\\
1176	-0.600019180415135\\
1201	-0.316573108633885\\
1226	-0.387683358181948\\
1251	-0.487499334239474\\
1276	-0.899253067854525\\
1301	-1.09304670023867\\
1326	-1.10015977022329\\
1351	-0.957895051594734\\
1376	-0.951781178189032\\
1401	-0.922169206006955\\
1426	-0.778573024779245\\
1451	-0.868134381365186\\
1476	-0.657662401839214\\
1501	-0.504647563363436\\
1526	-0.550127321492282\\
1551	-0.584887361493823\\
1576	-0.525482614752498\\
1601	-0.42186798089499\\
1626	-0.431395144921401\\
1651	-0.446212122704961\\
1676	-0.447727553375657\\
1701	-0.434615166712085\\
1726	-0.4661869724695\\
1751	-0.47604696600127\\
1776	-0.486561394787164\\
1801	-0.418564997665825\\
1826	-0.419380832454797\\
1851	-0.384730886982383\\
1876	-0.433782972602282\\
1901	-0.396052260048571\\
1926	-0.399024722876467\\
1951	-0.401506857081771\\
1976	-0.398659450711823\\
2001	-0.41317340939657\\
2026	-0.463605461946955\\
2051	-0.607744736377465\\
2076	-0.496045010683749\\
2101	-0.417941226247069\\
2126	-0.377188395766646\\
2151	-0.357179520419207\\
2176	-0.363394406539402\\
2201	-0.379036142808711\\
2226	-0.354538720512444\\
2251	-0.297534554970197\\
2276	-0.303100255704704\\
2301	-0.296276985605986\\
2326	-0.296641502068814\\
2351	-0.291438196102269\\
2376	-0.284106475775133\\
2401	-0.279176575910329\\
2426	-0.252876709315656\\
2451	-0.276789019379477\\
2476	-0.256806378520377\\
2501	-0.266661141049547\\
2526	-0.250457474781215\\
2551	-0.281997090807137\\
2576	-0.286813065535809\\
2601	-0.271571045334814\\
2626	-0.294686665639407\\
2651	-0.304105023760524\\
2676	-0.290812775334634\\
2701	-0.30040924318441\\
2726	-0.291543712046044\\
2751	-0.286003399845139\\
2776	-0.303802591191762\\
2801	-0.310456736192499\\
2826	-0.310374129601688\\
2851	-0.316186380878299\\
2876	-0.317276762427259\\
2901	-0.31805930148915\\
2926	-0.322644059181774\\
2951	-0.321321265146069\\
2976	-0.307508663865052\\
3001	-0.306549450993924\\
3026	-0.276151315938935\\
3051	-0.198448675632748\\
3076	-0.173016824885009\\
3101	-0.11870558191191\\
3126	-0.141084739618757\\
3151	-0.188251603363882\\
3176	-0.156366958619496\\
3201	-0.119377538894437\\
3226	-0.173754762546139\\
3251	-0.253386955161962\\
3276	-0.248086611640051\\
3301	-0.244022230644696\\
3326	-0.252492419180587\\
3351	-0.233683262116671\\
3376	-0.220708706909344\\
3401	-0.214443293232165\\
3426	-0.220623191798618\\
3451	-0.223786047596621\\
3476	-0.242347724949197\\
3501	-0.238806609735935\\
3526	-0.223877608698513\\
3551	-0.226306322070094\\
3576	-0.19693234852307\\
3601	-0.193525865543474\\
3626	-0.223242454533355\\
3651	-0.225332678824858\\
3676	-0.220418209070729\\
3701	-0.208344132170426\\
3726	-0.22104134025178\\
3751	-0.220279366667935\\
3776	-0.227577614098718\\
3801	-0.186787607509537\\
3826	-0.193960144899632\\
3851	-0.195535451726783\\
3876	-0.218522793903063\\
3901	-0.160343674816195\\
3926	-0.211710613693881\\
3951	-0.169838173782839\\
3976	-0.174514056133974\\
4001	-0.144690338738551\\
4026	-0.138099989474423\\
4051	-0.0937553197112233\\
4076	-0.107688391380902\\
4101	-0.0938171025964529\\
4126	-0.0944958904036962\\
4151	-0.0764753954787814\\
4176	-0.104619916634243\\
4201	-0.10911889278497\\
4226	-0.0661827584711802\\
4251	-0.102821444902676\\
4276	-0.0764181059337705\\
4301	-0.0197801428130774\\
4326	-0.00583214866963358\\
4351	-0.0190129031636833\\
4376	-0.0209902050174511\\
4401	-0.0388839383104384\\
4426	-0.0543305530373957\\
4451	-0.0425418906497255\\
4476	-0.0512010351539724\\
4501	-0.0393346773264718\\
4526	-0.0261989995402517\\
4551	-0.0281290696836421\\
4576	-0.0460964605263848\\
4601	-0.0471496968453347\\
4626	-0.0418308509634531\\
4651	-0.0538086935048367\\
4676	-0.0607922673363077\\
4701	-0.0594546750933021\\
4726	-0.0448352046466942\\
4751	-0.0332943286310697\\
4776	-0.0456190457846647\\
4801	-0.0405158241170562\\
4826	-0.0261807846101857\\
4851	-0.0310036894314212\\
4876	-0.0342726254038708\\
4901	-0.0270683716896213\\
4926	-0.0137570595695252\\
4951	-0.028009469317506\\
4976	-0.0175005308483773\\
5001	-0.0139798892842251\\
5026	-0.0107870222487509\\
5051	-0.0101474073873749\\
5076	-0.00853740660275876\\
5101	-0.00806550176779416\\
5126	-0.00729473936084404\\
5151	-0.00700249794926\\
5176	-0.0077033115573307\\
5201	-0.010030451057391\\
5226	-0.00834156427529278\\
5251	-0.0105295650747292\\
5276	-0.00890625544357007\\
5301	-0.00775072824094322\\
5326	-0.00843587717324931\\
5351	-0.00806543281411484\\
5376	-0.00878746069076872\\
5401	-0.00830300185770372\\
5426	-0.00779249736195572\\
5451	-0.00541483550218336\\
5476	-0.00544810167064649\\
5501	-0.00436790313270291\\
5526	-0.00361603582229608\\
5551	-0.00301305781251987\\
5576	-0.00168068108312208\\
5601	-1.16174859841334e-05\\
5626	0.000904017364804166\\
5651	0.00166041375180331\\
5676	0.00234544238592252\\
5701	0.00388630095164977\\
5726	0.0048058008397818\\
5751	0.00578664160534564\\
5776	0.00561990292765999\\
5801	0.00642356199519817\\
5826	0.0071640209260195\\
5851	0.00862163479065703\\
5876	0.0106450764295444\\
5901	0.00998133806254786\\
5926	0.00864953214533823\\
5951	0.0119950172308647\\
5976	0.0126360931817549\\
6001	0.0135581893294915\\
6026	0.022829218431209\\
6051	0.0274942876745643\\
6076	0.029533465144627\\
6101	0.0259327709465125\\
6126	0.0292135421599314\\
6151	0.0325930944136091\\
6176	0.0300399144353291\\
6201	0.0317290766837272\\
6226	0.0361788354146467\\
6251	0.0297632444622559\\
6276	0.0382821729185585\\
6301	0.0377225453197509\\
6326	0.0294945733656477\\
6351	0.019565038228024\\
6376	0.0191213091055658\\
6401	0.0208315323842449\\
6426	0.0243201960008862\\
6451	0.0297889800676139\\
6476	0.0279992836424689\\
6501	0.034079681809766\\
6526	0.0376468377762992\\
6551	0.0405808893193331\\
6576	0.0419074546064185\\
6601	0.0432521736831653\\
6626	0.0449976720591196\\
6651	0.0440429521638725\\
6676	0.0433728505497424\\
6701	0.0454668076848811\\
6726	0.0435549275849529\\
6751	0.0465955482928427\\
6776	0.0418987636752786\\
6801	0.0406321583716949\\
6826	0.0400321096322914\\
6851	0.040615350048484\\
6876	0.0393285926016833\\
6901	0.0406807402377407\\
6926	0.0418039385093087\\
6951	0.0392601621084148\\
6976	0.0390774209205591\\
7001	0.038270023039197\\
7026	0.0372293610830368\\
7051	0.0361968487911839\\
7076	0.0354686507047612\\
7101	0.0345717527276512\\
7126	0.0334961076807581\\
7151	0.0298782113076271\\
7176	0.02861799723222\\
7201	0.0270416482968133\\
7226	0.0242608426193082\\
7251	0.0258320200987142\\
7276	0.0257873654860146\\
7301	0.0245734077104877\\
7326	0.0216628893966913\\
7351	0.0186375234532544\\
7376	0.0151605458137874\\
7401	0.0168104699222106\\
7426	0.0200244236671449\\
7451	0.0226414035186404\\
7476	0.0220947072225674\\
7501	0.0206141071925199\\
7526	0.0184258477520428\\
7551	0.0195905285415775\\
7576	0.0208859835572122\\
7601	0.0200045343348103\\
7626	0.0223314512615845\\
7651	0.0179155515276107\\
7676	0.0200682912336727\\
7701	0.0230166373220577\\
7726	0.0201399461476362\\
7751	0.0159249382240685\\
7776	0.0135093137883986\\
7801	0.00930384033238801\\
7826	0.00479628404642896\\
7851	0.0138049461205562\\
7876	0.0199038209400338\\
7901	0.0224020346691069\\
7926	0.0190306364551253\\
7951	0.0210923127211879\\
7976	0.0285897602717551\\
8001	0.0203663822636251\\
8026	0.0204284765153967\\
8051	0.0191477677679693\\
8076	0.017020009029317\\
8101	0.0164447611595441\\
8126	0.0163311713409655\\
8151	0.0134810970329579\\
8176	0.0153513290548526\\
8201	0.0141310428663021\\
8226	0.0143469408038834\\
8251	0.0147142062783773\\
8276	0.0152808309567916\\
8301	0.0159404196252888\\
8326	0.0165174956120321\\
8351	0.0170218116163759\\
8376	0.0174426277163224\\
8401	0.0186555941136819\\
8426	0.0166308487305081\\
8451	0.0203242476387095\\
8476	0.0205904791924175\\
8501	0.0220478987704549\\
8526	0.0224179541505266\\
8551	0.0232345638768106\\
8576	0.0288268887288593\\
8601	0.0298467649645057\\
8626	0.0309322039226367\\
8651	0.0319159315228093\\
8676	0.0329990290552027\\
8701	0.0334506824516079\\
8726	0.0354910403042982\\
8751	0.0339962022445805\\
8776	0.0325131860663516\\
8801	0.034319999423626\\
8826	0.0354376577865065\\
8851	0.0322210828326204\\
8876	0.0281690765912802\\
8901	0.0365196587463928\\
8926	0.0383171015202698\\
8951	0.036205246844412\\
8976	0.0440217925128811\\
9001	0.0413926471804827\\
9026	0.0341043518792022\\
9051	0.0364997956866004\\
9076	0.0379714453174805\\
9101	0.0370214827485713\\
9126	0.036188376033136\\
9151	0.0343758694493958\\
9176	0.0304334036288115\\
9201	0.0297441507884818\\
9226	0.0278407654601431\\
9251	0.0245383798593318\\
9276	0.0257179276017181\\
9301	0.0272054401782219\\
9326	0.0201736034734751\\
9351	0.0258307607604726\\
9376	0.0327808662003873\\
9401	0.0331090530418475\\
9426	0.0274294992304973\\
9451	0.0293611763243707\\
9476	0.0185534160587778\\
9501	0.0128360336294243\\
9526	0.015446066402621\\
9551	0.0102565419048524\\
9576	0.00803697727038447\\
9601	0.0183906664561371\\
9626	0.0166961195850444\\
9651	0.0160961318904236\\
9676	0.0169011634081158\\
9701	0.0192451735656456\\
9726	0.0214607043323086\\
9751	0.0211986946606713\\
9776	0.022832706561672\\
9801	0.0245762029628752\\
9826	0.0259533815924927\\
9851	0.0240343305366125\\
9876	0.0205409230489296\\
9901	0.022235916869705\\
9926	0.02426080326208\\
9951	0.0288367455849985\\
9976	0.0241104289787272\\
10001	0.0204410601648862\\
10026	0.0510843012472677\\
10051	0.0174740725414285\\
10076	-0.00242321909270385\\
10101	-0.00267428405556008\\
10126	-0.0234843447282904\\
10151	-0.0101658916732024\\
10176	-0.00574815586484191\\
10201	0.0111861915701183\\
10226	0.00830293423775652\\
10251	0.0109909522925123\\
10276	-0.00357711938991571\\
10301	0.0202567612719223\\
10326	0.0214775599156754\\
10351	0.0176609291855704\\
10376	0.0185603801437872\\
10401	0.0220709610978229\\
10426	0.0181331753284603\\
10451	0.0170196462372929\\
10476	0.0213794060636657\\
10501	0.0190923667207157\\
10526	0.0186566491481621\\
10551	0.0143057325034419\\
10576	0.0124096270507684\\
10601	0.0095920093608422\\
10626	0.00736618203478301\\
10651	0.00633337819933073\\
10676	0.00655331509599008\\
10701	0.00508677079271718\\
10726	0.000675414014268089\\
10751	0.000558974758098716\\
10776	0.0006532252226608\\
10801	0.00369497056871927\\
10826	0.00321264605670062\\
10851	-0.00399118936433171\\
10876	0.00334648082889792\\
10901	7.75217999839078e-05\\
10926	-0.000711313955690459\\
10951	-0.0068189610651366\\
10976	-0.00853933443640823\\
11001	-0.0125044886211712\\
11026	0.0146454259910231\\
11051	0.0110741149845581\\
11076	0.00357763725520583\\
11101	-0.000828706818132359\\
11126	0.00661660909554272\\
11151	0.00275936762835416\\
11176	0.00530552274098242\\
11201	0.00529836358191087\\
11226	0.00703302734468714\\
11251	0.00850978404583545\\
11276	0.00818182655371617\\
11301	0.0077957455667998\\
11326	0.00862699353280322\\
11351	0.00990993115781943\\
11376	0.0100959929605397\\
11401	0.00976981123678641\\
11426	0.00975091327719713\\
11451	0.00983999870109118\\
11476	0.0099476583196124\\
11501	0.00998155777671059\\
11526	0.00968785871176869\\
11551	0.00994607716526436\\
11576	0.0101905754718757\\
11601	0.0099305456730905\\
11626	0.00979726164458472\\
11651	0.00949596128475044\\
11676	0.00939903853756363\\
11701	0.00922167556389667\\
11726	0.00899956860619143\\
11751	0.00878394499778545\\
11776	0.00891423563139575\\
11801	0.00862278258929841\\
11826	0.00848306845678883\\
11851	0.00853785585168674\\
11876	0.00926800414396816\\
11901	0.00928228720780967\\
11926	0.00957128063947374\\
11951	0.0100693417767583\\
11976	0.00877619868591933\\
12001	0.00915072062281565\\
12026	0.00708558571618356\\
12051	0.00668138842176237\\
12076	0.00509081685975321\\
12101	0.00440735921893959\\
12126	0.0095023320677096\\
12151	0.010446619305981\\
12176	0.00858163181725911\\
12201	0.0112308785827909\\
12226	0.0103673411893826\\
12251	0.0101036633652404\\
12276	0.00990245942411462\\
12301	0.00960912034947329\\
12326	0.00961970829048255\\
12351	0.00847871364918288\\
12376	0.00798746789217584\\
12401	0.00883352902374096\\
12426	0.0080423094868202\\
12451	0.0091798593908813\\
12476	0.00986726864303479\\
12501	0.0111615132454456\\
12526	0.0107062684671795\\
12551	0.01072027259968\\
12576	0.0102897559745406\\
12601	0.00980156796737026\\
12626	0.00938562740049943\\
12651	0.00911133992504073\\
12676	0.00871097969552606\\
12701	0.00831879475804448\\
12726	0.00842763846171599\\
12751	0.00823136264676053\\
12776	0.00821430408968373\\
12801	0.00813935649281166\\
12826	0.00825095378981075\\
12851	0.00845239838893856\\
12876	0.00826565388909236\\
12901	0.00829873631346846\\
12926	0.00799740616979783\\
12951	0.0079954150137025\\
12976	0.00790118057313542\\
13001	0.00766000077151387\\
13026	0.0072325402290254\\
13051	0.00703738378601311\\
13076	0.00684405871918979\\
13101	0.00697306139472677\\
13126	0.00704537095945941\\
13151	0.00697150042956742\\
13176	0.00668130798107027\\
13201	0.00621928097360952\\
13226	0.00573131360045753\\
13251	0.00516661904328226\\
13276	0.00524730288094225\\
13301	0.00590785893747886\\
13326	0.00579421662322998\\
13351	0.00611376421549999\\
13376	0.00583136247079864\\
13401	0.00570035091201209\\
13426	0.00516103052638036\\
13451	0.00506546071322723\\
13476	0.00483365522748327\\
13501	0.00513475833528039\\
13526	0.0049568458080351\\
13551	0.00488362071173598\\
13576	0.00466554757250551\\
13601	0.00460527799002445\\
13626	0.00473589110690636\\
13651	0.00468517464234274\\
13676	0.00464840191908335\\
13701	0.00463439985078276\\
13726	0.00462943133248005\\
13751	0.00462289619230665\\
13776	0.00460979160567963\\
13801	0.00455474804841878\\
13826	0.00454359112944338\\
13851	0.0045232929440915\\
13876	0.00461953209853528\\
13901	0.00456891100923443\\
13926	0.0045144464988456\\
13951	0.00466861794792527\\
13976	0.00460072387712892\\
14001	0.00460566702636002\\
14026	0.00363486306302167\\
14051	0.00404134212182799\\
14076	0.00190449749378738\\
14101	0.000958605941986639\\
14126	0.00157753308346319\\
14151	0.00122101292258795\\
14176	0.000567001221605151\\
14201	0.00176106966287658\\
14226	0.00170809264719548\\
14251	0.00055381907915505\\
14276	-0.00020470319502759\\
14301	0.000537555024011665\\
14326	0.00101259335887815\\
14351	-0.00109713804563792\\
14376	-0.00116902279053045\\
14401	-0.000921095354356497\\
14426	-0.00106592075982521\\
14451	-0.00101382655252902\\
14476	-0.00100422359721281\\
14501	-0.000940622485680822\\
14526	-0.00135484528853326\\
14551	-0.0011680019019885\\
14576	-0.00179455862250685\\
14601	-0.00126780941141158\\
14626	-0.00185788036810563\\
14651	-0.00141783050018363\\
14676	-0.00127461733329157\\
14701	-0.0018200256904906\\
14726	-0.00301393785604483\\
14751	-0.000772636229007324\\
14776	-0.0031046147923898\\
14801	-0.00524377745716165\\
14826	-0.00309811428865858\\
14851	-0.00318609186313792\\
14876	-0.00388418040948036\\
14901	-0.0038794417445191\\
14926	-0.00402299486981506\\
14951	-0.00402550039707193\\
14976	-0.00403352901898107\\
15001	-0.00406513882708806\\
15026	-0.00410716693405464\\
15051	-0.00395538637856957\\
15076	-0.00380846565439512\\
15101	-0.00361429385951387\\
15126	-0.00370285800909924\\
15151	-0.00371838081180398\\
15176	-0.0036568219110124\\
15201	-0.00430023502630723\\
15226	-0.00345883642966333\\
15251	-0.00275936266553876\\
15276	-0.0027657388932938\\
15301	-0.00285353301184451\\
15326	-0.00328615195406411\\
15351	-0.00276173644411179\\
15376	-0.00265635632288931\\
15401	-0.00208871969888555\\
15426	-0.00189650722757211\\
15451	-0.00198863900099407\\
15476	-0.00216219791556316\\
15501	-0.00210097340048811\\
15526	-0.00206152453896301\\
15551	-0.00228222594702187\\
15576	-0.00220188881005006\\
15601	-0.00161209796147458\\
15626	-0.00197632148404701\\
15651	-0.00201151788525442\\
15676	-0.00203346282018506\\
15701	-0.00185932857980366\\
15726	-0.00200772693224414\\
15751	-0.00210686729592438\\
15776	-0.00183338329009489\\
15801	-0.0014345725464755\\
15826	-0.00323549246685454\\
15851	-0.00308197811161401\\
15876	-0.00197610780631308\\
15901	-0.00261430681443209\\
15926	-0.00306762784351762\\
15951	-0.00366812734719967\\
15976	-0.00381485114190933\\
16001	-0.00288938943411835\\
16026	-0.00408720065338178\\
16051	-0.00384485463778224\\
16076	-0.00337815150091696\\
16101	-0.00329335955379379\\
16126	-0.00331580249392224\\
16151	-0.00322562642349017\\
16176	-0.00334554790354734\\
16201	-0.00327550169878287\\
16226	-0.00340154473365871\\
16251	-0.00416103434218495\\
16276	-0.00372782324359052\\
16301	-0.00393976349027612\\
16326	-0.00404304079414284\\
16351	-0.00362890179400071\\
16376	-0.00367889924262786\\
16401	-0.00370699839677762\\
16426	-0.00364731968787536\\
16451	-0.00360667102455383\\
16476	-0.00374034544514941\\
16501	-0.00369420545784177\\
16526	-0.00371637868173067\\
16551	-0.0037779881139024\\
16576	-0.00357790678200814\\
16601	-0.0035120614459238\\
16626	-0.00336727266766304\\
16651	-0.00314347981016328\\
16676	-0.00357446053303524\\
16701	-0.00363600507047923\\
16726	-0.00367772173544514\\
16751	-0.00361418201288675\\
16776	-0.00384988839125276\\
16801	-0.00397255496134313\\
16826	-0.00437904155702893\\
16851	-0.00469409767790096\\
16876	-0.00481623810407947\\
16901	-0.00487213883678242\\
16926	-0.00476587874715\\
16951	-0.00475595314848425\\
16976	-0.00480676386125001\\
17001	-0.00483549175723476\\
17026	-0.00483685102505208\\
17051	-0.00462243068398963\\
17076	-0.00466105732392536\\
17101	-0.00446843875427571\\
17126	-0.00447451886581358\\
17151	-0.00446236112054001\\
17176	-0.00452982345048634\\
17201	-0.00445143898024226\\
17226	-0.00447127752481423\\
17251	-0.00446728789599318\\
17276	-0.00444193468548233\\
17301	-0.00449551684765198\\
17326	-0.00445224238435027\\
17351	-0.0043980959839574\\
17376	-0.004366761609129\\
17401	-0.00453132363587188\\
17426	-0.00471559772219961\\
17451	-0.00465247106192711\\
17476	-0.00451172376763257\\
17501	-0.00461995659064498\\
17526	-0.00450458940249876\\
17551	-0.00433972240451877\\
17576	-0.00399908029501395\\
17601	-0.00394998855574148\\
17626	-0.00425602236576497\\
17651	-0.00412187251795733\\
17676	-0.00409248060402217\\
17701	-0.00388434880295808\\
17726	-0.00404834790091024\\
17751	-0.0042206305929503\\
17776	-0.0040635705835793\\
17801	-0.00414910869961249\\
17826	-0.00414078823687318\\
17851	-0.00413771490084525\\
17876	-0.00433844855000675\\
17901	-0.00426961010604205\\
17926	-0.00392423715919132\\
17951	-0.0035588444492599\\
17976	-0.00386845471393616\\
18001	-0.00389971157708239\\
18026	-0.00390763619949396\\
18051	-0.00398118866548931\\
18076	-0.00414658861441034\\
18101	-0.0040299949528183\\
18126	-0.00384513623832313\\
18151	-0.00381834074689195\\
18176	-0.00399189536087854\\
18201	-0.00401589390844591\\
18226	-0.00396231452129197\\
18251	-0.00391063953361601\\
18276	-0.00398782415876899\\
18301	-0.00390454921573119\\
18326	-0.00383737806790373\\
18351	-0.00380087972285911\\
18376	-0.00380858269713179\\
18401	-0.00381418717553094\\
18426	-0.00393895070282488\\
18451	-0.00398211485275972\\
18476	-0.00382668635128953\\
18501	-0.00380366679350635\\
18526	-0.00368571260014997\\
18551	-0.00364371225001548\\
18576	-0.00346307457849028\\
18601	-0.00359200995031885\\
18626	-0.00363491760980335\\
18651	-0.00371871746011376\\
18676	-0.00414310749118501\\
18701	-0.00430155791831389\\
18726	-0.00430461918420612\\
18751	-0.00396961830206957\\
18776	-0.00373217161279711\\
18801	-0.00382485308607602\\
18826	-0.00432843252513666\\
18851	-0.00400851565998498\\
18876	-0.0038415503080631\\
18901	-0.00391692136007958\\
18926	-0.00362855240064828\\
18951	-0.00340281513406924\\
18976	-0.00324915581035352\\
19001	-0.00336404182314443\\
19026	-0.0032618191248415\\
19051	-0.0035805989133568\\
19076	-0.00324656730185795\\
19101	-0.00312551778976467\\
19126	-0.00319134591349404\\
19151	-0.00314593083654915\\
19176	-0.00303503331308085\\
19201	-0.00310375721684083\\
19226	-0.00296031033100132\\
19251	-0.00311361067955835\\
19276	-0.00329411544690478\\
19301	-0.00295488361190342\\
19326	-0.003055814795007\\
19351	-0.00322986149487684\\
19376	-0.0030034866651208\\
19401	-0.00308476555417239\\
19426	-0.00306064887520943\\
19451	-0.00285511594389789\\
19476	-0.00271195995272542\\
19501	-0.00250200519116662\\
19526	-0.00204566332564796\\
19551	-0.00174410486328614\\
19576	-0.0021418966523283\\
19601	-0.00219135725945476\\
19626	-0.00225373857253867\\
19651	-0.00236793956254361\\
19676	-0.00213700096972448\\
19701	-0.00228468397646886\\
19726	-0.00228867909653368\\
19751	-0.0020326984619267\\
19776	-0.00229885295126896\\
19801	-0.00232669141330625\\
19826	-0.00228954447313125\\
19851	-0.00232860716797654\\
19876	-0.00224032460466247\\
19901	-0.00238578669539824\\
19926	-0.00247968124387858\\
19951	-0.00257189324639603\\
19976	-0.00253131921765318\\
20001	-0.00257681292979413\\
20001	-0.00455472624189724\\
19976	-0.00450934773714502\\
19951	-0.00454992713335281\\
19926	-0.00445650876492399\\
19901	-0.00436168402258003\\
19876	-0.00421513170705305\\
19851	-0.00430385018419629\\
19826	-0.00426466857440277\\
19801	-0.00430163620973673\\
19776	-0.00427379837898065\\
19751	-0.00400677971400661\\
19726	-0.00426323813354907\\
19701	-0.00425946244915605\\
19676	-0.00411138959159624\\
19651	-0.00434271356791227\\
19626	-0.00422819104821343\\
19601	-0.00416556343281772\\
19576	-0.00411616499111176\\
19551	-0.00371752583250011\\
19526	-0.00401963272964479\\
19501	-0.00447669032128355\\
19476	-0.00468702892382211\\
19451	-0.00483062759371227\\
19426	-0.0050366000217074\\
19401	-0.00506073542666172\\
19376	-0.00497923795633619\\
19351	-0.00520615197049097\\
19326	-0.00503184230544636\\
19301	-0.00493072733681453\\
19276	-0.00527069596555649\\
19251	-0.00508989984795982\\
19226	-0.00493622820738258\\
19201	-0.00508028897839482\\
19176	-0.00501142241928919\\
19151	-0.00512275242631498\\
19126	-0.00516843591691668\\
19101	-0.00510350996506524\\
19076	-0.00522491357722133\\
19051	-0.0055589868009775\\
19026	-0.00524148038153763\\
19001	-0.00534426793243067\\
18976	-0.00523061247384452\\
18951	-0.0053846167308872\\
18926	-0.00561056727117271\\
18901	-0.00589916041427654\\
18876	-0.00582476185305911\\
18851	-0.00599220708021443\\
18826	-0.00631246411252258\\
18801	-0.00581057612824662\\
18776	-0.00571884702591912\\
18751	-0.00595682701123929\\
18726	-0.00629196609703173\\
18701	-0.0062898173038384\\
18676	-0.00613259501018463\\
18651	-0.00571003803635462\\
18626	-0.00562748348585295\\
18601	-0.0055857920765628\\
18576	-0.0054581679240701\\
18551	-0.0056390692998761\\
18526	-0.00568182017781155\\
18501	-0.00580033054989208\\
18476	-0.00582451299095048\\
18451	-0.00597985325085078\\
18426	-0.00593826316939745\\
18401	-0.00581643336261261\\
18376	-0.00581285021043334\\
18351	-0.00580679532104542\\
18326	-0.0058449980215069\\
18301	-0.00591172699278317\\
18276	-0.00599530462598334\\
18251	-0.00592119845688291\\
18226	-0.00597485051971482\\
18201	-0.00602995482525373\\
18176	-0.00600845940829662\\
18151	-0.0058380569066811\\
18126	-0.00586713866531454\\
18101	-0.00605355272397542\\
18076	-0.00617246183550299\\
18051	-0.00601071895992096\\
18026	-0.00594055562949364\\
18001	-0.00593580156098276\\
17976	-0.00590827639194085\\
17951	-0.00560348518030719\\
17926	-0.00597103712226956\\
17901	-0.00631857502554393\\
17876	-0.00639096094097791\\
17851	-0.00619500598779027\\
17826	-0.00620192763294404\\
17801	-0.00621395251301877\\
17776	-0.00613284606977011\\
17751	-0.00629327422052007\\
17726	-0.00612607093942454\\
17701	-0.00596708499995011\\
17676	-0.0061786403335209\\
17651	-0.00621240814667995\\
17626	-0.00635077665721453\\
17601	-0.00605106797975475\\
17576	-0.0061044730455944\\
17551	-0.00644867045066387\\
17526	-0.00661745748109811\\
17501	-0.0067373436704031\\
17476	-0.00663520314798264\\
17451	-0.00678066204575515\\
17426	-0.00684939728132347\\
17401	-0.00667221977183422\\
17376	-0.00651513501010782\\
17351	-0.00655237822417694\\
17326	-0.00661287735555719\\
17301	-0.00666299342996436\\
17276	-0.00661712519979133\\
17251	-0.00664945436329891\\
17226	-0.00666183953167306\\
17201	-0.00664976307998557\\
17176	-0.0067354158253334\\
17151	-0.00667806933081469\\
17126	-0.00669970071799918\\
17101	-0.00670248170043198\\
17076	-0.00690260890064964\\
17051	-0.00687413834160301\\
17026	-0.00709755271556268\\
17001	-0.00710707671239169\\
16976	-0.00708949191773445\\
16951	-0.00704951185167637\\
16926	-0.00707014929554736\\
16901	-0.00718687613284004\\
16876	-0.0071412140920691\\
16851	-0.00702919340573757\\
16826	-0.0067240962278342\\
16801	-0.0063273886091388\\
16776	-0.00621415275000063\\
16751	-0.00598791698976288\\
16726	-0.00606082753683721\\
16701	-0.0060282344594836\\
16676	-0.00597566120473375\\
16651	-0.00555359563028971\\
16626	-0.0057859151950281\\
16601	-0.0059393033820026\\
16576	-0.00601338593681856\\
16551	-0.00622178604713757\\
16526	-0.00616846607497181\\
16501	-0.00615436281292404\\
16476	-0.00620831055237813\\
16451	-0.00608198374361076\\
16426	-0.00613026360069118\\
16401	-0.00619754538552997\\
16376	-0.00617696998142297\\
16351	-0.00613474900906434\\
16326	-0.00655647474478107\\
16301	-0.00646088846889773\\
16276	-0.00625624573513404\\
16251	-0.00669698274566894\\
16226	-0.00594485171434109\\
16201	-0.00582625949575194\\
16176	-0.00590367017922884\\
16151	-0.0057912478005731\\
16126	-0.00588873689799626\\
16101	-0.00587350301766668\\
16076	-0.00596565664743236\\
16051	-0.00643997646530825\\
16026	-0.00668996537552022\\
16001	-0.00549944006676216\\
15976	-0.00643371614948379\\
15951	-0.0062937533987834\\
15926	-0.00569896403077904\\
15901	-0.00525137494597806\\
15876	-0.00461887649524394\\
15851	-0.00573159682249506\\
15826	-0.00589105751550044\\
15801	-0.00409481227297794\\
15776	-0.00449911799209285\\
15751	-0.00477792677296074\\
15726	-0.00468385019898818\\
15701	-0.00454038140404668\\
15676	-0.00471915938077878\\
15651	-0.00470185820499985\\
15626	-0.00467101729045308\\
15601	-0.00431129554221221\\
15576	-0.00490536242169009\\
15551	-0.00498991701834447\\
15526	-0.00477379119820947\\
15501	-0.00481760889619878\\
15476	-0.0048831518253374\\
15451	-0.00471409158028329\\
15426	-0.00462656464201928\\
15401	-0.00482341221065225\\
15376	-0.00539592764576477\\
15351	-0.00550625269305279\\
15326	-0.00603569455300173\\
15301	-0.00560828278299334\\
15276	-0.0055257302808646\\
15251	-0.00552474930051858\\
15226	-0.00622956419281701\\
15201	-0.00707654954544827\\
15176	-0.00643931638592463\\
15151	-0.00650715388498184\\
15126	-0.00649813724308209\\
15101	-0.0064164851312314\\
15076	-0.00661734045268156\\
15051	-0.00677180440057208\\
15026	-0.00693194452784425\\
15001	-0.00689816668943447\\
14976	-0.00687499421118709\\
14951	-0.00687505675065696\\
14926	-0.00688057593182355\\
14901	-0.00674424228444309\\
14876	-0.00675654778226256\\
14851	-0.00606515933919679\\
14826	-0.00598418663968878\\
14801	-0.00813780485095925\\
14776	-0.00600395563477653\\
14751	-0.00367716052402217\\
14726	-0.00592549410384024\\
14701	-0.00473686593347569\\
14676	-0.00419695818470286\\
14651	-0.00434598586738474\\
14626	-0.00479153450354396\\
14601	-0.00420653094493888\\
14576	-0.0047387220821715\\
14551	-0.00411703906198557\\
14526	-0.00430945161503092\\
14501	-0.003900156690554\\
14476	-0.00396925543977631\\
14451	-0.00398464481738016\\
14426	-0.00404186745817259\\
14401	-0.00390341307606877\\
14376	-0.00415675336449748\\
14351	-0.00409122143090213\\
14326	-0.00199034436286391\\
14301	-0.0024713016010544\\
14276	-0.00321933882361791\\
14251	-0.00246808665353103\\
14226	-0.00132176955042955\\
14201	-0.00127583248259284\\
14176	-0.00247611814196573\\
14151	-0.00183038362629196\\
14126	-0.00148230311139143\\
14101	-0.0021089952133998\\
14076	-0.00117310366813883\\
14051	0.000951544162498513\\
14026	0.000535457182022143\\
14001	0.00149398523644323\\
13976	0.00147731274380388\\
13951	0.00153312187588829\\
13926	0.00136730812052212\\
13901	0.00140918399242813\\
13876	0.00144689282722799\\
13851	0.00133899253080188\\
13826	0.00134649534601343\\
13801	0.00134382215066195\\
13776	0.00138540733250671\\
13751	0.00138436608054786\\
13726	0.00137643563263656\\
13701	0.00136630906915864\\
13676	0.00136478832199969\\
13651	0.00138622605315649\\
13626	0.00142111532043146\\
13601	0.00127536102544049\\
13576	0.00131857075523648\\
13551	0.00151819870401914\\
13526	0.00157308085174242\\
13501	0.00173142424343131\\
13476	0.00141180672467944\\
13451	0.00162228915981238\\
13426	0.00169614103882694\\
13401	0.00221129160742573\\
13376	0.00231857820009576\\
13351	0.00257557758122009\\
13326	0.00223176853567319\\
13301	0.00231840651154314\\
13276	0.00163254550661763\\
13251	0.00152285354689204\\
13226	0.00205444194020965\\
13201	0.00250783840046232\\
13176	0.00293336696558875\\
13151	0.00318560205177236\\
13126	0.00321992389776524\\
13101	0.00310611628744666\\
13076	0.00293292426899928\\
13051	0.00307773103617551\\
13026	0.0032208879864462\\
13001	0.00359167459972201\\
12976	0.00376796361826695\\
12951	0.00380038795486202\\
12926	0.00374096575768308\\
12901	0.00397734086988345\\
12876	0.00388132123170923\\
12851	0.00400233209029598\\
12826	0.00373703299101027\\
12801	0.00355972365481817\\
12776	0.00356695903038086\\
12751	0.00351554421464341\\
12726	0.00364334057303301\\
12701	0.00346093830319827\\
12676	0.00378262458076249\\
12651	0.00411038335258508\\
12626	0.00431063449225975\\
12601	0.00465154371447477\\
12576	0.00506339409900881\\
12551	0.00541583707303102\\
12526	0.00532113029527258\\
12501	0.00569472036203904\\
12476	0.00431283180012312\\
12451	0.00353642760665952\\
12426	0.00230597097410018\\
12401	0.00300647115556256\\
12376	0.00206182360909214\\
12351	0.00245593351593331\\
12326	0.00350095042904722\\
12301	0.00338252313272047\\
12276	0.00356776611739577\\
12251	0.00365411271853889\\
12226	0.00380140398756964\\
12201	0.00454251130234816\\
12176	0.00177623102600896\\
12151	0.00350461011300044\\
12126	0.00242230089606945\\
12101	-0.00281549115895804\\
12076	-0.0022903716612369\\
12051	-0.000869164777568904\\
12026	-0.000645907081492947\\
12001	0.00122334868087578\\
11976	0.000667929553653949\\
11951	0.00178407837175734\\
11926	0.00109841165682211\\
11901	0.000619165328255202\\
11876	0.000412512749426123\\
11851	-0.000518866949788009\\
11826	-0.000774881237773589\\
11801	-0.000840135370278791\\
11776	-0.000757778460190074\\
11751	-0.0011069193471372\\
11726	-0.00110978475565802\\
11701	-0.0011113199663033\\
11676	-0.00116558628828769\\
11651	-0.00130127808226886\\
11626	-0.00124296355391152\\
11601	-0.00135569796006436\\
11576	-0.0013492540706898\\
11551	-0.00184513880142226\\
11526	-0.00236128434961717\\
11501	-0.00234088020244972\\
11476	-0.00264695912389632\\
11451	-0.00303210537642099\\
11426	-0.00342193375512404\\
11401	-0.00370374276587915\\
11376	-0.00368226938241398\\
11351	-0.00419280975585591\\
11326	-0.00582905689178784\\
11301	-0.00702662420048638\\
11276	-0.00701455304460819\\
11251	-0.00708154898125004\\
11226	-0.00899905082947665\\
11201	-0.0112096226313621\\
11176	-0.011697780628855\\
11151	-0.0148049624772958\\
11126	-0.0114998221140881\\
11101	-0.0196443841663389\\
11076	-0.0159124021694922\\
11051	-0.00915125467019947\\
11026	-0.0064381833078063\\
11001	-0.0346613273267027\\
10976	-0.0319493460554938\\
10951	-0.0315447578017461\\
10926	-0.0268818626264415\\
10901	-0.0275828932072407\\
10876	-0.0259272498504057\\
10851	-0.0348712891760479\\
10826	-0.0295395304739439\\
10801	-0.0309606710944907\\
10776	-0.0359667250569613\\
10751	-0.0381722767386566\\
10726	-0.0402834844977413\\
10701	-0.03831280716368\\
10676	-0.0393206555500324\\
10651	-0.0419965406735105\\
10626	-0.0435132595681839\\
10601	-0.0439810521172953\\
10576	-0.0439201702461191\\
10551	-0.0450103204848966\\
10526	-0.0435084298456652\\
10501	-0.0462468694233266\\
10476	-0.0470685955882372\\
10451	-0.0548778803298991\\
10426	-0.0570568877601198\\
10401	-0.0563856485722966\\
10376	-0.063512425339057\\
10351	-0.0680791613811018\\
10326	-0.0679763984297228\\
10301	-0.0733030218344615\\
10276	-0.102178985590492\\
10251	-0.0920581455823851\\
10226	-0.100209634810136\\
10201	-0.103401807976905\\
10176	-0.12789231066976\\
10151	-0.140961210281341\\
10126	-0.165101336928154\\
10101	-0.157340543888837\\
10076	-0.17531178067953\\
10051	-0.181708543182447\\
10026	-0.192199416239957\\
10001	-0.32379044690404\\
9976	-0.320189849990061\\
9951	-0.315530368496651\\
9926	-0.320159372811373\\
9901	-0.322242937605804\\
9876	-0.323998336345877\\
9851	-0.320557145940708\\
9826	-0.318691835611697\\
9801	-0.320132322197723\\
9776	-0.321941952546679\\
9751	-0.32364434156072\\
9726	-0.323440119839394\\
9701	-0.325729679438334\\
9676	-0.328151891901975\\
9651	-0.329025523221219\\
9626	-0.328482281917065\\
9601	-0.326834423900485\\
9576	-0.337354104065099\\
9551	-0.33517682897181\\
9526	-0.32999400096723\\
9501	-0.332699214020671\\
9476	-0.326976378041925\\
9451	-0.316092459697119\\
9426	-0.318110296863112\\
9401	-0.312412720473468\\
9376	-0.312805791608686\\
9351	-0.319920455072056\\
9326	-0.32572872399788\\
9301	-0.318649622478493\\
9276	-0.320225009483981\\
9251	-0.321489037445796\\
9226	-0.318194495823126\\
9201	-0.316321893414912\\
9176	-0.315684389586624\\
9151	-0.311732778725271\\
9126	-0.309949344211654\\
9101	-0.309163494178903\\
9076	-0.308258233045872\\
9051	-0.309823871713565\\
9026	-0.31233445927752\\
9001	-0.304958239903415\\
8976	-0.302824093807221\\
8951	-0.310928511465244\\
8926	-0.309312044315665\\
8901	-0.311514366317618\\
8876	-0.320094878873611\\
8851	-0.316616617218608\\
8826	-0.313960268594565\\
8801	-0.315501888775231\\
8776	-0.317705577962937\\
8751	-0.31675712720923\\
8726	-0.315810117031581\\
8701	-0.318227041078444\\
8676	-0.319135510512162\\
8651	-0.320647305190467\\
8626	-0.322063543407629\\
8601	-0.323571779776389\\
8576	-0.325010200262702\\
8551	-0.330599927779504\\
8526	-0.331858290847039\\
8501	-0.3327125970677\\
8476	-0.334506791914817\\
8451	-0.335297678262804\\
8426	-0.338853367937713\\
8401	-0.337839083313506\\
8376	-0.339348377722284\\
8351	-0.340280809900702\\
8326	-0.341296392217475\\
8301	-0.342343832220418\\
8276	-0.343304301016458\\
8251	-0.344212941577192\\
8226	-0.344913184118286\\
8201	-0.345446130276852\\
8176	-0.343895405213288\\
8151	-0.346817946724453\\
8126	-0.343449768423446\\
8101	-0.343695474215013\\
8076	-0.343424964278926\\
8051	-0.34129724036309\\
8026	-0.340229332559287\\
8001	-0.340762440808394\\
7976	-0.332487637814691\\
7951	-0.340568717203811\\
7926	-0.342989245782555\\
7901	-0.339752760808303\\
7876	-0.342616726337313\\
7851	-0.349220446301189\\
7826	-0.358844235242467\\
7801	-0.354413913089027\\
7776	-0.350292968500058\\
7751	-0.348027522002183\\
7726	-0.34388917150407\\
7701	-0.341137971481324\\
7676	-0.344425728291042\\
7651	-0.346882445260695\\
7626	-0.342524752388192\\
7601	-0.345150322187349\\
7576	-0.344447416024563\\
7551	-0.345993859617648\\
7526	-0.347399563299705\\
7501	-0.345332247346529\\
7476	-0.343994972203697\\
7451	-0.34361782227333\\
7426	-0.346495237998838\\
7401	-0.349974518546\\
7376	-0.35183619127986\\
7351	-0.348433077057041\\
7326	-0.345494524222911\\
7301	-0.342674928794154\\
7276	-0.341584708058736\\
7251	-0.341673111305375\\
7226	-0.343393708376791\\
7201	-0.340714152290548\\
7176	-0.339242104649129\\
7151	-0.338086506200078\\
7126	-0.334602366581091\\
7101	-0.333621212018637\\
7076	-0.332817253576933\\
7051	-0.332159338076968\\
7026	-0.331205782350895\\
7001	-0.330239954484244\\
6976	-0.329513426608045\\
6951	-0.329446585952034\\
6926	-0.32690747394826\\
6901	-0.328217344569542\\
6876	-0.329771164214937\\
6851	-0.328562310664214\\
6826	-0.329317416396948\\
6801	-0.328837780051789\\
6776	-0.327662881065649\\
6751	-0.322897525864856\\
6726	-0.326242388384603\\
6701	-0.324405058180094\\
6676	-0.326768216946615\\
6651	-0.326241949260425\\
6626	-0.325422152467109\\
6601	-0.327436477254819\\
6576	-0.329037502244322\\
6551	-0.330625794664364\\
6526	-0.333905948851849\\
6501	-0.337858367884212\\
6476	-0.344455888888337\\
6451	-0.342808603844675\\
6426	-0.348781358339391\\
6401	-0.352686730699474\\
6376	-0.354735298084694\\
6351	-0.354531934082886\\
6326	-0.344376953083239\\
6301	-0.336008694591256\\
6276	-0.335694707696635\\
6251	-0.344923085392529\\
6226	-0.338476080225733\\
6201	-0.343450370955379\\
6176	-0.345534374320607\\
6151	-0.343170333770578\\
6126	-0.347049801940334\\
6101	-0.350838137225395\\
6076	-0.347401308707602\\
6051	-0.349904129447226\\
6026	-0.35518266870996\\
6001	-0.365320790103499\\
5976	-0.367216838846945\\
5951	-0.368935630790992\\
5926	-0.372843988474068\\
5901	-0.373094559114908\\
5876	-0.373905716752846\\
5851	-0.376708625662737\\
5826	-0.379115331466529\\
5801	-0.381105752163048\\
5776	-0.383126213090729\\
5751	-0.384712870810515\\
5726	-0.386865849054836\\
5701	-0.389026326740264\\
5676	-0.391413297195383\\
5651	-0.393579148405306\\
5626	-0.395738014054809\\
5601	-0.397885306858113\\
5576	-0.400232546621815\\
5551	-0.402554835018399\\
5526	-0.404820699796245\\
5501	-0.407058479396073\\
5476	-0.409343375973412\\
5451	-0.411408009990073\\
5426	-0.413993043602178\\
5401	-0.416179417991268\\
5376	-0.418326628140334\\
5351	-0.419976317334139\\
5326	-0.421985409014023\\
5301	-0.423474998598096\\
5276	-0.42583723402615\\
5251	-0.428502530200816\\
5226	-0.428994683200222\\
5201	-0.431773203560593\\
5176	-0.432017853564373\\
5151	-0.433271094981373\\
5126	-0.435210461534657\\
5101	-0.43750839663575\\
5076	-0.439629884406573\\
5051	-0.442654858475403\\
5026	-0.444997716432038\\
5001	-0.449403955997502\\
4976	-0.454705066226477\\
4951	-0.467533152736063\\
4926	-0.453792841158674\\
4901	-0.469698791762156\\
4876	-0.479067146388868\\
4851	-0.477191987491126\\
4826	-0.473668770394854\\
4801	-0.490820149136342\\
4776	-0.498050587714541\\
4751	-0.486500390334401\\
4726	-0.500753885676612\\
4701	-0.518374855784869\\
4676	-0.521675009392836\\
4651	-0.516007518970492\\
4626	-0.504958959848267\\
4601	-0.512674618344559\\
4576	-0.513524699500272\\
4551	-0.496066609110426\\
4526	-0.496039135344135\\
4501	-0.512408950649041\\
4476	-0.527449988673262\\
4451	-0.520229135905121\\
4426	-0.535288206260791\\
4401	-0.52076219615416\\
4376	-0.503617766174288\\
4351	-0.503838116568105\\
4326	-0.491907769439142\\
4301	-0.509591240283249\\
4276	-0.573896832649649\\
4251	-0.605293858622405\\
4226	-0.567937701752428\\
4201	-0.617540866227131\\
4176	-0.615384497321063\\
4151	-0.587440625315596\\
4126	-0.610038832713529\\
4101	-0.612243136506932\\
4076	-0.630438359034222\\
4051	-0.618261167214463\\
4026	-0.669985417078192\\
4001	-0.680423708624749\\
3976	-0.713994217693487\\
3951	-0.71021741170761\\
3926	-0.756870103230491\\
3901	-0.702653498940402\\
3876	-0.766946753514002\\
3851	-0.743530292823751\\
3826	-0.743280942994893\\
3801	-0.737018316895637\\
3776	-0.782520221250445\\
3751	-0.776195273514265\\
3726	-0.77860368028882\\
3701	-0.766562697732679\\
3676	-0.781193969618341\\
3651	-0.788178024636901\\
3626	-0.787683371603403\\
3601	-0.75758817833643\\
3576	-0.763044492037738\\
3551	-0.796311767433055\\
3526	-0.795618412900043\\
3501	-0.813483461957034\\
3476	-0.819244618893795\\
3451	-0.801507210433952\\
3426	-0.800218787574313\\
3401	-0.795776143011093\\
3376	-0.804602873686233\\
3351	-0.820566976076697\\
3326	-0.842717559156439\\
3301	-0.836103411258433\\
3276	-0.842740451044126\\
3251	-0.850729569448741\\
3226	-0.769771749536966\\
3201	-0.715563057543261\\
3176	-0.756818257125618\\
3151	-0.79272677485317\\
3126	-0.746582034421065\\
3101	-0.72632759832149\\
3076	-0.785351533231534\\
3051	-0.814470913257599\\
3026	-0.8971598533356\\
3001	-0.931108639966976\\
2976	-0.935421346359299\\
2951	-0.951961709210624\\
2926	-0.956540170252015\\
2901	-0.955453735060064\\
2876	-0.957953853188494\\
2851	-0.960124466600164\\
2826	-0.957769883762965\\
2801	-0.960970942700218\\
2776	-0.957748248178201\\
2751	-0.943938248544778\\
2726	-0.952181897163602\\
2701	-0.963510027501633\\
2676	-0.957352577731652\\
2651	-0.972748699366964\\
2626	-0.966674554376166\\
2601	-0.947664394298636\\
2576	-0.964721453147029\\
2551	-0.962851941373794\\
2526	-0.935829283576509\\
2501	-0.953616889779372\\
2476	-0.946883020972662\\
2451	-0.968092570315181\\
2426	-0.948079586854715\\
2401	-0.975093625091438\\
2376	-0.982018261125759\\
2351	-0.991140773707339\\
2326	-0.998219651424721\\
2301	-1.00003540216549\\
2276	-1.00853497957958\\
2251	-1.00538464059759\\
2226	-1.06084431172631\\
2201	-1.0857977474577\\
2176	-1.07306149254835\\
2151	-1.06913262269686\\
2126	-1.08980049140387\\
2101	-1.12995706303735\\
2076	-1.20527800975418\\
2051	-1.31232713492653\\
2026	-1.17836389811494\\
2001	-1.13265383304159\\
1976	-1.11756301396204\\
1951	-1.12360806324156\\
1926	-1.12388718257943\\
1901	-1.12352023180914\\
1876	-1.17107764119387\\
1851	-1.1169413478169\\
1826	-1.16001783998811\\
1801	-1.16281715221385\\
1776	-1.24433196188402\\
1751	-1.23631446302519\\
1726	-1.2298042726853\\
1701	-1.19893266411556\\
1676	-1.21747730787742\\
1651	-1.22046219577665\\
1626	-1.20861829855316\\
1601	-1.20262645547784\\
1576	-1.32004227836369\\
1551	-1.38928593584208\\
1526	-1.35734190175879\\
1501	-1.3142808868969\\
1476	-1.48276393258548\\
1451	-1.71298887466003\\
1426	-1.6254498148354\\
1401	-1.78426595096885\\
1376	-1.82333554315501\\
1351	-1.83762044292315\\
1326	-1.99461945494588\\
1301	-1.99641880377215\\
1276	-1.80458663362682\\
1251	-1.38865383022062\\
1226	-1.29467480044375\\
1201	-1.23051257907879\\
1176	-1.52934384727892\\
1151	-1.4932306360374\\
1126	-1.23548236681091\\
1101	-1.35724088201078\\
1076	-1.83352994834576\\
1051	-1.27392978484859\\
1026	-0.0975392985649916\\
1001	0.665370352054744\\
976	1.37561967527325\\
951	2.3850990734104\\
926	2.76076908308247\\
901	3.14467518584519\\
876	3.13053592592497\\
851	2.07261506726731\\
826	1.64471630608101\\
801	0.676090237600085\\
776	1.80639860456761\\
751	1.94672125934132\\
726	0.226813676105713\\
701	-0.177250462544846\\
676	-0.547677683576544\\
651	-0.0441119908574277\\
626	-1.44276748998887\\
601	-0.406280783775921\\
576	-0.544634871729082\\
551	0.889645110492699\\
526	0.940446272331432\\
501	0.941310961057073\\
476	1.58803763950746\\
451	1.34919233833018\\
426	4.13470135658896\\
401	4.89133762436202\\
376	13.6207956024799\\
351	11.341013270665\\
326	6.31938174099315\\
301	-16.0243583880884\\
276	-13.8380527011127\\
251	-4.87894024505259\\
226	-4.14562785261118\\
201	-2.68148935786092\\
176	-1.43994593912908\\
151	-1.09697285489998\\
126	-1.16493040912136\\
101	-0.908937910236705\\
76	-0.936245972094151\\
51	-1.60928695417219\\
26	-1.41533242074416\\
1	-4.23486082729691\\
}--cycle;
\addlegendentry{$\sigma_{(\hat{{}^o\boldsymbol{r}_j})_z}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/Learning_r2_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.586\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20000,
xlabel style={font=\color{white!15!black}},
xlabel={samples},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||\hat{{}^o\boldsymbol{r}_j}-{}^o\boldsymbol{r}_j||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
1	0.382335339240454\\
21	0.215479359374951\\
41	1.0709789974627\\
61	0.78911778283607\\
81	0.797930051174121\\
101	0.8209167826579\\
121	0.985687097694444\\
141	1.06436747231966\\
161	1.1249811165165\\
181	1.35441177365479\\
201	2.33678028717739\\
221	2.95499142103279\\
241	3.13108219529779\\
261	10.162037326644\\
281	18.4186928474896\\
301	12.9934750917396\\
321	97.3459721174764\\
341	28.0963369172021\\
361	18.9477548301333\\
381	11.1074209528054\\
401	7.8949991818057\\
421	7.66496461436261\\
441	4.41000190186789\\
461	4.60718640146573\\
481	3.66343063976814\\
501	2.73380940019651\\
521	2.27252998179333\\
541	2.55944443417652\\
561	2.2910589872753\\
581	1.99712150881938\\
601	2.00891252249054\\
621	2.30083484403024\\
641	1.97866817831914\\
661	1.94890767549981\\
681	1.96712048148072\\
701	1.95446381373968\\
721	1.9823802983922\\
741	2.61417195428593\\
761	2.94300695007682\\
781	2.45397129678869\\
801	2.21730635670395\\
821	2.41592315869705\\
841	2.56132043776823\\
861	3.22362855100748\\
881	3.77825041723425\\
901	3.92323247007291\\
921	3.87189778489416\\
941	3.28930560666698\\
961	2.96406860250673\\
981	2.86591116540449\\
1001	2.99912650167015\\
1021	2.24407165964156\\
1041	2.14701472899921\\
1061	2.0137027663768\\
1081	2.10601485532152\\
1101	1.93796370651498\\
1121	1.92999221703873\\
1141	1.92344742529211\\
1161	1.91778083000406\\
1181	1.94201142907854\\
1201	1.92560231656188\\
1221	1.91929045147886\\
1241	1.89723982184393\\
1261	1.88188752178214\\
1281	1.95508874947021\\
1301	2.00124235790794\\
1321	2.04165262248249\\
1341	1.97422412325297\\
1361	1.97276476496958\\
1381	1.97478107784579\\
1401	1.97848224296877\\
1421	2.00779457388239\\
1441	2.01415247818499\\
1461	2.00985339856366\\
1481	2.32973921648711\\
1501	2.46612677773679\\
1521	2.31545825067214\\
1541	2.2523973772684\\
1561	2.38903717376709\\
1581	2.32080321901789\\
1601	2.73120137625127\\
1621	2.67020539090924\\
1641	2.59428610156325\\
1661	2.39279854481449\\
1681	2.67874670212697\\
1701	2.57830225784822\\
1721	2.43377539698537\\
1741	2.15437764006555\\
1761	2.55050599872861\\
1781	2.12982811350879\\
1801	2.7137544798033\\
1821	2.58353814010784\\
1841	2.97367402372163\\
1861	2.83528529343955\\
1881	2.51241877410685\\
1901	2.74937676664267\\
1921	2.42048269363641\\
1941	2.4760412945132\\
1961	2.80983535924992\\
1981	2.55819176015017\\
2001	2.08350951328537\\
2021	2.77630983792776\\
2041	3.28546069931945\\
2061	3.95794368751019\\
2081	2.28490907624033\\
2101	2.03694813689829\\
2121	1.54844350525898\\
2141	1.50975667409009\\
2161	1.42439454524639\\
2181	1.45746734643605\\
2201	1.56885961183989\\
2221	1.31258735283595\\
2241	0.955187876559057\\
2261	0.869815665317458\\
2281	0.981239847332754\\
2301	0.878103818283317\\
2321	0.81883402150232\\
2341	0.781928195829979\\
2361	0.794762874333362\\
2381	0.738403732959258\\
2401	0.768475929222343\\
2421	0.697874226541298\\
2441	0.731223518231627\\
2461	0.708505190943687\\
2481	0.699630357740377\\
2501	0.712273027820022\\
2521	0.680367877960444\\
2541	0.706998194652098\\
2561	0.736169425590176\\
2581	0.714436943720181\\
2601	0.709669877798535\\
2621	0.725017549257534\\
2641	0.78537978146239\\
2661	0.769005629671154\\
2681	0.757801349512608\\
2701	0.766803228848752\\
2721	0.717223566445961\\
2741	0.715391852455314\\
2761	0.727084035629144\\
2781	0.774744318652025\\
2801	0.77522178419641\\
2821	0.763488075548057\\
2841	0.777896485825011\\
2861	0.803709826515819\\
2881	0.804115909747766\\
2901	0.780608541335767\\
2921	0.794264589401201\\
2941	0.806767752702749\\
2961	0.779835856640697\\
2981	0.739793211195884\\
3001	0.745585291163768\\
3021	0.708111236911561\\
3041	0.671480034314999\\
3061	0.613575190452939\\
3081	0.583903510717072\\
3101	0.557327113075028\\
3121	0.57049927358733\\
3141	0.600464494037431\\
3161	0.581864852587973\\
3181	0.550526530143284\\
3201	0.529973535735255\\
3221	0.581280051146904\\
3241	0.598730147792643\\
3261	0.630089199770346\\
3281	0.606424360836866\\
3301	0.613417744193392\\
3321	0.622457410372748\\
3341	0.616103015212257\\
3361	0.605253045317494\\
3381	0.58117547980196\\
3401	0.574334017880029\\
3421	0.585823913487109\\
3441	0.551571514825294\\
3461	0.564653818592227\\
3481	0.59271631441616\\
3501	0.585044374037178\\
3521	0.577837106673603\\
3541	0.573368004077025\\
3561	0.554254789718135\\
3581	0.550148894624305\\
3601	0.537633440567658\\
3621	0.55150599677311\\
3641	0.588540367855159\\
3661	0.572162907040953\\
3681	0.556082759838168\\
3701	0.544144824455447\\
3721	0.562236045160152\\
3741	0.552042993390324\\
3761	0.543470272425599\\
3781	0.549475399098878\\
3801	0.520894711659229\\
3821	0.52877440597023\\
3841	0.532650841264985\\
3861	0.546374422009685\\
3881	0.53786979069167\\
3901	0.494986137590092\\
3921	0.531654899518341\\
3941	0.509270066599343\\
3961	0.496595823778429\\
3981	0.495755736986299\\
4001	0.479393992433035\\
4021	0.468255519861663\\
4041	0.445461026573695\\
4061	0.436919530178405\\
4081	0.43811436679946\\
4101	0.421270951266634\\
4121	0.43192207963174\\
4141	0.380600341494232\\
4161	0.402021033040516\\
4181	0.441173501233747\\
4201	0.440916485116183\\
4221	0.37860027766941\\
4241	0.41885561470543\\
4261	0.439344815853404\\
4281	0.372095696172356\\
4301	0.337885140764023\\
4321	0.332195214844727\\
4341	0.327250823081906\\
4361	0.354702244533684\\
4381	0.333403152462686\\
4401	0.362206960223183\\
4421	0.384597878890516\\
4441	0.370632664929635\\
4461	0.381419952134014\\
4481	0.382166436669916\\
4501	0.364857775831709\\
4521	0.347380689723525\\
4541	0.354178341705368\\
4561	0.366326587602201\\
4581	0.381261903016688\\
4601	0.379046327340417\\
4621	0.382239393483841\\
4641	0.37512269472403\\
4661	0.381535024348683\\
4681	0.410002983732619\\
4701	0.401363943167861\\
4721	0.387947386398477\\
4741	0.371825284407124\\
4761	0.392650076521859\\
4781	0.400184165335141\\
4801	0.379822885389593\\
4821	0.378963304718834\\
4841	0.358325083519495\\
4861	0.374866620244036\\
4881	0.386378151544275\\
4901	0.366000550698651\\
4921	0.346251161136857\\
4941	0.35976753114064\\
4961	0.379337383094154\\
4981	0.35437142820811\\
5001	0.352208865346171\\
5021	0.35486866585252\\
5041	0.353989985575984\\
5061	0.351492524550546\\
5081	0.354043409028317\\
5101	0.353396234128404\\
5121	0.352268905966118\\
5141	0.355229817276521\\
5161	0.349120843581894\\
5181	0.346645301083281\\
5201	0.342765339313103\\
5221	0.342244880947914\\
5241	0.340380646393178\\
5261	0.33867046189978\\
5281	0.337760567580301\\
5301	0.337924859081155\\
5321	0.335484018112465\\
5341	0.334283036565281\\
5361	0.333635455188404\\
5381	0.337509045802676\\
5401	0.337733549635751\\
5421	0.339245489510431\\
5441	0.330069448548101\\
5461	0.329033139620158\\
5481	0.332790777773225\\
5501	0.330308029288191\\
5521	0.331983836677992\\
5541	0.335259996188905\\
5561	0.331518650386909\\
5581	0.327241900202477\\
5601	0.321905637372696\\
5621	0.31752787464657\\
5641	0.321936097007836\\
5661	0.330503922625252\\
5681	0.328020394150046\\
5701	0.320569419371012\\
5721	0.321994521583875\\
5741	0.32096762059717\\
5761	0.331172156694488\\
5781	0.337084376899626\\
5801	0.341928815475598\\
5821	0.346689331448035\\
5841	0.343531429237566\\
5861	0.343900523880708\\
5881	0.334441591210763\\
5901	0.353159677210852\\
5921	0.369642671913687\\
5941	0.363467506118476\\
5961	0.366917215600837\\
5981	0.35805484502584\\
6001	0.36681861498459\\
6021	0.351021044102707\\
6041	0.34806846080531\\
6061	0.332517268909768\\
6081	0.339664403896873\\
6101	0.341448488411129\\
6121	0.333149528493188\\
6141	0.336912222174357\\
6161	0.327312069435025\\
6181	0.325256021026297\\
6201	0.32789245902117\\
6221	0.319864557840476\\
6241	0.316806727805346\\
6261	0.31815330520907\\
6281	0.312946561694902\\
6301	0.312905495545088\\
6321	0.328346161704632\\
6341	0.342741919561321\\
6361	0.358697249316716\\
6381	0.351275530344137\\
6401	0.355250862326651\\
6421	0.346624313787809\\
6441	0.332078229817735\\
6461	0.330386425099817\\
6481	0.327871973162573\\
6501	0.318293498509023\\
6521	0.307255528728655\\
6541	0.296782997577082\\
6561	0.291185147658574\\
6581	0.299237406479941\\
6601	0.291682990901234\\
6621	0.286661159610437\\
6641	0.295087362277271\\
6661	0.294081165253963\\
6681	0.291000392430191\\
6701	0.285413030542098\\
6721	0.29614424552946\\
6741	0.281293979533823\\
6761	0.28921994846561\\
6781	0.295611081600301\\
6801	0.303555074549145\\
6821	0.312050992018797\\
6841	0.302674254148211\\
6861	0.303003008667506\\
6881	0.308982865811244\\
6901	0.305090338060183\\
6921	0.299049193150391\\
6941	0.309693598773233\\
6961	0.313939329507882\\
6981	0.309487944720559\\
7001	0.316802805628597\\
7021	0.302757548476043\\
7041	0.307487589688034\\
7061	0.30760797812193\\
7081	0.300775778009694\\
7101	0.300317086024801\\
7121	0.289133152190142\\
7141	0.305234420538171\\
7161	0.314954646246501\\
7181	0.310884947229595\\
7201	0.315775878632535\\
7221	0.323378224354217\\
7241	0.316028751032605\\
7261	0.295691518492141\\
7281	0.311773519371981\\
7301	0.302355084977444\\
7321	0.312822510014117\\
7341	0.316097275593297\\
7361	0.320022207665534\\
7381	0.315810373346266\\
7401	0.312260615957181\\
7421	0.296630664589424\\
7441	0.296621313415639\\
7461	0.294336158663081\\
7481	0.288717907782522\\
7501	0.284703506936018\\
7521	0.2835009072939\\
7541	0.284789761229269\\
7561	0.278604541588132\\
7581	0.274378001264192\\
7601	0.274154976284693\\
7621	0.269424046125744\\
7641	0.270881991660485\\
7661	0.266927685545389\\
7681	0.260481850533077\\
7701	0.258666333094687\\
7721	0.26466465534987\\
7741	0.263857990531074\\
7761	0.264813612481007\\
7781	0.266182504190011\\
7801	0.273671802045356\\
7821	0.281514847071369\\
7841	0.268400026710663\\
7861	0.258052871501096\\
7881	0.25081292755643\\
7901	0.248113702260077\\
7921	0.248104987001811\\
7941	0.248844265203132\\
7961	0.239307171953552\\
7981	0.235951674327378\\
8001	0.244602623786971\\
8021	0.246521332254891\\
8041	0.241942601160489\\
8061	0.229954913113552\\
8081	0.228926680440532\\
8101	0.229311295106943\\
8121	0.228030096453678\\
8141	0.216351553523201\\
8161	0.21741777622372\\
8181	0.216816594362565\\
8201	0.210264604733003\\
8221	0.204957108816798\\
8241	0.205653781832585\\
8261	0.205704247949553\\
8281	0.201727543926093\\
8301	0.199854302159291\\
8321	0.200204222550308\\
8341	0.199201464738138\\
8361	0.196406968267825\\
8381	0.20017044515517\\
8401	0.194703979325031\\
8421	0.199616017994353\\
8441	0.193591066077406\\
8461	0.195476437671428\\
8481	0.190906238154539\\
8501	0.188716664586427\\
8521	0.188027536157426\\
8541	0.191006451337283\\
8561	0.186262540977982\\
8581	0.175662667114583\\
8601	0.17516313871971\\
8621	0.176319486574339\\
8641	0.175970401035018\\
8661	0.172875890366618\\
8681	0.169571875324348\\
8701	0.169985768445614\\
8721	0.169459900104474\\
8741	0.170915064577783\\
8761	0.170785388546359\\
8781	0.171473225096418\\
8801	0.168799952353234\\
8821	0.168054941823817\\
8841	0.167356246202653\\
8861	0.17605628462577\\
8881	0.176662445470503\\
8901	0.165842740926886\\
8921	0.162810644295248\\
8941	0.163965615554548\\
8961	0.16432580091724\\
8981	0.159874241574926\\
9001	0.159327214116812\\
9021	0.167523178414306\\
9041	0.167923072320246\\
9061	0.164028165460864\\
9081	0.164288267890756\\
9101	0.166516718062079\\
9121	0.168936670989454\\
9141	0.170610040188927\\
9161	0.168974467218339\\
9181	0.180574459938452\\
9201	0.179807606988578\\
9221	0.176377044773084\\
9241	0.187166754553003\\
9261	0.18821431117277\\
9281	0.187745279871953\\
9301	0.183898352503178\\
9321	0.192989204152811\\
9341	0.192041178528198\\
9361	0.18088019990265\\
9381	0.164310792169949\\
9401	0.171279066915742\\
9421	0.178195901106602\\
9441	0.180166462556485\\
9461	0.187860800329948\\
9481	0.20149942218393\\
9501	0.212610623216217\\
9521	0.20466363565159\\
9541	0.216923289413285\\
9561	0.220608642421105\\
9581	0.21749160203338\\
9601	0.19872025162031\\
9621	0.199490235166445\\
9641	0.212660668093205\\
9661	0.198444861014715\\
9681	0.201709473772496\\
9701	0.195598291827417\\
9721	0.195650924123817\\
9741	0.195839361583568\\
9761	0.185788114156737\\
9781	0.191660302484089\\
9801	0.183165762379468\\
9821	0.185790245482179\\
9841	0.179321411045106\\
9861	0.187074015287402\\
9881	0.190736109594966\\
9901	0.187025072803502\\
9921	0.181262179322027\\
9941	0.177146272316273\\
9961	0.17377047322574\\
9981	0.183411675211808\\
10001	0.190224453368665\\
10021	0.103714001021961\\
10041	0.104106292929432\\
10061	0.0927934836961575\\
10081	0.119460529806806\\
10101	0.103038152407119\\
10121	0.114615783458005\\
10141	0.102677667675322\\
10161	0.0988427292303105\\
10181	0.0774415710231551\\
10201	0.0710768474366129\\
10221	0.0697624161885355\\
10241	0.0724949287018559\\
10261	0.0717875122597115\\
10281	0.075177729923354\\
10301	0.057939730170761\\
10321	0.0575946235873737\\
10341	0.0577192122072533\\
10361	0.0573173289964694\\
10381	0.0555318329397589\\
10401	0.0531826603115486\\
10421	0.0551592661049798\\
10441	0.0548888418639159\\
10461	0.0523834633901318\\
10481	0.0503329344647478\\
10501	0.0496235307766853\\
10521	0.0486539195782808\\
10541	0.0475555840666481\\
10561	0.0467525592045634\\
10581	0.0453802991946104\\
10601	0.0442883763930189\\
10621	0.0437476973155854\\
10641	0.0432491965055696\\
10661	0.0435327872799091\\
10681	0.0436939990437516\\
10701	0.0438248592032149\\
10721	0.0420380214208291\\
10741	0.041510536193563\\
10761	0.0423951261758284\\
10781	0.0417314979231425\\
10801	0.0426371945127495\\
10821	0.0425280422237321\\
10841	0.042308092854991\\
10861	0.0424918220260705\\
10881	0.0435950694140904\\
10901	0.0434369026486492\\
10921	0.0442240388905679\\
10941	0.0443245271279167\\
10961	0.0450162077252203\\
10981	0.0458497838836876\\
11001	0.0466092904479599\\
11021	0.0368386933087848\\
11041	0.0280518224887207\\
11061	0.0435965123892613\\
11081	0.016408696524231\\
11101	0.012770543859626\\
11121	0.0234778852348369\\
11141	0.0194328598359086\\
11161	0.0159234376115753\\
11181	0.0231779740608413\\
11201	0.0218078745802652\\
11221	0.0241475063331547\\
11241	0.0257057875046543\\
11261	0.0260196333803199\\
11281	0.0258529967410771\\
11301	0.0258929182088473\\
11321	0.0262783009625547\\
11341	0.0261687124967378\\
11361	0.0270815065850719\\
11381	0.0285147613744868\\
11401	0.0295805077683144\\
11421	0.0304669765013962\\
11441	0.0308678307969773\\
11461	0.0291159807113961\\
11481	0.0314051566664233\\
11501	0.0339489722905968\\
11521	0.0332664461034726\\
11541	0.0342405217891476\\
11561	0.0380611896669237\\
11581	0.0381335133356413\\
11601	0.0378896491005468\\
11621	0.0383425793863946\\
11641	0.0371947375069994\\
11661	0.0366780077764713\\
11681	0.037403845215482\\
11701	0.0360304601521106\\
11721	0.0354963003811374\\
11741	0.034782878082148\\
11761	0.0339920245670864\\
11781	0.0334295911791743\\
11801	0.0323319668578067\\
11821	0.0313805638562884\\
11841	0.0307696194560341\\
11861	0.0315636792433378\\
11881	0.0296803242358513\\
11901	0.0301808237131271\\
11921	0.0299955928217759\\
11941	0.0301285095815979\\
11961	0.0290028590603276\\
11981	0.0274906846733631\\
12001	0.0274467452300659\\
12021	0.0265671458940143\\
12041	0.0242911069555999\\
12061	0.0239366688734157\\
12081	0.0229265336325322\\
12101	0.0221975954955752\\
12121	0.0276350407576635\\
12141	0.0262139765963122\\
12161	0.0262408259635357\\
12181	0.0260330861279602\\
12201	0.0265574096879944\\
12221	0.0258333043671002\\
12241	0.0253051125604688\\
12261	0.0247129027407817\\
12281	0.0254017897340487\\
12301	0.0248921716503217\\
12321	0.0267483737492716\\
12341	0.0209941432701507\\
12361	0.0230403816907184\\
12381	0.0214142046307198\\
12401	0.0238890996283822\\
12421	0.0240255342179317\\
12441	0.0228867445106424\\
12461	0.0255642867273998\\
12481	0.0256462731273682\\
12501	0.0271011336410192\\
12521	0.0267960870942859\\
12541	0.0256614952100324\\
12561	0.0257065267624164\\
12581	0.0256575583470573\\
12601	0.0252405242805205\\
12621	0.0251461959079221\\
12641	0.0244278902896002\\
12661	0.0237510090929353\\
12681	0.0241543707872964\\
12701	0.0232831999024093\\
12721	0.0235647734336793\\
12741	0.0231395162525497\\
12761	0.0231221258233014\\
12781	0.0229101914176137\\
12801	0.0226728628053658\\
12821	0.0225788819709318\\
12841	0.0221423091338291\\
12861	0.0217649591230635\\
12881	0.0216919615231672\\
12901	0.021380900597487\\
12921	0.0216793199654681\\
12941	0.0211587234930519\\
12961	0.0209499498769494\\
12981	0.0213803282249076\\
13001	0.0216673919057338\\
13021	0.0209252962074339\\
13041	0.0201553340021416\\
13061	0.0195118525300044\\
13081	0.0192819188588185\\
13101	0.0187785235183127\\
13121	0.0184659153354721\\
13141	0.0182695645031474\\
13161	0.0178285757686757\\
13181	0.017108861011839\\
13201	0.0165809033606822\\
13221	0.0160796475125019\\
13241	0.014610100255219\\
13261	0.0150974658033024\\
13281	0.0147681858872947\\
13301	0.016097728733751\\
13321	0.0153741458335211\\
13341	0.0164319264649675\\
13361	0.0152024805235318\\
13381	0.0160480284993418\\
13401	0.0157085173467387\\
13421	0.0139138232477562\\
13441	0.014024481854291\\
13461	0.0126798475598878\\
13481	0.0132026309601045\\
13501	0.0142888059589955\\
13521	0.0139338767255199\\
13541	0.0132556830614584\\
13561	0.0129393894645205\\
13581	0.0125928528773757\\
13601	0.0123471329561549\\
13621	0.0134370452202864\\
13641	0.0134105599230848\\
13661	0.0134671065507355\\
13681	0.0133755672712953\\
13701	0.0131908804709347\\
13721	0.0131628916385799\\
13741	0.0131218671800847\\
13761	0.0131545803280874\\
13781	0.0131247652771601\\
13801	0.0130159366739405\\
13821	0.01316460151197\\
13841	0.0129951618037662\\
13861	0.0127154411025261\\
13881	0.0126358758579724\\
13901	0.0126742385649666\\
13921	0.0126493768700189\\
13941	0.0126230459238716\\
13961	0.012608177204443\\
13981	0.0125378044400857\\
14001	0.0125826245235223\\
14021	0.0104851469214162\\
14041	0.0102429515933726\\
14061	0.0102780808620807\\
14081	0.00563403939274714\\
14101	0.00593482587680375\\
14121	0.00656606597961828\\
14141	0.00606590768999214\\
14161	0.00570487571779698\\
14181	0.0054286965267129\\
14201	0.0066796189947097\\
14221	0.00687963798333403\\
14241	0.00707552384734992\\
14261	0.00576416786135249\\
14281	0.00510582680983206\\
14301	0.00537150160890667\\
14321	0.00582692011569855\\
14341	0.00525292563854276\\
14361	0.00537291867520855\\
14381	0.00585617934220292\\
14401	0.00551606783162777\\
14421	0.00581793785099475\\
14441	0.00560258279430428\\
14461	0.00554302494757623\\
14481	0.00565582930846493\\
14501	0.00549554315944713\\
14521	0.00529910082760952\\
14541	0.00540219891395072\\
14561	0.00529523860093819\\
14581	0.00538041911232907\\
14601	0.0051539128380645\\
14621	0.00534025455784508\\
14641	0.00512672742140243\\
14661	0.0050095227307695\\
14681	0.00525431361018062\\
14701	0.00529244888355508\\
14721	0.00579470685029489\\
14741	0.00538610397298923\\
14761	0.00514480162373575\\
14781	0.00821402852614211\\
14801	0.0102081262512202\\
14821	0.00676770146864964\\
14841	0.00694060577439526\\
14861	0.00794000599749783\\
14881	0.00795588203864632\\
14901	0.00786344329348581\\
14921	0.00801977826036625\\
14941	0.00840005804132697\\
14961	0.00777240038531403\\
14981	0.00831348168809435\\
15001	0.00833698211208978\\
15021	0.0080660895922278\\
15041	0.00821057601788814\\
15061	0.00808856055286959\\
15081	0.00786031785571284\\
15101	0.00772531704883048\\
15121	0.00748184828327137\\
15141	0.00790538187950209\\
15161	0.0081101959424296\\
15181	0.00785541430319471\\
15201	0.00848034915733513\\
15221	0.00771564052668058\\
15241	0.00697266763336144\\
15261	0.00642244566337276\\
15281	0.0068886659219698\\
15301	0.00659288986843791\\
15321	0.00683586739135737\\
15341	0.00698209937227831\\
15361	0.00664824104241471\\
15381	0.00605903124919567\\
15401	0.00562173975173108\\
15421	0.00527171734978128\\
15441	0.00568663669549479\\
15461	0.00585320236419305\\
15481	0.00577936605797083\\
15501	0.00567629929749641\\
15521	0.00567629975887472\\
15541	0.00565534019565458\\
15561	0.00562318718319601\\
15581	0.00576023500901794\\
15601	0.00532507016723467\\
15621	0.00530009414234046\\
15641	0.0054849583415852\\
15661	0.00520377482095382\\
15681	0.00538855080226891\\
15701	0.00537780634069032\\
15721	0.0059871224986848\\
15741	0.00534805191179009\\
15761	0.00518532712084046\\
15781	0.00554260903470152\\
15801	0.00510523815466191\\
15821	0.0070953656442325\\
15841	0.00652290324740704\\
15861	0.00610860832998128\\
15881	0.006100826204176\\
15901	0.00626415096780772\\
15921	0.00606846371097931\\
15941	0.00702777011277127\\
15961	0.00802120515056049\\
15981	0.00737193761955499\\
16001	0.0067201918245809\\
16021	0.00838631622805016\\
16041	0.00914813924066443\\
16061	0.00806271184955076\\
16081	0.00735554793869132\\
16101	0.00735459417796567\\
16121	0.00757679929616666\\
16141	0.00729886711034354\\
16161	0.00733942386957466\\
16181	0.00726407111416543\\
16201	0.00711684887537577\\
16221	0.00740456964492318\\
16241	0.00771492325780939\\
16261	0.00747405856972147\\
16281	0.00749040226936368\\
16301	0.00761645282030117\\
16321	0.00781574316637339\\
16341	0.00761840067474943\\
16361	0.00729452390226667\\
16381	0.00757730431986144\\
16401	0.00754703014758352\\
16421	0.00746635158335309\\
16441	0.00740522674139198\\
16461	0.00733825487464525\\
16481	0.007246913586158\\
16501	0.0071849437510099\\
16521	0.00710492182110941\\
16541	0.00718795944505397\\
16561	0.0071942285171275\\
16581	0.00698321872876608\\
16601	0.00686878697929779\\
16621	0.00679943691085361\\
16641	0.00670141313451194\\
16661	0.0066268384608841\\
16681	0.00697264494319749\\
16701	0.00679000666696461\\
16721	0.00698865183374489\\
16741	0.00703208541959328\\
16761	0.00694653255151981\\
16781	0.0069340020736713\\
16801	0.0070578597092419\\
16821	0.00746884890796659\\
16841	0.00781534916209395\\
16861	0.00794392896257952\\
16881	0.00814454638195725\\
16901	0.00829087074556433\\
16921	0.00794857642031347\\
16941	0.00803844779599928\\
16961	0.00792228016240527\\
16981	0.00787610661001913\\
17001	0.0075990975180852\\
17021	0.00743428049658937\\
17041	0.00739974498242745\\
17061	0.00727133436739885\\
17081	0.00715843788761384\\
17101	0.0068342828070342\\
17121	0.00693394240470365\\
17141	0.00682164648652411\\
17161	0.00727902865680274\\
17181	0.00733278353700019\\
17201	0.00712658479390423\\
17221	0.00718504001060188\\
17241	0.0074249881298265\\
17261	0.00722071350260791\\
17281	0.00731694206568208\\
17301	0.00735928531890267\\
17321	0.00725729722670188\\
17341	0.00743427631414707\\
17361	0.00733031052370812\\
17381	0.00728519968476449\\
17401	0.00739612414278286\\
17421	0.00755409607328739\\
17441	0.0075460947055508\\
17461	0.00740465757737138\\
17481	0.00726979360782366\\
17501	0.00733746389417242\\
17521	0.00726735148523205\\
17541	0.00732501548793165\\
17561	0.007186589968807\\
17581	0.00714455900518439\\
17601	0.00727825433170077\\
17621	0.00738321405990592\\
17641	0.00730259684321185\\
17661	0.00729051111249153\\
17681	0.00721902026109721\\
17701	0.00704296975810841\\
17721	0.00721323874528675\\
17741	0.00756633985172977\\
17761	0.00735853243399558\\
17781	0.00725013858770729\\
17801	0.00723668230051195\\
17821	0.00737078966655372\\
17841	0.00730985591316396\\
17861	0.00738774820924466\\
17881	0.00769640748417715\\
17901	0.0075113058586599\\
17921	0.00682655583276537\\
17941	0.00625919472487477\\
17961	0.00657009738349835\\
17981	0.00672090244951568\\
18001	0.00665875241538375\\
18021	0.00663994219318882\\
18041	0.00670727771541598\\
18061	0.00675979690236899\\
18081	0.00675559116555294\\
18101	0.00680460601671071\\
18121	0.0066971855462988\\
18141	0.0067041233869636\\
18161	0.00675082576425559\\
18181	0.0068473074015576\\
18201	0.00689945399802758\\
18221	0.00684004002665672\\
18241	0.00688095849578503\\
18261	0.00685074706881389\\
18281	0.0069182496218156\\
18301	0.00671600185346529\\
18321	0.00654226587033102\\
18341	0.00652872368134882\\
18361	0.00651722868194071\\
18381	0.00665947316708214\\
18401	0.00661996960307109\\
18421	0.00685617995030761\\
18441	0.00673994862484085\\
18461	0.00671442488983724\\
18481	0.00652398151802943\\
18501	0.00657176384369507\\
18521	0.00658004047844805\\
18541	0.00633517076016452\\
18561	0.00616230499028957\\
18581	0.00586080140692027\\
18601	0.00618493203450519\\
18621	0.00627852401293462\\
18641	0.00634078766167249\\
18661	0.00654198689812326\\
18681	0.00659446683441819\\
18701	0.00688670235162044\\
18721	0.00702632567623152\\
18741	0.00667431145483818\\
18761	0.00639466431332091\\
18781	0.00603103535844339\\
18801	0.00616035409011537\\
18821	0.00644242324731332\\
18841	0.00666036103652032\\
18861	0.00625113369706652\\
18881	0.00614308329184648\\
18901	0.00630423846174252\\
18921	0.00598741305050536\\
18941	0.00582268247115776\\
18961	0.00508883745408911\\
18981	0.00496010293163753\\
19001	0.00540098186741642\\
19021	0.00527713400919178\\
19041	0.00549300675806275\\
19061	0.00563587601768026\\
19081	0.00509521968451353\\
19101	0.00513477676071813\\
19121	0.00530366080782137\\
19141	0.00529892787816511\\
19161	0.00521643036572637\\
19181	0.0052432056352067\\
19201	0.00506875082835892\\
19221	0.00515177801978451\\
19241	0.00494263106102765\\
19261	0.00497397081990483\\
19281	0.00486929341574492\\
19301	0.00482045138790033\\
19321	0.004759335609584\\
19341	0.00483260137286182\\
19361	0.00480829805568627\\
19381	0.00475432849683758\\
19401	0.00473570076805899\\
19421	0.00470915179555563\\
19441	0.0045512846051376\\
19461	0.00452095147584185\\
19481	0.0045721155378484\\
19501	0.00452262013635222\\
19521	0.00436295916949701\\
19541	0.00431368649241525\\
19561	0.00422097225597527\\
19581	0.00424083051058237\\
19601	0.00434039108358014\\
19621	0.00426077328612357\\
19641	0.00424689742180455\\
19661	0.00420633766183523\\
19681	0.0041680139777701\\
19701	0.00414702056746331\\
19721	0.00415849464640587\\
19741	0.00417006222097474\\
19761	0.00420191791048617\\
19781	0.00411838502597578\\
19801	0.00412696193742632\\
19821	0.00402574463668702\\
19841	0.00410352602627591\\
19861	0.00412347376186022\\
19881	0.00410385313534473\\
19901	0.00384521743578417\\
19921	0.00371668930064151\\
19941	0.00372568058605295\\
19961	0.00369486480425004\\
19981	0.00374482692640303\\
20001	0.00372626125833246\\
};
\addlegendentry{Difference}


\addplot[area legend, dashed, draw=black, fill=black, draw opacity=0.4, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
1	13.5231315112518\\
21	6.36480955398657\\
41	10.565273797775\\
61	5.87525202050222\\
81	5.34060063765024\\
101	4.9549471487215\\
121	5.89388701437282\\
141	5.703898360353\\
161	4.94678520247381\\
181	5.45763603178139\\
201	10.3007890093458\\
221	11.7537606617518\\
241	10.6237410343061\\
261	37.29251640785\\
281	64.9603540375223\\
301	38.6339948112928\\
321	622.045479414662\\
341	77.2714028453248\\
361	55.3900187883973\\
381	32.9126688229281\\
401	24.0352696489662\\
421	22.6532732856898\\
441	15.0362150529326\\
461	15.1180951357848\\
481	12.9336912445427\\
501	10.8689280011743\\
521	9.75453435394654\\
541	10.3190143328331\\
561	9.65132039462824\\
581	8.69309558894414\\
601	8.67090504435217\\
621	8.20922979359936\\
641	8.46093404008378\\
661	8.66080202773533\\
681	8.58051846950917\\
701	8.69572233298955\\
721	8.95012411562765\\
741	10.3837045472883\\
761	10.9191562112796\\
781	9.9215825624413\\
801	9.2615768697996\\
821	9.7662148446979\\
841	10.0325958520054\\
861	11.2347024213398\\
881	12.1170724748242\\
901	12.2858839978342\\
921	12.1250559825032\\
941	11.0203333147447\\
961	10.2629226848322\\
981	9.67417935920925\\
1001	9.49293969085867\\
1021	6.07985800750063\\
1041	5.35252889513717\\
1061	4.88485354731049\\
1081	4.76089105287064\\
1101	4.42706929730901\\
1121	4.29374570836591\\
1141	4.19510761679473\\
1161	4.10731320895021\\
1181	4.06882535650827\\
1201	3.98261616607763\\
1221	3.9248615549583\\
1241	3.86119351393378\\
1261	3.81348371970166\\
1281	3.86496813690006\\
1301	3.88105921206165\\
1321	3.89322073239133\\
1341	3.78021345947817\\
1361	3.75268164332327\\
1381	3.72523875729134\\
1401	3.70526567847271\\
1421	3.70590053714721\\
1441	3.69024043323206\\
1461	3.66682540084117\\
1481	3.94425506675035\\
1501	4.05665301099522\\
1521	3.89732537196977\\
1541	3.82178526279262\\
1561	3.93752204579365\\
1581	3.85805114180272\\
1601	4.24004088909219\\
1621	4.1686052342988\\
1641	4.08302398924348\\
1661	3.87604896729089\\
1681	4.14219841761286\\
1701	4.03361841131361\\
1721	3.88231078411449\\
1741	3.59989139158931\\
1761	3.97578795133959\\
1781	3.55527850162207\\
1801	4.11656207985123\\
1821	3.97979738401083\\
1841	4.3540307212481\\
1861	4.20946288920315\\
1881	3.8834816193489\\
1901	4.10835913399837\\
1921	3.77617798602458\\
1941	3.8227693984424\\
1961	4.14441513276256\\
1981	3.88809690009009\\
2001	3.4114811943789\\
2021	4.09063732467908\\
2041	4.58800053333192\\
2061	5.2496996318184\\
2081	3.57044388978117\\
2101	3.31423747352228\\
2121	2.81965329407562\\
2141	2.77242775510293\\
2161	2.67919373617093\\
2181	2.70373049476519\\
2201	2.80619106694992\\
2221	2.5443718287966\\
2241	2.18342623662301\\
2261	2.09195441740432\\
2281	2.19451311856419\\
2301	2.08594780691432\\
2321	2.02091321112524\\
2341	1.97814762595965\\
2361	1.98416307736398\\
2381	1.92293554333372\\
2401	1.9458824539709\\
2421	1.87173536597595\\
2441	1.8975890719143\\
2461	1.86990540518078\\
2481	1.85568757337552\\
2501	1.86201339073349\\
2521	1.82662909145871\\
2541	1.84589011412393\\
2561	1.86845316635261\\
2581	1.84231020637309\\
2601	1.83252322714322\\
2621	1.8420601273829\\
2641	1.89531465474401\\
2661	1.87448863116203\\
2681	1.8587567667305\\
2701	1.86263453542098\\
2721	1.81012519165003\\
2741	1.8036559961961\\
2761	1.81019481195696\\
2781	1.85152281417813\\
2801	1.8474657965693\\
2821	1.83164760826611\\
2841	1.84114358602173\\
2861	1.86174228535936\\
2881	1.85782634536676\\
2901	1.83082423063958\\
2921	1.83979655699557\\
2941	1.84771278585003\\
2961	1.81753293833782\\
2981	1.77480881945542\\
3001	1.7763036129841\\
3021	1.73548618661697\\
3041	1.69518996887501\\
3061	1.63217989699522\\
3081	1.59856635952162\\
3101	1.56799762195341\\
3121	1.57999394076581\\
3141	1.61007039210806\\
3161	1.58790559227445\\
3181	1.55181068086604\\
3201	1.52728909890924\\
3221	1.5811678924392\\
3241	1.59809163412592\\
3261	1.6301884247169\\
3281	1.60217446600026\\
3301	1.60773023676659\\
3321	1.61555021798918\\
3341	1.60640314477958\\
3361	1.59230291840712\\
3381	1.56347417292474\\
3401	1.55370316760202\\
3421	1.56439614945476\\
3441	1.52393893772035\\
3461	1.53643504146488\\
3481	1.56571096407988\\
3501	1.55493063352256\\
3521	1.54467318226419\\
3541	1.53745929966223\\
3561	1.51369714884928\\
3581	1.50688227431591\\
3601	1.49050885723895\\
3621	1.50411879047622\\
3641	1.54394670957243\\
3661	1.52317290739196\\
3681	1.50265475133861\\
3701	1.48683996202677\\
3721	1.50529110344521\\
3741	1.49144020036516\\
3761	1.47939561776347\\
3781	1.48404949907098\\
3801	1.44900987464302\\
3821	1.45586637622468\\
3841	1.45809817211481\\
3861	1.47165349176108\\
3881	1.45961153006549\\
3901	1.40783344102621\\
3921	1.44800141493809\\
3941	1.41986896556187\\
3961	1.40294825614185\\
3981	1.39973745851972\\
4001	1.37847424897284\\
4021	1.36247449704273\\
4041	1.33326247298748\\
4061	1.32024290252254\\
4081	1.318313005755\\
4101	1.29592926453336\\
4121	1.30478821569378\\
4141	1.24325975250198\\
4161	1.26445855928894\\
4181	1.30567649118618\\
4201	1.30225862746721\\
4221	1.22861422456767\\
4241	1.27111003053178\\
4261	1.29117710326368\\
4281	1.21224266449765\\
4301	1.17048018023366\\
4321	1.16103404784311\\
4341	1.15247747594425\\
4361	1.18057622201693\\
4381	1.15363590188566\\
4401	1.18318305553139\\
4421	1.20543326149467\\
4441	1.18691299123402\\
4461	1.19611940302667\\
4481	1.1941159711093\\
4501	1.17197817833296\\
4521	1.14968207692113\\
4541	1.15445696157099\\
4561	1.16517112006849\\
4581	1.17895414333273\\
4601	1.17373091118011\\
4621	1.17450054604255\\
4641	1.16390013732875\\
4661	1.16823260827745\\
4681	1.19677203062366\\
4701	1.18455977194252\\
4721	1.16715121549183\\
4741	1.14681874226039\\
4761	1.16682265650975\\
4781	1.17231881797323\\
4801	1.14750207935544\\
4821	1.1438780685014\\
4841	1.11884779193698\\
4861	1.13406285843063\\
4881	1.14379951575973\\
4901	1.11920088870937\\
4921	1.09532871125081\\
4941	1.1071659736811\\
4961	1.12545253197802\\
4981	1.09614510812125\\
5001	1.09121069985336\\
5021	1.09310937748736\\
5041	1.08975580837636\\
5061	1.08434049539135\\
5081	1.08543043006889\\
5101	1.08247982780088\\
5121	1.07898556237874\\
5141	1.08039263422326\\
5161	1.0710227706078\\
5181	1.06594870836068\\
5201	1.05882911081754\\
5221	1.05640434094909\\
5241	1.05198256174189\\
5261	1.04747896249969\\
5281	1.04485348917752\\
5301	1.04368254337984\\
5321	1.0378069735713\\
5341	1.03476115145679\\
5361	1.03150849819404\\
5381	1.03184655063242\\
5401	1.02982772069508\\
5421	1.02894621450352\\
5441	1.01934966864719\\
5461	1.0163557110595\\
5481	1.01721358864277\\
5501	1.01304556042237\\
5521	1.01242067717607\\
5541	1.01327654231132\\
5561	1.00796479183362\\
5581	1.00221484073993\\
5601	0.995626430071319\\
5621	0.990037326488109\\
5641	0.991747610576476\\
5661	0.997520970500349\\
5681	0.993359692958717\\
5701	0.98470809937599\\
5721	0.984111755300331\\
5741	0.981307647304875\\
5761	0.988932451152251\\
5781	0.992652100085272\\
5801	0.995434214432251\\
5821	0.998150020167904\\
5841	0.993329032539317\\
5861	0.991887139285495\\
5881	0.981052357513793\\
5901	0.99725768191986\\
5921	1.01139931216153\\
5941	1.00361953050549\\
5961	1.00520130635038\\
5981	0.99480932880349\\
6001	1.00157963511076\\
6021	0.983875112705668\\
6041	0.979624234704128\\
6061	0.962235273536934\\
6081	0.968543671941373\\
6101	0.969260267678181\\
6121	0.959487266587463\\
6141	0.962275239780658\\
6161	0.951176170001305\\
6181	0.94793361327208\\
6201	0.949566043059647\\
6221	0.940145778175306\\
6241	0.9358864737933\\
6261	0.936200291506629\\
6281	0.929736655252222\\
6301	0.928624330736935\\
6321	0.943511135020088\\
6341	0.957306793224086\\
6361	0.972700458397517\\
6381	0.963980686990648\\
6401	0.967013850341164\\
6421	0.957069862189716\\
6441	0.941046603609617\\
6461	0.938261406015689\\
6481	0.93463751818833\\
6501	0.923758212190363\\
6521	0.911389021402927\\
6541	0.899611845124645\\
6561	0.892849036420322\\
6581	0.900099522933095\\
6601	0.891338384627676\\
6621	0.885182151063573\\
6641	0.892814348444927\\
6661	0.890779432932521\\
6681	0.886622978270746\\
6701	0.8799030725256\\
6721	0.889890218185932\\
6741	0.873698193963281\\
6761	0.880813472173449\\
6781	0.886355022339318\\
6801	0.893480285747336\\
6821	0.901164686393591\\
6841	0.890589361317285\\
6861	0.889930142047528\\
6881	0.895041233351142\\
6901	0.890070630313985\\
6921	0.882906201859654\\
6941	0.892776063203327\\
6961	0.896110015505251\\
6981	0.890567152545599\\
7001	0.897030181134649\\
7021	0.882250543675723\\
7041	0.88607092815395\\
7061	0.885348811170666\\
7081	0.877735380401035\\
7101	0.876463990224217\\
7121	0.864528357223531\\
7141	0.879798241015855\\
7161	0.888735649115426\\
7181	0.883912809355799\\
7201	0.888071261924293\\
7221	0.894961182780978\\
7241	0.886866300362312\\
7261	0.865721444821702\\
7281	0.881205386115209\\
7301	0.871035585240289\\
7321	0.880913082138468\\
7341	0.883555922655591\\
7361	0.886865839520686\\
7381	0.881954288359648\\
7401	0.877721061898112\\
7421	0.861238648237553\\
7441	0.86060107256327\\
7461	0.857664061807097\\
7481	0.851336941776561\\
7501	0.846641830155187\\
7521	0.844820242668153\\
7541	0.845538491498492\\
7561	0.838626993815909\\
7581	0.833715272807118\\
7601	0.832911015946368\\
7621	0.827485504885387\\
7641	0.828416928217624\\
7661	0.823785079314742\\
7681	0.816587497002517\\
7701	0.81415960459017\\
7721	0.819799612192463\\
7741	0.818424756396774\\
7761	0.818870218564755\\
7781	0.819748074552646\\
7801	0.826980623630364\\
7821	0.834594942794684\\
7841	0.820429159650711\\
7861	0.809129824289796\\
7881	0.801060882780218\\
7901	0.797726871453575\\
7921	0.797203422270978\\
7941	0.797464243090204\\
7961	0.786961479994541\\
7981	0.782934592040034\\
8001	0.791522434206572\\
8021	0.792565393778831\\
8041	0.787904866091351\\
8061	0.77682722777749\\
8081	0.775281203467966\\
8101	0.774987343653559\\
8121	0.773239006246074\\
8141	0.762527110746203\\
8161	0.762805499935261\\
8181	0.761658145360999\\
8201	0.755387065765839\\
8221	0.750257243801743\\
8241	0.750202588355241\\
8261	0.749635475571642\\
8281	0.745590000475158\\
8301	0.743360682481263\\
8321	0.743067699205936\\
8341	0.741601794216373\\
8361	0.738556165405171\\
8381	0.741336600519103\\
8401	0.735874416482221\\
8421	0.739766238519388\\
8441	0.733739506912333\\
8461	0.734919644942957\\
8481	0.730200542987557\\
8501	0.72766199558715\\
8521	0.726496409959719\\
8541	0.728732091491258\\
8561	0.723810590537102\\
8581	0.713482735366169\\
8601	0.71250261147841\\
8621	0.713065066681699\\
8641	0.712238725825115\\
8661	0.708838407078565\\
8681	0.705231674168662\\
8701	0.705124357163545\\
8721	0.704137877924912\\
8741	0.705033617900106\\
8761	0.704427348661128\\
8781	0.704605158667462\\
8801	0.701567455290898\\
8821	0.700378887176249\\
8841	0.699234667012513\\
8861	0.707179734252472\\
8881	0.707306574298032\\
8901	0.696342780168577\\
8921	0.692939305737011\\
8941	0.693602925357004\\
8961	0.693498184230229\\
8981	0.688702084034132\\
9001	0.687713441962962\\
9021	0.695600240524972\\
9041	0.695556764677607\\
9061	0.691150572039605\\
9081	0.690974095378012\\
9101	0.692801288222404\\
9121	0.694823668912731\\
9141	0.696089278476807\\
9161	0.693997615078716\\
9181	0.705338399476884\\
9201	0.704133173251047\\
9221	0.700230295158217\\
9241	0.710740893851007\\
9261	0.711379877529116\\
9281	0.710485382504065\\
9301	0.706174257481263\\
9321	0.714958568470989\\
9341	0.713585768365322\\
9361	0.701884975101692\\
9381	0.684700813157546\\
9401	0.69135677932685\\
9421	0.697952487766165\\
9441	0.699543143541127\\
9461	0.706915641524092\\
9481	0.720280880568554\\
9501	0.731085464420981\\
9521	0.722671620970368\\
9541	0.73462821448422\\
9561	0.73794109082835\\
9581	0.73440391452467\\
9601	0.715106134903097\\
9621	0.715489363947931\\
9641	0.728351360496364\\
9661	0.713659173976201\\
9681	0.716554515479304\\
9701	0.710023208893239\\
9721	0.709691464259847\\
9741	0.709496506787373\\
9761	0.699018968543751\\
9781	0.704533644677458\\
9801	0.695629107904732\\
9821	0.697882943937348\\
9841	0.691019803378428\\
9861	0.69841436876233\\
9881	0.701708372546795\\
9901	0.697619238024671\\
9921	0.691480060444422\\
9941	0.686993025090949\\
9961	0.683249525709374\\
9981	0.692513895650494\\
10001	0.698949473046833\\
10021	0.510403688315189\\
10041	0.456063444892308\\
10061	0.40813372447139\\
10081	0.4089734382069\\
10101	0.371468313401051\\
10121	0.366776473561906\\
10141	0.340580742829864\\
10161	0.324817804400602\\
10181	0.292304088422117\\
10201	0.276614563991981\\
10221	0.267150680144015\\
10241	0.262695889723384\\
10261	0.255227833210595\\
10281	0.252564248187857\\
10301	0.228361975449725\\
10321	0.222458362950056\\
10341	0.217319817179316\\
10361	0.21180586865419\\
10381	0.204933130322234\\
10401	0.197537688576786\\
10421	0.1950727667193\\
10441	0.19016798344629\\
10461	0.182804165593138\\
10481	0.175948947847974\\
10501	0.170809046751945\\
10521	0.165391894113993\\
10541	0.15994040152777\\
10561	0.155038568028134\\
10581	0.149430124785293\\
10601	0.144310410234907\\
10621	0.139928021083279\\
10641	0.135588182066421\\
10661	0.13218381110299\\
10681	0.128697766721701\\
10701	0.125279191266783\\
10721	0.119842901285328\\
10741	0.115920822163322\\
10761	0.113759753930089\\
10781	0.109934982960674\\
10801	0.107997612189136\\
10821	0.105032174406449\\
10841	0.102039655844761\\
10861	0.0996734294438686\\
10881	0.0984274508149871\\
10901	0.0958668195535987\\
10921	0.0944659276850879\\
10941	0.0923540870641\\
10961	0.0909827448305658\\
10981	0.0899460621601292\\
11001	0.0888353852452112\\
11021	0.0772058642959712\\
11041	0.0669625390524785\\
11061	0.0810890659099845\\
11081	0.052843749696076\\
11101	0.0481452362845024\\
11121	0.0577055618689317\\
11141	0.0527558882036738\\
11161	0.0484098236566216\\
11181	0.0547500745799773\\
11201	0.0526271137831988\\
11221	0.0542050019605887\\
11241	0.0550559068054219\\
11261	0.0547201201745105\\
11281	0.0539613633985732\\
11301	0.0534162625252975\\
11321	0.053222962980704\\
11341	0.0525424772612794\\
11361	0.0529522144022185\\
11381	0.0539019722802627\\
11401	0.0544964830267549\\
11421	0.0549256189725704\\
11441	0.0548809411485398\\
11461	0.0526823381124361\\
11481	0.05456151820582\\
11501	0.0567072868684799\\
11521	0.0556235152731439\\
11541	0.0562119919181546\\
11561	0.0596668188232582\\
11581	0.0593684109581414\\
11601	0.0587605500590407\\
11621	0.0588599554805281\\
11641	0.0573585907817707\\
11661	0.0564978558397438\\
11681	0.0568948435475838\\
11701	0.055182707238011\\
11721	0.0543245428611539\\
11741	0.0532905036692569\\
11761	0.0521821846369922\\
11781	0.0512985959778957\\
11801	0.0498993015904253\\
11821	0.0486470251511765\\
11841	0.0477370804290706\\
11861	0.0482249676497015\\
11881	0.0460604022989741\\
11901	0.0462679510124756\\
11921	0.0457984251649654\\
11941	0.0456493699687172\\
11961	0.0442516122618963\\
11981	0.0424729517177363\\
12001	0.0421592325993068\\
12021	0.0410435597336958\\
12041	0.038542903939754\\
12061	0.0379711173591671\\
12081	0.0367523132632481\\
12101	0.0358202633884838\\
12121	0.0410693232037123\\
12141	0.0394572405449297\\
12161	0.0393004174350273\\
12181	0.0389159683976265\\
12201	0.0392876949623569\\
12221	0.0383872218109771\\
12241	0.0377005406840972\\
12261	0.0369521481312799\\
12281	0.0374709223200164\\
12301	0.0368111227621608\\
12321	0.0384994072683689\\
12341	0.032643545743832\\
12361	0.0345304755977383\\
12381	0.032775271773621\\
12401	0.0350979563252414\\
12421	0.0351005250702838\\
12441	0.033838701074527\\
12461	0.0363760490799778\\
12481	0.0363347356581003\\
12501	0.0376630497667898\\
12521	0.037242498006485\\
12541	0.0359985739420589\\
12561	0.0359318738708538\\
12581	0.0357740269332924\\
12601	0.035251961617314\\
12621	0.0350533651377479\\
12641	0.034235360059734\\
12661	0.0334604295270766\\
12681	0.0337626847164809\\
12701	0.0327978429899624\\
12721	0.0329809950307857\\
12741	0.0324626545211579\\
12761	0.032350442991499\\
12781	0.0320457253131019\\
12801	0.031716441993307\\
12821	0.0315294955817641\\
12841	0.0310042875550752\\
12861	0.0305377431399783\\
12881	0.0303714419266793\\
12901	0.0299704242944173\\
12921	0.0301702495009649\\
12941	0.0295624858764973\\
12961	0.0292624961711028\\
12981	0.029591665428584\\
13001	0.0297800531793337\\
13021	0.0289411752629576\\
13041	0.0280797037268038\\
13061	0.0273490837973374\\
13081	0.0270409454138378\\
13101	0.0264599004726888\\
13121	0.0260756606580673\\
13141	0.0258122366437826\\
13161	0.025304698786491\\
13181	0.0245198559919909\\
13201	0.0239316705499521\\
13221	0.0233734913393351\\
13241	0.0218444662491169\\
13261	0.0222857361976619\\
13281	0.021908689294821\\
13301	0.0231991100574785\\
13321	0.0224309591760011\\
13341	0.023451362604989\\
13361	0.0221801241265853\\
13381	0.0229906687279036\\
13401	0.0226143486256699\\
13421	0.0207817024997541\\
13441	0.0208593126735821\\
13461	0.0194804119923059\\
13481	0.0199729677614092\\
13501	0.0210304338999116\\
13521	0.0206453694991385\\
13541	0.01993745600727\\
13561	0.0195927228194639\\
13581	0.0192183472409408\\
13601	0.0189455102328421\\
13621	0.0200100674060666\\
13641	0.0199576356238947\\
13661	0.019988593209563\\
13681	0.0198717576052858\\
13701	0.0196620184522769\\
13721	0.0196093650716604\\
13741	0.019544094716931\\
13761	0.0195524352741434\\
13781	0.0194991124181724\\
13801	0.0193672800589908\\
13821	0.0194927027383303\\
13841	0.0193010584064689\\
13861	0.0190002547147531\\
13881	0.018898991530744\\
13901	0.0189159535891427\\
13921	0.0188694972521583\\
13941	0.0188228132801374\\
13961	0.0187874663103186\\
13981	0.0186965155381492\\
14001	0.0187218225632511\\
14021	0.0166017953947603\\
14041	0.016339950337139\\
14061	0.0163562442239989\\
14081	0.0116899518480671\\
14101	0.0119744988296561\\
14121	0.0125906072941689\\
14141	0.012074736268651\\
14161	0.0116990237175357\\
14181	0.0114088283091256\\
14201	0.0126484685845313\\
14221	0.0128366315571439\\
14241	0.0130209113520163\\
14261	0.0116960524976555\\
14281	0.0110233582148881\\
14301	0.011281445815265\\
14321	0.0117282936160419\\
14341	0.0111399857384509\\
14361	0.0112483717724237\\
14381	0.0117193727723972\\
14401	0.0113719707288946\\
14421	0.0116627618340596\\
14441	0.0114395652151755\\
14461	0.011371384807356\\
14481	0.0114741901964782\\
14501	0.0113058760730456\\
14521	0.0111022165541022\\
14541	0.0111944977648192\\
14561	0.0110797085549035\\
14581	0.0111578070589698\\
14601	0.0109200350262528\\
14621	0.0110978148142501\\
14641	0.0108740181175887\\
14661	0.0107458663473254\\
14681	0.0109808585950664\\
14701	0.0110079463578436\\
14721	0.01150012116403\\
14741	0.0110797292685395\\
14761	0.010826709554928\\
14781	0.0138862685403626\\
14801	0.0158697107986448\\
14821	0.0124146520282633\\
14841	0.0125750315243595\\
14861	0.0135622426518827\\
14881	0.0135650903347422\\
14901	0.0134586250731879\\
14921	0.013601899732626\\
14941	0.01396906237088\\
14961	0.01332520232441\\
14981	0.0138539101233517\\
15001	0.0138618838984623\\
15021	0.0135759086063925\\
15041	0.0137070813582265\\
15061	0.0135706424040881\\
15081	0.013330266875691\\
15101	0.0131829175669674\\
15121	0.0129282483054319\\
15141	0.013340503241556\\
15161	0.0135350026991703\\
15181	0.0132698794228039\\
15201	0.0138858822493907\\
15221	0.0131117961117499\\
15241	0.0123598267927444\\
15261	0.0118013127479609\\
15281	0.0122595487719505\\
15301	0.011956014334625\\
15321	0.0121917919525998\\
15341	0.0123304919846916\\
15361	0.0119890244391782\\
15381	0.0113929195202037\\
15401	0.0109485741055724\\
15421	0.0105918565399071\\
15441	0.0109997070641303\\
15461	0.0111587495355679\\
15481	0.0110779132440567\\
15501	0.010967978241166\\
15521	0.0109608389829766\\
15541	0.0109328254176586\\
15561	0.0108936934117247\\
15581	0.0110243580941555\\
15601	0.0105805212015838\\
15621	0.0105479826142632\\
15641	0.0107259394231223\\
15661	0.0104358139553463\\
15681	0.0106137284722772\\
15701	0.0105951800578818\\
15721	0.0111964903765323\\
15741	0.0105484581382874\\
15761	0.0103771158820388\\
15781	0.010725557894722\\
15801	0.0102786666085916\\
15821	0.0122622919045787\\
15841	0.0116802291288736\\
15861	0.0112552769741302\\
15881	0.0112371154222395\\
15901	0.0113905074243408\\
15921	0.011184520753162\\
15941	0.0121353938339699\\
15961	0.0131195252499462\\
15981	0.012456922467203\\
16001	0.0117917359707064\\
16021	0.0134473154020383\\
16041	0.0141989237854825\\
16061	0.0131027346136991\\
16081	0.012385968508026\\
16101	0.0123748937768068\\
16121	0.0125869383867364\\
16141	0.0122997076752168\\
16161	0.0123303538645508\\
16181	0.0122452055001965\\
16201	0.0120882390868972\\
16221	0.0123665257963121\\
16241	0.0126675517942524\\
16261	0.0124164752136586\\
16281	0.0124227685904165\\
16301	0.0125386093801894\\
16321	0.0127269976673172\\
16341	0.0125189571355421\\
16361	0.0121840681300857\\
16381	0.012455924612841\\
16401	0.0124147593511034\\
16421	0.0123230433030489\\
16441	0.0122509702511412\\
16461	0.0121729935305957\\
16481	0.0120705587693861\\
16501	0.011996938267157\\
16521	0.011905235743192\\
16541	0.0119767392592096\\
16561	0.0119702570177712\\
16581	0.0117470289331932\\
16601	0.0116207048733289\\
16621	0.0115384641015894\\
16641	0.0114281299393685\\
16661	0.0113409265303075\\
16681	0.0116741223526063\\
16701	0.0114783641821505\\
16721	0.0116633534802259\\
16741	0.0116939184276251\\
16761	0.0115946426904224\\
16781	0.0115686464881512\\
16801	0.011678584189197\\
16821	0.012075216555126\\
16841	0.0124072218086198\\
16861	0.0125214535442242\\
16881	0.0127074298758836\\
16901	0.0128388841907925\\
16921	0.0124825437735803\\
16941	0.0125571434451929\\
16961	0.0124263212381824\\
16981	0.0123650181627494\\
17001	0.0120731634621135\\
17021	0.0118928229752925\\
17041	0.0118425180059214\\
17061	0.0116999135083378\\
17081	0.0115736422842981\\
17101	0.0112379429779229\\
17121	0.0113232007175573\\
17141	0.0111990122101395\\
17161	0.0116387662571806\\
17181	0.0116795108576157\\
17201	0.0114635143530639\\
17221	0.0115103159698691\\
17241	0.0117369055590319\\
17261	0.0115230514464942\\
17281	0.011607942887775\\
17301	0.0116391210154717\\
17321	0.0115276558183804\\
17341	0.0116932185095439\\
17361	0.011580314209705\\
17381	0.0115255103528291\\
17401	0.0116253948727915\\
17421	0.011772842368581\\
17441	0.0117553215852208\\
17461	0.0116053104342791\\
17481	0.0114631908121548\\
17501	0.011520427547918\\
17521	0.0114429758558719\\
17541	0.011493785772678\\
17561	0.0113490322804157\\
17581	0.0112998560062812\\
17601	0.0114268983878836\\
17621	0.0115213612289831\\
17641	0.0114341461082924\\
17661	0.011413686631571\\
17681	0.011335533893846\\
17701	0.0111539373484954\\
17721	0.0113152698145489\\
17741	0.0116582491845642\\
17761	0.0114457942334325\\
17781	0.0113314815653703\\
17801	0.0113113198483321\\
17821	0.0114388185304835\\
17841	0.0113723744351904\\
17861	0.011444045361458\\
17881	0.0117453192633909\\
17901	0.0115555170615637\\
17921	0.0108686133782602\\
17941	0.0102987629518104\\
17961	0.0106029165109912\\
17981	0.0107478741592294\\
18001	0.0106809255957715\\
18021	0.0106572167324714\\
18041	0.0107186225953826\\
18061	0.0107648426822002\\
18081	0.0107557041321327\\
18101	0.0107988686985388\\
18121	0.0106879554450236\\
18141	0.0106907638451562\\
18161	0.0107325990512315\\
18181	0.0108239810681652\\
18201	0.0108720351978705\\
18221	0.0108096294265449\\
18241	0.0108473125304306\\
18261	0.0108126496193585\\
18281	0.0108746673739766\\
18301	0.0106726103322266\\
18321	0.010499749170963\\
18341	0.0104826451897149\\
18361	0.0104683051109673\\
18381	0.0106067099603456\\
18401	0.0105646874136937\\
18421	0.0107952312653803\\
18441	0.0106782688890816\\
18461	0.0106504789346069\\
18481	0.01045871118309\\
18501	0.0105038412749523\\
18521	0.0105099330230251\\
18541	0.0102650606089355\\
18561	0.0100913259821438\\
18581	0.00978932880091895\\
18601	0.010110161216009\\
18621	0.0102014825676911\\
18641	0.0102617844004166\\
18661	0.0104605770311238\\
18681	0.0105113389554668\\
18701	0.0108010186587303\\
18721	0.0109387026344389\\
18741	0.0105864751161035\\
18761	0.0103062605308481\\
18781	0.00994226382331585\\
18801	0.0100698662405758\\
18821	0.0103495761509607\\
18841	0.0105655704742499\\
18861	0.0101562363784542\\
18881	0.0100470979282792\\
18901	0.0102063169377882\\
18921	0.00988906778946411\\
18941	0.00972350983977517\\
18961	0.00899116114754488\\
18981	0.00886140241354884\\
19001	0.00929900529587837\\
19021	0.00917376540437138\\
19041	0.0093873794203227\\
19061	0.00952809225249163\\
19081	0.00898818565426972\\
19101	0.00902595648684562\\
19121	0.00919289126983781\\
19141	0.00918693699146876\\
19161	0.00910346583314611\\
19181	0.00912850662854062\\
19201	0.00895523767971096\\
19221	0.00903587480256043\\
19241	0.0088304714844069\\
19261	0.00885935408961208\\
19281	0.00875546429193027\\
19301	0.00870464191164344\\
19321	0.00864277410547548\\
19341	0.0087176780408741\\
19361	0.0086927963465581\\
19381	0.00863769223868983\\
19401	0.00861956971386952\\
19421	0.00859347666390081\\
19441	0.00843303106392465\\
19461	0.00840234466634869\\
19481	0.00845404850951988\\
19501	0.00840260615258408\\
19521	0.00824194744040613\\
19541	0.00819136026092202\\
19561	0.00809890740866817\\
19581	0.00811910522879846\\
19601	0.0082186025434927\\
19621	0.00813951864537315\\
19641	0.00812571987897801\\
19661	0.00808571136257463\\
19681	0.00804678528507419\\
19701	0.00802590344002063\\
19721	0.0080370812925239\\
19741	0.0080474022126551\\
19761	0.00807942374889931\\
19781	0.0079964995362756\\
19801	0.00800561847732128\\
19821	0.00790446468065229\\
19841	0.00798192355400081\\
19861	0.00800143391469348\\
19881	0.00798124281640118\\
19901	0.0077254142301677\\
19921	0.0075985422285848\\
19941	0.00761045584958279\\
19961	0.00758000565555871\\
19981	0.00762893020172114\\
20001	0.00761058773223626\\
20001	0.00372626125833246\\
19981	0.00374482692640303\\
19961	0.00369486480425004\\
19941	0.00372568058605295\\
19921	0.00371668930064151\\
19901	0.00384521743578417\\
19881	0.00410385313534473\\
19861	0.00412347376186022\\
19841	0.00410352602627591\\
19821	0.00402574463668702\\
19801	0.00412696193742632\\
19781	0.00411838502597578\\
19761	0.00420191791048617\\
19741	0.00417006222097474\\
19721	0.00415849464640587\\
19701	0.00414702056746331\\
19681	0.0041680139777701\\
19661	0.00420633766183523\\
19641	0.00424689742180455\\
19621	0.00426077328612357\\
19601	0.00434039108358014\\
19581	0.00424083051058237\\
19561	0.00422097225597527\\
19541	0.00431368649241525\\
19521	0.00436295916949701\\
19501	0.00452262013635222\\
19481	0.0045721155378484\\
19461	0.00452095147584185\\
19441	0.0045512846051376\\
19421	0.00470915179555563\\
19401	0.00473570076805899\\
19381	0.00475432849683758\\
19361	0.00480829805568627\\
19341	0.00483260137286182\\
19321	0.004759335609584\\
19301	0.00482045138790033\\
19281	0.00486929341574492\\
19261	0.00497397081990483\\
19241	0.00494263106102765\\
19221	0.00515177801978451\\
19201	0.00506875082835892\\
19181	0.0052432056352067\\
19161	0.00521643036572637\\
19141	0.00529892787816511\\
19121	0.00530366080782137\\
19101	0.00513477676071813\\
19081	0.00509521968451353\\
19061	0.00563587601768026\\
19041	0.00549300675806275\\
19021	0.00527713400919178\\
19001	0.00540098186741642\\
18981	0.00496010293163753\\
18961	0.00508883745408911\\
18941	0.00582268247115776\\
18921	0.00598741305050536\\
18901	0.00630423846174252\\
18881	0.00614308329184648\\
18861	0.00625113369706652\\
18841	0.00666036103652032\\
18821	0.00644242324731332\\
18801	0.00616035409011537\\
18781	0.00603103535844339\\
18761	0.00639466431332091\\
18741	0.00667431145483818\\
18721	0.00702632567623152\\
18701	0.00688670235162044\\
18681	0.00659446683441819\\
18661	0.00654198689812326\\
18641	0.00634078766167249\\
18621	0.00627852401293462\\
18601	0.00618493203450519\\
18581	0.00586080140692027\\
18561	0.00616230499028957\\
18541	0.00633517076016452\\
18521	0.00658004047844805\\
18501	0.00657176384369507\\
18481	0.00652398151802943\\
18461	0.00671442488983724\\
18441	0.00673994862484085\\
18421	0.00685617995030761\\
18401	0.00661996960307109\\
18381	0.00665947316708214\\
18361	0.00651722868194071\\
18341	0.00652872368134882\\
18321	0.00654226587033102\\
18301	0.00671600185346529\\
18281	0.0069182496218156\\
18261	0.00685074706881389\\
18241	0.00688095849578503\\
18221	0.00684004002665672\\
18201	0.00689945399802758\\
18181	0.0068473074015576\\
18161	0.00675082576425559\\
18141	0.0067041233869636\\
18121	0.0066971855462988\\
18101	0.00680460601671071\\
18081	0.00675559116555294\\
18061	0.00675979690236899\\
18041	0.00670727771541598\\
18021	0.00663994219318882\\
18001	0.00665875241538375\\
17981	0.00672090244951568\\
17961	0.00657009738349835\\
17941	0.00625919472487477\\
17921	0.00682655583276537\\
17901	0.0075113058586599\\
17881	0.00769640748417715\\
17861	0.00738774820924466\\
17841	0.00730985591316396\\
17821	0.00737078966655372\\
17801	0.00723668230051195\\
17781	0.00725013858770729\\
17761	0.00735853243399558\\
17741	0.00756633985172977\\
17721	0.00721323874528675\\
17701	0.00704296975810841\\
17681	0.00721902026109721\\
17661	0.00729051111249153\\
17641	0.00730259684321185\\
17621	0.00738321405990592\\
17601	0.00727825433170077\\
17581	0.00714455900518439\\
17561	0.007186589968807\\
17541	0.00732501548793165\\
17521	0.00726735148523205\\
17501	0.00733746389417242\\
17481	0.00726979360782366\\
17461	0.00740465757737138\\
17441	0.0075460947055508\\
17421	0.00755409607328739\\
17401	0.00739612414278286\\
17381	0.00728519968476449\\
17361	0.00733031052370812\\
17341	0.00743427631414707\\
17321	0.00725729722670188\\
17301	0.00735928531890267\\
17281	0.00731694206568208\\
17261	0.00722071350260791\\
17241	0.0074249881298265\\
17221	0.00718504001060188\\
17201	0.00712658479390423\\
17181	0.00733278353700019\\
17161	0.00727902865680274\\
17141	0.00682164648652411\\
17121	0.00693394240470365\\
17101	0.0068342828070342\\
17081	0.00715843788761384\\
17061	0.00727133436739885\\
17041	0.00739974498242745\\
17021	0.00743428049658937\\
17001	0.0075990975180852\\
16981	0.00787610661001913\\
16961	0.00792228016240527\\
16941	0.00803844779599928\\
16921	0.00794857642031347\\
16901	0.00829087074556433\\
16881	0.00814454638195725\\
16861	0.00794392896257952\\
16841	0.00781534916209395\\
16821	0.00746884890796659\\
16801	0.0070578597092419\\
16781	0.0069340020736713\\
16761	0.00694653255151981\\
16741	0.00703208541959328\\
16721	0.00698865183374489\\
16701	0.00679000666696461\\
16681	0.00697264494319749\\
16661	0.0066268384608841\\
16641	0.00670141313451194\\
16621	0.00679943691085361\\
16601	0.00686878697929779\\
16581	0.00698321872876608\\
16561	0.0071942285171275\\
16541	0.00718795944505397\\
16521	0.00710492182110941\\
16501	0.0071849437510099\\
16481	0.007246913586158\\
16461	0.00733825487464525\\
16441	0.00740522674139198\\
16421	0.00746635158335309\\
16401	0.00754703014758352\\
16381	0.00757730431986144\\
16361	0.00729452390226667\\
16341	0.00761840067474943\\
16321	0.00781574316637339\\
16301	0.00761645282030117\\
16281	0.00749040226936368\\
16261	0.00747405856972147\\
16241	0.00771492325780939\\
16221	0.00740456964492318\\
16201	0.00711684887537577\\
16181	0.00726407111416543\\
16161	0.00733942386957466\\
16141	0.00729886711034354\\
16121	0.00757679929616666\\
16101	0.00735459417796567\\
16081	0.00735554793869132\\
16061	0.00806271184955076\\
16041	0.00914813924066443\\
16021	0.00838631622805016\\
16001	0.0067201918245809\\
15981	0.00737193761955499\\
15961	0.00802120515056049\\
15941	0.00702777011277127\\
15921	0.00606846371097931\\
15901	0.00626415096780772\\
15881	0.006100826204176\\
15861	0.00610860832998128\\
15841	0.00652290324740704\\
15821	0.0070953656442325\\
15801	0.00510523815466191\\
15781	0.00554260903470152\\
15761	0.00518532712084046\\
15741	0.00534805191179009\\
15721	0.0059871224986848\\
15701	0.00537780634069032\\
15681	0.00538855080226891\\
15661	0.00520377482095382\\
15641	0.0054849583415852\\
15621	0.00530009414234046\\
15601	0.00532507016723467\\
15581	0.00576023500901794\\
15561	0.00562318718319601\\
15541	0.00565534019565458\\
15521	0.00567629975887472\\
15501	0.00567629929749641\\
15481	0.00577936605797083\\
15461	0.00585320236419305\\
15441	0.00568663669549479\\
15421	0.00527171734978128\\
15401	0.00562173975173108\\
15381	0.00605903124919567\\
15361	0.00664824104241471\\
15341	0.00698209937227831\\
15321	0.00683586739135737\\
15301	0.00659288986843791\\
15281	0.0068886659219698\\
15261	0.00642244566337276\\
15241	0.00697266763336144\\
15221	0.00771564052668058\\
15201	0.00848034915733513\\
15181	0.00785541430319471\\
15161	0.0081101959424296\\
15141	0.00790538187950209\\
15121	0.00748184828327137\\
15101	0.00772531704883048\\
15081	0.00786031785571284\\
15061	0.00808856055286959\\
15041	0.00821057601788814\\
15021	0.0080660895922278\\
15001	0.00833698211208978\\
14981	0.00831348168809435\\
14961	0.00777240038531403\\
14941	0.00840005804132697\\
14921	0.00801977826036625\\
14901	0.00786344329348581\\
14881	0.00795588203864632\\
14861	0.00794000599749783\\
14841	0.00694060577439526\\
14821	0.00676770146864964\\
14801	0.0102081262512202\\
14781	0.00821402852614211\\
14761	0.00514480162373575\\
14741	0.00538610397298923\\
14721	0.00579470685029489\\
14701	0.00529244888355508\\
14681	0.00525431361018062\\
14661	0.0050095227307695\\
14641	0.00512672742140243\\
14621	0.00534025455784508\\
14601	0.0051539128380645\\
14581	0.00538041911232907\\
14561	0.00529523860093819\\
14541	0.00540219891395072\\
14521	0.00529910082760952\\
14501	0.00549554315944713\\
14481	0.00565582930846493\\
14461	0.00554302494757623\\
14441	0.00560258279430428\\
14421	0.00581793785099475\\
14401	0.00551606783162777\\
14381	0.00585617934220292\\
14361	0.00537291867520855\\
14341	0.00525292563854276\\
14321	0.00582692011569855\\
14301	0.00537150160890667\\
14281	0.00510582680983206\\
14261	0.00576416786135249\\
14241	0.00707552384734992\\
14221	0.00687963798333403\\
14201	0.0066796189947097\\
14181	0.0054286965267129\\
14161	0.00570487571779698\\
14141	0.00606590768999214\\
14121	0.00656606597961828\\
14101	0.00593482587680375\\
14081	0.00563403939274714\\
14061	0.0102780808620807\\
14041	0.0102429515933726\\
14021	0.0104851469214162\\
14001	0.0125826245235223\\
13981	0.0125378044400857\\
13961	0.012608177204443\\
13941	0.0126230459238716\\
13921	0.0126493768700189\\
13901	0.0126742385649666\\
13881	0.0126358758579724\\
13861	0.0127154411025261\\
13841	0.0129951618037662\\
13821	0.01316460151197\\
13801	0.0130159366739405\\
13781	0.0131247652771601\\
13761	0.0131545803280874\\
13741	0.0131218671800847\\
13721	0.0131628916385799\\
13701	0.0131908804709347\\
13681	0.0133755672712953\\
13661	0.0134671065507355\\
13641	0.0134105599230848\\
13621	0.0134370452202864\\
13601	0.0123471329561549\\
13581	0.0125928528773757\\
13561	0.0129393894645205\\
13541	0.0132556830614584\\
13521	0.0139338767255199\\
13501	0.0142888059589955\\
13481	0.0132026309601045\\
13461	0.0126798475598878\\
13441	0.014024481854291\\
13421	0.0139138232477562\\
13401	0.0157085173467387\\
13381	0.0160480284993418\\
13361	0.0152024805235318\\
13341	0.0164319264649675\\
13321	0.0153741458335211\\
13301	0.016097728733751\\
13281	0.0147681858872947\\
13261	0.0150974658033024\\
13241	0.014610100255219\\
13221	0.0160796475125019\\
13201	0.0165809033606822\\
13181	0.017108861011839\\
13161	0.0178285757686757\\
13141	0.0182695645031474\\
13121	0.0184659153354721\\
13101	0.0187785235183127\\
13081	0.0192819188588185\\
13061	0.0195118525300044\\
13041	0.0201553340021416\\
13021	0.0209252962074339\\
13001	0.0216673919057338\\
12981	0.0213803282249076\\
12961	0.0209499498769494\\
12941	0.0211587234930519\\
12921	0.0216793199654681\\
12901	0.021380900597487\\
12881	0.0216919615231672\\
12861	0.0217649591230635\\
12841	0.0221423091338291\\
12821	0.0225788819709318\\
12801	0.0226728628053658\\
12781	0.0229101914176137\\
12761	0.0231221258233014\\
12741	0.0231395162525497\\
12721	0.0235647734336793\\
12701	0.0232831999024093\\
12681	0.0241543707872964\\
12661	0.0237510090929353\\
12641	0.0244278902896002\\
12621	0.0251461959079221\\
12601	0.0252405242805205\\
12581	0.0256575583470573\\
12561	0.0257065267624164\\
12541	0.0256614952100324\\
12521	0.0267960870942859\\
12501	0.0271011336410192\\
12481	0.0256462731273682\\
12461	0.0255642867273998\\
12441	0.0228867445106424\\
12421	0.0240255342179317\\
12401	0.0238890996283822\\
12381	0.0214142046307198\\
12361	0.0230403816907184\\
12341	0.0209941432701507\\
12321	0.0267483737492716\\
12301	0.0248921716503217\\
12281	0.0254017897340487\\
12261	0.0247129027407817\\
12241	0.0253051125604688\\
12221	0.0258333043671002\\
12201	0.0265574096879944\\
12181	0.0260330861279602\\
12161	0.0262408259635357\\
12141	0.0262139765963122\\
12121	0.0276350407576635\\
12101	0.0221975954955752\\
12081	0.0229265336325322\\
12061	0.0239366688734157\\
12041	0.0242911069555999\\
12021	0.0265671458940143\\
12001	0.0274467452300659\\
11981	0.0274906846733631\\
11961	0.0290028590603276\\
11941	0.0301285095815979\\
11921	0.0299955928217759\\
11901	0.0301808237131271\\
11881	0.0296803242358513\\
11861	0.0315636792433378\\
11841	0.0307696194560341\\
11821	0.0313805638562884\\
11801	0.0323319668578067\\
11781	0.0334295911791743\\
11761	0.0339920245670864\\
11741	0.034782878082148\\
11721	0.0354963003811374\\
11701	0.0360304601521106\\
11681	0.037403845215482\\
11661	0.0366780077764713\\
11641	0.0371947375069994\\
11621	0.0383425793863946\\
11601	0.0378896491005468\\
11581	0.0381335133356413\\
11561	0.0380611896669237\\
11541	0.0342405217891476\\
11521	0.0332664461034726\\
11501	0.0339489722905968\\
11481	0.0314051566664233\\
11461	0.0291159807113961\\
11441	0.0308678307969773\\
11421	0.0304669765013962\\
11401	0.0295805077683144\\
11381	0.0285147613744868\\
11361	0.0270815065850719\\
11341	0.0261687124967378\\
11321	0.0262783009625547\\
11301	0.0258929182088473\\
11281	0.0258529967410771\\
11261	0.0260196333803199\\
11241	0.0257057875046543\\
11221	0.0241475063331547\\
11201	0.0218078745802652\\
11181	0.0231779740608413\\
11161	0.0159234376115753\\
11141	0.0194328598359086\\
11121	0.0234778852348369\\
11101	0.012770543859626\\
11081	0.016408696524231\\
11061	0.0435965123892613\\
11041	0.0280518224887207\\
11021	0.0368386933087848\\
11001	0.0466092904479599\\
10981	0.0458497838836876\\
10961	0.0450162077252203\\
10941	0.0443245271279167\\
10921	0.0442240388905679\\
10901	0.0434369026486492\\
10881	0.0435950694140904\\
10861	0.0424918220260705\\
10841	0.042308092854991\\
10821	0.0425280422237321\\
10801	0.0426371945127495\\
10781	0.0417314979231425\\
10761	0.0423951261758284\\
10741	0.041510536193563\\
10721	0.0420380214208291\\
10701	0.0438248592032149\\
10681	0.0436939990437516\\
10661	0.0435327872799091\\
10641	0.0432491965055696\\
10621	0.0437476973155854\\
10601	0.0442883763930189\\
10581	0.0453802991946104\\
10561	0.0467525592045634\\
10541	0.0475555840666481\\
10521	0.0486539195782808\\
10501	0.0496235307766853\\
10481	0.0503329344647478\\
10461	0.0523834633901318\\
10441	0.0548888418639159\\
10421	0.0551592661049798\\
10401	0.0531826603115486\\
10381	0.0555318329397589\\
10361	0.0573173289964694\\
10341	0.0577192122072533\\
10321	0.0575946235873737\\
10301	0.057939730170761\\
10281	0.075177729923354\\
10261	0.0717875122597115\\
10241	0.0724949287018559\\
10221	0.0697624161885355\\
10201	0.0710768474366129\\
10181	0.0774415710231551\\
10161	0.0988427292303105\\
10141	0.102677667675322\\
10121	0.114615783458005\\
10101	0.103038152407119\\
10081	0.119460529806806\\
10061	0.0927934836961575\\
10041	0.104106292929432\\
10021	0.103714001021961\\
10001	0.190224453368665\\
9981	0.183411675211808\\
9961	0.17377047322574\\
9941	0.177146272316273\\
9921	0.181262179322027\\
9901	0.187025072803502\\
9881	0.190736109594966\\
9861	0.187074015287402\\
9841	0.179321411045106\\
9821	0.185790245482179\\
9801	0.183165762379468\\
9781	0.191660302484089\\
9761	0.185788114156737\\
9741	0.195839361583568\\
9721	0.195650924123817\\
9701	0.195598291827417\\
9681	0.201709473772496\\
9661	0.198444861014715\\
9641	0.212660668093205\\
9621	0.199490235166445\\
9601	0.19872025162031\\
9581	0.21749160203338\\
9561	0.220608642421105\\
9541	0.216923289413285\\
9521	0.20466363565159\\
9501	0.212610623216217\\
9481	0.20149942218393\\
9461	0.187860800329948\\
9441	0.180166462556485\\
9421	0.178195901106602\\
9401	0.171279066915742\\
9381	0.164310792169949\\
9361	0.18088019990265\\
9341	0.192041178528198\\
9321	0.192989204152811\\
9301	0.183898352503178\\
9281	0.187745279871953\\
9261	0.18821431117277\\
9241	0.187166754553003\\
9221	0.176377044773084\\
9201	0.179807606988578\\
9181	0.180574459938452\\
9161	0.168974467218339\\
9141	0.170610040188927\\
9121	0.168936670989454\\
9101	0.166516718062079\\
9081	0.164288267890756\\
9061	0.164028165460864\\
9041	0.167923072320246\\
9021	0.167523178414306\\
9001	0.159327214116812\\
8981	0.159874241574926\\
8961	0.16432580091724\\
8941	0.163965615554548\\
8921	0.162810644295248\\
8901	0.165842740926886\\
8881	0.176662445470503\\
8861	0.17605628462577\\
8841	0.167356246202653\\
8821	0.168054941823817\\
8801	0.168799952353234\\
8781	0.171473225096418\\
8761	0.170785388546359\\
8741	0.170915064577783\\
8721	0.169459900104474\\
8701	0.169985768445614\\
8681	0.169571875324348\\
8661	0.172875890366618\\
8641	0.175970401035018\\
8621	0.176319486574339\\
8601	0.17516313871971\\
8581	0.175662667114583\\
8561	0.186262540977982\\
8541	0.191006451337283\\
8521	0.188027536157426\\
8501	0.188716664586427\\
8481	0.190906238154539\\
8461	0.195476437671428\\
8441	0.193591066077406\\
8421	0.199616017994353\\
8401	0.194703979325031\\
8381	0.20017044515517\\
8361	0.196406968267825\\
8341	0.199201464738138\\
8321	0.200204222550308\\
8301	0.199854302159291\\
8281	0.201727543926093\\
8261	0.205704247949553\\
8241	0.205653781832585\\
8221	0.204957108816798\\
8201	0.210264604733003\\
8181	0.216816594362565\\
8161	0.21741777622372\\
8141	0.216351553523201\\
8121	0.228030096453678\\
8101	0.229311295106943\\
8081	0.228926680440532\\
8061	0.229954913113552\\
8041	0.241942601160489\\
8021	0.246521332254891\\
8001	0.244602623786971\\
7981	0.235951674327378\\
7961	0.239307171953552\\
7941	0.248844265203132\\
7921	0.248104987001811\\
7901	0.248113702260077\\
7881	0.25081292755643\\
7861	0.258052871501096\\
7841	0.268400026710663\\
7821	0.281514847071369\\
7801	0.273671802045356\\
7781	0.266182504190011\\
7761	0.264813612481007\\
7741	0.263857990531074\\
7721	0.26466465534987\\
7701	0.258666333094687\\
7681	0.260481850533077\\
7661	0.266927685545389\\
7641	0.270881991660485\\
7621	0.269424046125744\\
7601	0.274154976284693\\
7581	0.274378001264192\\
7561	0.278604541588132\\
7541	0.284789761229269\\
7521	0.2835009072939\\
7501	0.284703506936018\\
7481	0.288717907782522\\
7461	0.294336158663081\\
7441	0.296621313415639\\
7421	0.296630664589424\\
7401	0.312260615957181\\
7381	0.315810373346266\\
7361	0.320022207665534\\
7341	0.316097275593297\\
7321	0.312822510014117\\
7301	0.302355084977444\\
7281	0.311773519371981\\
7261	0.295691518492141\\
7241	0.316028751032605\\
7221	0.323378224354217\\
7201	0.315775878632535\\
7181	0.310884947229595\\
7161	0.314954646246501\\
7141	0.305234420538171\\
7121	0.289133152190142\\
7101	0.300317086024801\\
7081	0.300775778009694\\
7061	0.30760797812193\\
7041	0.307487589688034\\
7021	0.302757548476043\\
7001	0.316802805628597\\
6981	0.309487944720559\\
6961	0.313939329507882\\
6941	0.309693598773233\\
6921	0.299049193150391\\
6901	0.305090338060183\\
6881	0.308982865811244\\
6861	0.303003008667506\\
6841	0.302674254148211\\
6821	0.312050992018797\\
6801	0.303555074549145\\
6781	0.295611081600301\\
6761	0.28921994846561\\
6741	0.281293979533823\\
6721	0.29614424552946\\
6701	0.285413030542098\\
6681	0.291000392430191\\
6661	0.294081165253963\\
6641	0.295087362277271\\
6621	0.286661159610437\\
6601	0.291682990901234\\
6581	0.299237406479941\\
6561	0.291185147658574\\
6541	0.296782997577082\\
6521	0.307255528728655\\
6501	0.318293498509023\\
6481	0.327871973162573\\
6461	0.330386425099817\\
6441	0.332078229817735\\
6421	0.346624313787809\\
6401	0.355250862326651\\
6381	0.351275530344137\\
6361	0.358697249316716\\
6341	0.342741919561321\\
6321	0.328346161704632\\
6301	0.312905495545088\\
6281	0.312946561694902\\
6261	0.31815330520907\\
6241	0.316806727805346\\
6221	0.319864557840476\\
6201	0.32789245902117\\
6181	0.325256021026297\\
6161	0.327312069435025\\
6141	0.336912222174357\\
6121	0.333149528493188\\
6101	0.341448488411129\\
6081	0.339664403896873\\
6061	0.332517268909768\\
6041	0.34806846080531\\
6021	0.351021044102707\\
6001	0.36681861498459\\
5981	0.35805484502584\\
5961	0.366917215600837\\
5941	0.363467506118476\\
5921	0.369642671913687\\
5901	0.353159677210852\\
5881	0.334441591210763\\
5861	0.343900523880708\\
5841	0.343531429237566\\
5821	0.346689331448035\\
5801	0.341928815475598\\
5781	0.337084376899626\\
5761	0.331172156694488\\
5741	0.32096762059717\\
5721	0.321994521583875\\
5701	0.320569419371012\\
5681	0.328020394150046\\
5661	0.330503922625252\\
5641	0.321936097007836\\
5621	0.31752787464657\\
5601	0.321905637372696\\
5581	0.327241900202477\\
5561	0.331518650386909\\
5541	0.335259996188905\\
5521	0.331983836677992\\
5501	0.330308029288191\\
5481	0.332790777773225\\
5461	0.329033139620158\\
5441	0.330069448548101\\
5421	0.339245489510431\\
5401	0.337733549635751\\
5381	0.337509045802676\\
5361	0.333635455188404\\
5341	0.334283036565281\\
5321	0.335484018112465\\
5301	0.337924859081155\\
5281	0.337760567580301\\
5261	0.33867046189978\\
5241	0.340380646393178\\
5221	0.342244880947914\\
5201	0.342765339313103\\
5181	0.346645301083281\\
5161	0.349120843581894\\
5141	0.355229817276521\\
5121	0.352268905966118\\
5101	0.353396234128404\\
5081	0.354043409028317\\
5061	0.351492524550546\\
5041	0.353989985575984\\
5021	0.35486866585252\\
5001	0.352208865346171\\
4981	0.35437142820811\\
4961	0.379337383094154\\
4941	0.35976753114064\\
4921	0.346251161136857\\
4901	0.366000550698651\\
4881	0.386378151544275\\
4861	0.374866620244036\\
4841	0.358325083519495\\
4821	0.378963304718834\\
4801	0.379822885389593\\
4781	0.400184165335141\\
4761	0.392650076521859\\
4741	0.371825284407124\\
4721	0.387947386398477\\
4701	0.401363943167861\\
4681	0.410002983732619\\
4661	0.381535024348683\\
4641	0.37512269472403\\
4621	0.382239393483841\\
4601	0.379046327340417\\
4581	0.381261903016688\\
4561	0.366326587602201\\
4541	0.354178341705368\\
4521	0.347380689723525\\
4501	0.364857775831709\\
4481	0.382166436669916\\
4461	0.381419952134014\\
4441	0.370632664929635\\
4421	0.384597878890516\\
4401	0.362206960223183\\
4381	0.333403152462686\\
4361	0.354702244533684\\
4341	0.327250823081906\\
4321	0.332195214844727\\
4301	0.337885140764023\\
4281	0.372095696172356\\
4261	0.439344815853404\\
4241	0.41885561470543\\
4221	0.37860027766941\\
4201	0.440916485116183\\
4181	0.441173501233747\\
4161	0.402021033040516\\
4141	0.380600341494232\\
4121	0.43192207963174\\
4101	0.421270951266634\\
4081	0.43811436679946\\
4061	0.436919530178405\\
4041	0.445461026573695\\
4021	0.468255519861663\\
4001	0.479393992433035\\
3981	0.495755736986299\\
3961	0.496595823778429\\
3941	0.509270066599343\\
3921	0.531654899518341\\
3901	0.494986137590092\\
3881	0.53786979069167\\
3861	0.546374422009685\\
3841	0.532650841264985\\
3821	0.52877440597023\\
3801	0.520894711659229\\
3781	0.549475399098878\\
3761	0.543470272425599\\
3741	0.552042993390324\\
3721	0.562236045160152\\
3701	0.544144824455447\\
3681	0.556082759838168\\
3661	0.572162907040953\\
3641	0.588540367855159\\
3621	0.55150599677311\\
3601	0.537633440567658\\
3581	0.550148894624305\\
3561	0.554254789718135\\
3541	0.573368004077025\\
3521	0.577837106673603\\
3501	0.585044374037178\\
3481	0.59271631441616\\
3461	0.564653818592227\\
3441	0.551571514825294\\
3421	0.585823913487109\\
3401	0.574334017880029\\
3381	0.58117547980196\\
3361	0.605253045317494\\
3341	0.616103015212257\\
3321	0.622457410372748\\
3301	0.613417744193392\\
3281	0.606424360836866\\
3261	0.630089199770346\\
3241	0.598730147792643\\
3221	0.581280051146904\\
3201	0.529973535735255\\
3181	0.550526530143284\\
3161	0.581864852587973\\
3141	0.600464494037431\\
3121	0.57049927358733\\
3101	0.557327113075028\\
3081	0.583903510717072\\
3061	0.613575190452939\\
3041	0.671480034314999\\
3021	0.708111236911561\\
3001	0.745585291163768\\
2981	0.739793211195884\\
2961	0.779835856640697\\
2941	0.806767752702749\\
2921	0.794264589401201\\
2901	0.780608541335767\\
2881	0.804115909747766\\
2861	0.803709826515819\\
2841	0.777896485825011\\
2821	0.763488075548057\\
2801	0.77522178419641\\
2781	0.774744318652025\\
2761	0.727084035629144\\
2741	0.715391852455314\\
2721	0.717223566445961\\
2701	0.766803228848752\\
2681	0.757801349512608\\
2661	0.769005629671154\\
2641	0.78537978146239\\
2621	0.725017549257534\\
2601	0.709669877798535\\
2581	0.714436943720181\\
2561	0.736169425590176\\
2541	0.706998194652098\\
2521	0.680367877960444\\
2501	0.712273027820022\\
2481	0.699630357740377\\
2461	0.708505190943687\\
2441	0.731223518231627\\
2421	0.697874226541298\\
2401	0.768475929222343\\
2381	0.738403732959258\\
2361	0.794762874333362\\
2341	0.781928195829979\\
2321	0.81883402150232\\
2301	0.878103818283317\\
2281	0.981239847332754\\
2261	0.869815665317458\\
2241	0.955187876559057\\
2221	1.31258735283595\\
2201	1.56885961183989\\
2181	1.45746734643605\\
2161	1.42439454524639\\
2141	1.50975667409009\\
2121	1.54844350525898\\
2101	2.03694813689829\\
2081	2.28490907624033\\
2061	3.95794368751019\\
2041	3.28546069931945\\
2021	2.77630983792776\\
2001	2.08350951328537\\
1981	2.55819176015017\\
1961	2.80983535924992\\
1941	2.4760412945132\\
1921	2.42048269363641\\
1901	2.74937676664267\\
1881	2.51241877410685\\
1861	2.83528529343955\\
1841	2.97367402372163\\
1821	2.58353814010784\\
1801	2.7137544798033\\
1781	2.12982811350879\\
1761	2.55050599872861\\
1741	2.15437764006555\\
1721	2.43377539698537\\
1701	2.57830225784822\\
1681	2.67874670212697\\
1661	2.39279854481449\\
1641	2.59428610156325\\
1621	2.67020539090924\\
1601	2.73120137625127\\
1581	2.32080321901789\\
1561	2.38903717376709\\
1541	2.2523973772684\\
1521	2.31545825067214\\
1501	2.46612677773679\\
1481	2.32973921648711\\
1461	2.00985339856366\\
1441	2.01415247818499\\
1421	2.00779457388239\\
1401	1.97848224296877\\
1381	1.97478107784579\\
1361	1.97276476496958\\
1341	1.97422412325297\\
1321	2.04165262248249\\
1301	2.00124235790794\\
1281	1.95508874947021\\
1261	1.88188752178214\\
1241	1.89723982184393\\
1221	1.91929045147886\\
1201	1.92560231656188\\
1181	1.94201142907854\\
1161	1.91778083000406\\
1141	1.92344742529211\\
1121	1.92999221703873\\
1101	1.93796370651498\\
1081	2.10601485532152\\
1061	2.0137027663768\\
1041	2.14701472899921\\
1021	2.24407165964156\\
1001	2.99912650167015\\
981	2.86591116540449\\
961	2.96406860250673\\
941	3.28930560666698\\
921	3.87189778489416\\
901	3.92323247007291\\
881	3.77825041723425\\
861	3.22362855100748\\
841	2.56132043776823\\
821	2.41592315869705\\
801	2.21730635670395\\
781	2.45397129678869\\
761	2.94300695007682\\
741	2.61417195428593\\
721	1.9823802983922\\
701	1.95446381373968\\
681	1.96712048148072\\
661	1.94890767549981\\
641	1.97866817831914\\
621	2.30083484403024\\
601	2.00891252249054\\
581	1.99712150881938\\
561	2.2910589872753\\
541	2.55944443417652\\
521	2.27252998179333\\
501	2.73380940019651\\
481	3.66343063976814\\
461	4.60718640146573\\
441	4.41000190186789\\
421	7.66496461436261\\
401	7.8949991818057\\
381	11.1074209528054\\
361	18.9477548301333\\
341	28.0963369172021\\
321	97.3459721174764\\
301	12.9934750917396\\
281	18.4186928474896\\
261	10.162037326644\\
241	3.13108219529779\\
221	2.95499142103279\\
201	2.33678028717739\\
181	1.35441177365479\\
161	1.1249811165165\\
141	1.06436747231966\\
121	0.985687097694444\\
101	0.8209167826579\\
81	0.797930051174121\\
61	0.78911778283607\\
41	1.0709789974627\\
21	0.215479359374951\\
1	0.382335339240454\\
}--cycle;
\addlegendentry{Uncertainty $(\pm 3\sigma)$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.719\fwidth,
at={(-0.16\fwidth,-0.079\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz/dxd.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{axis}[
% 	ymax=.5,
	clip = false,
	height=3cm,width=\columnwidth,
	grid = both,
	axis lines=left,
	ylabel near ticks,
	ylabel style={yshift = -0.1cm},
	ylabel={\labelsize{$\w_o^d (1/\si{s})$}},
	xlabel={\labelsize{Time (s)}},
	legend columns=-1,
	legend style={draw=none, fill=none,at={(.2,1.1)},anchor=west}
	%legend pos = north west
	]
	\addplot[color=blue,thick] table [x={time},y={dxd1}, col sep=comma]{./data/dxd.csv};
	\addplot[color=red,thick] table [x={time},y={dxd2}, col sep=comma]{./data/dxd.csv};
	\addplot[color=green,thick] table [x={time},y={dxd3}, col sep=comma]{./data/dxd.csv};
	\legend{\legendsize{$\omega^d_{x}$},\legendsize{$\omega^d_{y}$},\legendsize{$\omega^d_{z}$}};	
		
	\end{axis}
	\end{tikzpicture}
	\vspace{-4ex}
	\caption{Desired angular object velocity $\w_o^d$ around all axis ($x,y,z$).}
	\label{fig:dxd}
\end{figure}


==> tikz/plot_evaluation.tex <==

%\vspace{-2cm}

\usepgfplotslibrary{patchplots,fillbetween}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}


%\centering
\begin{figure}[t]
\vspace{0.2cm}
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,horizontal sep = .1\columnwidth,vertical sep = .4cm},
			height=3cm,width=.55\columnwidth,
			grid = both,
			axis lines=left,
			ylabel near ticks,
			ylabel style={yshift = -0.1cm},]				
			
			\nextgroupplot[
% 			clip = false,
			ylabel={\labelsize{Mass $m_o$}},
			xlabel={\labelsize{Estimates}},
			xlabel style={yshift = 2.5cm},
 			xticklabels={,,},
			%			yticklabels={,,},
			%			legend columns=-1,
%			legend style={draw=none, fill=none,at={(.545,.725)},anchor=west},
%			ymax = 60,ymin = 0,
% 			ymin =9,ymax = 11,
			xmax = 1,
			]
			\addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{./data/mass.dat};
			\addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{2}]{./data/mass.dat};
			\addplot[blue,opacity=0.2] fill between[ of = varm1 and varp1]; 
			\addplot[color=blue,thick] table [x index=0,y index=1]{./data/mass.dat};
			
						\nextgroupplot[
%			clip = false,
%			ylabel={\labelsize{$\norm{\tht_l^d} (\si{N})$}},
xticklabels={,,},
xlabel={\labelsize{Error}},
xlabel style={yshift = 2.5cm},
%			yticklabels={,,},
			legend columns=-1,
			legend style={draw=none, fill=none,at={(.1,1)},anchor=west},
ymode=log,   
]
% \addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}]{./data/mass_log.dat};
% \addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}]{./data/mass_log.dat};
% \addplot[blue,opacity=0.2] fill between[ of = varm1 and varp1]; 
\addplot[color=blue,thick] table [x index=0,y index=1]{./data/mass_log.dat};
\addplot[color=blue,thick, dashed] table [x index=0,y index=2]{./data/mass_log.dat};
			\legend{\legendsize{$e$},\legendsize{$10\sigma$}};	
			
			\nextgroupplot[
%			clip = false,
			ylabel={\labelsize{\ac{com} $\ori$}},
% 			xticklabels={,,},
			%			yticklabels={,,},
			legend columns=-1,
			legend style={draw=none, fill=none,at={(-.05,.3)},anchor=west},
 			% ymax = 1,ymin = -1,
 			xmax = 1,
			]
			\addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{4}]{./data/r1.dat};
			\addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{4}]{./data/r1.dat};
			\addplot[blue,opacity=0.2] fill between[ of = varm1 and varp1]; 
			\addplot[color=blue,thick] table [x index=0,y index=1]{./data/r1.dat};
			
			\addplot+[name path=varp2, color=green,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}+\thisrowno{5}]{./data/r1.dat};
			\addplot+[name path=varm2, color=green,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}-\thisrowno{5}]{./data/r1.dat};
			\addplot[green,opacity=0.2] fill between[ of = varm2 and varp2]; 
			\addplot[color=green,thick] table [x index=0,y index=2]{./data/r1.dat};
			
			\addplot+[name path=varp3, color=red,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}+\thisrowno{6}]{./data/r1.dat};
			\addplot+[name path=varm3, color=red,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}-\thisrowno{6}]{./data/r1.dat};
			\addplot[red,opacity=0.2] fill between[ of = varm3 and varp3]; 
			\addplot[color=red,thick] table [x index=0,y index=3]{./data/r1.dat};
			
			\legend{,,,\legendsize{$\ori^x$},,,, \legendsize{$\ori^y$},,,, \legendsize{$\ori^z$}};	
			
						\nextgroupplot[
			%			clip = false,
			%			ylabel={\labelsize{$\norm{\tht_l^d} (\si{N})$}},
			xticklabels={,,},
			%			yticklabels={,,},
			%			legend columns=-1,
			%			legend style={draw=none, fill=none,at={(.545,.725)},anchor=west},
%			ymin =.001,
			ymode=log,    
			]
% 			\addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{./data/r1_log.dat};
% 			\addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}]{./data/r1_log.dat};
% 			\addplot[blue,opacity=0.2] fill between[ of = varm1 and varp1]; 
			\addplot[color=blue,thick] table [x index=0,y index=1]{./data/r1_log.dat};
			\addplot[color=blue,thick,dashed] table [x index=0,y index=2]{./data/r1_log.dat};
			
			
			\nextgroupplot[
			%			clip = false,
			ylabel={\labelsize{Inertia ${}^o\J_o$}},
			xlabel={\labelsize{Time (s)}},
%			xticklabels={,,},
			xlabel style={at={(1.15,-.005)},anchor=north},
			%			yticklabels={,,},
			legend columns=-1,
			legend style={draw=none, fill=none,at={(0,-.3)},anchor=west},
			ymax = 3,ymin = -2,
			]			
			\addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{7}]{./data/J.dat};
			\addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{7}]{./data/J.dat};
			\addplot[blue,opacity=0.2] fill between[ of = varm1 and varp1]; 
			\addplot[color=blue,thick] table [x index=0,y index=1]{./data/J.dat};
			
			\addplot+[name path=varp2, color=green,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{4}+\thisrowno{10}]{./data/J.dat};
			\addplot+[name path=varm2, color=green,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{4}-\thisrowno{10}]{./data/J.dat};
			\addplot[green,opacity=0.2] fill between[ of = varm2 and varp2]; 
			\addplot[color=green,thick] table [x index=0,y index=4]{./data/J.dat};
			
			\addplot+[name path=varp3, color=red,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{6}+\thisrowno{12}]{./data/J.dat};
			\addplot+[name path=varm3, color=red,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{6}-\thisrowno{12}]{./data/J.dat};
			\addplot[red,opacity=0.2] fill between[ of = varm3 and varp3]; 
			\addplot[color=red,thick] table [x index=0,y index=6]{./data/J.dat};
			
			\addplot+[name path=varp2, color=mycolor1,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}+\thisrowno{8}]{./data/J.dat};
			\addplot+[name path=varm2, color=mycolor1,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{2}-\thisrowno{8}]{./data/J.dat};
			\addplot[mycolor1,opacity=0.2] fill between[ of = varm2 and varp2]; 
			\addplot[color=mycolor1,thick] table [x index=0,y index=2]{./data/J.dat};
			
			\addplot+[name path=varp3, color=mycolor2,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}+\thisrowno{9}]{./data/J.dat};
			\addplot+[name path=varm3, color=mycolor2,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{3}-\thisrowno{9}]{./data/J.dat};
			\addplot[mycolor2,opacity=0.2] fill between[ of = varm3 and varp3]; 
			\addplot[color=mycolor2,thick] table [x index=0,y index=3]{./data/J.dat};
			
			\addplot+[name path=varp1, color=mycolor3,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{5}+\thisrowno{11}]{./data/J.dat};
			\addplot+[name path=varm1, color=mycolor3,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{5}-\thisrowno{11}]{./data/J.dat};
			\addplot[mycolor3,opacity=0.2] fill between[ of = varm1 and varp1]; 
			\addplot[color=mycolor3,thick] table [x index=0,y index=5]{./data/J.dat};
			\legend{,,,\legendsize{$J^{xx}$},,,,\legendsize{$J^{yy}$},,,, \legendsize{$J^{zz}$},,,, \legendsize{$J^{xy}$},,,, \legendsize{$J^{xz}$},,,, \legendsize{$J^{yz}$}};	
			
			
						\nextgroupplot[
%			clip = false,
%			ylabel={\labelsize{$\norm{\tht_l^d} (\si{N})$}},
%xticklabels={,,},
%			yticklabels={,,},
%			legend columns=-1,
%			legend style={draw=none, fill=none,at={(.545,.725)},anchor=west},
%			ymin =.001,
ymode=log,    
]
% \addplot+[name path=varp1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{2}]{./data/J_log.dat};
% \addplot+[name path=varm1, color=blue,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}]{./data/J_log.dat};
% \addplot[blue,opacity=0.2] fill between[ of = varm1 and varp1]; 
\addplot[color=blue,thick] table [x index=0,y index=1]{./data/J_log.dat};
\addplot[color=blue,thick,dashed] table [x index=0,y index=2]{./data/J_log.dat};


			
		\end{groupplot}
	\end{tikzpicture}
	\vspace{-1ex}
	\caption{Estimates (left) and estimation errors (right) including the uncertainty plotted as $10\sigma$ as shaded area. From top to bottom: mass $m_j$, \ac{com} $\ori$, inertia $J_o$.}%\commentS{}{add variable notation in addition to words}
	\label{fig:eval}
\end{figure}

